Learning Exceptional Subgroups by End-to-End Maximizing KL-divergence

Finding and describing sub-populations that are exceptional regarding a target property has important applications in many scientific disciplines, from identifying disadvantaged demographic groups in census data to finding conductive molecules within gold nanoparticles. Current approaches to finding such subgroups require pre-discretized predictive variables, do not permit non-trivial target distributions, do not scale to large datasets, and struggle to find diverse results. To address these limitations, we propose Syflow, an end-to-end optimizable approach in which we leverage normalizing flows to model arbitrary target distributions, and introduce a novel neural layer that results in easily interpretable subgroup descriptions. We demonstrate on synthetic and real-world data, including a case study, that Syflow reliably finds highly exceptional subgroups accompanied by insightful descriptions.

==> expres/gold/overall.txt <==
1.025816049999999979e+00
8.145771699999999615e-01
1.037819599999999953e+00
9.357046799999999553e-01
1.581900780000000006e+00
1.603180000000000049e+00
1.386291479999999909e+00
1.594170340000000019e+00
1.560304469999999943e+00
1.500077909999999903e+00
1.434174889999999980e+00
1.405419409999999925e+00
1.500113800000000053e+00
1.601751570000000013e+00
1.403445410000000004e+00
1.444507109999999983e+00
1.616821099999999900e+00
1.506564039999999993e+00
1.612130859999999943e+00
1.619242360000000103e+00
1.540279310000000068e+00
1.410915949999999919e+00
1.557581440000000095e+00
1.464934210000000014e+00
1.565685559999999921e+00
1.498925070000000082e+00
1.483280860000000034e+00
1.425599959999999999e+00
1.608130099999999896e+00
1.501106180000000068e+00
1.517255870000000062e+00
1.555944949999999993e+00
1.488096199999999980e+00
1.529879100000000047e+00
1.527071190000000023e+00
1.574287189999999947e+00
1.450868150000000023e+00
1.642048619999999959e+00
1.557772539999999983e+00
1.590231869999999992e+00
1.458324650000000000e+00
1.538583320000000088e+00
1.556324480000000010e+00
1.533024500000000012e+00
1.381388290000000074e+00
1.572686830000000091e+00
1.540317640000000043e+00
1.430860749999999904e+00
1.557233480000000059e+00
1.603716279999999994e+00
1.472279880000000096e+00
1.541952100000000048e+00
1.456345229999999935e+00
1.560340419999999950e+00
1.610405220000000082e+00
1.414854959999999995e+00
1.435095790000000093e+00
1.514841550000000092e+00
1.462960639999999923e+00
1.492959909999999946e+00
1.508239190000000063e+00
1.601717980000000097e+00
1.569138020000000022e+00
1.482645350000000084e+00
1.462424699999999911e+00
1.403937750000000095e+00
1.614123909999999995e+00
1.458231749999999938e+00
1.498029440000000045e+00
1.504338610000000021e+00
1.509798619999999980e+00
1.402631350000000054e+00
1.457827599999999890e+00
1.546339649999999954e+00
1.502474260000000061e+00
1.460409239999999942e+00
1.511892629999999960e+00
1.472513600000000089e+00
1.548244280000000028e+00
1.535613969999999995e+00
1.618374500000000049e+00
1.487273910000000088e+00
1.551621179999999933e+00
1.651480389999999909e+00
1.480379359999999922e+00
1.474008650000000031e+00
1.556802660000000005e+00
1.548305709999999946e+00
1.549585889999999910e+00
1.596381059999999907e+00
1.580313379999999990e+00
1.539171470000000097e+00
1.513944600000000085e+00
1.554743109999999984e+00
1.389652859999999990e+00
1.551889649999999898e+00
1.536389119999999942e+00
1.507642729999999931e+00
1.581890000000000018e+00
1.595930470000000101e+00
1.567263309999999965e+00
1.587408029999999970e+00
1.537236940000000107e+00
1.593238829999999995e+00
1.540721189999999963e+00
1.459802519999999992e+00
1.517160749999999947e+00
1.516824769999999933e+00
1.392756260000000079e+00
1.499781589999999998e+00
1.565780439999999940e+00
1.450944720000000077e+00
1.491925450000000097e+00
1.567052160000000027e+00
1.598153380000000068e+00
1.484201239999999977e+00
1.384799700000000078e+00
1.562323459999999997e+00
1.515964579999999895e+00
1.592559190000000013e+00
1.639777660000000026e+00
1.461533509999999980e+00
1.592561349999999987e+00
1.403148260000000036e+00
1.510468490000000052e+00
1.469737180000000087e+00
1.471665000000000001e+00
1.566863099999999953e+00
1.446411890000000033e+00
1.578784870000000007e+00
1.534002389999999938e+00
1.542343449999999949e+00
1.429444109999999935e+00
1.536494349999999898e+00
1.293706390000000095e+00
1.523061070000000017e+00
1.477244309999999894e+00
1.488622200000000007e+00
1.391539159999999997e+00
1.544137749999999976e+00
1.509398199999999912e+00
1.475654830000000084e+00
1.569302949999999974e+00
1.521173319999999940e+00
1.472353620000000030e+00
1.366129609999999994e+00
1.499733830000000046e+00
1.581039979999999900e+00
1.413135629999999976e+00
1.570899910000000066e+00
1.499101929999999916e+00
1.561144560000000014e+00
1.394582219999999984e+00
1.539181679999999997e+00
1.463066999999999895e+00
1.422240299999999902e+00
1.518793410000000010e+00
1.511012919999999982e+00
1.406938170000000099e+00
1.390424289999999896e+00
1.515032560000000084e+00
1.463844060000000002e+00
1.377814209999999928e+00
1.552302779999999993e+00
1.522199819999999981e+00
1.491826960000000035e+00
1.309129790000000071e+00
1.590377479999999899e+00
1.464382330000000065e+00
1.577596650000000045e+00
1.485737960000000024e+00
1.603399330000000012e+00
1.608499670000000048e+00
1.522356529999999930e+00
1.491111300000000028e+00
1.315266920000000006e+00
8.123493899999999490e-01
8.275110700000000152e-01
1.512658980000000097e+00
1.505839310000000042e+00
1.400595489999999943e+00
1.512301019999999996e+00
1.451563390000000009e+00
1.398222379999999987e+00
1.539883429999999942e+00
1.547249380000000007e+00
1.427898719999999955e+00
1.538645250000000075e+00
1.543811089999999941e+00
1.435525560000000089e+00
1.416539219999999988e+00
1.464354670000000080e+00
1.466165570000000029e+00
1.605000989999999961e+00
1.349982859999999896e+00
1.310469169999999961e+00
1.535202430000000007e+00
1.432167020000000068e+00
1.504722490000000024e+00
1.536099560000000031e+00
1.548287970000000069e+00
1.525343869999999935e+00
1.549668370000000017e+00
1.399049090000000106e+00
1.370461200000000046e+00
1.593237629999999960e+00
1.594857830000000032e+00
1.579422340000000036e+00
1.474969399999999986e+00
1.461829190000000001e+00
1.429330930000000111e+00
1.532509799999999922e+00
1.517322459999999928e+00
1.549554389999999948e+00
1.492464809999999975e+00
1.528836330000000077e+00
1.620636359999999998e+00
1.528659760000000034e+00
1.402121469999999981e+00
1.499053210000000025e+00
1.606924840000000021e+00
1.295860639999999897e+00
1.458918319999999991e+00
1.501446529999999946e+00
1.440404779999999940e+00
1.390900119999999962e+00
1.612745059999999953e+00
1.602322770000000007e+00
1.409144670000000099e+00
1.489742420000000012e+00
1.567647950000000012e+00
1.530092989999999986e+00
1.352286050000000017e+00
1.529954299999999989e+00
1.322898289999999921e+00
1.555838180000000071e+00
1.461257150000000005e+00
1.421273779999999931e+00
1.413366660000000108e+00
1.509697740000000010e+00
1.417856849999999946e+00
1.410012459999999912e+00
1.514953589999999961e+00
1.362865020000000094e+00
1.595693459999999897e+00
1.590526399999999896e+00
1.584864700000000015e+00
1.426767420000000008e+00
1.494444520000000054e+00
1.489406430000000059e+00
1.542278679999999902e+00
1.497870430000000086e+00
1.590485069999999945e+00
1.439021480000000075e+00
1.435059740000000028e+00
1.593533459999999957e+00
1.369423220000000052e+00
1.409692710000000071e+00
1.466876190000000024e+00
1.485833699999999924e+00
1.482530970000000003e+00
1.507708150000000025e+00
1.553799139999999968e+00
1.590568229999999916e+00
1.589540619999999960e+00
1.580201799999999990e+00
1.497445389999999987e+00
1.536868260000000097e+00
1.548095229999999933e+00
1.546548239999999907e+00
1.493206409999999984e+00
1.593189769999999950e+00
1.527442940000000027e+00
1.573014789999999996e+00
1.487575490000000000e+00
1.471043850000000042e+00
1.499139409999999950e+00
1.509225639999999924e+00
1.533246209999999943e+00
1.571911580000000086e+00
1.593145919999999993e+00
1.518731760000000097e+00
1.554879340000000054e+00
1.589965480000000042e+00
1.441051489999999990e+00
1.460455870000000100e+00
1.542229939999999910e+00
1.571354480000000109e+00
1.493444809999999956e+00
1.449005569999999965e+00
1.418221409999999905e+00
1.576277249999999963e+00
1.492766830000000100e+00
1.523127920000000080e+00
1.542340070000000063e+00
1.484970960000000062e+00
1.517971460000000050e+00
1.511661450000000073e+00
1.534640500000000074e+00
1.337829090000000054e+00
1.548485939999999950e+00
1.429255359999999975e+00
1.434888350000000035e+00
1.364478780000000002e+00
1.590655209999999986e+00
1.588724129999999901e+00
1.435211149999999991e+00
1.572652039999999918e+00
1.562168170000000078e+00
1.516277529999999985e+00
1.535675490000000032e+00
1.508768099999999945e+00
1.541664930000000044e+00
1.404744159999999908e+00
1.506651720000000028e+00
1.476632949999999944e+00
1.323035329999999954e+00
1.520785320000000107e+00
1.600714830000000033e+00
1.500636819999999982e+00
1.518421870000000062e+00
1.590688419999999992e+00
1.501400730000000072e+00
1.551848279999999969e+00
1.535612779999999900e+00
1.562227470000000062e+00
1.552230320000000052e+00
1.478264730000000027e+00
1.472844529999999930e+00
1.500572360000000049e+00
1.415390010000000087e+00
1.370397780000000010e+00
1.445295589999999963e+00
1.376992819999999895e+00
1.396417870000000061e+00
1.530921420000000088e+00
1.518827829999999990e+00
1.490568200000000010e+00
1.482674470000000078e+00
1.554184220000000005e+00
1.460148100000000060e+00
1.581914980000000082e+00
1.439265730000000021e+00
1.428276510000000110e+00
1.589509980000000100e+00
1.487657669999999932e+00
1.541844280000000067e+00
1.562367810000000024e+00
1.504128190000000087e+00
1.442362270000000057e+00
1.248441300000000087e+00
8.355425300000000055e-01
1.034856070000000017e+00
1.569840090000000021e+00
1.394590800000000019e+00
1.455567630000000001e+00
1.531087450000000016e+00
1.435529009999999994e+00
1.272013540000000109e+00
1.556712579999999901e+00
1.505600480000000019e+00
1.460037519999999978e+00
1.428810160000000051e+00
1.309134819999999921e+00
1.438737249999999968e+00
1.456048720000000074e+00
1.422456600000000071e+00
1.424023290000000053e+00
1.518118670000000003e+00
1.531830730000000029e+00
1.491376749999999918e+00
1.553690769999999999e+00
1.474320260000000049e+00
1.512661119999999970e+00
1.595720280000000102e+00
1.430761249999999984e+00
1.485679149999999948e+00
1.254318749999999927e+00
1.501245710000000066e+00
1.396509570000000089e+00
1.500868719999999934e+00
1.520830270000000040e+00
1.310592629999999925e+00
1.607571929999999982e+00
1.388209819999999928e+00
1.531128620000000051e+00
1.554323029999999939e+00
1.326758950000000103e+00
1.427769550000000054e+00
1.364947300000000086e+00
1.478163749999999999e+00
1.488801519999999989e+00
1.416796979999999984e+00
1.381764180000000009e+00
1.515825779999999900e+00
1.477604810000000102e+00
1.565646380000000004e+00
1.415846619999999945e+00
1.566338849999999949e+00
1.485948920000000006e+00
1.551876889999999953e+00
1.393945889999999910e+00
1.552324859999999918e+00
1.579088880000000028e+00
1.588974330000000101e+00
1.477723190000000075e+00
1.566687869999999982e+00
1.524908479999999900e+00
1.625423440000000053e+00
1.495826960000000039e+00
1.532830820000000038e+00
1.543186170000000024e+00
1.506636859999999967e+00
1.372422510000000040e+00
1.466607680000000080e+00
1.607707070000000016e+00
1.494677009999999973e+00
1.522104609999999969e+00
1.467621520000000013e+00
1.421134569999999986e+00
1.418965290000000046e+00
1.412400590000000067e+00
1.353134279999999912e+00
1.419213609999999903e+00
1.487355940000000043e+00
1.510444270000000033e+00
1.568610939999999898e+00
1.538262889999999938e+00
1.575144469999999908e+00
1.506892050000000038e+00
1.415507730000000075e+00
1.586862130000000093e+00
1.579030359999999966e+00
1.493827980000000055e+00
1.441240979999999894e+00
1.459646250000000034e+00
1.519091610000000037e+00
1.480243580000000003e+00
1.571898470000000048e+00
1.436348219999999953e+00
1.537019490000000044e+00
1.547420430000000069e+00
1.420124750000000047e+00
1.569715069999999990e+00
1.552476849999999908e+00
1.490531169999999905e+00
1.362903159999999891e+00
1.444160420000000000e+00
1.484745940000000042e+00
1.407123480000000093e+00
1.597985250000000024e+00
1.420667520000000072e+00
1.568619580000000013e+00
1.466687040000000053e+00
1.420678050000000026e+00
1.395503759999999982e+00
1.436008460000000042e+00
1.381267220000000018e+00
1.501133389999999901e+00
1.506638479999999891e+00
1.492410639999999900e+00
1.337856439999999925e+00
1.496922290000000100e+00
1.534594870000000055e+00
1.407466619999999891e+00
1.545407680000000061e+00
1.315110800000000024e+00
1.476484410000000080e+00
1.558686250000000051e+00
1.549423290000000009e+00
1.411198619999999959e+00
1.509138789999999952e+00
1.368178389999999967e+00
1.575299110000000002e+00
1.420420009999999955e+00
1.495453169999999998e+00
1.618089200000000005e+00
1.512260689999999963e+00
1.490385370000000043e+00
1.449805639999999896e+00
1.566454540000000062e+00
1.499766919999999892e+00
1.564897489999999891e+00
1.426980319999999969e+00
1.464584710000000012e+00
1.540442359999999900e+00
1.506463410000000058e+00
1.580565360000000030e+00
1.432896579999999975e+00
1.357763140000000091e+00
1.359753500000000059e+00
1.271239180000000024e+00
1.514648879999999975e+00
1.589292429999999978e+00
1.550936370000000064e+00
1.260371909999999929e+00
1.370542939999999987e+00
1.470595169999999952e+00
1.460144840000000110e+00
1.560286669999999987e+00
1.583912449999999916e+00
1.489788179999999906e+00
1.513446520000000017e+00
1.468375889999999906e+00
1.460682770000000019e+00
1.440833489999999939e+00
1.529717189999999949e+00
1.492292369999999924e+00
1.461671860000000045e+00
1.362988260000000063e+00
1.505743959999999992e+00
1.380945510000000098e+00
1.514434419999999948e+00
1.491155240000000104e+00
1.564834150000000035e+00
1.439724529999999891e+00
1.496532360000000006e+00
1.497048170000000011e+00
1.521276040000000052e+00
1.598544219999999960e+00
1.518499990000000022e+00
1.347412550000000042e+00
1.445725090000000046e+00
1.337647260000000005e+00
8.328921500000000533e-01
9.455193600000000309e-01
1.107683909999999994e+00
1.075460759999999905e+00
9.483874199999999810e-01
1.057907630000000099e+00
1.445720139999999931e+00
1.471139790000000058e+00
1.587881909999999896e+00
1.354640749999999949e+00
1.538321690000000075e+00
1.466346710000000053e+00
1.400196699999999961e+00
1.495650960000000085e+00
1.432270879999999913e+00
1.540643030000000024e+00
1.488959810000000106e+00
1.544651910000000017e+00
1.406248319999999996e+00
1.424512109999999998e+00
1.555664890000000078e+00
1.490283529999999912e+00
1.532113980000000097e+00
1.481203470000000078e+00
1.496709749999999950e+00
1.504931859999999899e+00
1.491566139999999985e+00
1.466122469999999955e+00
1.449386550000000051e+00
1.304525930000000056e+00
1.579872120000000102e+00
1.513780490000000034e+00
1.535647900000000066e+00
1.422155150000000035e+00
1.411634660000000041e+00
1.302951909999999991e+00
1.572967240000000100e+00
1.551855409999999935e+00
1.529925839999999981e+00
1.340401139999999991e+00
1.583864699999999903e+00
1.526101549999999918e+00
1.352423719999999996e+00
1.535604430000000020e+00
1.416885649999999996e+00
1.433622839999999954e+00
1.432252649999999905e+00
1.454451340000000092e+00
1.534752029999999934e+00
1.387977809999999979e+00
1.504016690000000045e+00
1.549438459999999962e+00
1.456080990000000019e+00
1.610996510000000104e+00
1.492425279999999965e+00
1.493455170000000054e+00
1.577184080000000099e+00
1.496455709999999995e+00
1.435461120000000035e+00
1.585482910000000079e+00
1.459512509999999930e+00
1.397411270000000094e+00
1.548542190000000041e+00
1.551496430000000037e+00
1.414599509999999949e+00
1.433713680000000101e+00
1.216589769999999904e+00
1.310380209999999934e+00
1.536598139999999946e+00
1.625967130000000038e+00
1.531090370000000034e+00
1.395154430000000056e+00
1.439992280000000013e+00
1.503301599999999905e+00
1.499901829999999991e+00
1.548844869999999929e+00
1.488975549999999926e+00
1.496803770000000089e+00
1.586286609999999930e+00
1.484312230000000010e+00
1.469751800000000053e+00
1.542310850000000011e+00
1.488396290000000066e+00
1.351806580000000091e+00
1.427718480000000012e+00
1.436705740000000064e+00
1.521996380000000038e+00
1.430356500000000031e+00
1.406015669999999940e+00
1.357490840000000087e+00
1.513805429999999896e+00
1.351526769999999988e+00
1.395307859999999955e+00
1.501639109999999944e+00
1.419716540000000027e+00
1.537967560000000011e+00
1.363832710000000059e+00
1.538302880000000039e+00
1.467501589999999911e+00
1.535152419999999962e+00
1.515022019999999969e+00
1.432633100000000104e+00
1.385384869999999990e+00
1.436070839999999960e+00
1.508198020000000028e+00
1.593233219999999895e+00
1.380345949999999933e+00
1.431958590000000031e+00
1.412838739999999982e+00
1.559111659999999899e+00
1.522585269999999991e+00
1.505828359999999977e+00
1.484254640000000069e+00
1.510894490000000090e+00
1.318671029999999966e+00
1.432250859999999903e+00
1.500284060000000030e+00
1.419817960000000046e+00
1.516065650000000042e+00
1.471963590000000099e+00
1.446562109999999901e+00
1.421094209999999913e+00
1.375305299999999953e+00
1.370324400000000109e+00
1.478636110000000059e+00
1.430110159999999908e+00
1.494659329999999953e+00
1.381736969999999953e+00
1.279645050000000062e+00
1.428674580000000027e+00
1.459303330000000010e+00
1.513812399999999947e+00
1.414123650000000065e+00
1.485424550000000066e+00
1.515462070000000105e+00
1.413788969999999923e+00
1.392534340000000093e+00
1.468284340000000077e+00
1.492377939999999903e+00
1.510675430000000041e+00
1.410522019999999932e+00
1.578139570000000047e+00
1.503720710000000071e+00
1.529544360000000047e+00
1.495646210000000087e+00
1.462323070000000058e+00
1.424611190000000027e+00
1.388496860000000055e+00
1.516066609999999981e+00
1.591999820000000065e+00
1.394486179999999909e+00
1.420271429999999890e+00
1.445216910000000077e+00
1.294826859999999913e+00
1.337091070000000048e+00
1.587318439999999997e+00
1.550995750000000006e+00
1.591804959999999936e+00
1.509045119999999907e+00
1.485692060000000092e+00
1.573046689999999970e+00
1.496473450000000094e+00
1.549561650000000013e+00
1.441140880000000069e+00
1.414979720000000052e+00
1.488102950000000035e+00
1.423917689999999903e+00
1.349381289999999955e+00
1.498106720000000003e+00
1.551238670000000042e+00
1.376458570000000048e+00
1.316019300000000003e+00
1.543765489999999962e+00
1.408963989999999944e+00
1.376317739999999956e+00
8.677989099999999789e-01
9.467014900000000344e-01
1.443549570000000060e+00
1.056688620000000078e+00
1.142139100000000074e+00
1.083752669999999974e+00
1.491801029999999972e+00
1.512068009999999907e+00
1.553681359999999900e+00
1.389983189999999924e+00
1.422348409999999896e+00
1.471130419999999939e+00
1.466336850000000025e+00
1.437341460000000071e+00
1.420437120000000109e+00
1.542277160000000036e+00
1.338321869999999914e+00
1.373506670000000041e+00
1.474291910000000039e+00
1.216886249999999947e+00
1.369273259999999937e+00
1.490403179999999939e+00
1.422672890000000079e+00
1.529500520000000030e+00
1.453061460000000027e+00
1.493980190000000041e+00
1.546133269999999893e+00
1.288697409999999932e+00
1.531402109999999928e+00
1.328096860000000046e+00
1.516066949999999913e+00
1.360173730000000081e+00
1.523387519999999995e+00
1.501883730000000083e+00
1.418331000000000008e+00
1.503058849999999946e+00
1.339584069999999905e+00
1.426876760000000077e+00
1.462368749999999995e+00
1.330536160000000079e+00
1.314740830000000082e+00
1.538180539999999930e+00
1.406956799999999896e+00
1.510184980000000010e+00
1.356030440000000059e+00
1.581243509999999963e+00
1.533578539999999935e+00
1.487209709999999907e+00
1.348083860000000023e+00
1.418062209999999990e+00
1.589657920000000058e+00
1.549405219999999916e+00
1.478151159999999908e+00
1.510120150000000105e+00
1.461657470000000014e+00
1.316540819999999945e+00
1.470577409999999974e+00
1.501105450000000063e+00
1.452143980000000001e+00
1.483788209999999941e+00
1.400794370000000066e+00
1.544160540000000026e+00
1.376143319999999948e+00
1.264007620000000109e+00
1.355669620000000020e+00
1.526901180000000080e+00
1.485646669999999947e+00
1.406379470000000076e+00
1.557853390000000005e+00
1.505305370000000087e+00
1.498557649999999963e+00
1.403182719999999994e+00
1.419183950000000083e+00
1.509478539999999924e+00
1.419307059999999954e+00
1.399118089999999981e+00
1.448251399999999967e+00
1.517984290000000014e+00
1.526194620000000057e+00
1.402064149999999954e+00
1.451133860000000109e+00
1.482820339999999959e+00
1.336241379999999923e+00
1.518197770000000002e+00
1.440089689999999978e+00
1.368763310000000066e+00
1.553131789999999901e+00
1.445998420000000007e+00
1.406801109999999966e+00
1.270091269999999994e+00
1.478463429999999912e+00
1.353629729999999975e+00
1.468374690000000093e+00
1.351697249999999961e+00
1.318188890000000058e+00
1.416403679999999943e+00
1.343542800000000037e+00
1.558105049999999991e+00
1.493548859999999978e+00
1.495916650000000070e+00
1.480516179999999959e+00
1.252895389999999942e+00
1.376636140000000008e+00
1.523347549999999995e+00
1.530015820000000026e+00
1.252697729999999954e+00
1.434067090000000100e+00
1.412483249999999968e+00
1.484090050000000049e+00
1.370656840000000098e+00
1.428520510000000021e+00
1.369362989999999947e+00
1.312885740000000023e+00
1.431194979999999894e+00
1.391681280000000021e+00
1.548648100000000083e+00
1.545078600000000080e+00
1.512312399999999890e+00
1.518009579999999970e+00
1.507467810000000075e+00
1.491440660000000085e+00
1.425181720000000096e+00
1.449546860000000104e+00
1.339568129999999968e+00
1.450176640000000017e+00
1.377950860000000111e+00
1.558179830000000043e+00
1.463708559999999936e+00
1.450713090000000038e+00
1.561780179999999962e+00
1.527887640000000102e+00
1.538475299999999990e+00
1.510010029999999892e+00
1.268478070000000013e+00
1.470427289999999942e+00
1.551810939999999972e+00
1.480960089999999951e+00
1.393463490000000027e+00
1.482176860000000040e+00
1.557430960000000031e+00
1.367301029999999917e+00
1.423093179999999958e+00
1.321415489999999915e+00
1.510238479999999939e+00
1.347380550000000010e+00
1.402290210000000092e+00
1.443583389999999911e+00
1.459405510000000072e+00
1.384368480000000012e+00
1.424642549999999952e+00
1.470286519999999930e+00
1.488220080000000056e+00
1.397164370000000044e+00
1.382405909999999905e+00
1.226326559999999954e+00
1.501556799999999914e+00
1.518733019999999989e+00
1.469049779999999972e+00
1.390025529999999954e+00
1.494273540000000011e+00
1.429559400000000036e+00
1.329605219999999921e+00
1.442288989999999993e+00
1.476003200000000071e+00
1.470221430000000051e+00
1.173868350000000005e+00
1.488275900000000096e+00
1.532387670000000091e+00
1.504767069999999984e+00
1.435667320000000080e+00
1.553713810000000084e+00
1.217952759999999968e+00
1.470278369999999946e+00
1.456938719999999909e+00
7.888995500000000050e-01
7.355121900000000101e-01
9.039055599999999968e-01
9.250640900000000055e-01
1.332008379999999992e+00
1.335047359999999905e+00
1.053851730000000098e+00
1.482006500000000004e+00
1.540512740000000047e+00
1.415210000000000079e+00
1.266357839999999957e+00
1.413772990000000007e+00
1.492434070000000057e+00
1.509598650000000042e+00
1.369165420000000077e+00
1.377139370000000085e+00
1.355690440000000052e+00
1.410175699999999921e+00
1.355728730000000049e+00
1.469978989999999985e+00
1.505078729999999920e+00
1.550797610000000049e+00
1.328193699999999922e+00
1.542782670000000023e+00
1.562576320000000019e+00
1.493683850000000035e+00
1.467864510000000067e+00
1.343044590000000094e+00
1.379820470000000077e+00
1.422552510000000048e+00
1.361978729999999915e+00
1.445001049999999898e+00
1.179774719999999943e+00
1.313167689999999999e+00
1.364005600000000040e+00
1.341600080000000084e+00
1.446252190000000049e+00
1.386944610000000022e+00
1.262987550000000070e+00
1.474649969999999977e+00
1.356929049999999970e+00
1.444668789999999925e+00
1.475990010000000074e+00
1.401892099999999974e+00
1.320763169999999986e+00
1.292975379999999896e+00
1.470531379999999944e+00
1.479109529999999895e+00
1.364527920000000005e+00
1.384927449999999949e+00
1.429213990000000045e+00
1.259158170000000077e+00
1.413225970000000054e+00
1.427142939999999971e+00
1.615793540000000084e+00
1.520060919999999927e+00
1.537279840000000064e+00
1.238987049999999979e+00
1.454408769999999906e+00
1.384787039999999969e+00
1.483984959999999909e+00
1.310380279999999953e+00
1.449350209999999972e+00
1.279799480000000100e+00
1.560185670000000080e+00
1.396975749999999961e+00
1.587016049999999900e+00
1.497813679999999925e+00
1.322690640000000029e+00
1.368750780000000056e+00
1.424423709999999899e+00
1.410644800000000032e+00
1.436407839999999991e+00
1.573491790000000057e+00
1.376602700000000068e+00
1.411442110000000083e+00
1.405350859999999980e+00
1.507205719999999971e+00
1.511466140000000014e+00
1.589672470000000004e+00
1.430161639999999901e+00
1.578409310000000065e+00
1.450552650000000110e+00
1.372538819999999937e+00
1.374592290000000050e+00
1.410996579999999945e+00
1.398674900000000054e+00
1.242865319999999940e+00
1.445409610000000011e+00
1.418632780000000038e+00
1.392404629999999921e+00
1.351012579999999907e+00
1.492670919999999901e+00
1.391150890000000029e+00
1.451059590000000066e+00
1.571634619999999982e+00
1.455664910000000090e+00
1.371640030000000010e+00
1.460422300000000062e+00
1.508267040000000003e+00
1.425511790000000056e+00
1.410251560000000071e+00
1.297331889999999932e+00
1.492295600000000055e+00
1.452422450000000032e+00
1.333667050000000076e+00
1.556141549999999985e+00
1.434201880000000040e+00
1.458668910000000096e+00
1.217031100000000032e+00
1.409982419999999959e+00
1.380116399999999910e+00
1.474569959999999957e+00
1.392471809999999977e+00
1.432732120000000053e+00
1.257210740000000104e+00
1.427055930000000084e+00
1.463888800000000101e+00
1.356062040000000080e+00
1.391469870000000109e+00
1.364857489999999896e+00
1.383762630000000105e+00
1.353135619999999983e+00
1.163459409999999972e+00
1.478265050000000080e+00
1.441926819999999942e+00
1.549646770000000062e+00
1.441259620000000075e+00
1.420931139999999981e+00
1.394475780000000054e+00
1.455832519999999963e+00
1.555801989999999968e+00
1.407794729999999994e+00
1.541640939999999960e+00
1.529717650000000040e+00
1.474496529999999916e+00
1.298539529999999997e+00
1.168045500000000070e+00
1.539157120000000045e+00
1.505802300000000038e+00
1.281994660000000064e+00
1.479636490000000082e+00
1.426727459999999947e+00
1.318062760000000111e+00
1.326892439999999951e+00
1.392611999999999961e+00
1.374938430000000045e+00
1.503241519999999998e+00
1.360756249999999890e+00
1.539399699999999926e+00
1.186555550000000014e+00
1.539548289999999930e+00
1.366745730000000103e+00
1.551635000000000097e+00
1.439873490000000089e+00
1.494106790000000018e+00
1.316779700000000108e+00
1.435069109999999926e+00
1.525241150000000045e+00
1.354216700000000051e+00
1.436520430000000070e+00
1.263802709999999996e+00
1.436672120000000108e+00
1.317711410000000027e+00
1.455765769999999959e+00
1.424340099999999998e+00
1.413627549999999955e+00
1.422462679999999979e+00
1.288829950000000002e+00
1.514180379999999992e+00
1.371261180000000079e+00
1.437984670000000076e+00
1.491684580000000038e+00
1.422024170000000032e+00
1.369048700000000007e+00
1.229461810000000099e+00
9.460701000000000249e-01
8.944908299999999590e-01
9.525704699999999470e-01
1.062531029999999932e+00
1.191042139999999971e+00
1.491314709999999932e+00
1.398882399999999970e+00
1.443027119999999996e+00
1.387823529999999916e+00
1.253132810000000097e+00
1.474421900000000063e+00
1.378586429999999918e+00
1.483014279999999907e+00
1.454095630000000083e+00
1.488860979999999890e+00
1.437263799999999980e+00
1.271343949999999889e+00
1.357726970000000088e+00
1.354980389999999923e+00
1.421262430000000077e+00
1.229788490000000012e+00
1.516764199999999896e+00
1.441736729999999911e+00
1.402266709999999916e+00
1.338916070000000014e+00
1.625953790000000065e+00
1.463091369999999891e+00
1.349635050000000058e+00
1.321836650000000057e+00
1.334449219999999992e+00
1.437208030000000081e+00
1.412052089999999982e+00
1.222980460000000047e+00
1.399272220000000067e+00
1.293927410000000000e+00
1.223154290000000088e+00
1.474287569999999992e+00
1.314712579999999909e+00
1.303418959999999904e+00
1.498337669999999955e+00
1.440267780000000108e+00
1.481575609999999932e+00
1.146036510000000064e+00
1.430815560000000097e+00
1.377200870000000021e+00
1.401148269999999973e+00
1.477331549999999938e+00
1.352530690000000035e+00
1.286239190000000088e+00
1.453203280000000097e+00
1.465557189999999954e+00
1.346506779999999903e+00
1.489163100000000073e+00
1.293478890000000048e+00
1.505218729999999949e+00
1.453362690000000068e+00
1.515908690000000059e+00
1.438784630000000009e+00
1.404952870000000020e+00
1.596967119999999962e+00
1.213717809999999897e+00
1.380788670000000051e+00
1.494531220000000049e+00
1.400179559999999990e+00
1.330216870000000107e+00
1.250457410000000102e+00
1.389477560000000000e+00
1.401080850000000044e+00
1.199370990000000026e+00
1.457431740000000087e+00
1.350009119999999951e+00
1.479250039999999933e+00
1.439166699999999910e+00
1.317687440000000043e+00
1.453756990000000027e+00
1.267532040000000082e+00
1.496130959999999899e+00
1.456312499999999899e+00
1.351570479999999908e+00
1.362215249999999989e+00
1.447363600000000083e+00
1.347473060000000000e+00
1.210070640000000086e+00
1.361446149999999911e+00
1.347568389999999949e+00
1.455167220000000095e+00
1.501511260000000014e+00
1.519780869999999950e+00
1.322199200000000019e+00
1.410523949999999971e+00
1.361529879999999970e+00
1.194362329999999917e+00
1.416164329999999971e+00
1.519262569999999979e+00
1.379633120000000046e+00
1.152251090000000033e+00
1.377173430000000032e+00
1.466214700000000093e+00
1.373092329999999972e+00
1.505813779999999991e+00
1.427674099999999946e+00
1.230439349999999932e+00
1.363016110000000003e+00
1.255310680000000012e+00
1.388954749999999905e+00
1.449949890000000075e+00
1.516106329999999947e+00
1.518581890000000101e+00
1.426660210000000095e+00
1.292528719999999964e+00
1.500032009999999971e+00
1.320197929999999964e+00
1.478777589999999975e+00
1.410108700000000104e+00
1.377731990000000017e+00
1.347390840000000090e+00
1.488210679999999897e+00
1.377279780000000065e+00
1.399729929999999900e+00
1.241333800000000043e+00
1.439941700000000102e+00
1.413978289999999971e+00
1.518014640000000082e+00
1.510007160000000015e+00
1.441636010000000079e+00
1.260143919999999973e+00
1.391034920000000064e+00
1.483864709999999976e+00
1.375775240000000066e+00
1.323210699999999962e+00
1.426487319999999892e+00
1.481792360000000031e+00
1.407868660000000105e+00
1.436302600000000096e+00
1.312549879999999947e+00
1.420922129999999894e+00
1.331239590000000028e+00
1.407169880000000095e+00
1.296299639999999975e+00
1.361266169999999942e+00
1.302682359999999928e+00
1.354514379999999907e+00
1.379761369999999987e+00
1.643819389999999991e+00
1.508327299999999926e+00
1.518134719999999938e+00
1.497844500000000023e+00
1.469612560000000068e+00
1.464810469999999976e+00
1.317841510000000049e+00
1.392204580000000025e+00
1.423855050000000011e+00
1.330445179999999894e+00
1.450065509999999946e+00
1.434228330000000051e+00
1.241541259999999980e+00
1.393323590000000056e+00
1.498834559999999927e+00
1.471725689999999975e+00
1.476239819999999980e+00
1.578459529999999944e+00
1.458634210000000042e+00
1.321903810000000012e+00
1.470584569999999980e+00
1.360869000000000106e+00
1.418587379999999953e+00
1.488762920000000101e+00
1.332593389999999989e+00
1.481770480000000001e+00
1.382004159999999926e+00
1.526704550000000049e+00
1.349267369999999966e+00
1.444861930000000072e+00
1.341863479999999997e+00
9.087070800000000004e-01
1.396160260000000042e+00
8.998610799999999799e-01
9.542633299999999652e-01
8.132131500000000512e-01
6.247730200000000123e-01
9.497952600000000301e-01
8.395785700000000240e-01
1.443141870000000049e+00
1.433114350000000092e+00
1.497800489999999929e+00
1.488141900000000017e+00
1.552391220000000072e+00
1.544539200000000001e+00
1.414557929999999963e+00
1.298227950000000019e+00
1.490865509999999894e+00
1.361063689999999937e+00
1.416857260000000007e+00
1.561881810000000037e+00
1.343487539999999925e+00
1.234756720000000030e+00
1.240338670000000088e+00
1.293082840000000067e+00
1.381600780000000084e+00
1.278764390000000084e+00
1.367352949999999900e+00
1.546476210000000018e+00
1.387336820000000026e+00
1.379374340000000032e+00
1.421346559999999926e+00
1.205454479999999995e+00
1.407877730000000049e+00
1.526156129999999944e+00
1.413195409999999930e+00
1.353309909999999894e+00
1.346677979999999941e+00
1.397959839999999954e+00
1.330066549999999959e+00
1.451192800000000060e+00
1.350247039999999954e+00
1.333836030000000061e+00
1.347400139999999968e+00
1.570667859999999916e+00
1.447827149999999952e+00
1.443468159999999889e+00
1.443096989999999913e+00
1.308402910000000086e+00
1.349733939999999910e+00
1.504830820000000013e+00
1.383518599999999932e+00
1.436584029999999901e+00
1.377939140000000062e+00
1.502878249999999971e+00
1.230074719999999955e+00
1.302958269999999974e+00
1.259593179999999979e+00
1.532296990000000081e+00
1.246195740000000107e+00
1.414623030000000004e+00
1.526354540000000037e+00
1.285476410000000014e+00
1.473606470000000002e+00
1.410138190000000069e+00
1.167522010000000110e+00
1.053182590000000030e+00
1.310860789999999998e+00
1.460059350000000089e+00
1.220839400000000019e+00
1.283236990000000022e+00
1.295214579999999893e+00
1.543198089999999967e+00
1.485166750000000091e+00
1.289080510000000013e+00
1.486706159999999999e+00
1.468207669999999965e+00
1.339656259999999932e+00
1.375491119999999956e+00
1.495539090000000071e+00
1.285070340000000089e+00
1.372955029999999965e+00
1.570099410000000084e+00
1.463439280000000009e+00
1.393834770000000001e+00
1.271392950000000077e+00
1.004469840000000058e+00
1.391774099999999903e+00
1.073230829999999969e+00
1.307974339999999902e+00
1.372017089999999939e+00
1.535834380000000055e+00
1.547972600000000032e+00
1.196116519999999905e+00
1.368879179999999973e+00
1.207357650000000060e+00
1.318274830000000009e+00
1.558238119999999949e+00
1.350560669999999908e+00
1.490673300000000090e+00
1.463595229999999914e+00
1.197307389999999971e+00
1.399733399999999905e+00
1.180300850000000068e+00
1.399440540000000066e+00
1.101787120000000009e+00
1.098250890000000091e+00
1.378616910000000084e+00
1.427098210000000034e+00
1.427409609999999995e+00
1.268242550000000080e+00
1.389592209999999994e+00
1.415024520000000008e+00
1.488880420000000093e+00
1.437414779999999892e+00
1.324936090000000011e+00
1.298973839999999935e+00
1.579487810000000048e+00
1.269435639999999976e+00
1.553814100000000087e+00
1.449382350000000041e+00
1.293532230000000061e+00
1.354006140000000080e+00
1.348612590000000111e+00
1.260956109999999963e+00
1.361720389999999892e+00
1.381944199999999956e+00
1.264503909999999953e+00
1.432466819999999919e+00
1.404487009999999980e+00
1.479199769999999914e+00
1.445014339999999953e+00
1.496698249999999897e+00
1.326058830000000022e+00
1.402176319999999921e+00
1.404280909999999993e+00
1.505200429999999923e+00
1.450204940000000109e+00
1.335444330000000068e+00
1.478618720000000053e+00
1.288329019999999936e+00
1.289083449999999909e+00
1.317996020000000046e+00
1.451726250000000107e+00
1.355435399999999957e+00
1.376133279999999903e+00
1.276467730000000023e+00
1.455094230000000044e+00
1.155576160000000074e+00
1.251332850000000052e+00
1.266290169999999993e+00
1.522694079999999950e+00
1.484476740000000072e+00
1.115926589999999941e+00
1.421761889999999973e+00
1.167287479999999933e+00
1.327161119999999972e+00
1.357410900000000087e+00
1.390045570000000064e+00
1.166770129999999961e+00
1.199867529999999904e+00
1.590460599999999891e+00
1.311585320000000054e+00
1.395987469999999897e+00
1.197840650000000062e+00
1.421180399999999899e+00
1.122364300000000092e+00
1.326516660000000014e+00
1.295122719999999950e+00
1.563648649999999973e+00
1.418463929999999928e+00
1.573488309999999890e+00
1.331670389999999982e+00
1.188815090000000074e+00
1.198201140000000109e+00
1.219642979999999932e+00
1.192172100000000068e+00
1.208703370000000055e+00
1.321169800000000061e+00
1.215573570000000103e+00
7.452516799999999719e-01
7.629882700000000240e-01
1.073444960000000004e+00
9.804399099999999700e-01
1.099135809999999935e+00
1.100761600000000007e+00
9.557758600000000326e-01
1.492236310000000010e+00
9.913522799999999746e-01
1.069974970000000081e+00
1.261552919999999967e+00
1.442672340000000109e+00
1.478419530000000037e+00
1.575271770000000071e+00
1.428426339999999906e+00
1.456559589999999904e+00
1.478747779999999956e+00
1.138070219999999910e+00
1.400409610000000082e+00
1.268910489999999891e+00
1.386425790000000102e+00
1.454031899999999933e+00
1.359155260000000087e+00
1.425584449999999892e+00
1.575620189999999976e+00
1.194463379999999963e+00
1.456473579999999934e+00
1.383591019999999894e+00
1.114034500000000039e+00
1.231190580000000034e+00
1.434718539999999987e+00
1.511542079999999899e+00
1.318785590000000063e+00
1.453867870000000062e+00
1.443617190000000106e+00
1.223796719999999949e+00
1.450724139999999940e+00
1.095583170000000051e+00
1.350071390000000093e+00
1.352231830000000024e+00
1.470380929999999919e+00
1.428584169999999931e+00
1.523449959999999992e+00
1.437548569999999915e+00
1.518156040000000040e+00
1.457644060000000019e+00
1.241617629999999917e+00
1.443870610000000054e+00
1.397358459999999969e+00
1.114622540000000050e+00
1.455937559999999964e+00
1.413622329999999927e+00
1.296752850000000068e+00
1.270867240000000065e+00
1.456546609999999964e+00
1.132796469999999944e+00
1.174127120000000080e+00
1.486246519999999904e+00
1.426833290000000032e+00
1.397554879999999944e+00
1.442532319999999979e+00
1.435615099999999922e+00
1.437377899999999986e+00
1.306544109999999925e+00
1.401977379999999940e+00
1.146696420000000050e+00
1.221386419999999973e+00
1.335923900000000053e+00
1.265660559999999935e+00
1.085694570000000025e+00
1.467417570000000060e+00
1.320500879999999988e+00
1.396756660000000094e+00
1.371127280000000059e+00
1.345889050000000031e+00
1.175863120000000039e+00
1.534535399999999994e+00
1.327798929999999933e+00
1.339476850000000052e+00
1.280527959999999910e+00
1.246869959999999944e+00
1.331866360000000027e+00
1.228352279999999963e+00
1.488708960000000081e+00
1.474706609999999918e+00
1.254150129999999974e+00
1.246327790000000046e+00
1.363224510000000000e+00
1.417703130000000034e+00
1.260277789999999953e+00
1.228128770000000092e+00
1.462782250000000062e+00
1.353243460000000065e+00
1.478690760000000104e+00
1.448551149999999899e+00
1.477206070000000038e+00
1.434442240000000091e+00
1.189951039999999960e+00
1.258121180000000061e+00
1.539596710000000090e+00
1.526276289999999980e+00
1.383511649999999982e+00
1.162497179999999908e+00
1.251029860000000049e+00
1.429005869999999900e+00
1.398263159999999949e+00
1.502233719999999995e+00
1.153755169999999941e+00
1.346147049999999901e+00
1.352677960000000068e+00
1.337844360000000066e+00
1.181282600000000071e+00
1.327595450000000010e+00
1.394321829999999984e+00
1.527568809999999999e+00
1.244204520000000036e+00
1.228692239999999991e+00
1.389833799999999897e+00
1.330367230000000012e+00
1.479380429999999969e+00
1.332847120000000052e+00
1.501483770000000106e+00
1.299076850000000061e+00
1.342022629999999994e+00
1.457327540000000088e+00
1.326815480000000047e+00
1.392123489999999908e+00
1.481858359999999930e+00
1.286009560000000107e+00
1.055658940000000046e+00
1.306726489999999963e+00
1.397477630000000026e+00
1.160710230000000065e+00
1.277351389999999975e+00
1.333604659999999997e+00
1.461232260000000061e+00
1.475691249999999899e+00
1.421117200000000080e+00
1.302687479999999898e+00
1.290065620000000024e+00
1.462567949999999950e+00
1.119119580000000003e+00
1.305237820000000104e+00
1.448498789999999925e+00
1.385009659999999920e+00
1.213329920000000062e+00
1.281147770000000019e+00
1.408257080000000050e+00
1.487571390000000049e+00
1.410682299999999945e+00
1.492698000000000080e+00
1.350103929999999952e+00
1.432099950000000010e+00
1.303541489999999969e+00
1.262124170000000101e+00
1.292131689999999944e+00
1.230124079999999953e+00
1.410984859999999896e+00
1.471302349999999981e+00
1.420152080000000039e+00
1.511815289999999923e+00
1.191719940000000033e+00
1.325486020000000043e+00
1.363683100000000037e+00
1.311906690000000042e+00
1.313047250000000110e+00
1.185934290000000058e+00
1.503181700000000065e+00
1.371395179999999936e+00
1.251798350000000060e+00
8.411047099999999777e-01
1.125232849999999951e+00
8.528918399999999567e-01
8.921339299999999639e-01
9.163222600000000551e-01
1.357817140000000089e+00
1.199699960000000010e+00
9.152549899999999905e-01
1.079661790000000066e+00
9.558062899999999473e-01
8.439224100000000117e-01
1.390193229999999947e+00
1.003369259999999930e+00
8.697152799999999795e-01
9.739184800000000308e-01
1.415908039999999923e+00
1.152655690000000011e+00
1.416844159999999908e+00
1.508190979999999959e+00
1.364143960000000044e+00
9.523755600000000099e-01
1.342277689999999968e+00
1.342928380000000033e+00
1.367858000000000018e+00
1.456674639999999910e+00
1.209904120000000027e+00
1.383886039999999928e+00
1.356998319999999980e+00
9.635261800000000099e-01
1.408341140000000102e+00
1.143670909999999985e+00
1.377099770000000056e+00
1.469087510000000041e+00
1.393321660000000017e+00
1.261111010000000032e+00
1.371068299999999907e+00
1.128931750000000012e+00
1.180498250000000082e+00
1.284414490000000075e+00
1.523508429999999914e+00
1.533213820000000061e+00
1.246705430000000003e+00
1.451024450000000021e+00
1.317007370000000011e+00
1.471701609999999993e+00
1.174145470000000024e+00
1.199413800000000085e+00
1.519016190000000099e+00
1.229218600000000050e+00
1.375852810000000037e+00
1.303437509999999966e+00
1.402696289999999957e+00
1.461053479999999904e+00
1.489472780000000052e+00
1.452773150000000069e+00
1.376849130000000088e+00
1.265828930000000074e+00
1.431434429999999924e+00
1.375596040000000020e+00
1.120332319999999937e+00
1.253619880000000020e+00
1.454892250000000109e+00
1.500714810000000066e+00
1.473986849999999960e+00
1.454223669999999968e+00
1.325770969999999993e+00
1.392042750000000106e+00
1.333968720000000108e+00
1.337384820000000030e+00
1.294642470000000101e+00
1.280877210000000099e+00
1.329435750000000027e+00
1.275604790000000044e+00
1.382484660000000032e+00
1.344265070000000062e+00
1.369360670000000058e+00
1.200805679999999986e+00
1.344830149999999946e+00
1.220801479999999994e+00
1.246651439999999944e+00
1.442085770000000045e+00
1.159510409999999991e+00
1.308427989999999985e+00
1.338017320000000066e+00
1.453621070000000071e+00
1.506754810000000111e+00
1.190252689999999891e+00
1.473637070000000104e+00
1.486833789999999933e+00
1.066604469999999916e+00
1.199757780000000107e+00
1.470842959999999922e+00
1.440693079999999959e+00
1.249990259999999909e+00
1.399478170000000077e+00
1.194825859999999906e+00
1.439993070000000097e+00
1.196567079999999894e+00
1.270190319999999984e+00
1.426960860000000109e+00
1.373500850000000106e+00
1.422276029999999913e+00
1.130130950000000079e+00
1.365355960000000035e+00
1.107626280000000074e+00
1.503664239999999985e+00
1.320647789999999988e+00
1.256795099999999943e+00
1.471261790000000014e+00
1.282751069999999993e+00
1.185456990000000044e+00
1.245711840000000015e+00
1.378006950000000064e+00
1.222607620000000006e+00
1.279464270000000070e+00
1.387313570000000107e+00
1.320743250000000035e+00
1.358727559999999945e+00
1.362227330000000070e+00
1.492202430000000080e+00
1.184391140000000009e+00
1.204801769999999994e+00
1.131613720000000045e+00
1.314532119999999971e+00
1.274631639999999955e+00
1.479162510000000097e+00
1.434482009999999974e+00
1.445971509999999904e+00
1.363284120000000099e+00
1.317861170000000026e+00
1.052853189999999994e+00
1.345924649999999945e+00
1.192465310000000001e+00
1.375862769999999902e+00
1.355423800000000067e+00
1.245797959999999982e+00
1.172717589999999976e+00
1.389776560000000050e+00
1.468553510000000006e+00
1.469411959999999961e+00
1.319978499999999944e+00
1.248262870000000024e+00
1.098985199999999995e+00
1.220882470000000053e+00
1.404567160000000037e+00
1.204799039999999932e+00
1.156796869999999977e+00
1.486024009999999951e+00
1.244558330000000046e+00
1.053150409999999981e+00
1.369237910000000058e+00
1.049463629999999981e+00
9.787846500000000338e-01
1.246161499999999922e+00
1.220875869999999974e+00
1.339474739999999997e+00
1.239783019999999958e+00
1.273616520000000030e+00
8.820946899999999591e-01
1.261529729999999905e+00
1.358710309999999977e+00
1.060780040000000035e+00
1.198446810000000085e+00
1.449264099999999944e+00
1.355061040000000050e+00
1.153851409999999911e+00
1.236771920000000025e+00
1.401366780000000034e+00
1.229948070000000060e+00
1.076615040000000079e+00
1.204671580000000075e+00
1.341641349999999955e+00
1.288908280000000017e+00
1.330380560000000045e+00
6.747964800000000318e-01
1.314968279999999989e+00
9.277436399999999805e-01
1.086316449999999989e+00
6.746010300000000459e-01
8.429582599999999593e-01
1.093585079999999987e+00
9.810044599999999670e-01
1.439598380000000066e+00
1.073589499999999974e+00
7.081918999999999853e-01
1.000259999999999927e+00
9.940979599999999472e-01
1.277617940000000063e+00
1.238697200000000054e+00
1.397323810000000055e+00
1.097770879999999893e+00
1.385171750000000035e+00
8.921970500000000470e-01
1.210994530000000013e+00
9.235733799999999993e-01
1.232561290000000032e+00
1.320770140000000037e+00
1.361899640000000078e+00
1.330912059999999952e+00
1.337116320000000025e+00
1.326181920000000014e+00
1.313667939999999978e+00
1.233825010000000111e+00
1.252567699999999951e+00
1.196109459999999958e+00
1.015544760000000046e+00
1.347549019999999986e+00
1.253138660000000071e+00
1.484759289999999954e+00
1.452877830000000037e+00
1.363170210000000049e+00
1.034217530000000052e+00
1.322786000000000017e+00
1.295455089999999920e+00
1.297240900000000030e+00
1.394376789999999922e+00
1.261452720000000083e+00
1.168567670000000058e+00
1.388581609999999911e+00
1.222311689999999951e+00
1.310204090000000043e+00
1.146532850000000048e+00
1.002347929999999998e+00
1.199748070000000055e+00
1.326484489999999905e+00
1.370831190000000088e+00
1.214620409999999984e+00
1.300299649999999918e+00
1.202911690000000089e+00
1.237997400000000026e+00
1.347339180000000081e+00
1.411934629999999968e+00
1.199355949999999948e+00
1.419555420000000012e+00
1.215929999999999955e+00
1.012974330000000034e+00
1.244467439999999980e+00
1.119607989999999997e+00
1.272857789999999989e+00
1.320314350000000081e+00
1.147574290000000108e+00
1.481832709999999942e+00
1.378847219999999929e+00
1.248660749999999986e+00
1.505546239999999925e+00
1.015303019999999945e+00
1.487923749999999989e+00
1.198638300000000045e+00
1.250870209999999982e+00
1.344650160000000039e+00
1.188726189999999905e+00
1.291835349999999938e+00
9.674392600000000231e-01
1.210828720000000081e+00
1.088350179999999945e+00
1.310474319999999970e+00
1.124920539999999969e+00
1.250716270000000074e+00
1.160991050000000024e+00
1.158095450000000026e+00
1.493831190000000086e+00
1.313993890000000109e+00
1.050358660000000111e+00
8.823329100000000258e-01
1.103925239999999919e+00
1.177278339999999979e+00
1.358216709999999994e+00
1.163144100000000014e+00
1.511957709999999899e+00
8.946378000000000386e-01
1.197660149999999923e+00
1.317314099999999932e+00
1.293374889999999944e+00
1.296759559999999922e+00
9.648102100000000014e-01
1.389417160000000040e+00
1.372188949999999963e+00
1.350779029999999992e+00
1.173766040000000066e+00
1.245060159999999971e+00
1.237975599999999954e+00
1.248845720000000048e+00
9.167394899999999902e-01
1.318169099999999982e+00
1.204233869999999929e+00
1.493512500000000021e+00
1.240911480000000067e+00
9.841764699999999699e-01
1.338659260000000017e+00
1.431144860000000074e+00
1.326006369999999990e+00
1.340854589999999957e+00
1.197245370000000086e+00
1.308412319999999962e+00
1.314135489999999962e+00
1.263474709999999890e+00
1.088250600000000068e+00
1.475168119999999972e+00
1.404237729999999962e+00
1.233250979999999997e+00
1.221717029999999982e+00
1.237809589999999904e+00
1.292020530000000056e+00
1.487784540000000044e+00
9.950516000000000361e-01
1.186959819999999999e+00
1.410088849999999949e+00
1.136431729999999973e+00
1.060631190000000057e+00
1.089019989999999938e+00
1.404131870000000060e+00
1.020093560000000066e+00
1.215972349999999924e+00
1.143932729999999953e+00
1.318067510000000109e+00
1.289366489999999921e+00
9.822726400000000302e-01
1.331554200000000021e+00
1.300135830000000103e+00
9.821011899999999573e-01
1.068970769999999959e+00
1.546415819999999997e+00
1.006491519999999973e+00
1.463438950000000016e+00
1.251381209999999911e+00
1.013227429999999929e+00
1.214875249999999962e+00
1.382559290000000107e+00
1.429897250000000009e+00
1.173368989999999945e+00
1.276228659999999904e+00
1.437361979999999928e+00
1.207302560000000025e+00
1.300517099999999981e+00
1.378695610000000071e+00
1.520120169999999993e+00
1.127983170000000035e+00
1.310131249999999969e+00
1.139513980000000037e+00
1.270011629999999947e+00
1.317099880000000001e+00
1.481737330000000075e+00
1.324643079999999973e+00
1.221908540000000043e+00
1.303986630000000035e+00
1.127892270000000030e+00
1.352107139999999985e+00
1.072859240000000103e+00
1.251204549999999971e+00
7.537446199999999763e-01
9.092140300000000064e-01
1.075525349999999936e+00
6.546226800000000123e-01
4.362051100000000070e-01
8.028901499999999691e-01
7.484222099999999767e-01
9.331720199999999910e-01
1.046242109999999892e+00
8.559804899999999828e-01
9.062261499999999526e-01
9.700877799999999551e-01
8.989319300000000457e-01
1.012158090000000010e+00
6.322606100000000007e-01
1.018751830000000025e+00
1.119596749999999918e+00
1.175858559999999997e+00
8.673161900000000424e-01
1.133466169999999940e+00
1.328092559999999978e+00
1.168688579999999977e+00
1.150826389999999977e+00
1.202623570000000086e+00
1.225661319999999943e+00
1.392018460000000069e+00
1.035735349999999944e+00
1.131502039999999987e+00
1.140982069999999959e+00
1.333876660000000047e+00
1.443903079999999894e+00
1.368744490000000091e+00
9.127469700000000463e-01
1.352706780000000109e+00
1.254609690000000111e+00
1.128214419999999940e+00
9.034201699999999668e-01
1.334609350000000028e+00
1.305144269999999995e+00
1.420849830000000091e+00
1.183351660000000027e+00
1.229123430000000017e+00
1.155719010000000102e+00
1.525911650000000064e+00
1.370001159999999940e+00
1.369343699999999941e+00
1.123248320000000078e+00
1.016435989999999956e+00
1.373933609999999916e+00
1.478527050000000065e+00
7.790391199999999738e-01
1.051432399999999934e+00
1.274802619999999997e+00
1.281981159999999953e+00
1.233368599999999926e+00
1.357711110000000110e+00
1.160944179999999992e+00
1.278576410000000108e+00
1.465792839999999986e+00
1.325267779999999895e+00
1.059559710000000043e+00
1.097788779999999909e+00
1.259443260000000064e+00
1.300101149999999928e+00
1.408393309999999898e+00
1.337350119999999976e+00
1.156936189999999920e+00
1.329527249999999938e+00
1.301449419999999968e+00
1.397675240000000096e+00
1.181165239999999894e+00
1.127416310000000088e+00
1.341962499999999947e+00
1.095422770000000101e+00
1.097439269999999967e+00
1.272197840000000024e+00
1.108511690000000049e+00
9.512553400000000048e-01
7.575583399999999967e-01
7.979134799999999528e-01
1.060526470000000110e+00
1.197176770000000001e+00
1.348724269999999947e+00
1.242655140000000102e+00
1.215262209999999898e+00
1.245715370000000100e+00
1.088402510000000101e+00
1.135944960000000004e+00
1.056039509999999959e+00
1.181319330000000001e+00
9.898688799999999510e-01
1.212908799999999898e+00
1.396905140000000101e+00
1.437535570000000096e+00
1.219708299999999968e+00
1.129502559999999933e+00
1.406271440000000039e+00
1.046228060000000015e+00
1.133059910000000059e+00
9.349199799999999838e-01
1.247875870000000109e+00
1.085971699999999984e+00
1.126588549999999911e+00
1.210039379999999998e+00
9.716776000000000302e-01
1.261270869999999933e+00
1.172676349999999923e+00
1.194472119999999915e+00
9.871620700000000026e-01
1.082081309999999963e+00
6.384621600000000008e-01
1.295641360000000075e+00
1.353730990000000078e+00
1.303636030000000057e+00
1.353775230000000107e+00
1.031088669999999929e+00
1.006696089999999932e+00
9.290838000000000152e-01
8.943891600000000164e-01
1.141333699999999896e+00
1.159912779999999977e+00
7.928082699999999816e-01
1.205266589999999916e+00
9.452177200000000390e-01
1.116552339999999921e+00
1.246334840000000055e+00
1.369178900000000088e+00
1.372677799999999948e+00
9.204792000000000529e-01
1.257678499999999921e+00
9.287667600000000245e-01
1.334572780000000014e+00
1.171262309999999918e+00
1.018216259999999984e+00
9.001275100000000196e-01
1.121377429999999897e+00
1.232319270000000078e+00
7.352301599999999659e-01
8.355961800000000217e-01
1.244735810000000109e+00
1.385993009999999970e+00
1.334443199999999941e+00
1.164516249999999919e+00
1.253160229999999986e+00
1.082517970000000052e+00
1.200330230000000054e+00
1.476201630000000042e+00
8.306026100000000190e-01
1.222850479999999962e+00
1.054498659999999921e+00
1.274636569999999969e+00
1.292597039999999975e+00
6.920037799999999573e-01
1.029063520000000009e+00
1.210483259999999950e+00
1.103529219999999977e+00
1.141035969999999899e+00
1.258866650000000087e+00
8.827911600000000192e-01
1.222499159999999918e+00
1.397827050000000071e+00
1.092292129999999917e+00
1.236212319999999920e+00
1.080735049999999919e+00
9.097779599999999967e-01
1.134284899999999929e+00
1.237324129999999967e+00
1.198617840000000045e+00
8.505893500000000218e-01
1.222620269999999953e+00
1.025540660000000104e+00
9.787263499999999672e-01
8.528864400000000234e-01
1.043067720000000032e+00
1.099173989999999934e+00
7.033448100000000425e-01
1.106579690000000005e+00
8.388550799999999752e-01
9.386502500000000193e-01
1.154623100000000013e+00
1.063457050000000015e+00
8.636365000000000292e-01
1.146048919999999915e+00
8.661954899999999569e-01
8.926552100000000323e-01
1.112681309999999923e+00
7.489067200000000257e-01
7.570889499999999828e-01
1.031192780000000031e+00
5.791742399999999513e-01
9.366332299999999833e-01
1.069070989999999943e+00
8.820281700000000003e-01
1.061379580000000100e+00
1.230967490000000053e+00
1.312385069999999931e+00
8.366703100000000282e-01
1.338938720000000027e+00
8.082161399999999718e-01
1.135138589999999947e+00
8.466132600000000341e-01
8.962507899999999639e-01
9.237695700000000398e-01
1.201443379999999950e+00
1.240092500000000042e+00
8.155421800000000054e-01
3.939178999999999875e-01
1.001207139999999995e+00
1.281049169999999959e+00
9.900989300000000437e-01
9.971304399999999513e-01
1.078703530000000077e+00
1.220586079999999907e+00
1.119997329999999902e+00
7.570616000000000012e-01
1.275640399999999897e+00
1.150730999999999948e+00
1.163681650000000012e+00
1.075143100000000018e+00
1.338819959999999920e+00
1.274813820000000097e+00
1.295026440000000001e+00
1.385489069999999989e+00
1.336575690000000094e+00
1.272284259999999945e+00
1.186932249999999911e+00
1.303605359999999935e+00
1.072832149999999984e+00
8.324834300000000242e-01
1.178126430000000058e+00
1.364353039999999906e+00
9.143556600000000145e-01
1.336680089999999987e+00
1.155968630000000053e+00
9.065921300000000516e-01
1.312385380000000046e+00
1.252081510000000009e+00
1.191397519999999988e+00
1.294481879999999974e+00
1.104658230000000074e+00
1.047436610000000101e+00
9.468381399999999948e-01
1.345585320000000085e+00
1.291864850000000065e+00
1.319816529999999988e+00
1.394490540000000056e+00
1.142307009999999901e+00
7.915723599999999749e-01
1.279547910000000011e+00
1.157646299999999906e+00
1.078936190000000073e+00
9.360488399999999931e-01
1.086269729999999933e+00
8.697342900000000210e-01
7.215411699999999540e-01
8.522378900000000534e-01
1.375729790000000063e+00
8.933330999999999911e-01
1.272050459999999994e+00
1.356294399999999900e+00
1.126176159999999982e+00
1.064858120000000019e+00
9.566762500000000058e-01
1.173322809999999938e+00
3.296882099999999816e-01
1.094261080000000108e+00
1.044241989999999953e+00
1.124916919999999987e+00
1.072239659999999928e+00
7.553376899999999505e-01
8.081038000000000388e-01
9.829943300000000272e-01
1.139702430000000044e+00
8.284037499999999943e-01
1.003855979999999981e+00
1.364572380000000029e+00
1.231260889999999941e+00
1.074620990000000109e+00
8.508412699999999829e-01
1.013691850000000061e+00
1.266775870000000026e+00
8.916198699999999810e-01
1.231047320000000056e+00
1.390387980000000079e+00
7.893865700000000096e-01
1.324821580000000054e+00
1.039807960000000087e+00
1.029734600000000055e+00
1.080938009999999894e+00
1.253929580000000099e+00
1.382477809999999918e+00
1.065643230000000052e+00
1.025295300000000021e+00
1.022225710000000065e+00
1.060729379999999944e+00
1.354226630000000098e+00
8.353461899999999885e-01
5.495327399999999640e-01
1.056637169999999903e+00
1.226759200000000050e+00
1.334844420000000031e+00
9.824657999999999447e-01
9.941953100000000543e-01
8.912249300000000263e-01
8.366171100000000527e-01
1.346957229999999894e+00
1.457135410000000020e+00
1.007874439999999927e+00
9.978055099999999511e-01
1.234816780000000058e+00
1.078494810000000026e+00
1.085018409999999989e+00
6.098297499999999483e-01
1.409238570000000079e+00
1.316737990000000025e+00
1.136020690000000055e+00
1.325825830000000094e+00
8.994963999999999738e-01
1.032686819999999894e+00
1.056166960000000099e+00
8.115997099999999742e-01
1.255271430000000077e+00
9.941963400000000117e-01
1.403680299999999992e+00
1.401214860000000062e+00
1.186183599999999894e+00
1.181305360000000082e+00
1.258870010000000095e+00
9.211479599999999879e-01
1.130216810000000072e+00
9.019865799999999822e-01
1.089624829999999989e+00
1.030508860000000082e+00
1.087335439999999931e+00
9.249092899999999950e-01
1.014202470000000078e+00
1.010951249999999968e+00
1.053898849999999943e+00
9.405618599999999718e-01
9.210912500000000280e-01
1.327990629999999950e+00
8.969766799999999707e-01
1.430486080000000104e+00
1.146114040000000056e+00
1.296647450000000035e+00
1.060817399999999910e+00
1.381705650000000007e+00
1.208024130000000085e+00
1.157210990000000050e+00
1.073457969999999984e+00
1.071279639999999977e+00
5.173618500000000120e-01
9.015536299999999947e-01
1.070550949999999890e+00
3.642577399999999965e-01
7.437713799999999820e-01
1.129046629999999940e+00
8.603067800000000487e-01
9.218761100000000264e-01
7.578732700000000433e-01
7.212636399999999837e-01
8.627894799999999975e-01
1.204815109999999967e+00
7.056658099999999489e-01
1.162302450000000098e+00
7.542028499999999802e-01
8.807295099999999932e-01
6.033272499999999816e-01
1.159293579999999935e+00
9.890783600000000453e-01
1.320704429999999929e+00
1.103289890000000106e+00
5.016936199999999513e-01
1.177387219999999957e+00
8.771681000000000061e-01
1.016081390000000084e+00
9.845037800000000505e-01
7.641074900000000003e-01
9.407351200000000357e-01
1.025558479999999939e+00
7.956590799999999630e-01
4.467877599999999783e-01
1.142682610000000043e+00
9.823230299999999859e-01
9.119275500000000312e-01
9.909718499999999874e-01
6.520369400000000093e-01
9.155980799999999808e-01
1.167336909999999950e+00
1.124588769999999904e+00
1.080690099999999987e+00
1.122053919999999927e+00
9.000982800000000283e-01
1.137856580000000006e+00
1.124802950000000079e+00
1.019916040000000024e+00
1.043781150000000046e+00
1.172477320000000045e+00
1.118578330000000065e+00
9.604352600000000129e-01
1.351394570000000073e+00
7.869917600000000402e-01
4.148449399999999954e-01
8.567822000000000493e-01
8.938395300000000487e-01
7.461154800000000531e-01
7.384329400000000376e-01
1.260276540000000001e+00
9.663989099999999999e-01
1.318701279999999976e+00
8.191353999999999580e-01
9.387664500000000301e-01
9.604314900000000543e-01
1.068562769999999995e+00
4.942071399999999892e-01
8.116077099999999822e-01
1.112348859999999995e+00
8.610266199999999648e-01
1.135236679999999998e+00
1.128599560000000057e+00
6.729323999999999861e-01
1.227843210000000074e+00
9.612428200000000533e-01
8.502711400000000364e-01
1.163299789999999945e+00
1.099030280000000026e+00
1.397613949999999994e+00
9.278729000000000005e-01
6.194766499999999620e-01
1.030967479999999936e+00
8.615991600000000306e-01
7.212519699999999645e-01
1.160372350000000052e+00
9.083901399999999571e-01
6.440430999999999795e-01
6.967161200000000498e-01
8.675464899999999480e-01
1.208804760000000034e+00
1.185858829999999919e+00
7.511545800000000161e-01
9.195870400000000222e-01
6.984449299999999639e-01
7.701133500000000298e-01
8.950400400000000367e-01
8.933957999999999622e-01
9.886078700000000552e-01
9.484485900000000358e-01
9.703627400000000014e-01
8.028394599999999492e-01
9.756566300000000247e-01
1.121217750000000013e+00
6.949533799999999539e-01
1.059481179999999911e+00
1.104984540000000015e+00
9.107457300000000311e-01
1.060013840000000096e+00
1.081426369999999970e+00
8.900942800000000155e-01
5.485368299999999753e-01
4.588191300000000195e-01
4.060694799999999827e-01
1.405537379999999947e+00
1.250282150000000092e+00
1.012452719999999973e+00
8.456829700000000338e-01
1.443304179999999937e+00
1.227243780000000006e+00
1.000170730000000008e+00
1.026968909999999902e+00
6.708901200000000342e-01
4.107877699999999965e-01
8.339078300000000166e-01
7.493808400000000480e-01
1.164555800000000030e+00
9.025940700000000261e-01
8.032666299999999815e-01
9.846970499999999626e-01
6.425205200000000394e-01
1.102138730000000066e+00
1.139838939999999967e+00
8.985262000000000526e-01
8.926322500000000160e-01
9.836875299999999767e-01
1.036517740000000076e+00
9.770623699999999578e-01
5.841430600000000473e-01
6.500150900000000176e-01
8.290146099999999851e-01
8.235540700000000269e-01
1.143260230000000099e+00
8.136741600000000352e-01
1.021434479999999922e+00
1.204131459999999931e+00
6.500930799999999898e-01
1.043963200000000091e+00
9.507424199999999770e-01
7.208580199999999882e-01
1.091461019999999893e+00
1.087110140000000058e+00
1.176432850000000085e+00
1.152182480000000009e+00
9.609775299999999687e-01
1.287855310000000086e+00
1.086981130000000073e+00
1.105939559999999933e+00
8.832218800000000147e-01
8.495981900000000309e-01
7.550543400000000460e-01
1.184928900000000063e+00
1.123287600000000053e+00
1.178102320000000036e+00
1.152548219999999901e+00
1.198132479999999944e+00
9.565752499999999880e-01
8.937131999999999854e-01
1.044217750000000056e+00
1.026003849999999940e+00
8.123566199999999737e-01
1.099308919999999912e+00
1.601174599999999892e-01
1.674338800000000071e-01
1.602987800000000018e-01
1.539084400000000075e-01
1.682023199999999885e-01
1.619826099999999991e-01
1.712651799999999891e-01
1.850127000000000022e-01
1.312897299999999934e-01
1.709468199999999993e-01
1.694272699999999909e-01
1.768170699999999929e-01
1.699601799999999885e-01
1.667254099999999906e-01
1.698332700000000084e-01
1.836602200000000129e-01
1.707372500000000071e-01
1.870177399999999879e-01
1.675435299999999961e-01
1.842665300000000117e-01
1.888203400000000032e-01
1.839077199999999968e-01
1.672266099999999978e-01
1.779796800000000012e-01
1.800111799999999929e-01
1.632248199999999927e-01
1.692594799999999899e-01
1.721118500000000107e-01
1.701131499999999908e-01
1.729723099999999902e-01
1.862389399999999917e-01
1.739843199999999979e-01
1.752218000000000109e-01
1.732554000000000038e-01
1.594673000000000063e-01
1.751359000000000110e-01
1.826403900000000136e-01
1.908631000000000077e-01
1.808936600000000117e-01
1.763890200000000075e-01
1.844554399999999983e-01
1.793592900000000046e-01
1.788090699999999866e-01
1.727668300000000101e-01
1.651097900000000063e-01
1.982473299999999994e-01
1.769915699999999870e-01
1.684293000000000040e-01
1.790864899999999871e-01
1.789036400000000027e-01
1.868786500000000073e-01
1.354493499999999961e-01
1.338655599999999946e-01
1.869361300000000059e-01
1.346634600000000126e-01
1.376486000000000098e-01
1.783743000000000134e-01
1.375431500000000029e-01
1.865024999999999877e-01
1.713616000000000028e-01
1.362342099999999945e-01
1.778876500000000083e-01
1.864118700000000073e-01
1.894157399999999991e-01
1.825430700000000017e-01
1.341240099999999880e-01
1.363910799999999979e-01
1.758296699999999935e-01
1.339389199999999891e-01
1.789675900000000097e-01
1.373865800000000081e-01
1.361093700000000073e-01
1.804978899999999942e-01
1.844241899999999879e-01
1.351284000000000096e-01
1.321780800000000033e-01
1.807921299999999953e-01
1.357881400000000016e-01
1.393058000000000074e-01
1.680943599999999982e-01
1.809520500000000032e-01
1.968510900000000063e-01
1.354357099999999869e-01
1.710362199999999888e-01
1.367403700000000000e-01
1.784671399999999963e-01
1.381990600000000124e-01
1.810410600000000036e-01
1.391905999999999977e-01
1.401151399999999991e-01
1.366718000000000099e-01
1.335964500000000055e-01
1.371580599999999983e-01
1.378015099999999882e-01
1.386706000000000050e-01
1.357541800000000021e-01
1.854590100000000075e-01
1.343711999999999962e-01
1.761089100000000074e-01
1.827296300000000040e-01
1.362413600000000058e-01
1.782376400000000027e-01
1.351607099999999895e-01
1.352143100000000042e-01
1.364390099999999995e-01
1.739896900000000024e-01
1.339168400000000092e-01
1.319251800000000030e-01
1.349748500000000073e-01
1.402913799999999933e-01
1.889763000000000137e-01
1.370558900000000135e-01
1.873483599999999916e-01
1.333151499999999934e-01
1.370943099999999970e-01
1.375510400000000133e-01
1.369891900000000107e-01
1.904795200000000133e-01
1.763401199999999891e-01
1.840507000000000115e-01
1.867534299999999980e-01
1.800741800000000004e-01
1.420563999999999993e-01
1.771841000000000110e-01
1.861393699999999984e-01
1.886354399999999876e-01
1.853931299999999893e-01
1.648803299999999916e-01
1.740808600000000039e-01
1.708722500000000033e-01
1.377850700000000095e-01
1.753694199999999981e-01
1.704739100000000063e-01
1.688316800000000117e-01
1.376709499999999864e-01
1.345243899999999937e-01
1.387342799999999876e-01
1.854309899999999900e-01
1.884061499999999945e-01
1.358776600000000112e-01
1.768823999999999952e-01
1.751809099999999952e-01
1.745500500000000121e-01
1.355876099999999973e-01
1.884599000000000135e-01
1.796289799999999937e-01
1.359597600000000128e-01
1.825446900000000094e-01
1.683896500000000018e-01
1.372202999999999895e-01
1.884920999999999958e-01
1.926927099999999893e-01
1.348005800000000032e-01
1.370309299999999952e-01
1.351122999999999907e-01
1.669356899999999977e-01
1.888589900000000044e-01
1.922854800000000086e-01
1.929076399999999913e-01
1.369269700000000090e-01
1.891818399999999900e-01
1.348430499999999921e-01
1.355450099999999936e-01
1.383974500000000052e-01
1.354796199999999951e-01
1.898285700000000020e-01
1.340634599999999954e-01
1.719579800000000103e-01
1.710424999999999862e-01
1.353861399999999882e-01
1.776299699999999981e-01
1.376398699999999975e-01
1.361361000000000099e-01
1.746636199999999917e-01
1.339350599999999947e-01
1.352806400000000076e-01
1.435253700000000132e-01
1.574827599999999994e-01
1.609028499999999862e-01
1.530999600000000072e-01
1.682792999999999928e-01
8.350720999999999838e-02
1.635676199999999969e-01
1.031714299999999945e-01
1.865904300000000016e-01
1.159273100000000056e-01
1.694925800000000038e-01
1.678115099999999971e-01
1.653510800000000114e-01
1.792259400000000003e-01
1.788536699999999924e-01
1.706728299999999976e-01
1.682717800000000097e-01
1.639089499999999977e-01
1.728954400000000113e-01
1.841159099999999937e-01
1.737641699999999956e-01
1.631407500000000010e-01
1.830299099999999901e-01
1.692082099999999978e-01
1.763673799999999903e-01
1.791119700000000092e-01
1.764637500000000025e-01
1.665915799999999891e-01
1.708773199999999992e-01
1.778620399999999990e-01
1.742342699999999966e-01
1.730174999999999907e-01
1.777823500000000057e-01
1.935078299999999918e-01
1.848072000000000048e-01
1.853436800000000106e-01
1.808330599999999899e-01
1.670491600000000021e-01
1.639059900000000014e-01
1.807367800000000135e-01
1.853390299999999880e-01
1.735079300000000047e-01
1.679026100000000077e-01
1.725007000000000068e-01
1.775771999999999906e-01
1.898465799999999870e-01
1.908567999999999931e-01
1.875268400000000002e-01
1.889951699999999901e-01
1.846909599999999874e-01
1.875998500000000124e-01
1.898949299999999896e-01
1.794585900000000012e-01
1.693898400000000137e-01
1.850408000000000053e-01
1.756402200000000136e-01
1.334385100000000102e-01
1.714586200000000060e-01
1.330634699999999893e-01
1.367785599999999935e-01
1.877948299999999959e-01
1.389942899999999926e-01
1.384199299999999966e-01
1.378921899999999978e-01
1.382181199999999999e-01
1.836562099999999864e-01
1.783689300000000089e-01
1.338316900000000031e-01
1.832885700000000118e-01
1.804510699999999912e-01
1.846489400000000114e-01
1.667197800000000119e-01
1.333198600000000122e-01
1.344998099999999974e-01
1.700054900000000091e-01
1.833036700000000019e-01
1.372470299999999921e-01
1.796985899999999914e-01
1.840513699999999919e-01
1.653438899999999934e-01
1.664625799999999989e-01
1.357679099999999917e-01
1.734225899999999876e-01
1.320524499999999879e-01
1.631978500000000054e-01
1.354151700000000014e-01
1.937868299999999933e-01
1.836986399999999964e-01
1.792786799999999958e-01
1.948772599999999966e-01
1.902888199999999974e-01
1.764416699999999949e-01
1.716794799999999954e-01
1.866669800000000101e-01
1.688787700000000114e-01
1.786566099999999935e-01
1.699756400000000112e-01
1.743145000000000111e-01
1.323663700000000110e-01
1.345051999999999914e-01
1.926072600000000024e-01
1.386712800000000079e-01
1.845946599999999937e-01
1.889319399999999927e-01
1.849542700000000039e-01
1.749206399999999884e-01
1.573126699999999878e-01
1.777031299999999869e-01
1.810395399999999988e-01
1.698840100000000020e-01
1.352120800000000123e-01
1.613500499999999949e-01
1.825515400000000121e-01
1.845001400000000069e-01
1.759399000000000102e-01
1.868667099999999914e-01
1.811974399999999874e-01
1.363443199999999911e-01
1.350357299999999927e-01
1.340916299999999894e-01
1.833477400000000090e-01
1.853696800000000089e-01
1.787862100000000010e-01
1.351837599999999862e-01
1.342885799999999907e-01
1.361747399999999886e-01
1.360812799999999989e-01
1.892051700000000058e-01
1.898916499999999952e-01
1.353416600000000025e-01
1.896142500000000120e-01
1.870263100000000012e-01
1.844931099999999879e-01
1.350063599999999919e-01
1.866126399999999963e-01
1.812469200000000058e-01
1.838486400000000076e-01
1.366332700000000011e-01
1.344870900000000036e-01
1.834427200000000036e-01
1.339974899999999969e-01
1.792779999999999929e-01
1.789695900000000117e-01
1.839283800000000024e-01
1.347785400000000022e-01
1.794721800000000089e-01
1.766642700000000121e-01
1.923073200000000038e-01
1.922162199999999932e-01
1.941259499999999916e-01
1.703554399999999969e-01
1.835183099999999901e-01
1.812714300000000112e-01
1.908437400000000117e-01
1.801994899999999900e-01
1.804738899999999979e-01
1.350175000000000125e-01
1.369137099999999940e-01
1.798347799999999996e-01
1.894805300000000081e-01
1.366988100000000039e-01
1.831623300000000121e-01
1.835295999999999872e-01
1.903006999999999893e-01
1.855504699999999951e-01
1.394439000000000095e-01
1.801310899999999937e-01
1.365721799999999875e-01
1.318501499999999993e-01
1.642916000000000099e-01
1.671964999999999979e-01
1.622929600000000139e-01
1.570674099999999906e-01
1.886019499999999904e-01
1.911327700000000074e-01
1.701985799999999882e-01
1.704769700000000054e-01
1.687345500000000109e-01
1.491560500000000122e-01
1.549497400000000025e-01
1.582925500000000041e-01
1.662659300000000062e-01
1.575113300000000049e-01
1.866162100000000046e-01
1.796493399999999907e-01
1.629553099999999921e-01
1.747627800000000065e-01
1.868212399999999995e-01
1.728108299999999986e-01
1.662068399999999946e-01
1.945826499999999959e-01
1.907078399999999896e-01
1.837361799999999989e-01
1.707932799999999918e-01
1.816742000000000079e-01
1.750550399999999951e-01
1.672789600000000043e-01
1.709634100000000101e-01
1.822580900000000115e-01
1.755788299999999913e-01
1.808085799999999965e-01
1.910319900000000126e-01
1.775176599999999938e-01
1.730023199999999872e-01
1.749136299999999866e-01
1.966015999999999875e-01
1.868698500000000040e-01
1.878650299999999884e-01
1.760996999999999979e-01
1.866897100000000087e-01
1.823333199999999932e-01
1.650152099999999955e-01
1.632592099999999880e-01
1.774587199999999865e-01
1.707267299999999932e-01
1.839242500000000113e-01
1.835494199999999909e-01
1.832069400000000126e-01
1.826858100000000040e-01
1.715125399999999911e-01
1.710125600000000079e-01
1.713039100000000037e-01
1.670229500000000034e-01
1.919652900000000106e-01
1.883960299999999921e-01
1.826829799999999948e-01
1.777139199999999974e-01
1.717558700000000049e-01
1.784383700000000128e-01
1.329155900000000001e-01
1.907048500000000091e-01
1.785483200000000104e-01
1.749850799999999873e-01
1.851688700000000132e-01
1.654890699999999881e-01
1.903701299999999985e-01
1.808932600000000002e-01
1.824457100000000109e-01
1.721084599999999909e-01
1.907697100000000090e-01
1.872801400000000116e-01
1.826727900000000016e-01
1.707255500000000037e-01
1.782367499999999993e-01
1.735290100000000113e-01
1.379701500000000136e-01
1.683694199999999919e-01
1.866710099999999983e-01
1.669880900000000057e-01
1.885452300000000081e-01
1.813185099999999883e-01
1.877760400000000052e-01
1.679954100000000117e-01
1.876494900000000021e-01
1.821555699999999889e-01
1.342725499999999905e-01
1.710833300000000057e-01
1.808222800000000019e-01
1.732742600000000133e-01
1.920280900000000124e-01
1.813875400000000138e-01
1.912475399999999937e-01
1.757246399999999875e-01
1.396377500000000049e-01
1.854012999999999911e-01
1.912910700000000075e-01
1.857621799999999990e-01
1.797503900000000099e-01
1.700908100000000089e-01
1.839575400000000027e-01
1.807118699999999967e-01
1.685929999999999929e-01
1.374991299999999972e-01
1.682019399999999942e-01
1.749525899999999912e-01
1.763074199999999925e-01
1.802384399999999998e-01
1.871982799999999947e-01
1.717721200000000004e-01
1.862263000000000113e-01
1.669165300000000074e-01
1.363989800000000030e-01
1.888855799999999974e-01
1.841772000000000131e-01
1.838798000000000099e-01
1.886513499999999954e-01
1.766460599999999936e-01
1.889878899999999917e-01
1.354785699999999926e-01
1.745437900000000042e-01
1.844839600000000024e-01
1.896728699999999934e-01
1.751576800000000100e-01
1.754499999999999948e-01
1.817897599999999947e-01
1.953872799999999965e-01
1.689086499999999935e-01
1.360237400000000041e-01
1.710727599999999904e-01
1.851295299999999866e-01
1.784479200000000099e-01
1.677593099999999948e-01
1.779156799999999927e-01
1.876742100000000080e-01
1.684557499999999874e-01
1.653000799999999881e-01
1.684650900000000118e-01
1.349780200000000041e-01
1.644783700000000126e-01
1.729103700000000077e-01
1.873373700000000031e-01
1.932271799999999984e-01
1.967192299999999949e-01
1.633627800000000130e-01
1.900158299999999967e-01
1.871693600000000068e-01
1.851318799999999987e-01
1.803908700000000087e-01
1.344004099999999979e-01
1.667694700000000030e-01
1.733094199999999918e-01
1.354146099999999908e-01
1.846670699999999887e-01
1.353002600000000055e-01
1.321727699999999950e-01
1.617788599999999966e-01
1.344585500000000100e-01
1.341885600000000123e-01
1.888926900000000020e-01
1.916071500000000039e-01
1.688711699999999871e-01
1.374176599999999970e-01
1.873925700000000083e-01
1.948511199999999888e-01
1.958368500000000068e-01
1.868667099999999914e-01
1.750400699999999921e-01
1.909304400000000068e-01
1.704690700000000003e-01
1.894077999999999873e-01
1.762819499999999928e-01
1.768752500000000116e-01
1.879775900000000000e-01
1.588600000000000012e-01
1.683463099999999990e-01
1.794553700000000029e-01
1.411807900000000005e-01
1.876998500000000014e-01
1.792635399999999990e-01
1.326240200000000091e-01
1.798587000000000102e-01
1.667434799999999995e-01
1.862139700000000064e-01
1.767818300000000009e-01
1.955398299999999978e-01
1.491581299999999999e-01
1.767615999999999910e-01
1.504623800000000067e-01
1.748311600000000132e-01
1.516577899999999868e-01
1.669739799999999941e-01
1.854994500000000102e-01
2.006679500000000116e-01
1.760030599999999890e-01
1.860551599999999972e-01
1.815646399999999994e-01
1.822870600000000008e-01
1.773092099999999949e-01
1.823567600000000066e-01
1.002762100000000045e-01
1.777034100000000061e-01
1.597905500000000034e-01
1.846344500000000055e-01
1.847023999999999888e-01
1.696727600000000058e-01
1.913595100000000104e-01
1.750384899999999910e-01
1.684473400000000010e-01
1.738501399999999864e-01
1.689947699999999886e-01
1.737321199999999899e-01
1.948522500000000046e-01
1.708295900000000034e-01
1.708052599999999865e-01
1.640878000000000059e-01
1.590539099999999928e-01
1.627817799999999870e-01
1.890853999999999868e-01
1.654013400000000078e-01
1.732854400000000128e-01
1.849636699999999967e-01
1.663725100000000012e-01
1.832133400000000023e-01
1.737400400000000122e-01
1.760748099999999983e-01
1.799487899999999974e-01
1.687690199999999918e-01
1.828249999999999875e-01
1.900051899999999905e-01
1.749826700000000068e-01
1.881518299999999921e-01
1.899210699999999974e-01
1.386661700000000053e-01
1.849245200000000089e-01
1.731111300000000019e-01
1.779938299999999918e-01
1.805658599999999947e-01
1.872482900000000117e-01
1.870499599999999873e-01
1.586551900000000015e-01
1.811591700000000082e-01
1.905486299999999966e-01
1.792508299999999999e-01
1.838874600000000026e-01
1.721605099999999888e-01
1.681792400000000076e-01
1.632334199999999902e-01
1.755108200000000118e-01
1.867541699999999971e-01
1.711390499999999870e-01
1.812429500000000138e-01
1.827511800000000131e-01
1.892767999999999951e-01
1.816512600000000088e-01
1.743922699999999881e-01
1.850672399999999940e-01
1.812060699999999969e-01
1.834295900000000035e-01
1.919420599999999977e-01
1.703681700000000132e-01
1.641974099999999881e-01
1.746400700000000084e-01
1.563639800000000135e-01
1.631207500000000088e-01
1.725016500000000064e-01
1.635805300000000018e-01
1.776337400000000122e-01
1.718715700000000013e-01
1.809231299999999876e-01
1.775690900000000128e-01
1.821558899999999870e-01
1.891877700000000051e-01
1.811620399999999964e-01
1.694403999999999910e-01
1.764428200000000002e-01
1.909747499999999987e-01
1.859437499999999910e-01
1.834585400000000033e-01
1.813352900000000101e-01
1.818715399999999982e-01
1.883141600000000082e-01
1.762004000000000070e-01
1.708365799999999879e-01
1.810589800000000082e-01
1.892264300000000010e-01
1.723484700000000036e-01
1.723615699999999917e-01
1.679685900000000010e-01
1.777282299999999871e-01
1.654453700000000083e-01
1.661355499999999930e-01
1.741035099999999891e-01
1.691494799999999910e-01
1.784380100000000080e-01
1.600877199999999889e-01
1.825657300000000094e-01
1.676735400000000098e-01
1.895242000000000038e-01
1.901287799999999972e-01
1.759452999999999989e-01
1.814627099999999993e-01
1.769960700000000053e-01
1.685181699999999949e-01
1.801954299999999898e-01
1.771447499999999897e-01
1.797890799999999900e-01
1.638371200000000028e-01
1.738897699999999991e-01
1.717805299999999868e-01
1.354685700000000104e-01
1.665924099999999963e-01
1.748392400000000069e-01
1.848477000000000037e-01
1.634230499999999864e-01
1.726938500000000098e-01
1.777077599999999924e-01
1.886973600000000084e-01
1.868922600000000045e-01
1.831055900000000125e-01
1.692241399999999951e-01
1.837234399999999879e-01
1.868891900000000106e-01
1.695421400000000078e-01
1.713370999999999922e-01
1.778852300000000053e-01
1.650261799999999945e-01
1.845628599999999953e-01
1.785066200000000047e-01
1.737442800000000009e-01
1.875816200000000045e-01
1.774669899999999911e-01
1.616970299999999916e-01
1.816845800000000122e-01
1.923996400000000107e-01
1.821422199999999936e-01
1.913060600000000000e-01
1.656002900000000111e-01
1.848573799999999878e-01
1.790700500000000084e-01
1.891278399999999915e-01
1.371086099999999919e-01
1.924118700000000126e-01
1.872373699999999863e-01
1.914298399999999900e-01
1.854894500000000002e-01
1.673449200000000081e-01
1.764081700000000030e-01
1.727539700000000067e-01
1.742293699999999945e-01
1.812784100000000009e-01
1.816909200000000058e-01
1.694675499999999946e-01
1.824219699999999889e-01
1.784429800000000010e-01
1.678956600000000021e-01
1.852684199999999892e-01
1.799424000000000023e-01
1.677879700000000085e-01
1.161209200000000025e-01
1.488119900000000051e-01
1.478768000000000027e-01
1.916018700000000075e-01
1.899231299999999956e-01
1.615643599999999902e-01
1.751212500000000061e-01
1.752409099999999997e-01
1.723071700000000095e-01
1.518259600000000098e-01
1.748855500000000007e-01
1.834381800000000062e-01
1.966814600000000024e-01
1.958659299999999936e-01
1.708445899999999906e-01
1.802981899999999971e-01
1.829069799999999968e-01
1.616377999999999981e-01
1.108694900000000011e-01
1.827715000000000034e-01
1.713061100000000114e-01
1.865891699999999986e-01
1.756773500000000099e-01
1.748840399999999906e-01
1.510756199999999938e-01
1.837857499999999977e-01
1.705670699999999873e-01
1.762755199999999911e-01
2.103284300000000107e-01
1.564560500000000132e-01
1.716261699999999946e-01
1.640948100000000076e-01
1.719826200000000027e-01
1.760863500000000026e-01
1.743081499999999950e-01
1.714090400000000125e-01
1.701180899999999996e-01
1.849603800000000076e-01
1.734608099999999931e-01
1.750162799999999963e-01
1.601472399999999963e-01
1.972939200000000115e-01
1.860664700000000116e-01
1.869125000000000092e-01
1.742193200000000108e-01
1.790834299999999879e-01
1.834245800000000037e-01
1.778278000000000081e-01
1.752636800000000050e-01
1.336043199999999986e-01
1.896150299999999900e-01
1.743024099999999910e-01
1.784645300000000101e-01
1.839143299999999870e-01
1.735703899999999911e-01
1.864248699999999925e-01
1.730661900000000086e-01
1.808429500000000023e-01
1.627552200000000060e-01
1.649333799999999906e-01
1.614083099999999993e-01
1.649309899999999995e-01
1.738533999999999913e-01
1.780082600000000015e-01
1.684192399999999978e-01
1.826254599999999895e-01
1.875362700000000049e-01
1.751082700000000103e-01
1.779540400000000078e-01
1.777862900000000135e-01
1.773699999999999999e-01
1.829504200000000025e-01
1.789491900000000080e-01
1.661111399999999905e-01
1.666632500000000128e-01
1.917495399999999961e-01
1.660497200000000118e-01
1.735923099999999997e-01
1.713932499999999970e-01
1.613281299999999863e-01
1.369798299999999969e-01
1.676189899999999955e-01
1.576199899999999876e-01
1.763233999999999913e-01
1.779008199999999873e-01
1.834766700000000084e-01
1.812323899999999932e-01
1.810729399999999878e-01
1.877223399999999875e-01
1.932139400000000007e-01
1.835671100000000056e-01
1.849188800000000077e-01
1.616208399999999878e-01
1.634374000000000104e-01
1.730647999999999909e-01
1.640656699999999968e-01
1.758497900000000058e-01
1.818585899999999866e-01
1.876252599999999882e-01
1.634183499999999900e-01
1.683223600000000042e-01
1.687105200000000027e-01
1.875043000000000126e-01
1.829798900000000061e-01
1.806801199999999996e-01
1.869610800000000017e-01
1.743692799999999876e-01
1.686700800000000000e-01
1.692541499999999921e-01
1.714462300000000050e-01
1.759164599999999967e-01
1.766929999999999890e-01
1.880378799999999906e-01
1.744049400000000083e-01
1.876649999999999985e-01
1.637937299999999985e-01
1.761192299999999877e-01
1.867428399999999933e-01
1.709950199999999976e-01
1.729741899999999999e-01
1.332131699999999919e-01
1.782666300000000092e-01
1.670723600000000031e-01
1.608895300000000028e-01
1.664265400000000117e-01
1.885478200000000049e-01
1.773315099999999978e-01
1.771011600000000075e-01
1.351424300000000078e-01
1.845885600000000126e-01
1.581349599999999911e-01
1.663779499999999967e-01
1.404413800000000045e-01
1.980873099999999887e-01
1.663199599999999889e-01
1.716327599999999953e-01
1.682449699999999937e-01
1.765831900000000010e-01
1.818291800000000069e-01
1.773724999999999885e-01
1.737956999999999974e-01
1.382126300000000030e-01
1.759898500000000032e-01
1.844094000000000011e-01
1.793179699999999932e-01
1.822569199999999889e-01
1.809767899999999985e-01
1.641564199999999973e-01
1.661721999999999921e-01
1.842760300000000073e-01
1.922676000000000107e-01
1.606015500000000096e-01
1.804671200000000086e-01
1.802795399999999881e-01
1.860340400000000116e-01
1.864108200000000048e-01
1.360002700000000064e-01
1.524893700000000130e-01
1.788682199999999944e-01
1.712826699999999980e-01
1.830074800000000002e-01
1.820796500000000095e-01
1.716719499999999898e-01
1.859947200000000023e-01
1.816957100000000103e-01
1.829229099999999941e-01
1.915414500000000020e-01
1.720349999999999935e-01
1.894735700000000078e-01
1.657027199999999978e-01
1.772440499999999863e-01
1.742453599999999880e-01
1.783740900000000129e-01
1.838332799999999878e-01
1.957384199999999963e-01
1.901369199999999871e-01
2.091207200000000099e-01
1.588228600000000101e-01
1.609199799999999903e-01
1.889296299999999873e-01
1.626534599999999997e-01
1.562485100000000071e-01
1.792792599999999958e-01
7.459167999999999354e-02
1.493496900000000072e-01
1.587446299999999977e-01
1.716656400000000082e-01
1.562981800000000088e-01
1.601748100000000008e-01
6.131272000000000111e-02
1.582930100000000118e-01
1.662245599999999934e-01
1.893735199999999896e-01
1.798078899999999980e-01
1.752696199999999871e-01
1.654105100000000106e-01
1.711846200000000096e-01
1.534047699999999959e-01
1.746750699999999878e-01
1.464396199999999926e-01
1.601433499999999899e-01
1.638274200000000014e-01
1.689949699999999944e-01
1.587052100000000132e-01
1.696693499999999966e-01
1.649701699999999993e-01
1.789718999999999893e-01
1.762109000000000036e-01
1.662182399999999893e-01
1.807962899999999984e-01
1.871485400000000021e-01
1.723833700000000080e-01
1.790058399999999994e-01
1.669748699999999975e-01
1.818921300000000130e-01
1.766822799999999971e-01
1.757262400000000058e-01
1.747679400000000105e-01
1.854065699999999928e-01
1.729746100000000009e-01
1.857291000000000081e-01
1.905990399999999974e-01
1.792599699999999907e-01
1.726768399999999981e-01
1.329458400000000096e-01
1.950076500000000046e-01
1.832291299999999901e-01
1.835033500000000095e-01
1.863576500000000136e-01
1.769957000000000058e-01
1.640700999999999965e-01
1.896604699999999977e-01
1.782855499999999871e-01
1.497455299999999878e-01
1.719723900000000028e-01
1.882499099999999925e-01
1.877652399999999999e-01
1.960846099999999925e-01
1.576088300000000053e-01
1.900310500000000069e-01
1.746084800000000103e-01
1.802539099999999894e-01
1.719030099999999950e-01
1.634936600000000129e-01
1.872394599999999965e-01
1.767689299999999908e-01
1.801149400000000012e-01
1.814685900000000129e-01
1.685712000000000044e-01
1.797635599999999889e-01
1.766865800000000097e-01
1.781066799999999894e-01
1.689111699999999994e-01
1.694234799999999874e-01
1.918552199999999930e-01
1.645830699999999980e-01
1.755844699999999925e-01
1.730321400000000009e-01
1.665813999999999906e-01
1.936825799999999931e-01
1.713314800000000082e-01
2.022349800000000086e-01
1.658600699999999983e-01
1.899306400000000117e-01
1.711818599999999913e-01
1.404127300000000134e-01
1.700482399999999894e-01
1.545164099999999929e-01
1.842102599999999868e-01
1.859058700000000008e-01
1.497313200000000011e-01
1.742824600000000002e-01
1.640932999999999975e-01
1.757137800000000138e-01
1.723544700000000096e-01
1.714301799999999876e-01
1.661106400000000038e-01
1.785123799999999983e-01
1.858018999999999921e-01
1.618498999999999910e-01
1.909625299999999914e-01
1.665841600000000089e-01
1.836452000000000084e-01
1.713243999999999878e-01
1.867341600000000101e-01
1.657041700000000117e-01
1.896400599999999992e-01
1.771721699999999899e-01
1.735423000000000104e-01
1.649643199999999976e-01
1.620660399999999945e-01
1.944152500000000117e-01
1.709224400000000088e-01
1.939019700000000068e-01
1.640601999999999894e-01
1.845668099999999978e-01
1.749692499999999928e-01
1.613103499999999912e-01
1.532275600000000126e-01
1.567874400000000001e-01
1.739862899999999879e-01
1.886290399999999978e-01
1.686923499999999909e-01
1.735695999999999906e-01
1.470301599999999931e-01
1.830431999999999892e-01
1.859631200000000095e-01
1.639967900000000034e-01
1.793544400000000039e-01
1.661073100000000080e-01
1.737012199999999895e-01
1.808159199999999911e-01
1.860223799999999872e-01
1.625356699999999932e-01
1.643628299999999876e-01
1.916248299999999960e-01
1.709347999999999979e-01
1.821625699999999959e-01
1.820491599999999877e-01
1.640695100000000017e-01
1.732203599999999899e-01
1.558615899999999943e-01
1.895057099999999939e-01
1.756251400000000129e-01
1.809509699999999888e-01
1.697356899999999946e-01
1.665751099999999985e-01
1.817796700000000043e-01
1.808589399999999958e-01
1.693963500000000011e-01
1.675707700000000078e-01
1.520477899999999882e-01
1.860525600000000057e-01
1.903354200000000052e-01
1.628910699999999989e-01
1.822911399999999904e-01
1.692381699999999933e-01
1.833646800000000021e-01
1.861044199999999926e-01
1.892338199999999970e-01
1.915724900000000119e-01
1.793015099999999973e-01
1.733323800000000081e-01
1.596628700000000123e-01
1.670993400000000129e-01
1.701984199999999892e-01
1.832851299999999906e-01
1.711463900000000093e-01
1.674817299999999953e-01
1.734337200000000134e-01
1.847995000000000054e-01
1.406696100000000005e-01
1.684282099999999949e-01
1.883211700000000099e-01
1.842470599999999903e-01
1.924106399999999939e-01
1.791118700000000064e-01
1.738652400000000042e-01
1.481607899999999867e-01
1.706890799999999930e-01
1.628311600000000026e-01
1.725495300000000065e-01
1.719560900000000059e-01
1.573505699999999952e-01
1.589155800000000007e-01
1.623493900000000101e-01
2.044525700000000001e-01
1.752214900000000075e-01
1.697121600000000008e-01
1.706186500000000106e-01
1.791071899999999995e-01
1.595418500000000128e-01
1.542733199999999916e-01
1.666024200000000011e-01
1.645214600000000083e-01
1.661680000000000101e-01
1.540117699999999923e-01
1.535266200000000025e-01
1.609018200000000010e-01
1.842567499999999969e-01
1.762290699999999877e-01
2.062332299999999896e-01
2.084752300000000114e-01
1.633946500000000024e-01
2.189881499999999925e-01
1.587600600000000084e-01
1.652606199999999970e-01
1.589298000000000100e-01
1.585903800000000030e-01
1.790147599999999950e-01
1.815043299999999915e-01
1.449643599999999866e-01
1.619759299999999902e-01
1.605885300000000071e-01
1.757446699999999917e-01
1.669555600000000029e-01
1.827302899999999897e-01
1.660506300000000046e-01
1.597450099999999928e-01
1.758721599999999996e-01
1.756455000000000100e-01
1.901616399999999929e-01
1.793949099999999908e-01
1.639887299999999992e-01
1.608751900000000012e-01
1.537126900000000129e-01
1.695797099999999946e-01
1.487098799999999887e-01
1.701234600000000041e-01
1.729463800000000107e-01
1.753708999999999962e-01
1.872924900000000059e-01
1.839012399999999936e-01
1.503574599999999983e-01
1.703909700000000027e-01
1.636575799999999969e-01
1.693159099999999861e-01
1.853172100000000100e-01
1.824925400000000086e-01
1.680307500000000065e-01
1.689574199999999971e-01
1.836633000000000016e-01
1.712065799999999971e-01
1.845562299999999878e-01
1.942341800000000063e-01
1.556099800000000088e-01
1.674623899999999888e-01
1.895335499999999951e-01
1.798540299999999981e-01
1.761579400000000128e-01
1.622401599999999944e-01
1.808226099999999947e-01
1.608527800000000008e-01
1.690374900000000125e-01
1.638667900000000122e-01
1.557823500000000139e-01
1.880066699999999869e-01
1.877939999999999887e-01
1.798014599999999963e-01
1.854040700000000041e-01
1.652381400000000056e-01
1.830219299999999993e-01
1.798986300000000038e-01
1.724789700000000092e-01
1.790768899999999886e-01
1.590716799999999931e-01
1.790370000000000017e-01
1.776871899999999949e-01
1.739388000000000045e-01
1.674911299999999881e-01
1.675535200000000113e-01
1.844646500000000078e-01
1.822677199999999942e-01
1.815103000000000133e-01
1.782827499999999898e-01
1.487480899999999995e-01
1.714160700000000037e-01
1.761771500000000046e-01
1.872020899999999877e-01
1.612597600000000020e-01
1.862590399999999868e-01
1.612825800000000087e-01
1.576363000000000070e-01
1.617051100000000130e-01
1.744244299999999914e-01
1.730420099999999961e-01
1.688204600000000055e-01
1.739897199999999866e-01
1.793787000000000020e-01
1.669952600000000065e-01
1.830268800000000029e-01
1.849439099999999891e-01
1.852491199999999893e-01
1.731941200000000070e-01
1.698385199999999928e-01
1.590445900000000135e-01
1.698256999999999961e-01
1.572700099999999879e-01
1.578338099999999911e-01
1.875106400000000062e-01
1.846873300000000107e-01
1.797754900000000100e-01
1.556348499999999913e-01
1.696224699999999974e-01
1.693540400000000112e-01
1.758487099999999914e-01
1.676785399999999870e-01
1.809000199999999947e-01
1.524861799999999989e-01
1.656027899999999997e-01
2.246406300000000078e-01
2.142488999999999921e-01
1.571689900000000084e-01
1.630876199999999887e-01
1.655779900000000082e-01
1.652093500000000048e-01
1.777318200000000126e-01
1.821123799999999904e-01
1.865515399999999879e-01
1.677090999999999998e-01
1.749864799999999998e-01
2.006816399999999945e-01
1.696707699999999985e-01
1.793476800000000093e-01
1.781694299999999898e-01
1.661839999999999984e-01
1.596545099999999995e-01
1.915896099999999935e-01
1.567973099999999953e-01
1.932727300000000037e-01
1.580186899999999894e-01
1.713588500000000070e-01
1.844867900000000116e-01
1.822136599999999995e-01
1.686312899999999892e-01
1.762481800000000043e-01
1.893867200000000084e-01
1.820501300000000044e-01
1.602770900000000109e-01
1.814127100000000048e-01
1.666089799999999899e-01
1.310639299999999952e-01
1.349352799999999908e-01
1.775617100000000115e-01
1.524283399999999955e-01
1.446635900000000086e-01
1.763918999999999904e-01
1.853683999999999887e-01
1.624668700000000132e-01
1.778979800000000111e-01
1.817884399999999956e-01
1.276885700000000012e-01
1.692879999999999940e-01
2.007985999999999938e-01
1.586630199999999880e-01
1.609968800000000089e-01
1.841212600000000088e-01
1.667918100000000126e-01
1.707400500000000043e-01
1.633337599999999945e-01
1.722296299999999947e-01
1.633880000000000055e-01
1.576591200000000137e-01
1.748402599999999973e-01
1.538118800000000119e-01
1.911992399999999925e-01
1.704139699999999980e-01
1.740177800000000108e-01
1.804144699999999935e-01
1.709179799999999971e-01
1.640592600000000123e-01
1.703537699999999877e-01
1.710633699999999924e-01
1.523078200000000104e-01
1.894034400000000062e-01
1.943507800000000008e-01
1.628101799999999988e-01
1.615213699999999974e-01
1.763380700000000134e-01
1.934051999999999993e-01
1.623531300000000122e-01
1.831129400000000018e-01
1.816013800000000067e-01
1.618225399999999869e-01
1.528621300000000127e-01
1.669911199999999929e-01
1.730466099999999896e-01
1.844860200000000006e-01
1.631230499999999917e-01
1.771511699999999967e-01
1.699088900000000069e-01
1.555697299999999894e-01
1.802131800000000006e-01
1.614023199999999880e-01
1.807447399999999871e-01
1.752507899999999896e-01
1.709233599999999964e-01
1.810005399999999876e-01
1.915168700000000057e-01
1.873898300000000072e-01
1.782614200000000038e-01
1.748082199999999864e-01
1.712146499999999960e-01
1.689933899999999933e-01
1.743209500000000023e-01
1.739928799999999887e-01
1.718260400000000132e-01
1.731848199999999893e-01
1.672850600000000132e-01
1.578096400000000010e-01
1.786403900000000100e-01
1.714543099999999987e-01
1.699070400000000092e-01
1.633544299999999949e-01
1.653355900000000045e-01
1.530306899999999970e-01
1.810759899999999922e-01
1.816601399999999977e-01
1.775791800000000031e-01
1.495215900000000098e-01
1.940979600000000138e-01
1.691322299999999945e-01
1.715404799999999952e-01
1.681534399999999874e-01
1.645789599999999964e-01
1.780567899999999926e-01
1.805038499999999935e-01
1.645126199999999983e-01
1.561181100000000044e-01
1.684048499999999948e-01
1.768032900000000018e-01
1.566627200000000053e-01
1.434755500000000072e-01
1.836441799999999902e-01
1.734816399999999925e-01
1.882258599999999948e-01
1.722502900000000003e-01
1.964633699999999983e-01
1.507325599999999877e-01
1.422487699999999966e-01
1.677966100000000127e-01
1.588445400000000063e-01
1.544585199999999880e-01
1.760231299999999999e-01
2.006731499999999946e-01
1.671863199999999994e-01
1.773049200000000047e-01
1.804570400000000130e-01
1.615532199999999974e-01
1.932177099999999870e-01
1.910519599999999929e-01
1.704359699999999922e-01
1.647338499999999872e-01
1.772038599999999908e-01
1.490688199999999908e-01
1.318619299999999883e-01
1.685467800000000071e-01
1.609084199999999965e-01
1.859470400000000079e-01
1.882234000000000129e-01
1.726804600000000078e-01
1.670119399999999976e-01
1.859835099999999908e-01
1.718933800000000123e-01
1.585320699999999972e-01
1.636305600000000082e-01
1.150728500000000043e-01
1.425921400000000061e-01
7.039059000000000288e-02
1.771056199999999914e-01
1.689703499999999914e-01
1.838401699999999972e-01
1.813089900000000032e-01
1.674283799999999878e-01
1.890884100000000123e-01
1.795413899999999952e-01
1.580330899999999872e-01
1.842140899999999970e-01
1.454159999999999897e-01
1.844612900000000000e-01
1.788063400000000081e-01
1.775722100000000081e-01
1.697941199999999928e-01
1.781266200000000133e-01
1.808500600000000069e-01
1.484820500000000043e-01
1.735046899999999892e-01
1.756224999999999870e-01
1.484646599999999983e-01
1.325865599999999922e-01
1.839247499999999980e-01
1.651519599999999866e-01
1.815736500000000031e-01
1.745515699999999892e-01
1.878916099999999867e-01
1.682571999999999957e-01
1.655773500000000120e-01
1.785860900000000029e-01
1.683677399999999880e-01
1.706469800000000037e-01
1.734366099999999911e-01
1.871463700000000063e-01
1.248263399999999940e-01
1.745718900000000073e-01
1.695138399999999990e-01
1.607440099999999927e-01
1.798198699999999928e-01
1.818704499999999891e-01
1.366476699999999989e-01
1.428918700000000042e-01
1.896173800000000020e-01
1.700656000000000112e-01
1.712433100000000097e-01
1.746420999999999946e-01
1.733897699999999986e-01
1.809631700000000065e-01
1.761040399999999895e-01
1.660894699999999891e-01
1.956685700000000139e-01
1.443216999999999972e-01
1.558731299999999986e-01
1.719221400000000011e-01
1.766356199999999932e-01
1.712718699999999927e-01
2.210729800000000023e-01
1.998348799999999925e-01
1.380038100000000045e-01
1.795028200000000074e-01
1.439191599999999904e-01
1.466362200000000116e-01
1.628442499999999959e-01
1.656892299999999929e-01
1.402830800000000044e-01
1.512143800000000093e-01
1.689675499999999941e-01
1.706103399999999992e-01
1.450428500000000009e-01
1.661298200000000114e-01
1.677757300000000118e-01
1.733180199999999893e-01
1.762458199999999975e-01
1.656442499999999929e-01
1.760936600000000130e-01
1.702548200000000012e-01
1.709864299999999948e-01
1.863228100000000054e-01
1.680305800000000127e-01
1.602821399999999896e-01
2.099613100000000121e-01
2.190587999999999980e-01
1.873656400000000000e-01
1.868490399999999940e-01
1.703903900000000027e-01
2.085014400000000101e-01
1.841132299999999888e-01
1.529841799999999974e-01
1.730221700000000029e-01
2.006383999999999945e-01
2.122308400000000039e-01
1.967976100000000117e-01
1.682638100000000136e-01
1.709977199999999919e-01
1.534992699999999932e-01
1.486142099999999966e-01
1.560540099999999930e-01
1.694716000000000000e-01
1.583661299999999938e-01
1.945357100000000006e-01
1.932141500000000012e-01
1.583437099999999986e-01
1.602643800000000118e-01
1.406524000000000107e-01
1.794178800000000018e-01
1.630811899999999870e-01
1.567295300000000058e-01
1.706219399999999997e-01
1.537075599999999931e-01
1.744912000000000130e-01
1.721966400000000119e-01
1.531012300000000048e-01
1.589027199999999973e-01
1.635199699999999867e-01
1.556777699999999931e-01
1.654674100000000092e-01
1.940815700000000088e-01
1.710709599999999941e-01
1.580009900000000078e-01
1.576423799999999986e-01
1.751167499999999877e-01
1.832067900000000082e-01
1.737343000000000082e-01
1.917652800000000102e-01
1.550010199999999894e-01
1.746638100000000027e-01
1.763926000000000105e-01
1.473744999999999916e-01
1.604633599999999993e-01
1.542985099999999998e-01
1.819428299999999998e-01
1.827873499999999873e-01
1.604389200000000126e-01
1.914512600000000120e-01
1.721374599999999921e-01
1.812585100000000116e-01
1.633829900000000057e-01
1.793683699999999992e-01
1.862049600000000027e-01
1.811622400000000022e-01
1.728020600000000073e-01
1.673760400000000037e-01
1.686793400000000109e-01
1.746804899999999938e-01
1.978844800000000015e-01
1.439669000000000088e-01
1.673942700000000117e-01
1.497139700000000018e-01
1.499989100000000131e-01
1.578192099999999876e-01
1.598064999999999902e-01
1.537938500000000097e-01
1.983566800000000074e-01
1.732196699999999923e-01
1.748417899999999969e-01
1.707723800000000014e-01
1.657891200000000120e-01
1.874415600000000071e-01
1.878563699999999947e-01
1.760395499999999891e-01
1.632556500000000022e-01
1.705966299999999991e-01
1.699976099999999934e-01
1.780024199999999945e-01
1.343132800000000071e-01
1.851067299999999971e-01
1.872916900000000107e-01
1.798464100000000121e-01
1.660719200000000118e-01
1.589613199999999893e-01
1.795847600000000099e-01
1.794737899999999942e-01
1.447173800000000066e-01
1.840594200000000014e-01
1.716765100000000044e-01
2.035121300000000133e-01
2.132518499999999928e-01
1.677936999999999901e-01
1.737678699999999909e-01
1.762263699999999933e-01
1.837413099999999910e-01
1.822720999999999925e-01
1.761551500000000103e-01
1.860244699999999973e-01
1.968068699999999949e-01
1.792852600000000018e-01
1.852297599999999933e-01
1.597294300000000056e-01
1.614252899999999991e-01
1.663015300000000030e-01
1.502439100000000083e-01
1.841970300000000116e-01
1.653456100000000040e-01
2.077289900000000022e-01
1.520280200000000137e-01
1.649744700000000119e-01
1.742386499999999949e-01
1.793447499999999972e-01
1.520979399999999870e-01
1.845294000000000101e-01
1.474788599999999894e-01
1.604900700000000124e-01
1.784720499999999932e-01
1.767159700000000000e-01
1.778191199999999972e-01
1.624844799999999867e-01
1.564914400000000094e-01
1.805304100000000023e-01
1.792116599999999949e-01
1.705864699999999901e-01
1.863256699999999988e-01
2.016943900000000012e-01
1.510533599999999976e-01
1.594882099999999914e-01
1.706653200000000092e-01
1.530205299999999879e-01
1.629544500000000007e-01
1.654609599999999903e-01
1.350330499999999878e-01
1.776419300000000034e-01
1.862339299999999920e-01
1.640664099999999959e-01
1.906320999999999988e-01
1.594291899999999984e-01
1.388248400000000049e-01
1.759212800000000132e-01
1.493763100000000121e-01
1.843542699999999868e-01
1.543569800000000047e-01
1.940569799999999900e-01
1.282862999999999920e-01
1.603933499999999901e-01
1.729776199999999986e-01
1.625289099999999987e-01
1.695666000000000118e-01
1.859891800000000039e-01
1.601635600000000104e-01
1.458537400000000095e-01
2.027398699999999887e-01
1.906553900000000079e-01
1.727430600000000038e-01
1.688082300000000036e-01
1.608534500000000089e-01
1.725666499999999881e-01
1.512256899999999959e-01
1.726079799999999942e-01
1.609305500000000055e-01
1.799218300000000048e-01
1.636654300000000006e-01
1.484299799999999891e-01
1.681805000000000105e-01
1.708098500000000131e-01
1.845896499999999940e-01
1.883135200000000120e-01
1.592528800000000133e-01
1.692176800000000092e-01
1.544919100000000101e-01
1.715232999999999897e-01
1.951303299999999907e-01
1.547931899999999972e-01
1.600423400000000052e-01
1.810332400000000119e-01
1.936862000000000028e-01
1.512575399999999959e-01
1.568034899999999898e-01
1.646621799999999913e-01
1.532278900000000055e-01
1.600505700000000031e-01
2.136574099999999921e-01
1.631718799999999914e-01
1.903264000000000067e-01
1.632895799999999897e-01
1.440830600000000128e-01
1.799718299999999993e-01
1.719942600000000099e-01
1.369069099999999928e-01
1.472732900000000011e-01
1.530166599999999988e-01
1.511727999999999961e-01
1.689036299999999990e-01
1.596036399999999911e-01
1.677147599999999905e-01
1.762793099999999946e-01
1.506609600000000104e-01
1.539300299999999955e-01
1.396393900000000021e-01
1.582556099999999910e-01
1.466898100000000038e-01
1.604293099999999916e-01
1.922873499999999958e-01
1.488988599999999940e-01
1.734023700000000001e-01
1.843069800000000091e-01
1.605019299999999871e-01
1.641414800000000063e-01
1.895560599999999984e-01
1.357708999999999999e-01
1.652284199999999870e-01
1.572599299999999922e-01
1.666756899999999875e-01
1.665761199999999942e-01
1.798240799999999973e-01
1.927836800000000128e-01
1.634356299999999984e-01
1.816314699999999893e-01
1.687048399999999948e-01
1.693104099999999945e-01
1.690022800000000047e-01
1.518654999999999866e-01
1.723345099999999963e-01
1.538354999999999861e-01
1.646476600000000012e-01
1.784576700000000127e-01
1.600139999999999896e-01
1.584012399999999987e-01
1.619028700000000043e-01
1.682887200000000028e-01
1.680210199999999932e-01
1.831471899999999875e-01
1.648161099999999879e-01
1.819211599999999984e-01
1.598285399999999912e-01
1.695076299999999925e-01
1.434217999999999882e-01
1.522740099999999874e-01
1.924939499999999970e-01
1.752630400000000088e-01
1.662792100000000106e-01
1.654188500000000062e-01
1.501286699999999918e-01
1.705510299999999924e-01
1.695798299999999870e-01
1.494942999999999966e-01
1.828746699999999892e-01
1.674789600000000100e-01
1.700218599999999969e-01
1.795336200000000049e-01
1.763107200000000041e-01
1.538731499999999863e-01
1.896845500000000073e-01
1.764480999999999966e-01
1.662378700000000098e-01
1.596895200000000015e-01
1.643165099999999990e-01
1.592763600000000057e-01
1.873871000000000009e-01
1.786919100000000094e-01
9.138439999999999411e-03
1.781589199999999984e-01
1.671815200000000001e-01
1.693150800000000067e-01
1.848905200000000026e-01
1.717326899999999934e-01
1.659368999999999983e-01
3.793475000000000319e-02
1.563573199999999941e-01
1.692183999999999910e-01
1.501082499999999986e-01
1.699343399999999893e-01
1.884124699999999986e-01
1.376783900000000116e-01
1.672206199999999865e-01
1.828724899999999987e-01
1.637766499999999958e-01
1.834237800000000085e-01
1.875285999999999897e-01
1.978157700000000019e-01
1.456407999999999869e-01
1.658332999999999890e-01
1.580483400000000094e-01
1.525419399999999870e-01
1.663369199999999992e-01
1.736733000000000027e-01
2.029518299999999997e-01
1.639791800000000022e-01
1.693823399999999924e-01
1.640752600000000005e-01
1.743053200000000136e-01
1.542464199999999952e-01
1.827896900000000047e-01
1.338106699999999927e-01
1.823861099999999902e-01
1.695798799999999884e-01
4.688404000000000182e-02
1.656516899999999903e-01
1.545238700000000076e-01
1.644738400000000100e-01
1.864113500000000034e-01
1.864327500000000082e-01
1.702395600000000120e-01
1.705175100000000110e-01
1.398410099999999878e-01
1.675360899999999986e-01
1.662189099999999975e-01
1.759075200000000117e-01
1.653744699999999956e-01
1.281747799999999882e-01
1.471078799999999964e-01
1.404411899999999935e-01
1.706404800000000110e-01
1.944498799999999916e-01
1.705251299999999970e-01
1.698352200000000090e-01
1.083843399999999957e-01
1.370358299999999974e-01
1.595981300000000047e-01
1.585750599999999899e-01
6.068752000000000174e-02
2.061220199999999891e-01
2.145355399999999968e-01
1.706937099999999985e-01
1.695163799999999943e-01
1.650639299999999976e-01
1.494213299999999911e-01
1.972825500000000010e-01
1.444503799999999893e-01
1.417238799999999965e-01
1.549351300000000042e-01
1.243105399999999972e-01
1.591471899999999939e-01
1.681482900000000058e-01
1.672513300000000036e-01
1.585103399999999996e-01
1.881310800000000061e-01
1.532980600000000138e-01
1.800442100000000101e-01
1.445302699999999885e-01
1.818104799999999965e-01
1.943372999999999906e-01
1.849037699999999951e-01
1.572132400000000041e-01
1.831044599999999967e-01
1.643432800000000082e-01
1.781278199999999923e-01
1.471710599999999924e-01
1.640919200000000022e-01
1.915508099999999880e-01
1.420024500000000023e-01
1.623142900000000000e-01
1.752541099999999907e-01
9.759289000000000158e-02
1.653880799999999929e-01
1.488938900000000010e-01
1.673213000000000061e-01
2.012796699999999939e-01
1.887089600000000089e-01
1.740060599999999902e-01
1.580436000000000063e-01
1.533168400000000098e-01
1.397074100000000041e-01
1.969555699999999965e-01
1.578779600000000116e-01
1.675173600000000040e-01
1.669522900000000032e-01
1.385730799999999874e-01
1.751408399999999921e-01
1.780296799999999957e-01
1.562323499999999921e-01
1.696676099999999965e-01
1.671275600000000083e-01
1.754605800000000049e-01
1.859627500000000100e-01
1.634190600000000049e-01
6.283063999999999316e-02
1.691168700000000025e-01
1.599885199999999952e-01
1.623029699999999909e-01
1.431823100000000071e-01
1.662549999999999861e-01
1.550046900000000005e-01
1.616674100000000114e-01
1.868992800000000010e-01
1.527558800000000105e-01
1.681093600000000132e-01
1.687008899999999922e-01
1.707508600000000043e-01
1.725954199999999994e-01
1.621749600000000069e-01
1.719642299999999957e-01
1.814179300000000050e-01
1.455464399999999991e-01
1.544375900000000135e-01
1.522960200000000042e-01
1.559911700000000123e-01
1.508158300000000118e-01
1.510447199999999934e-01
1.541736300000000059e-01
1.635667700000000002e-01
1.748995700000000042e-01
1.625938500000000120e-01
1.509023600000000132e-01
1.585585599999999873e-01
1.662541600000000119e-01
1.658954599999999946e-01
1.649705300000000041e-01
1.746047599999999977e-01
1.737104200000000043e-01
4.335582999999999798e-02
1.673512699999999964e-01
1.641405200000000120e-01
1.539161000000000001e-01
1.665453100000000020e-01
1.623343899999999951e-01
1.586439500000000058e-01
1.529327900000000129e-01
1.390621700000000127e-01
1.653096500000000024e-01
1.641790200000000088e-01
1.656858499999999956e-01
1.618473699999999904e-01
2.023801600000000034e-01
1.715356299999999945e-01
1.660861899999999947e-01
1.430311800000000078e-01
1.564453700000000003e-01
1.510954499999999923e-01
1.559057899999999885e-01
1.702937499999999937e-01
1.904947600000000130e-01
1.326156599999999963e-01
1.378054700000000132e-01
1.614097800000000027e-01
1.743648600000000104e-01
1.680936799999999953e-01
1.827055300000000049e-01
1.904722500000000096e-01
1.643452699999999878e-01
1.632561700000000060e-01
1.630502100000000010e-01
6.842289999999999484e-02
1.967359399999999980e-01
5.537000000000000255e-02
2.341255600000000103e-01
1.630913499999999960e-01
1.802243000000000039e-01
1.752267000000000130e-01
1.903681500000000137e-01
1.486357199999999990e-01
1.967407200000000078e-01
1.668193000000000037e-01
1.667380099999999921e-01
1.700497099999999928e-01
1.759767799999999993e-01
1.892959999999999920e-01
1.566368399999999994e-01
1.729368500000000031e-01
1.622609600000000096e-01
1.631142999999999899e-01
1.826580600000000110e-01
2.250084099999999920e-01
1.667861999999999956e-01
1.881642599999999999e-01
1.380552499999999905e-01
1.937171900000000113e-01
1.793267299999999898e-01
1.776187800000000039e-01
1.479987600000000070e-01
1.760285799999999901e-01
1.934595000000000065e-01
1.994032599999999988e-01
1.421427600000000069e-01
1.573390299999999908e-01
1.820891299999999879e-01
1.339867299999999983e-01
1.482557999999999931e-01
1.405121300000000129e-01
1.406654800000000094e-01
1.780040800000000090e-01
1.776272100000000076e-01
1.772250099999999884e-01
1.827183599999999963e-01
1.525125499999999967e-01
1.615058400000000116e-01
1.467545299999999941e-01
1.420714399999999933e-01
1.291489100000000056e-01
1.811251799999999967e-01
1.526428900000000033e-01
1.318317800000000095e-01
1.758792000000000133e-01
1.825048200000000120e-01
1.639623799999999909e-01
1.618201099999999892e-01
1.649997800000000125e-01
1.488700500000000038e-01
1.881073600000000012e-01
1.703992900000000088e-01
1.425763300000000011e-01
1.359671100000000021e-01
1.541471600000000053e-01
1.814136899999999886e-01
1.772830300000000081e-01
1.634535000000000016e-01
1.628708199999999995e-01
1.762295799999999968e-01
1.300739399999999990e-01
2.267158700000000138e-01
8.719836000000000253e-02
1.558428199999999930e-01
1.746928500000000106e-01
1.881506400000000079e-01
1.765604100000000010e-01
1.738704799999999939e-01
1.992318399999999934e-01
1.440419300000000125e-01
7.411267000000000549e-02
1.879368600000000111e-01
1.735018899999999920e-01
1.861499699999999979e-01
1.452256500000000117e-01
1.659211399999999947e-01
1.704452499999999926e-01
1.549423600000000012e-01
1.488263099999999894e-01
1.697962500000000097e-01
1.839110399999999979e-01
1.531242399999999948e-01
1.777243799999999874e-01
1.635747499999999910e-01
1.640511100000000000e-01
1.436411300000000058e-01
1.821685000000000110e-01
1.887287500000000007e-01
1.575325999999999949e-01
1.553691100000000047e-01
1.724992700000000101e-01
1.439577599999999902e-01
1.533214300000000085e-01
2.009470899999999949e-01
2.083855799999999869e-01
1.439980299999999991e-01
1.717652199999999962e-01
1.740513999999999950e-01
1.524818400000000074e-01
1.658328699999999933e-01
1.794311700000000009e-01
1.794942300000000046e-01
1.663548900000000053e-01
1.442280900000000032e-01
1.794209900000000024e-01
1.665561999999999876e-01
1.870875700000000086e-01
1.919076500000000129e-01
1.733292700000000075e-01
1.738779099999999966e-01
1.365358999999999878e-01
1.670595699999999906e-01
1.525089299999999870e-01
1.548301599999999945e-01
1.782761999999999958e-01
1.639477500000000032e-01
1.704189000000000120e-01
1.659097499999999947e-01
1.458600300000000016e-01
1.512949799999999956e-01
1.994629300000000105e-01
1.643387299999999884e-01
1.858959500000000042e-01
1.686342200000000013e-01
1.528763700000000114e-01
1.545918900000000096e-01
1.738273200000000074e-01
1.624794800000000095e-01
1.659752600000000133e-01
1.780857100000000082e-01
1.602849500000000094e-01
2.001621000000000095e-01
1.574676899999999935e-01
1.585453699999999910e-01
2.533231300000000075e-01
1.884649100000000133e-01
1.582081700000000091e-01
1.640947799999999956e-01
1.509776999999999925e-01
1.673627799999999888e-01
1.880901299999999943e-01
1.561988500000000002e-01
1.586092000000000057e-01
1.508878899999999967e-01
1.318008800000000091e-01
1.991095099999999896e-01
2.011470300000000044e-01
1.556001300000000032e-01
1.563329499999999983e-01
1.492465699999999951e-01
1.590307599999999932e-01
2.088095500000000104e-01
1.569890999999999925e-01
1.719048699999999874e-01
1.875059900000000113e-01
2.548491299999999793e-01
1.511350399999999983e-01
1.926079500000000000e-01
1.487327800000000089e-01
1.586021999999999987e-01
1.462091799999999941e-01
1.708677600000000074e-01
1.600295800000000046e-01
1.483927999999999914e-01
1.606913500000000106e-01
1.672036399999999867e-01
1.801240699999999972e-01
1.670567900000000106e-01
2.117691800000000013e-01
1.729565799999999987e-01
1.501067299999999938e-01
1.255289500000000003e-01
1.444026499999999935e-01
1.530118599999999995e-01
1.886735599999999902e-01
1.649434300000000020e-01
1.692051400000000039e-01
1.656702600000000136e-01
1.626987400000000084e-01
1.680213899999999927e-01
1.708643599999999929e-01
1.951218200000000014e-01
1.960984799999999917e-01
1.643594700000000075e-01
1.495084399999999925e-01
1.542369399999999890e-01
1.619070200000000126e-01
1.476488699999999876e-01
1.671959399999999873e-01
1.553081500000000059e-01
1.618886499999999951e-01
1.562165399999999871e-01
1.469411300000000031e-01
1.761344599999999927e-01
1.919806599999999974e-01
1.760245300000000124e-01
1.609157800000000083e-01
1.702999900000000122e-01
1.392325899999999894e-01
1.325482400000000116e-01
1.509891299999999992e-01
1.479979299999999998e-01
1.421883999999999926e-01
1.339394399999999929e-01
1.751980999999999955e-01
1.484214299999999931e-01
1.675180000000000002e-01
1.524480500000000016e-01
1.577362599999999893e-01
1.564706499999999889e-01
1.576281399999999999e-01
1.752775199999999922e-01
1.408474899999999919e-01
1.732508299999999946e-01
1.645466100000000098e-01
1.481295900000000054e-01
1.389476099999999992e-01
1.898021699999999923e-01
1.713704799999999917e-01
1.615425199999999950e-01
1.659279800000000027e-01
7.436133999999999800e-02
1.467961600000000089e-01
1.720911099999999916e-01
1.624409900000000073e-01
1.508726099999999903e-01
1.666902000000000106e-01
1.388162699999999916e-01
1.714994900000000044e-01
1.982701199999999941e-01
1.596768299999999918e-01
1.550459299999999985e-01
1.680506499999999959e-01
1.623784199999999955e-01
1.775530600000000125e-01
1.353359699999999999e-01
1.948692399999999991e-01
1.650732599999999994e-01
1.554178700000000135e-01
1.626560800000000084e-01
1.953118600000000038e-01
1.544573499999999933e-01
1.599299499999999874e-01
1.551697599999999899e-01
1.548017600000000105e-01
1.713267099999999932e-01
1.871276600000000012e-01
1.589388999999999941e-01
1.475008800000000009e-01
1.531886799999999937e-01
2.011667400000000105e-01
1.639014599999999988e-01
1.678519199999999878e-01
1.604393799999999926e-01
1.867323800000000034e-01
1.638512099999999971e-01
1.816039999999999877e-01
1.578875499999999876e-01
1.701727700000000010e-01
1.692708699999999900e-01
1.535230599999999890e-01
1.686583899999999914e-01
1.563236199999999965e-01
1.488633900000000121e-01
1.826949999999999963e-01
1.412399699999999925e-01
1.263654899999999970e-01
1.724596399999999974e-01
1.377908899999999992e-01
1.875344700000000087e-01
1.413473500000000105e-01
1.688162400000000063e-01
9.205446000000000462e-02
1.537922399999999967e-01
1.881051800000000107e-01
1.890700999999999909e-01
1.572139899999999979e-01
1.590115599999999962e-01
1.580364499999999950e-01
1.414578599999999908e-01
1.607127499999999876e-01
1.401922999999999919e-01
1.567224700000000026e-01
1.754318699999999898e-01
1.654168099999999975e-01
1.914961000000000024e-01
1.693421200000000126e-01
1.391263399999999872e-01
1.521761799999999942e-01
1.509487899999999994e-01
1.479876999999999998e-01
1.487484199999999923e-01
1.402053000000000049e-01
1.589689999999999992e-01
1.759183900000000078e-01
1.726858500000000018e-01
1.716715600000000008e-01
1.686420299999999983e-01
1.511246199999999873e-01
1.663950800000000008e-01
1.540041699999999958e-01
1.762482099999999885e-01
1.770613199999999943e-01
1.648398299999999927e-01
1.794602799999999998e-01
1.411245899999999942e-01
1.701840500000000034e-01
1.744542900000000119e-01
1.085143799999999936e-01
1.598131600000000097e-01
1.593800200000000111e-01
2.083279299999999945e-01
1.446672200000000130e-01
1.648866800000000077e-01
1.785265299999999888e-01
1.696556399999999964e-01
1.382046299999999950e-01
1.869266300000000103e-01
1.805959400000000104e-01
1.545607999999999982e-01
1.610467600000000110e-01
1.663407500000000094e-01
1.450554300000000130e-01
1.337871399999999988e-01
1.544377200000000006e-01
1.404442499999999927e-01
1.701403400000000010e-01
1.623469399999999951e-01
1.476764899999999936e-01
1.927191400000000110e-01
1.652461199999999963e-01
1.737238999999999867e-01
1.481520699999999968e-01
1.904681300000000133e-01
1.551142500000000091e-01
1.540671600000000085e-01
1.378794299999999973e-01
1.607637600000000055e-01
1.667184999999999917e-01
1.577023600000000136e-01
1.621294000000000068e-01
1.852525600000000106e-01
1.417848600000000125e-01
1.789763500000000063e-01
1.818335399999999880e-01
1.774972200000000111e-01
1.876089700000000138e-01
1.511237800000000131e-01
1.666680200000000001e-01
1.524451199999999895e-01
1.421243000000000090e-01
1.413304099999999897e-01
1.570196100000000039e-01
1.644927300000000037e-01
1.264841100000000107e-01
1.619791600000000109e-01
7.012179000000000328e-02
1.471811199999999986e-01
1.532238400000000000e-01
1.832216299999999964e-01
1.776681699999999864e-01
1.560396199999999900e-01
1.644497600000000004e-01
1.712888800000000045e-01
1.639798299999999931e-01
1.495290300000000072e-01
1.706124499999999988e-01
1.516999699999999895e-01
1.819128399999999923e-01
1.546740000000000059e-01
1.669981000000000104e-01
1.607134299999999905e-01
1.408557099999999951e-01
1.290531000000000039e-01
1.521957100000000118e-01
1.420026799999999922e-01
1.218482599999999999e-01
1.629578999999999889e-01
1.625541799999999926e-01
1.504898799999999925e-01
1.516692299999999882e-01
1.316095399999999971e-01
1.906023400000000090e-01
1.847489200000000109e-01
1.643338299999999863e-01
1.697732700000000039e-01
1.306146800000000108e-01
1.083179000000000086e-02
1.798464499999999910e-01
1.572504500000000138e-01
2.280567099999999958e-01
1.519445700000000010e-01
1.571067700000000067e-01
1.787422999999999929e-01
1.819648700000000008e-01
1.822496100000000063e-01
1.728238199999999891e-01
1.470684399999999947e-01
1.810920699999999939e-01
1.755774099999999893e-01
1.367831899999999989e-01
1.511462399999999873e-01
1.697426700000000122e-01
1.476159200000000116e-01
1.524984000000000062e-01
1.602550100000000033e-01
1.547398600000000068e-01
1.617867600000000017e-01
1.748871700000000085e-01
1.625493299999999919e-01
1.877589899999999867e-01
1.379464400000000035e-01
1.306200700000000048e-01
1.584298199999999990e-01
1.630461400000000061e-01
1.832668199999999969e-01
1.609544800000000109e-01
1.874535700000000138e-01
1.869331300000000029e-01
1.619606700000000010e-01
1.951396599999999926e-01
1.504039199999999965e-01
1.398170999999999997e-01
1.579468199999999878e-01
1.950789199999999890e-01
1.935514799999999980e-01
1.565851699999999957e-01
1.600326900000000052e-01
1.700966499999999881e-01
2.213169200000000003e-01
1.636633799999999972e-01
1.608814899999999881e-01
1.629950799999999866e-01
1.856471600000000055e-01
9.050397000000000303e-02
1.587728599999999879e-01
1.588255500000000098e-01
1.675151599999999963e-01
1.530069599999999974e-01
1.585779700000000125e-01
1.811931800000000092e-01
1.270534399999999897e-01
1.513819999999999888e-01
1.444055900000000003e-01
1.432168900000000133e-01
1.898174800000000106e-01
1.380139300000000069e-01
1.887748200000000098e-01
1.534919100000000092e-01
1.652862599999999904e-01
1.822583999999999871e-01
1.564788099999999960e-01
1.644351699999999916e-01
1.511497900000000061e-01
1.471941700000000131e-01
1.453802100000000097e-01
1.446042899999999964e-01
1.909455300000000022e-01
1.381255299999999964e-01
2.122897400000000045e-01
1.795180100000000056e-01
1.659125700000000092e-01
1.818598899999999963e-01
1.394229700000000072e-01
1.728022399999999958e-01
1.407778899999999889e-01
1.928264299999999931e-01
1.746502799999999911e-01
1.571230100000000074e-01
1.669921500000000059e-01
1.660204600000000086e-01
1.618772400000000056e-01
1.712560599999999877e-01
1.489668100000000051e-01
1.584261499999999878e-01
1.615620999999999863e-01
1.600662999999999947e-01
1.780419900000000111e-01
1.727724900000000008e-01
1.584663500000000058e-01
1.467248600000000125e-01
1.654927999999999955e-01
1.850109000000000059e-01
1.740381199999999906e-01
2.010457700000000125e-01
1.709149699999999994e-01
1.699777799999999950e-01
1.618822000000000039e-01
1.636877200000000088e-01
1.699223199999999878e-01
1.717674399999999935e-01
2.095250899999999972e-01
1.563180100000000072e-01
1.373278599999999960e-01
1.537860299999999902e-01
1.723911899999999997e-01
1.681063200000000035e-01
1.592264499999999916e-01
1.793243399999999987e-01
1.404629400000000083e-01
1.741912399999999972e-01
1.639004599999999978e-01
2.032311400000000046e-01
1.516441299999999881e-01
1.733680800000000077e-01
1.685218300000000113e-01
1.573738500000000096e-01
1.943112800000000029e-01
2.912955999999999879e-02
1.719278499999999932e-01
1.796478499999999978e-01
1.711281799999999909e-01
1.767715499999999995e-01
1.829229800000000128e-01
1.400493899999999958e-01
1.642830999999999875e-01
1.562834200000000062e-01
1.463027500000000092e-01
1.429058500000000009e-01
1.699635600000000135e-01
1.930812600000000046e-01
1.851989800000000130e-01
1.844762600000000030e-01
1.832841600000000015e-01
1.663229200000000130e-01
1.374075600000000119e-01
1.808484900000000006e-01
1.564394899999999866e-01
1.447152499999999897e-01
1.499100700000000064e-01
1.879129099999999886e-01
4.336940999999999713e-02
1.534507499999999969e-01
1.318707100000000021e-01
2.356884900000000005e-01
2.070593500000000031e-01
1.522681200000000068e-01
1.807529400000000008e-01
1.937854599999999927e-01
1.493221700000000041e-01
1.444015700000000069e-01
1.723851299999999975e-01
1.506717599999999879e-01
1.841818500000000081e-01
1.494406600000000029e-01
2.053611200000000081e-01
1.404638199999999892e-01
2.156364199999999953e-01
1.848514900000000072e-01
1.382651000000000019e-01
1.961578300000000052e-01
1.424841699999999933e-01
1.603492300000000093e-01
1.270218089999999966e+00
1.358114650000000090e+00
1.092159249999999915e+00
1.248255010000000054e+00
1.092315289999999939e+00
1.215994449999999949e+00
1.193812740000000039e+00
9.276291500000000134e-01
1.068396370000000095e+00
9.497790900000000480e-01
9.756428799999999901e-01
9.798996700000000004e-01
9.115071999999999619e-01
1.040011210000000075e+00
9.028209799999999952e-01
9.222643000000000368e-01
1.012762689999999965e+00
8.560804300000000033e-01
9.543299400000000432e-01
1.036129620000000084e+00
8.983055300000000187e-01
1.012159409999999982e+00
9.729533500000000501e-01
9.479790200000000056e-01
1.032158670000000056e+00
9.410876500000000533e-01
1.047076129999999994e+00
9.408469799999999994e-01
1.020722780000000052e+00
8.377162000000000219e-01
9.804800799999999761e-01
9.324048700000000522e-01
9.901021100000000352e-01
9.489825400000000410e-01
9.276312700000000078e-01
9.655327700000000402e-01
8.832410699999999615e-01
1.031499509999999953e+00
8.436653499999999806e-01
1.006576389999999988e+00
8.833114300000000085e-01
1.010008969999999895e+00
8.860210800000000164e-01
1.059087789999999973e+00
9.050236900000000473e-01
1.018803099999999962e+00
9.333268500000000412e-01
9.394745199999999796e-01
9.872170700000000299e-01
9.266619499999999565e-01
9.890368800000000071e-01
9.597251399999999766e-01
9.682789600000000219e-01
1.009551520000000036e+00
8.649908499999999778e-01
1.023638700000000012e+00
9.071331400000000045e-01
9.949043400000000537e-01
9.642308400000000335e-01
9.525184500000000165e-01
9.669512900000000188e-01
8.932411199999999996e-01
9.472098399999999696e-01
9.223520499999999789e-01
9.634214700000000020e-01
9.494540399999999991e-01
9.096946799999999778e-01
9.108875300000000008e-01
1.034924839999999957e+00
9.342299499999999757e-01
9.025424800000000358e-01
9.962492899999999540e-01
9.510631099999999893e-01
1.127153880000000052e+00
9.040310299999999577e-01
1.085448710000000094e+00
9.087785099999999838e-01
1.013531919999999920e+00
9.215682899999999567e-01
8.729247500000000271e-01
9.403503699999999910e-01
9.260711099999999751e-01
9.447846699999999931e-01
9.663625300000000529e-01
9.141074500000000436e-01
9.974332700000000385e-01
1.004013849999999985e+00
9.550633600000000278e-01
9.562878999999999685e-01
9.260761899999999658e-01
8.800258699999999878e-01
9.303727699999999601e-01
9.292991200000000340e-01
9.642375899999999778e-01
9.661656600000000372e-01
8.901547400000000554e-01
9.894135299999999855e-01
8.988120699999999630e-01
9.650356900000000016e-01
9.078276800000000257e-01
9.299503799999999654e-01
9.080745500000000359e-01
9.481791200000000419e-01
9.652625500000000525e-01
9.360234400000000399e-01
9.118852600000000308e-01
9.545200299999999638e-01
1.021886859999999952e+00
9.647053599999999562e-01
9.800736799999999471e-01
9.264181000000000221e-01
9.981810700000000036e-01
8.966833400000000509e-01
1.044319910000000018e+00
8.820856599999999936e-01
9.795988799999999497e-01
8.961709500000000217e-01
9.748152500000000220e-01
1.016928660000000040e+00
8.737284899999999688e-01
1.041881059999999914e+00
9.184700900000000168e-01
9.415638400000000408e-01
9.548333799999999538e-01
8.982117099999999965e-01
9.112942600000000226e-01
9.421079199999999876e-01
9.544718199999999708e-01
9.819354900000000219e-01
9.062452300000000127e-01
1.013683050000000030e+00
1.009271980000000069e+00
8.515591000000000133e-01
9.932923700000000355e-01
9.881084100000000481e-01
9.546877999999999753e-01
9.934992299999999554e-01
9.770243299999999964e-01
9.076502300000000023e-01
9.238547299999999574e-01
8.146863399999999533e-01
9.194219700000000328e-01
8.306517900000000010e-01
1.013453170000000014e+00
1.075690990000000014e+00
9.989483200000000007e-01
1.086464689999999900e+00
9.709976200000000057e-01
1.005442610000000014e+00
9.730917999999999513e-01
9.479206300000000418e-01
1.007151090000000027e+00
1.025787079999999962e+00
9.516420599999999563e-01
1.003674149999999932e+00
9.382729800000000342e-01
1.032338669999999903e+00
9.863609800000000538e-01
9.818291599999999786e-01
9.197906799999999716e-01
9.988905700000000332e-01
9.281163799999999631e-01
9.101076500000000458e-01
1.001503610000000100e+00
9.083329599999999671e-01
9.662787900000000541e-01
9.622078099999999967e-01
9.870727200000000146e-01
9.926107499999999861e-01
9.670606899999999451e-01
9.331182700000000274e-01
8.914427499999999505e-01
1.029012999999999955e+00
9.980704099999999634e-01
9.619866700000000437e-01
9.751854500000000092e-01
8.837528000000000050e-01
1.277945050000000027e+00
1.223050179999999987e+00
1.186535109999999893e+00
1.110363610000000056e+00
1.058517490000000061e+00
1.023498089999999916e+00
1.217155610000000054e+00
1.096338339999999967e+00
9.825371400000000310e-01
1.109993119999999944e+00
1.224742570000000086e+00
1.084710180000000079e+00
1.006628120000000015e+00
1.071687660000000042e+00
9.597860700000000467e-01
1.026630039999999910e+00
9.993709899999999591e-01
9.295650399999999536e-01
9.118930800000000225e-01
9.694303199999999565e-01
9.664181499999999758e-01
9.621427099999999566e-01
1.053321200000000069e+00
1.086500669999999946e+00
8.710006700000000324e-01
1.107612559999999968e+00
1.049287520000000029e+00
9.318714900000000245e-01
9.696267800000000214e-01
9.663001100000000454e-01
9.272109600000000285e-01
1.006314090000000050e+00
1.032737189999999972e+00
9.398429700000000553e-01
1.029579849999999963e+00
1.056072970000000000e+00
1.112618410000000058e+00
1.095873850000000038e+00
8.991519599999999723e-01
9.839423699999999551e-01
1.102496590000000110e+00
1.086035700000000048e+00
1.023689899999999930e+00
9.862750300000000525e-01
9.202193199999999518e-01
9.055952099999999838e-01
9.057699299999999454e-01
1.056084199999999917e+00
1.005771100000000029e+00
9.853692800000000140e-01
9.051943099999999465e-01
8.902104299999999970e-01
1.072543210000000080e+00
1.056090750000000078e+00
1.027591909999999942e+00
1.034655209999999936e+00
8.598418799999999473e-01
9.516293999999999587e-01
1.052474499999999979e+00
9.433390799999999965e-01
1.119054149999999970e+00
9.465686500000000114e-01
9.918739500000000042e-01
8.964853200000000299e-01
9.631299300000000230e-01
9.507179500000000338e-01
9.898107200000000327e-01
8.632500499999999910e-01
1.055683979999999966e+00
9.448284000000000127e-01
8.966810699999999690e-01
1.062057140000000066e+00
9.199521099999999896e-01
9.559290400000000076e-01
9.521288900000000055e-01
9.195588599999999779e-01
9.246343599999999885e-01
9.288450900000000399e-01
9.919924199999999859e-01
9.261920399999999942e-01
9.640021600000000523e-01
9.296092900000000325e-01
9.366851000000000482e-01
1.017621410000000060e+00
8.957801100000000183e-01
9.428144899999999495e-01
1.010791020000000096e+00
9.129350499999999702e-01
9.786138800000000471e-01
1.015605199999999986e+00
1.018294030000000072e+00
9.082084799999999847e-01
9.736257499999999565e-01
9.381264299999999556e-01
1.034463109999999908e+00
9.035410799999999965e-01
9.986469999999999514e-01
8.951636299999999880e-01
9.184424900000000003e-01
9.216258800000000084e-01
8.877666100000000116e-01
1.009212420000000110e+00
8.719371000000000205e-01
9.834450599999999820e-01
1.026303310000000080e+00
9.232748299999999908e-01
8.966996799999999990e-01
8.959376500000000298e-01
9.222117100000000178e-01
9.556283100000000363e-01
9.774335600000000346e-01
9.093931699999999729e-01
9.910108399999999484e-01
9.692012599999999534e-01
9.684834300000000340e-01
9.062599399999999861e-01
1.015490400000000015e+00
9.018288599999999544e-01
9.795432899999999554e-01
9.019976499999999842e-01
9.920025399999999882e-01
1.003424649999999918e+00
9.481102999999999614e-01
9.342274699999999488e-01
1.002627130000000033e+00
9.230130800000000413e-01
9.093553599999999459e-01
9.405372699999999808e-01
9.685531099999999949e-01
9.597582799999999636e-01
8.794087999999999905e-01
1.036196340000000049e+00
9.468455300000000463e-01
9.729514299999999505e-01
8.606835000000000457e-01
9.021309800000000267e-01
8.810724199999999673e-01
9.626727299999999765e-01
9.644621100000000391e-01
9.645471599999999590e-01
9.654751099999999697e-01
9.796295799999999998e-01
9.373915999999999915e-01
9.667134899999999531e-01
9.701173100000000105e-01
8.958989899999999507e-01
1.017641510000000027e+00
1.092366500000000018e+00
9.682926499999999770e-01
1.039346780000000026e+00
9.392193500000000084e-01
9.610823699999999636e-01
9.973800499999999625e-01
9.534848799999999791e-01
9.099031199999999542e-01
9.575806799999999619e-01
9.433709500000000414e-01
9.719403199999999687e-01
9.498137700000000017e-01
9.864207099999999784e-01
9.609324399999999988e-01
1.011425519999999967e+00
8.796318499999999929e-01
1.047331409999999963e+00
8.303817500000000296e-01
9.513349300000000230e-01
9.377883599999999875e-01
9.091336199999999756e-01
9.867976600000000209e-01
9.746433300000000299e-01
9.733328799999999559e-01
9.642805100000000351e-01
9.291067699999999707e-01
9.904777599999999849e-01
1.009339339999999918e+00
9.835252100000000386e-01
9.794093099999999774e-01
1.195444050000000091e+00
1.125110040000000033e+00
1.149657240000000025e+00
1.115217549999999891e+00
1.151639040000000058e+00
1.041588629999999904e+00
1.127165079999999930e+00
1.203291420000000000e+00
1.187136380000000102e+00
1.038008189999999997e+00
8.570911700000000133e-01
1.095150850000000009e+00
1.046622500000000011e+00
9.819413599999999853e-01
1.145218030000000109e+00
1.089992679999999936e+00
1.023978540000000104e+00
1.023567179999999910e+00
9.820764899999999686e-01
1.013071590000000022e+00
8.547091999999999468e-01
9.728585299999999991e-01
8.869110799999999628e-01
1.093575270000000099e+00
9.959285100000000446e-01
8.531176700000000501e-01
1.137147300000000083e+00
8.834854199999999658e-01
8.754531700000000027e-01
9.055332099999999773e-01
1.100849460000000057e+00
1.042668560000000078e+00
9.396693600000000091e-01
1.047077899999999895e+00
1.028221590000000019e+00
9.064711100000000243e-01
9.533129999999999660e-01
8.738737899999999836e-01
9.692551000000000361e-01
1.028492589999999929e+00
1.048646399999999979e+00
9.912601599999999458e-01
1.057641049999999971e+00
9.192772999999999639e-01
9.924751600000000229e-01
9.477665600000000357e-01
1.020626290000000047e+00
9.920104699999999776e-01
1.095875310000000047e+00
8.110116499999999728e-01
9.587272199999999911e-01
1.045376440000000073e+00
8.513314699999999791e-01
8.042051799999999639e-01
1.120263580000000037e+00
1.014523110000000061e+00
1.039473139999999907e+00
9.175927600000000073e-01
1.007387999999999950e+00
9.230552199999999541e-01
1.032559549999999993e+00
8.787536099999999628e-01
1.015277070000000004e+00
1.086379900000000065e+00
9.471129900000000434e-01
9.811980000000000146e-01
1.279958359999999962e+00
1.035629769999999894e+00
9.251341199999999487e-01
1.026004530000000026e+00
8.925202899999999939e-01
9.598662399999999817e-01
1.012540159999999911e+00
9.601156400000000479e-01
1.070089620000000075e+00
9.417331300000000294e-01
9.459023300000000134e-01
8.927626300000000015e-01
9.144358500000000500e-01
1.044418250000000103e+00
8.193321700000000263e-01
9.390246399999999660e-01
1.009431760000000011e+00
9.668546000000000085e-01
9.848873700000000397e-01
9.748535299999999681e-01
9.653051799999999849e-01
9.617521599999999671e-01
9.137029800000000535e-01
9.301515200000000094e-01
1.116524080000000030e+00
1.014646319999999990e+00
9.645207700000000273e-01
1.096161170000000018e+00
1.026145749999999968e+00
9.838967800000000263e-01
8.487763799999999970e-01
1.106097019999999986e+00
9.277590700000000190e-01
1.006666980000000100e+00
9.670413300000000323e-01
1.027872160000000035e+00
9.160941099999999615e-01
1.017832609999999915e+00
9.656262399999999690e-01
9.077749999999999986e-01
9.177336400000000172e-01
1.047555330000000007e+00
1.036768039999999891e+00
9.544965899999999781e-01
9.653023299999999862e-01
9.802556399999999837e-01
9.840966100000000383e-01
1.066075260000000080e+00
9.740498100000000159e-01
9.233030399999999638e-01
8.657417800000000163e-01
9.684735700000000058e-01
1.021670159999999994e+00
9.278448799999999830e-01
1.081304089999999940e+00
1.066657909999999987e+00
1.081840530000000022e+00
1.038476879999999936e+00
1.036306390000000022e+00
1.010682929999999979e+00
1.060630380000000095e+00
9.614870300000000203e-01
8.686135999999999857e-01
9.789727000000000290e-01
1.096707639999999984e+00
1.018226010000000015e+00
9.877808099999999536e-01
8.696502799999999977e-01
1.105379850000000053e+00
9.733523400000000381e-01
9.509864399999999884e-01
1.113828690000000066e+00
1.058918000000000026e+00
1.111021610000000104e+00
1.025196210000000052e+00
1.005080799999999996e+00
1.003288280000000032e+00
9.678570600000000468e-01
9.775824600000000419e-01
8.254242200000000418e-01
9.258892300000000075e-01
1.078033009999999958e+00
1.115906510000000074e+00
1.042156400000000094e+00
1.000929790000000041e+00
9.407923400000000047e-01
1.079358339999999972e+00
1.072794900000000107e+00
1.055646169999999939e+00
1.030309410000000092e+00
9.983178000000000329e-01
8.986791699999999716e-01
8.405531699999999606e-01
9.401129999999999765e-01
1.034351430000000072e+00
1.017812640000000046e+00
1.064139390000000018e+00
9.359273999999999649e-01
9.671844400000000341e-01
1.045719520000000013e+00
9.695218599999999576e-01
1.090584769999999981e+00
9.723286899999999955e-01
1.008131719999999953e+00
1.049299970000000082e+00
1.070201160000000096e+00
9.730274300000000265e-01
9.736183899999999447e-01
9.691660899999999801e-01
9.716260199999999791e-01
9.867992599999999559e-01
1.212845039999999930e+00
1.007382680000000086e+00
1.029012110000000035e+00
1.089227160000000083e+00
1.113949400000000090e+00
1.134192660000000075e+00
1.238009120000000074e+00
1.171409579999999950e+00
1.158752000000000004e+00
9.781135800000000380e-01
1.209037680000000003e+00
9.857255499999999504e-01
1.027112559999999952e+00
1.120458830000000017e+00
1.034798160000000022e+00
1.091627090000000022e+00
1.189573709999999895e+00
9.904307100000000474e-01
1.141768359999999927e+00
9.463006000000000473e-01
8.386312799999999790e-01
1.119799210000000045e+00
9.811138299999999646e-01
8.195697100000000068e-01
1.168796310000000060e+00
1.295342070000000012e+00
9.791960699999999740e-01
8.001281300000000485e-01
9.402602899999999986e-01
9.359614800000000123e-01
9.218978700000000082e-01
1.044975989999999966e+00
1.116187129999999916e+00
8.703106499999999635e-01
9.002191099999999890e-01
1.112252180000000035e+00
9.216463799999999873e-01
1.035130440000000096e+00
9.264005800000000290e-01
1.176069880000000012e+00
9.435304500000000205e-01
1.020501419999999992e+00
8.891394599999999926e-01
9.208706800000000525e-01
1.203898499999999983e+00
8.858254199999999745e-01
9.447823600000000432e-01
9.749000599999999572e-01
1.104211569999999920e+00
9.059776099999999888e-01
9.064966899999999939e-01
1.070894749999999895e+00
9.336918499999999899e-01
1.118767819999999968e+00
9.377200700000000166e-01
8.476536500000000363e-01
1.047171569999999940e+00
9.964857299999999585e-01
9.935790899999999981e-01
1.066694489999999940e+00
8.732018299999999567e-01
9.426030300000000084e-01
8.022882300000000466e-01
9.520407199999999515e-01
9.007361799999999974e-01
1.006627289999999952e+00
1.036265910000000012e+00
9.779692899999999911e-01
9.679780500000000343e-01
1.052005740000000023e+00
9.365289999999999448e-01
1.108268919999999991e+00
1.198913300000000071e+00
9.715550400000000364e-01
1.104440359999999899e+00
1.005635290000000071e+00
1.096903139999999999e+00
9.596289900000000150e-01
9.251166100000000059e-01
1.001965189999999950e+00
1.111159360000000040e+00
8.038053499999999740e-01
9.830961499999999464e-01
1.070629210000000109e+00
9.529926499999999967e-01
1.085483100000000034e+00
1.141140110000000041e+00
1.024806840000000108e+00
1.141931589999999996e+00
1.013282390000000088e+00
8.824786100000000522e-01
9.940914400000000484e-01
9.946553200000000095e-01
8.774686600000000114e-01
9.932713600000000476e-01
9.499664700000000073e-01
9.656377099999999825e-01
1.081248699999999952e+00
9.425392599999999899e-01
1.059686890000000048e+00
9.494241700000000117e-01
8.952321399999999540e-01
9.493717900000000487e-01
1.087846639999999976e+00
9.719671300000000125e-01
8.973599100000000384e-01
8.596116099999999705e-01
9.137044399999999511e-01
9.793692200000000403e-01
1.064597250000000050e+00
9.597728100000000317e-01
1.106465910000000052e+00
9.362349300000000207e-01
9.758641799999999700e-01
9.786841200000000462e-01
1.022670289999999982e+00
1.068245010000000050e+00
1.087457029999999936e+00
1.007401570000000079e+00
1.000320579999999904e+00
1.026614130000000014e+00
9.152907599999999810e-01
1.048372700000000046e+00
9.813777200000000089e-01
9.503199300000000349e-01
9.800871599999999573e-01
1.045132160000000088e+00
1.005482970000000087e+00
1.001600389999999896e+00
9.428663299999999747e-01
9.793879899999999861e-01
9.372167999999999610e-01
1.026420789999999972e+00
9.889951599999999843e-01
1.044702830000000082e+00
1.003344570000000102e+00
1.012095890000000109e+00
9.913560599999999834e-01
9.742783000000000415e-01
1.006704629999999989e+00
1.104196589999999922e+00
1.071349960000000046e+00
9.048010800000000353e-01
9.779746299999999559e-01
1.021596539999999997e+00
1.067157420000000023e+00
8.596336999999999451e-01
1.100192910000000079e+00
9.373514400000000357e-01
1.021484529999999946e+00
9.317459999999999631e-01
1.166777769999999936e+00
9.746614900000000192e-01
9.538080399999999681e-01
1.112420750000000069e+00
1.009923300000000079e+00
9.322388099999999733e-01
1.005059160000000062e+00
8.975681699999999985e-01
9.996285299999999596e-01
9.577667899999999790e-01
8.259351200000000226e-01
9.115414699999999648e-01
1.002494189999999952e+00
9.657092099999999846e-01
1.021438499999999916e+00
9.265100200000000452e-01
1.085049949999999930e+00
9.399275700000000455e-01
1.050273999999999930e+00
1.037905620000000084e+00
9.349802200000000285e-01
9.553789200000000204e-01
1.078165480000000009e+00
8.815049099999999749e-01
8.696781500000000387e-01
1.036535430000000035e+00
1.081277629999999990e+00
1.368339710000000098e+00
1.102652699999999930e+00
1.053228950000000053e+00
1.241248670000000054e+00
1.054043990000000042e+00
1.020621460000000091e+00
1.059603810000000035e+00
1.162104089999999923e+00
1.323943400000000103e+00
1.205505260000000023e+00
1.246961350000000079e+00
1.071757749999999954e+00
1.076500699999999977e+00
1.041881309999999949e+00
1.137746139999999961e+00
1.065443949999999917e+00
1.186588619999999983e+00
9.137163499999999550e-01
1.152029050000000110e+00
1.167184760000000043e+00
9.352067299999999861e-01
1.151165640000000101e+00
1.046757380000000071e+00
8.786480700000000033e-01
8.448596200000000334e-01
9.264579699999999640e-01
9.570231500000000446e-01
1.051019280000000000e+00
8.736074000000000339e-01
9.193492199999999670e-01
1.017387999999999959e+00
9.542315500000000394e-01
1.111303209999999986e+00
9.824122800000000266e-01
9.822390199999999627e-01
1.019218259999999932e+00
1.110644280000000039e+00
9.908873200000000159e-01
9.495649200000000345e-01
8.486520499999999911e-01
8.723861499999999713e-01
1.014935410000000093e+00
9.688614599999999522e-01
9.123561000000000032e-01
1.090196069999999962e+00
1.078375539999999910e+00
1.021155250000000070e+00
9.187201699999999471e-01
9.877369999999999761e-01
9.799619899999999495e-01
1.181119510000000039e+00
8.759579199999999455e-01
9.463416000000000050e-01
9.753506199999999460e-01
1.002757619999999905e+00
9.574384999999999701e-01
1.047479950000000049e+00
1.186946819999999958e+00
1.099350519999999998e+00
9.640513400000000344e-01
8.712412600000000173e-01
9.768660099999999513e-01
9.279109399999999619e-01
8.957169600000000065e-01
9.489151500000000405e-01
9.895763800000000332e-01
1.127024760000000070e+00
8.535927500000000112e-01
1.007650090000000054e+00
9.779148100000000232e-01
1.219814249999999989e+00
9.770418800000000292e-01
1.065653179999999978e+00
9.170555999999999708e-01
9.424979300000000393e-01
9.917299200000000425e-01
9.920226699999999953e-01
9.135348399999999591e-01
8.416835099999999681e-01
1.058874089999999990e+00
1.093769350000000085e+00
9.994039999999999591e-01
1.050243830000000100e+00
1.106275700000000084e+00
1.070708750000000098e+00
8.663917799999999447e-01
1.042287200000000080e+00
1.004027180000000019e+00
9.910785500000000026e-01
1.106268699999999994e+00
1.039444569999999901e+00
9.960511699999999857e-01
1.115701040000000033e+00
9.997887899999999828e-01
9.622590300000000152e-01
8.348676000000000430e-01
9.640786300000000475e-01
9.410060799999999670e-01
1.028038189999999963e+00
1.110993459999999988e+00
9.570173400000000496e-01
8.618967400000000501e-01
1.106530240000000109e+00
8.769210299999999902e-01
9.752960499999999699e-01
1.052898829999999952e+00
1.026613929999999897e+00
1.225708239999999893e+00
9.384456399999999698e-01
9.442253900000000533e-01
1.003317089999999911e+00
1.139139970000000002e+00
9.641737799999999803e-01
1.083305589999999929e+00
1.095006350000000017e+00
8.473080600000000295e-01
1.056970079999999923e+00
9.957537600000000433e-01
1.058906710000000029e+00
9.922130399999999906e-01
1.007088680000000069e+00
9.702321699999999494e-01
9.912025300000000261e-01
9.358739200000000258e-01
1.104537909999999901e+00
1.011610850000000061e+00
9.810493200000000025e-01
8.718993200000000332e-01
9.939280200000000232e-01
9.710974700000000182e-01
9.012080999999999564e-01
1.042054849999999977e+00
1.064962469999999994e+00
9.729371700000000178e-01
9.068479400000000190e-01
1.001392669999999985e+00
9.678619099999999920e-01
1.015563489999999902e+00
1.086814280000000021e+00
1.071606840000000060e+00
1.054348129999999939e+00
9.209854600000000335e-01
1.075931640000000078e+00
1.139369840000000078e+00
1.070419030000000049e+00
9.432669200000000087e-01
8.462194600000000344e-01
1.044255280000000008e+00
1.046736509999999898e+00
1.040249930000000100e+00
9.807651200000000458e-01
9.441227399999999603e-01
8.600108100000000144e-01
9.572056199999999793e-01
1.370951980000000070e+00
1.047806419999999905e+00
1.010956229999999900e+00
9.698608800000000363e-01
9.184202799999999778e-01
9.847739399999999588e-01
1.050721129999999892e+00
1.034951959999999893e+00
1.081261889999999948e+00
1.197108819999999962e+00
1.059148739999999922e+00
1.146741720000000075e+00
9.072934000000000276e-01
1.021780240000000006e+00
1.010936129999999933e+00
8.942731600000000114e-01
9.835738099999999928e-01
9.808957799999999949e-01
1.090097929999999993e+00
1.049839839999999969e+00
1.004833050000000005e+00
1.023612500000000036e+00
1.275195070000000097e+00
1.090944700000000100e+00
1.117610980000000032e+00
1.116381180000000084e+00
1.272805409999999915e+00
1.177506509999999951e+00
1.063050030000000090e+00
1.377256800000000059e+00
1.145424350000000091e+00
1.170365799999999901e+00
1.244892490000000018e+00
9.956597499999999545e-01
1.116596509999999931e+00
1.074510520000000025e+00
1.209246999999999961e+00
1.146141779999999999e+00
1.158143900000000004e+00
1.110457950000000027e+00
1.166685179999999988e+00
1.290166750000000029e+00
9.899546000000000179e-01
1.283688530000000050e+00
1.190140119999999913e+00
1.209675330000000049e+00
1.121886350000000032e+00
8.318417000000000172e-01
1.150162750000000011e+00
9.896407200000000293e-01
7.574951800000000457e-01
1.486887089999999967e+00
9.172611000000000514e-01
1.004268750000000043e+00
9.557113699999999490e-01
9.336060200000000364e-01
1.093665349999999981e+00
1.010415429999999892e+00
9.863392300000000112e-01
9.579906099999999647e-01
9.938071499999999725e-01
1.025429479999999893e+00
1.064747990000000089e+00
1.064701820000000021e+00
9.399808499999999789e-01
1.037882729999999976e+00
1.060086649999999908e+00
1.227175860000000007e+00
9.604848499999999456e-01
1.004948500000000022e+00
8.900758899999999807e-01
9.950735200000000447e-01
1.141733129999999985e+00
9.079833099999999879e-01
1.022591789999999889e+00
7.897419599999999651e-01
9.256670700000000362e-01
9.190387599999999546e-01
9.412256900000000037e-01
1.016826910000000028e+00
1.032248559999999982e+00
9.253422700000000223e-01
1.062161509999999920e+00
9.769327500000000164e-01
9.339960600000000168e-01
1.302813149999999975e+00
9.816951299999999714e-01
9.773904799999999504e-01
9.616192999999999547e-01
9.799378600000000494e-01
9.199470400000000492e-01
1.122831270000000048e+00
9.861566999999999972e-01
9.253995999999999889e-01
1.005553039999999898e+00
1.031017620000000079e+00
1.039537240000000029e+00
1.082529859999999955e+00
1.096700130000000106e+00
9.672087900000000404e-01
9.798641500000000448e-01
9.180174700000000021e-01
9.390552599999999472e-01
9.761263000000000023e-01
9.521923100000000417e-01
9.879376399999999503e-01
1.158039580000000068e+00
9.601925000000000043e-01
9.264607799999999838e-01
9.597097399999999778e-01
1.047633079999999994e+00
9.826041899999999885e-01
9.727210099999999970e-01
1.008118370000000041e+00
1.054191869999999920e+00
1.181018349999999995e+00
9.578774700000000086e-01
9.047311399999999892e-01
9.540030499999999636e-01
9.278075099999999464e-01
9.701378299999999788e-01
8.111554699999999896e-01
9.599501099999999676e-01
9.561560500000000351e-01
9.719820599999999811e-01
1.038235840000000021e+00
1.049775640000000010e+00
1.078057199999999938e+00
1.011651630000000024e+00
8.305540900000000226e-01
1.287164970000000075e+00
1.008396269999999983e+00
9.190597999999999823e-01
1.084098020000000107e+00
1.048029899999999959e+00
9.200551700000000332e-01
1.087453089999999900e+00
9.436751599999999573e-01
1.182501770000000008e+00
8.337213300000000382e-01
9.984576400000000351e-01
9.687331399999999926e-01
1.188478479999999893e+00
8.815585999999999700e-01
1.106276390000000109e+00
8.763927999999999718e-01
9.140739199999999842e-01
9.987497499999999917e-01
9.800085800000000180e-01
1.052717700000000089e+00
9.561642099999999589e-01
1.012844529999999965e+00
9.680034499999999875e-01
1.014422809999999897e+00
1.061378829999999995e+00
1.061694410000000088e+00
8.830981500000000262e-01
1.044115710000000030e+00
9.429340499999999681e-01
8.454569199999999451e-01
1.112897470000000055e+00
1.101817299999999999e+00
1.207568170000000052e+00
9.100521900000000386e-01
9.104514700000000405e-01
9.052537600000000184e-01
1.035466420000000110e+00
9.918986600000000431e-01
1.080042160000000084e+00
8.925082100000000240e-01
9.476375099999999607e-01
9.338191300000000528e-01
1.073171560000000024e+00
1.126857250000000032e+00
1.156628140000000027e+00
9.518896500000000316e-01
9.382032599999999833e-01
9.427455200000000035e-01
1.026150839999999898e+00
1.148658340000000111e+00
9.408448600000000051e-01
9.054624700000000193e-01
9.537704700000000368e-01
1.042279409999999906e+00
8.968646599999999802e-01
1.039575890000000058e+00
1.096191899999999997e+00
9.178860899999999878e-01
8.742984400000000100e-01
8.538996599999999493e-01
1.062228579999999978e+00
1.047843590000000047e+00
1.041562459999999968e+00
8.492934500000000053e-01
8.777629999999999599e-01
1.178140140000000002e+00
1.073683170000000020e+00
9.496857699999999847e-01
8.056254800000000049e-01
1.331923720000000033e+00
1.182233929999999988e+00
1.044768790000000003e+00
1.228824600000000045e+00
1.232725960000000009e+00
1.212264529999999896e+00
8.858171999999999713e-01
1.071605029999999958e+00
1.131829100000000032e+00
1.393590969999999984e+00
1.122293409999999936e+00
1.167678830000000056e+00
1.089018320000000095e+00
1.236191639999999925e+00
1.165144130000000056e+00
1.096277600000000074e+00
1.106558249999999965e+00
1.072854760000000018e+00
1.162301620000000035e+00
9.973877700000000068e-01
1.111688900000000091e+00
9.190435500000000424e-01
1.270143470000000052e+00
1.127284289999999967e+00
1.310895050000000062e+00
1.097419979999999962e+00
1.140090760000000092e+00
1.286928609999999917e+00
1.014067119999999989e+00
1.016008720000000087e+00
1.192834900000000031e+00
1.064985190000000026e+00
1.017658149999999928e+00
8.767776900000000539e-01
1.210466870000000084e+00
9.414486300000000085e-01
8.777020800000000511e-01
9.951262899999999689e-01
8.005691299999999622e-01
8.690002300000000401e-01
9.516209599999999602e-01
1.010727390000000003e+00
8.511893400000000165e-01
1.085048540000000061e+00
1.090116110000000083e+00
9.606926199999999971e-01
8.217515600000000475e-01
1.324215719999999985e+00
9.787303699999999607e-01
1.036173800000000034e+00
9.813655199999999912e-01
1.007290760000000063e+00
9.628132799999999936e-01
9.262200999999999906e-01
1.134130489999999991e+00
9.370107300000000139e-01
1.163741949999999914e+00
9.738101399999999908e-01
9.751093400000000466e-01
8.228687500000000377e-01
1.052101930000000074e+00
9.978312400000000082e-01
1.020807559999999947e+00
9.464321500000000276e-01
1.284005870000000105e+00
9.691365699999999750e-01
8.597684500000000174e-01
1.048789579999999999e+00
9.559937600000000257e-01
1.079094840000000000e+00
1.006407489999999960e+00
9.308275700000000485e-01
1.034852440000000096e+00
8.800428500000000431e-01
9.596004200000000095e-01
9.629131499999999955e-01
8.584176799999999607e-01
8.818504400000000132e-01
9.614892099999999830e-01
9.428795500000000107e-01
9.216113299999999509e-01
8.838234200000000262e-01
9.446229600000000115e-01
1.006427079999999918e+00
8.295718300000000101e-01
1.071933859999999905e+00
8.731598099999999807e-01
1.028685419999999962e+00
1.095708130000000002e+00
8.544804599999999972e-01
8.107126099999999447e-01
9.955379100000000259e-01
1.163243089999999924e+00
1.027683450000000054e+00
9.598006599999999722e-01
1.039438800000000107e+00
8.343123500000000359e-01
9.395524899999999624e-01
1.036249299999999929e+00
1.050515890000000008e+00
8.671453000000000078e-01
8.386283199999999827e-01
1.104314660000000003e+00
1.053454120000000049e+00
8.852921599999999946e-01
1.247330770000000033e+00
1.074977719999999914e+00
9.855940199999999596e-01
1.243762730000000039e+00
9.712848400000000382e-01
9.327786300000000530e-01
9.589357699999999651e-01
1.051763830000000066e+00
9.027859299999999587e-01
8.664658899999999608e-01
1.100076360000000086e+00
1.248572390000000087e+00
9.773885700000000121e-01
1.036868689999999926e+00
1.035812650000000001e+00
1.052882490000000004e+00
1.005937260000000055e+00
1.110960310000000062e+00
1.121280650000000101e+00
9.571093999999999991e-01
7.689426600000000001e-01
9.577929800000000160e-01
1.041385970000000105e+00
1.017539589999999938e+00
1.092228360000000009e+00
9.231034500000000476e-01
9.597654799999999486e-01
1.178626989999999930e+00
8.898669999999999636e-01
9.616418500000000202e-01
9.611725700000000039e-01
1.026591500000000101e+00
1.011979299999999915e+00
1.017103499999999938e+00
1.024054089999999917e+00
8.971774599999999822e-01
8.708169399999999838e-01
9.834529600000000427e-01
9.211359500000000367e-01
1.184515360000000017e+00
8.218994400000000367e-01
1.030495670000000086e+00
1.139606050000000037e+00
9.479642900000000427e-01
9.895904500000000104e-01
1.045869900000000019e+00
1.038726440000000029e+00
1.031613839999999893e+00
1.073176670000000055e+00
1.342785689999999921e+00
1.018828030000000107e+00
1.024700130000000042e+00
9.496295500000000445e-01
9.642927000000000026e-01
8.100265500000000118e-01
1.079066040000000060e+00
9.130615699999999890e-01
9.437130400000000030e-01
9.372508600000000190e-01
1.021818859999999995e+00
1.090043560000000022e+00
8.272011299999999512e-01
9.679056499999999508e-01
9.418850100000000225e-01
9.115506300000000284e-01
1.018964030000000021e+00
1.024187659999999944e+00
1.006907140000000034e+00
1.119401419999999980e+00
7.884919500000000525e-01
8.841583100000000028e-01
1.145856369999999957e+00
1.091721769999999925e+00
1.079405509999999957e+00
9.596094699999999644e-01
1.101299370000000000e+00
1.294123979999999952e+00
9.680012999999999534e-01
1.229741839999999975e+00
1.090935779999999911e+00
1.209078419999999987e+00
1.006940029999999986e+00
1.140884500000000079e+00
1.230252029999999941e+00
1.206479220000000074e+00
1.338006500000000099e+00
1.164874219999999960e+00
1.215703760000000022e+00
1.195633850000000109e+00
1.248913340000000094e+00
1.233164879999999908e+00
1.057156640000000092e+00
9.914769199999999838e-01
8.883038100000000270e-01
1.016744099999999928e+00
1.069620690000000041e+00
1.227973009999999920e+00
1.059027479999999910e+00
1.116948190000000007e+00
8.465423899999999779e-01
9.611467999999999678e-01
1.007419349999999936e+00
9.285047100000000109e-01
1.161412099999999947e+00
1.072999030000000076e+00
9.294184300000000176e-01
1.107741400000000098e+00
1.017212000000000005e+00
1.037714479999999995e+00
1.278923779999999955e+00
9.796200099999999855e-01
9.433262999999999510e-01
9.477508700000000230e-01
9.100324100000000138e-01
1.202392920000000087e+00
1.348136860000000103e+00
8.800569400000000098e-01
1.100394740000000038e+00
8.042045500000000180e-01
8.888451000000000546e-01
9.140052899999999703e-01
1.172789190000000037e+00
1.141894610000000032e+00
1.096022760000000096e+00
1.142432019999999993e+00
9.999985099999999516e-01
1.089226489999999936e+00
9.029286100000000204e-01
1.235848760000000102e+00
1.024174389999999990e+00
1.101380540000000074e+00
1.168155410000000005e+00
1.128869389999999973e+00
8.557238499999999526e-01
9.173565299999999478e-01
9.153046099999999630e-01
9.542460600000000071e-01
1.094027850000000024e+00
1.356704619999999917e+00
1.098624730000000049e+00
9.117848600000000303e-01
9.042235699999999765e-01
1.013149889999999997e+00
1.084099700000000110e+00
8.226211199999999835e-01
9.783085700000000440e-01
1.128405930000000001e+00
9.768405999999999478e-01
9.136067599999999622e-01
8.909144100000000455e-01
7.462961000000000178e-01
1.000695829999999953e+00
1.027443110000000104e+00
1.118064170000000024e+00
9.374825100000000466e-01
1.132513950000000102e+00
8.487552099999999822e-01
9.184744599999999926e-01
1.063020539999999903e+00
1.132617540000000034e+00
1.046542620000000090e+00
8.905088700000000079e-01
1.132016719999999976e+00
1.141330689999999981e+00
1.066603970000000068e+00
1.122452680000000091e+00
8.806218300000000498e-01
8.432674700000000190e-01
1.359880390000000050e+00
1.060005419999999976e+00
1.089848090000000047e+00
1.160533030000000076e+00
1.038740259999999971e+00
1.001912450000000065e+00
9.729143700000000283e-01
9.195423200000000241e-01
1.026519490000000090e+00
1.037747140000000012e+00
1.052150090000000038e+00
9.020188999999999568e-01
7.583638400000000113e-01
1.110844759999999987e+00
9.879959099999999772e-01
7.814211199999999691e-01
7.571924500000000169e-01
9.903442500000000370e-01
9.051106399999999663e-01
1.165829760000000048e+00
1.155544160000000042e+00
8.925379100000000454e-01
1.044828539999999917e+00
1.024247939999999968e+00
1.088062029999999902e+00
1.023000439999999900e+00
1.068234139999999943e+00
1.022632299999999939e+00
9.955921199999999693e-01
1.097154870000000004e+00
1.024707919999999994e+00
1.073574540000000077e+00
9.622164899999999799e-01
1.031324090000000027e+00
9.864050699999999949e-01
9.163530800000000420e-01
1.041873070000000068e+00
9.678980000000000361e-01
8.498986400000000385e-01
9.853731700000000204e-01
8.785916200000000176e-01
1.065644919999999995e+00
7.544074299999999900e-01
1.109720810000000002e+00
1.195999009999999974e+00
8.803932300000000266e-01
9.212170299999999923e-01
1.012213990000000008e+00
6.971371699999999727e-01
1.095096269999999983e+00
1.049038619999999922e+00
1.012938869999999936e+00
1.054188499999999973e+00
1.021770899999999926e+00
1.015550420000000065e+00
1.013621120000000042e+00
1.038505440000000002e+00
9.919423400000000335e-01
1.147157889999999902e+00
9.312793999999999794e-01
8.019711299999999765e-01
7.464378799999999980e-01
1.144052649999999893e+00
7.846865899999999616e-01
1.173919570000000023e+00
1.103689139999999957e+00
1.095005280000000081e+00
8.474850699999999515e-01
1.097630139999999921e+00
1.155448610000000098e+00
8.745616499999999682e-01
1.096624610000000111e+00
1.117219890000000104e+00
1.018842150000000002e+00
8.849961800000000212e-01
1.161149970000000087e+00
1.016056450000000000e+00
8.548200200000000137e-01
9.807421400000000400e-01
1.135208100000000053e+00
9.598135700000000048e-01
1.128717460000000061e+00
1.252875399999999972e+00
1.285091739999999927e+00
1.065956069999999922e+00
9.975366799999999534e-01
1.115869750000000105e+00
1.074411769999999988e+00
1.293934010000000079e+00
9.964856899999999795e-01
1.020258469999999917e+00
1.206885409999999936e+00
1.002568109999999901e+00
1.248600149999999909e+00
1.097339279999999917e+00
1.212013970000000107e+00
9.411594800000000482e-01
1.071928690000000017e+00
1.270509619999999895e+00
1.050404440000000106e+00
1.213364839999999889e+00
9.907733600000000473e-01
1.222770219999999908e+00
9.010552499999999743e-01
1.054626040000000042e+00
8.363758300000000423e-01
1.255078939999999976e+00
1.075907689999999972e+00
1.098771699999999907e+00
1.286143669999999961e+00
8.982924300000000306e-01
1.187704349999999964e+00
1.044475749999999925e+00
1.277282040000000007e+00
1.261853780000000036e+00
8.591678000000000370e-01
1.284527930000000095e+00
1.124323530000000071e+00
9.971094999999999819e-01
9.110418099999999519e-01
9.356681199999999921e-01
9.593270799999999987e-01
8.562088599999999605e-01
9.835252899999999965e-01
1.056733600000000051e+00
9.894190899999999456e-01
9.411122699999999730e-01
1.289214869999999902e+00
9.663213299999999784e-01
1.318041879999999999e+00
1.007408679999999945e+00
9.552850099999999900e-01
9.273667700000000069e-01
1.052253050000000023e+00
1.176851550000000080e+00
1.034413959999999966e+00
9.373803499999999733e-01
1.022348400000000046e+00
1.157781629999999895e+00
1.153420410000000063e+00
9.932077799999999845e-01
1.261307930000000077e+00
1.195209530000000075e+00
1.188372540000000033e+00
1.047613410000000078e+00
1.120705290000000076e+00
9.971111400000000069e-01
8.416359300000000321e-01
1.078339380000000070e+00
8.881237300000000001e-01
1.220850619999999997e+00
1.288201469999999960e+00
1.076928539999999934e+00
9.804891599999999707e-01
1.084508180000000044e+00
7.928327600000000253e-01
8.374990300000000332e-01
1.117781630000000082e+00
1.022349340000000106e+00
1.029879500000000059e+00
9.010861000000000010e-01
1.146404470000000009e+00
9.979011199999999748e-01
9.282318400000000302e-01
1.356414100000000067e+00
1.038843390000000033e+00
9.056225199999999864e-01
1.082077179999999972e+00
1.493191989999999914e+00
1.033803030000000067e+00
1.007178909999999927e+00
1.108667590000000036e+00
1.072800580000000004e+00
1.105566859999999929e+00
9.797727400000000308e-01
8.733602999999999783e-01
9.151795700000000533e-01
1.088182580000000010e+00
1.033494560000000062e+00
9.305574199999999685e-01
1.083122350000000012e+00
1.045786960000000043e+00
1.137447679999999961e+00
1.033378939999999968e+00
1.106806930000000078e+00
9.611162699999999948e-01
9.229034200000000299e-01
1.009446489999999974e+00
1.089820170000000088e+00
6.957317800000000219e-01
1.072154590000000018e+00
8.081158699999999584e-01
9.933280199999999782e-01
1.054276769999999974e+00
1.321159490000000103e+00
1.030540140000000049e+00
8.740348900000000087e-01
1.152906020000000087e+00
8.955106999999999928e-01
1.029282980000000070e+00
9.732291199999999476e-01
1.070047219999999966e+00
1.127022830000000031e+00
9.355982800000000044e-01
8.186653900000000483e-01
8.104275699999999860e-01
1.008120520000000075e+00
1.089406349999999968e+00
1.068434169999999961e+00
1.066363640000000057e+00
1.233029450000000082e+00
9.110663500000000248e-01
1.117250290000000090e+00
1.124023809999999957e+00
9.205463299999999682e-01
9.307442599999999899e-01
1.108839209999999964e+00
1.246805230000000098e+00
9.425736900000000196e-01
8.087547000000000486e-01
9.961507899999999527e-01
1.103782320000000094e+00
1.016032269999999960e+00
1.086941029999999975e+00
1.040749369999999896e+00
8.412066900000000347e-01
8.726862300000000072e-01
9.413511900000000043e-01
1.048613419999999907e+00
8.486712400000000489e-01
1.133512309999999967e+00
1.255616819999999967e+00
1.100255589999999950e+00
1.235679009999999911e+00
1.002818030000000027e+00
1.136000029999999938e+00
1.146288650000000020e+00
1.151374469999999928e+00
1.077842310000000081e+00
8.790575299999999759e-01
9.027082899999999688e-01
9.207621299999999565e-01
1.174400000000000110e+00
1.114209199999999900e+00
9.699108199999999513e-01
1.076107010000000086e+00
1.220687690000000103e+00
1.221846060000000067e+00
1.055010250000000038e+00
1.081755749999999905e+00
1.167400530000000103e+00
8.802910999999999930e-01
1.154654269999999983e+00
9.164565599999999757e-01
1.102155779999999918e+00
1.044994250000000013e+00
1.029901270000000091e+00
8.738376700000000108e-01
1.197778749999999892e+00
1.351896650000000033e+00
1.211986860000000110e+00
1.142742010000000086e+00
1.163690829999999954e+00
7.942983700000000313e-01
1.239500849999999987e+00
9.316468399999999761e-01
1.230772269999999891e+00
8.373804400000000037e-01
1.032064019999999971e+00
1.017645370000000105e+00
1.496930840000000096e+00
1.365786139999999982e+00
1.164525480000000002e+00
1.041390889999999958e+00
1.174926670000000062e+00
8.318201899999999593e-01
1.118861059999999963e+00
1.053942109999999932e+00
1.054754900000000051e+00
1.331305930000000082e+00
1.178321989999999930e+00
9.474418399999999796e-01
8.773181300000000293e-01
8.141621799999999576e-01
1.033590379999999920e+00
9.111410599999999471e-01
1.020733349999999984e+00
6.248195500000000013e-01
1.085971760000000064e+00
9.917580900000000366e-01
1.157473570000000063e+00
1.300317029999999985e+00
1.057185580000000069e+00
1.107268059999999998e+00
1.010836400000000079e+00
1.124118369999999922e+00
1.021066299999999982e+00
1.107044759999999961e+00
1.063321320000000014e+00
1.427346800000000027e+00
9.179755899999999524e-01
1.106375890000000028e+00
1.087693880000000002e+00
1.038165870000000046e+00
7.612553399999999471e-01
1.151980449999999934e+00
1.096995860000000045e+00
1.009578440000000077e+00
9.567297799999999741e-01
8.182419600000000459e-01
9.531760299999999519e-01
9.945851900000000079e-01
1.321861949999999952e+00
9.698110800000000475e-01
9.301236800000000082e-01
1.104996920000000049e+00
9.035920699999999695e-01
1.171550869999999911e+00
1.254145309999999958e+00
1.298160619999999987e+00
1.212042550000000052e+00
1.344198629999999950e+00
9.395830899999999541e-01
1.302692079999999919e+00
1.167467919999999992e+00
9.772840099999999808e-01
1.021071779999999984e+00
1.109893570000000107e+00
1.059031569999999922e+00
1.026238030000000023e+00
9.459331800000000401e-01
1.118287589999999998e+00
8.196010000000000240e-01
1.111229400000000034e+00
8.635524599999999662e-01
9.862682499999999575e-01
8.206314300000000506e-01
9.559906200000000132e-01
6.506603199999999587e-01
1.056357039999999969e+00
1.237545090000000014e+00
1.155379610000000001e+00
1.250991299999999917e+00
1.201875390000000099e+00
8.570759300000000414e-01
1.106330669999999960e+00
1.092676800000000004e+00
1.279680219999999924e+00
1.160327729999999891e+00
7.320631600000000461e-01
1.446300659999999905e+00
1.213808900000000079e+00
1.055533410000000005e+00
1.191789619999999994e+00
1.126368189999999991e+00
1.106197749999999980e+00
9.300892299999999890e-01
8.634054100000000398e-01
1.062375829999999910e+00
1.319975789999999982e+00
1.467165190000000008e+00
1.044726859999999924e+00
1.002469449999999984e+00
9.444287700000000285e-01
1.248159889999999939e+00
1.101760580000000100e+00
1.073866989999999966e+00
9.099260099999999518e-01
9.071574199999999921e-01
8.556332800000000516e-01
1.355624109999999938e+00
9.684434299999999940e-01
1.373437889999999939e+00
9.877581899999999804e-01
1.043424729999999911e+00
1.173253909999999900e+00
1.061396910000000027e+00
8.151302700000000456e-01
1.316585219999999889e+00
1.113234510000000066e+00
1.017361100000000018e+00
9.275605399999999889e-01
1.066675169999999895e+00
7.442096000000000267e-01
1.081615109999999991e+00
1.413031460000000017e+00
1.129977769999999992e+00
1.211157519999999987e+00
8.206712800000000030e-01
5.695299700000000520e-01
7.207589300000000199e-01
1.242440839999999991e+00
1.179637199999999941e+00
9.319262299999999666e-01
7.279066400000000492e-01
1.018925220000000076e+00
1.072393219999999925e+00
6.478088400000000524e-01
8.621472199999999919e-01
9.921570400000000456e-01
8.421350100000000172e-01
1.183975659999999985e+00
9.451859400000000022e-01
9.248763899999999927e-01
8.913725999999999594e-01
9.105172700000000452e-01
1.073267889999999891e+00
8.958633000000000290e-01
1.016921479999999933e+00
1.085379309999999986e+00
1.437410459999999945e+00
1.242921790000000026e+00
1.067293140000000085e+00
1.198863339999999944e+00
8.963131100000000240e-01
1.023139940000000081e+00
1.030620700000000056e+00
9.736321399999999793e-01
1.101210250000000057e+00
7.940507100000000484e-01
1.000714010000000043e+00
1.039888389999999996e+00
9.309114499999999737e-01
7.212068000000000367e-01
8.187320200000000048e-01
1.079020910000000111e+00
1.255485659999999948e+00
1.124094420000000039e+00
1.209881250000000019e+00
1.305237779999999903e+00
8.449495900000000281e-01
9.107161299999999571e-01
9.984165200000000295e-01
8.179232300000000011e-01
1.058072439999999892e+00
1.356441779999999930e+00
1.064756749999999919e+00
9.323928099999999608e-01
1.293427789999999966e+00
1.175301970000000029e+00
1.070424620000000049e+00
1.340805660000000010e+00
6.682775899999999769e-01
1.226462170000000018e+00
9.718951099999999510e-01
1.370148930000000043e+00
1.039131639999999912e+00
1.029849379999999925e+00
1.044997790000000037e+00
1.163198940000000015e+00
1.052592479999999941e+00
1.382217819999999930e+00
1.040755600000000003e+00
1.111602870000000021e+00
1.294859030000000022e+00
8.895534999999999970e-01
1.331049699999999891e+00
1.140116469999999937e+00
6.880832199999999954e-01
1.232383860000000109e+00
1.183559830000000090e+00
9.819947900000000063e-01
8.537303600000000214e-01
1.069171319999999925e+00
1.192052469999999920e+00
1.269075759999999997e+00
1.359369950000000049e+00
1.207612949999999907e+00
9.036400199999999883e-01
1.468362319999999999e+00
1.298968279999999975e+00
1.441199719999999962e+00
1.158853099999999969e+00
1.272208699999999970e+00
8.895469900000000374e-01
1.125157750000000068e+00
9.114439100000000238e-01
8.631196599999999552e-01
1.007279419999999925e+00
8.530237899999999485e-01
9.113664399999999999e-01
9.560319999999999929e-01
1.120054099999999941e+00
1.153732589999999947e+00
1.281752009999999942e+00
1.052014529999999892e+00
1.024438519999999908e+00
1.025942539999999958e+00
1.146811409999999976e+00
1.021948560000000006e+00
1.198552870000000103e+00
1.116097590000000084e+00
9.954444000000000070e-01
1.144076560000000020e+00
9.727360800000000030e-01
1.210597879999999904e+00
1.076528499999999999e+00
1.080269670000000071e+00
1.009491010000000077e+00
1.312082739999999914e+00
9.412705599999999784e-01
9.647616100000000472e-01
8.967792300000000383e-01
8.282171499999999575e-01
1.051881379999999977e+00
9.042466200000000009e-01
9.074385600000000052e-01
1.032316500000000081e+00
1.368805080000000007e+00
9.206739299999999737e-01
8.774045700000000503e-01
1.084948379999999934e+00
8.873572199999999466e-01
9.593253400000000264e-01
1.318778180000000022e+00
1.026371619999999929e+00
1.097269519999999998e+00
8.728103699999999465e-01
1.015936640000000057e+00
1.317852760000000067e+00
9.920405199999999812e-01
7.979788799999999460e-01
1.070010560000000055e+00
1.009138740000000034e+00
3.477540000000000076e-01
1.250909489999999957e+00
1.237026989999999937e+00
8.001056600000000518e-01
7.946755199999999686e-01
1.045264879999999952e+00
1.248682000000000070e+00
1.054721989999999998e+00
1.146288200000000090e+00
8.869132600000000366e-01
9.835449000000000552e-01
1.357825290000000074e+00
1.534138999999999919e-01
9.531704699999999919e-01
1.032391440000000049e+00
9.513935900000000112e-01
9.912799799999999495e-01
1.295742450000000101e+00
9.178663000000000238e-01
1.137278549999999999e+00
7.963396799999999942e-01
1.441254779999999958e+00
7.872261400000000187e-01
1.222357209999999972e+00
9.234400900000000467e-01
1.053320220000000029e+00
1.045914940000000071e+00
1.305789579999999894e+00
1.146290349999999902e+00
8.755199500000000468e-01
1.078730289999999981e+00
1.025030340000000040e+00
9.832143300000000252e-01
1.016646060000000018e+00
1.208678490000000050e+00
8.443725300000000100e-01
1.100369230000000087e+00
1.183424859999999912e+00
1.121786539999999999e+00
1.084268269999999923e+00
8.482724499999999557e-01
1.051958670000000096e+00
9.140644300000000388e-01
9.544790800000000353e-01
7.864563900000000052e-01
1.416653380000000073e+00
1.055945020000000012e+00
8.294847400000000537e-01
9.197482200000000052e-01
9.663599699999999570e-01
9.546380300000000263e-01
1.146799700000000088e+00
9.593763899999999678e-01
1.067949510000000046e+00
1.043331639999999894e+00
9.225369500000000222e-01
1.016130600000000106e+00
1.090662730000000025e+00
8.412496000000000418e-01
1.064868860000000028e+00
1.149660209999999960e+00
1.178527780000000025e+00
1.004160589999999909e+00
9.284294300000000000e-01
1.056944509999999893e+00
1.004387469999999949e+00
1.146787049999999919e+00
9.419111799999999590e-01
1.185314800000000002e+00
8.427724300000000168e-01
1.027777490000000071e+00
9.710662399999999694e-01
1.110567910000000102e+00
9.185900700000000363e-01
9.005226299999999906e-01
1.093772479999999936e+00
9.781906799999999791e-01
1.473643159999999952e+00
1.162357899999999944e+00
1.320623560000000030e+00
7.977948799999999840e-01
9.278345199999999959e-01
7.205449099999999829e-01
6.969297599999999537e-01
8.961450399999999483e-01
8.266453400000000062e-01
1.312396710000000022e+00
8.899276299999999695e-01
1.223601670000000086e+00
1.268772470000000041e+00
9.890166000000000235e-01
1.089734540000000029e+00
8.221587900000000282e-01
1.039775799999999917e+00
1.068713859999999904e+00
1.547524389999999972e+00
1.106530460000000105e+00
1.191978999999999900e+00
1.356690230000000108e+00
9.924765100000000340e-01
9.641899900000000523e-01
1.091706960000000004e+00
9.014724600000000310e-01
1.115119889999999891e+00
6.746789300000000100e-01
9.356491700000000300e-01
8.870793099999999543e-01
9.975001300000000404e-01
9.591753600000000324e-01
1.007760629999999935e+00
1.264565820000000063e+00
1.226918340000000107e+00
1.134862929999999936e+00
1.223341009999999951e+00
1.103101389999999959e+00
9.150222900000000159e-01
1.151105700000000009e+00
1.031663860000000099e+00
7.343270100000000022e-01
1.208959349999999988e+00
1.038618510000000050e+00
1.181934239999999914e+00
1.084387350000000083e+00
1.325633929999999960e+00
9.448844499999999869e-01
1.084975330000000016e+00
9.811251699999999909e-01
9.132093100000000518e-01
1.026375599999999944e+00
1.015359429999999952e+00
9.090822400000000414e-01
8.242962999999999818e-01
1.059823519999999908e+00
8.803383099999999573e-01
9.835351399999999744e-01
1.335646550000000099e+00
9.508176200000000300e-01
1.308451779999999953e+00
7.912408300000000061e-01
8.397763599999999995e-01
5.699078199999999539e-01
8.587717999999999741e-01
9.283662799999999882e-01
9.852558300000000546e-01
1.173883510000000019e+00
9.633783700000000394e-01
1.149872439999999996e+00
7.919880099999999645e-01
8.941099900000000211e-01
1.083549899999999955e+00
1.104083829999999988e+00
9.758307000000000508e-01
1.164793189999999923e+00
7.353172999999999515e-01
1.231977429999999929e+00
1.146433440000000026e+00
1.023072940000000042e+00
8.235871000000000164e-01
9.394764100000000395e-01
8.812540899999999899e-01
8.780737699999999757e-01
6.740498000000000323e-01
6.929406000000000176e-01
5.998736300000000465e-01
9.963173300000000010e-01
7.645888199999999468e-01
1.057092949999999920e+00
9.485661100000000179e-01
1.278619680000000036e+00
1.176496409999999937e+00
1.002200930000000101e+00
1.013310120000000092e+00
1.317930260000000020e+00
9.701657999999999671e-01
7.442514700000000261e-01
9.073894300000000523e-01
1.030641050000000059e+00
5.330969100000000349e-01
1.375482429999999923e+00
9.662863999999999898e-01
1.154007360000000038e+00
1.067107500000000098e+00
1.057056430000000047e+00
1.072791300000000003e+00
1.196740399999999926e+00
1.115413409999999939e+00
6.435073999999999517e-01
1.114895509999999978e+00
1.217452909999999999e+00
1.244211919999999916e+00
9.750034199999999540e-01
8.580503299999999722e-01
9.784669499999999465e-01
1.229606870000000018e+00
1.009640230000000027e+00
6.938598299999999552e-01
6.885618700000000203e-01
1.329740120000000081e+00
1.103126580000000079e+00
1.223100869999999896e+00
1.044939539999999889e+00
9.738412699999999811e-01
1.043164490000000111e+00
8.957330999999999488e-01
8.124090400000000267e-01
1.154892849999999971e+00
8.179426300000000039e-01
1.094802730000000057e+00
7.630505100000000152e-01
1.066290860000000063e+00
1.087520749999999925e+00
9.483825999999999645e-01
1.170688750000000056e+00
1.027409929999999916e+00
8.170770699999999609e-01
8.761494100000000174e-01
8.040006200000000547e-01
9.557003299999999868e-01
9.268722099999999742e-01
9.709384800000000482e-01
5.079442100000000071e-01
5.760489300000000146e-01
7.073848200000000253e-01
1.329037019999999902e+00
8.244538900000000226e-01
1.016521250000000043e+00
1.101213339999999929e+00
7.693567100000000547e-01
8.501537900000000203e-01
8.904470399999999675e-01
1.112398889999999918e+00
1.324759529999999907e+00
1.282284940000000040e+00
1.106762650000000070e+00
1.177136989999999939e+00
1.094869099999999928e+00
4.922545899999999919e-01
1.128837389999999941e+00
9.916629099999999530e-01
1.234616860000000038e+00
8.225473300000000210e-01
1.073458699999999988e+00
9.129493499999999928e-01
1.123557930000000038e+00
1.215917039999999893e+00
7.218421299999999707e-01
9.334719099999999603e-01
1.001225819999999933e+00
1.015834799999999927e+00
6.248257099999999786e-01
1.051782610000000062e+00
9.330744100000000207e-01
1.222524689999999969e+00
7.627728799999999865e-01
1.008657579999999943e+00
8.754193599999999797e-01
1.260700310000000046e+00
7.945630399999999982e-01
8.415059499999999471e-01
1.112087409999999998e+00
9.083728599999999487e-01
1.136013549999999928e+00
8.545559000000000349e-01
1.190616129999999995e+00
8.874714799999999792e-01
1.398545249999999962e+00
8.317610500000000018e-01
5.914401999999999715e-01
7.072922999999999849e-01
8.602204700000000148e-01
1.343285449999999992e+00
1.550208800000000053e+00
1.114925530000000053e+00
8.418771200000000343e-01
1.006899269999999902e+00
1.025337640000000050e+00
6.611078900000000313e-01
9.617963299999999771e-01
9.417506799999999512e-01
1.367367280000000074e+00
1.187419360000000035e+00
1.232189439999999969e+00
7.975257700000000227e-01
1.021900990000000009e+00
1.115598400000000101e+00
7.800299899999999509e-01
1.088255729999999977e+00
7.593185999999999547e-01
1.014503570000000021e+00
8.802060900000000521e-01
8.428670200000000223e-01
9.769073200000000234e-01
8.781826099999999746e-01
1.251016920000000088e+00
1.366719709999999921e+00
6.859154100000000032e-01
1.059193030000000091e+00
1.409008269999999952e+00
8.738058499999999951e-01
1.015625959999999939e+00
5.219730700000000390e-01
1.033436149999999998e+00
9.731647900000000018e-01
8.978887100000000343e-01
1.441213960000000016e+00
1.183151319999999895e+00
1.103792190000000062e+00
1.249500140000000092e+00
9.324989999999999668e-01
9.033552500000000540e-01
6.345925300000000435e-01
9.227702700000000036e-01
8.696897700000000286e-01
5.877580100000000529e-01
9.806707000000000063e-01
9.876060199999999734e-01
7.310282900000000250e-01
7.184366399999999597e-01
1.335756189999999899e+00
1.308140899999999940e+00
6.599827999999999806e-01
1.278060299999999927e+00
8.427087399999999562e-01
9.075437600000000327e-01
1.300394089999999947e+00
8.549431400000000458e-01
8.880091100000000459e-01
1.051675069999999934e+00
9.146194899999999794e-01
1.181343529999999920e+00
8.809046699999999452e-01
8.809389499999999984e-01
1.137479600000000035e+00
1.228272470000000061e+00
1.330728780000000055e+00
8.080565199999999448e-01
9.561569300000000160e-01
1.321705880000000111e+00
1.217025569999999890e+00
5.684180800000000477e-01
8.930078099999999575e-01
1.065269000000000021e+00
8.774742800000000509e-01
1.016305830000000077e+00
1.253829520000000031e+00
1.165687520000000088e+00
1.031649220000000033e+00
1.285287550000000056e+00
1.021625769999999989e+00
6.772483900000000334e-01
9.276341500000000462e-01
8.732163600000000248e-01
1.131871910000000092e+00
1.237059499999999979e+00
9.851186800000000243e-01
9.753727599999999498e-01
1.293937670000000040e+00
8.054758899999999722e-01
9.591143600000000546e-01
1.064572070000000092e+00
9.714296500000000334e-01
9.689705400000000468e-01
8.257752400000000215e-01
6.735082900000000095e-01
8.592587099999999811e-01
7.551067299999999483e-01
8.788750100000000121e-01
8.195681299999999503e-01
7.676615199999999861e-01
9.809374299999999991e-01
1.048336579999999962e+00
1.022290520000000091e+00
1.181490310000000044e+00
4.631687600000000127e-01
1.170090840000000076e+00
8.574098500000000289e-01
1.031766549999999949e+00
8.304168499999999842e-01
9.566055700000000162e-01
3.727123199999999859e-01
9.300143499999999896e-01
1.047120349999999922e+00
1.172345750000000075e+00
8.952591699999999930e-01
3.996673700000000218e-01
1.113007459999999949e+00
9.854034299999999691e-01
9.589926800000000418e-01
9.152356499999999562e-01
8.777693500000000038e-01
6.189384799999999576e-01
8.188315800000000033e-01
1.037333540000000109e+00
6.386224600000000029e-01
1.158383429999999992e+00
8.798026399999999692e-01
6.942145899999999648e-01
9.158971200000000090e-01
9.426346399999999681e-01
8.945183399999999674e-01
7.637102799999999636e-01
1.442305930000000069e+00
9.564750199999999536e-01
1.055627620000000100e+00
9.521502499999999758e-01
1.100820920000000092e+00
9.242777399999999588e-01
9.632917300000000127e-01
1.076270920000000020e+00
9.763473599999999974e-01
8.038118300000000049e-01
1.071114389999999972e+00
1.019776720000000081e+00
7.445876799999999740e-01
9.127902799999999539e-01
1.096930720000000026e+00
1.087240940000000045e+00
8.108824599999999716e-01
4.598179000000000016e-01
9.252916500000000211e-01
1.237281230000000010e+00
1.207102839999999899e+00
1.053090190000000037e+00
1.125908780000000053e+00
1.226530459999999989e+00
9.245759199999999955e-01
9.961281100000000110e-01
1.004959429999999987e+00
4.645603300000000213e-01
5.835400899999999558e-01
6.180711300000000241e-01
8.464207400000000048e-01
1.434815100000000010e+00
1.115992850000000036e+00
1.215007799999999971e+00
8.970045100000000327e-01
8.775317700000000443e-01
1.198807219999999951e+00
7.717206599999999472e-01
9.861591600000000346e-01
7.572887099999999760e-01
9.380455599999999450e-01
7.060188299999999861e-01
1.039932690000000104e+00
7.174071199999999537e-01
9.390484500000000345e-01
1.092939810000000067e+00
1.096643220000000030e+00
9.002380100000000329e-01
1.052457999999999894e+00
1.063785369999999952e+00
9.405374100000000182e-01
1.072109720000000044e+00
8.656793900000000486e-01
7.375802200000000086e-01
6.920315000000000216e-01
7.930557200000000195e-01
5.420296700000000190e-01
5.455080799999999508e-01
1.155072190000000054e+00
9.499174400000000018e-01
1.068586849999999977e+00
1.127546259999999911e+00
1.122332899999999967e+00
1.426942410000000105e+00
1.050607099999999905e+00
1.008484079999999894e+00
7.826659999999999728e-01
1.001683349999999972e+00
9.691068699999999536e-01
4.859580499999999748e-01
1.061862499999999931e+00
9.179986799999999558e-01
9.780124599999999724e-01
9.879425099999999960e-01
9.325906699999999550e-01
5.611254399999999753e-01
1.158928029999999998e+00
7.799769100000000233e-01
1.302351470000000067e+00
1.021160319999999899e+00
4.672888499999999778e-01
1.037552479999999999e+00
1.067708990000000080e+00
9.135780999999999485e-01
9.036970699999999912e-01
9.625420799999999666e-01
1.022026899999999960e+00
9.483776800000000007e-01
8.096669199999999567e-01
9.625513999999999459e-01
7.148067099999999563e-01
1.328352999999999895e+00
7.997114699999999798e-01
8.915076800000000246e-01
7.742110199999999720e-01
3.852854800000000135e-01
1.037145640000000091e+00
5.872444799999999576e-01
1.472738270000000016e+00
1.266119519999999943e+00
6.732905000000000140e-01
1.330406580000000005e+00
9.961094700000000524e-01
9.027182900000000343e-01
9.204744700000000446e-01
3.972193800000000108e-01
1.246886640000000046e+00
7.365268699999999447e-01
8.018271900000000230e-01
7.281306199999999507e-01
1.015341540000000098e+00
1.084164869999999947e+00
9.181036200000000091e-01
1.107878480000000110e+00
5.925596400000000541e-01
9.257507499999999556e-01
1.099056550000000021e+00
8.704740199999999595e-01
1.139756970000000091e+00
2.978286900000000070e-01
8.080755099999999969e-01
8.312101600000000312e-01
6.966651600000000055e-01
7.118446400000000285e-01
1.191725579999999951e+00
9.551950299999999450e-01
7.604970100000000288e-01
1.092960200000000048e+00
8.918959899999999719e-01
1.219155559999999916e+00
1.089317609999999936e+00
8.870704900000000448e-01
1.035001850000000001e+00
3.542829000000000117e-01
1.219808699999999968e+00
9.490425200000000006e-01
7.304907299999999770e-01
6.995478099999999921e-01
9.657999900000000526e-01
1.174575879999999906e+00
9.259695300000000406e-01
1.160457609999999917e+00
7.912313399999999497e-01
7.488436299999999823e-01
1.256523370000000028e+00
1.117818559999999906e+00
8.808503899999999831e-01
1.412884800000000052e+00
8.911460399999999726e-01
1.062222339999999932e+00
8.564779700000000329e-01
7.341971600000000153e-01
8.314771499999999982e-01
9.052675599999999712e-01
7.145289700000000410e-01
3.061593699999999862e-01
9.224284600000000056e-01
1.033039119999999977e+00
7.199224899999999705e-01
1.052971139999999917e+00
9.738747300000000218e-01
6.341854399999999892e-01
5.115575100000000486e-01
9.325441700000000056e-01
1.032640720000000067e+00
5.729129299999999869e-01
6.480968799999999863e-01
1.166803709999999938e+00
1.046133030000000019e+00
1.110219150000000043e+00
9.220007700000000250e-01
8.778633300000000528e-01
7.800108000000000041e-01
4.754454200000000075e-01
1.595813600000000054e-01
6.598500400000000266e-01
7.554760400000000153e-01
1.413555789999999979e+00
1.310379249999999995e+00
7.824449599999999672e-01
2.582001700000000066e-01
2.117726900000000134e-01
1.540461399999999981e-01
1.728681800000000102e-01
1.958358299999999885e-01
1.976721100000000120e-01
2.009343700000000010e-01
1.943468799999999996e-01
1.811020000000000130e-01
1.852532699999999977e-01
1.942129200000000111e-01
1.816944199999999954e-01
1.841770000000000074e-01
2.040868799999999983e-01
1.985509400000000091e-01
1.952104100000000009e-01
1.814859100000000003e-01
2.032813499999999995e-01
1.951823500000000045e-01
1.908080100000000001e-01
2.041045200000000115e-01
1.996083899999999967e-01
1.780804800000000132e-01
1.982608399999999937e-01
1.968659899999999907e-01
1.973252199999999956e-01
1.937500100000000003e-01
1.955082800000000065e-01
1.860281799999999874e-01
1.981641100000000044e-01
2.020102300000000128e-01
1.939615899999999893e-01
1.962328899999999932e-01
1.993290799999999918e-01
1.947322999999999971e-01
1.994264199999999931e-01
2.005682599999999982e-01
1.957079800000000036e-01
1.881636299999999984e-01
1.945603999999999945e-01
1.962053599999999953e-01
1.870725299999999869e-01
1.855300199999999899e-01
1.828857200000000016e-01
1.952314699999999903e-01
1.841545400000000055e-01
1.718949999999999922e-01
1.889362699999999895e-01
2.005518000000000023e-01
1.840099799999999897e-01
1.999463400000000002e-01
1.976826799999999995e-01
1.841375600000000057e-01
1.850807700000000056e-01
1.878036899999999954e-01
1.877481900000000092e-01
1.778118999999999950e-01
1.927345599999999992e-01
1.823031800000000091e-01
1.829928799999999967e-01
1.779276200000000085e-01
1.869362800000000102e-01
1.858794900000000083e-01
1.813317000000000123e-01
1.893399699999999963e-01
1.834879899999999897e-01
1.812622200000000017e-01
1.868909500000000001e-01
1.889782600000000090e-01
1.916532599999999920e-01
1.837366900000000081e-01
1.775636499999999895e-01
1.840164800000000100e-01
1.974200200000000016e-01
1.960460099999999928e-01
1.793593099999999940e-01
1.839967299999999972e-01
1.846358499999999903e-01
1.850729100000000071e-01
1.880190899999999998e-01
1.970991400000000060e-01
1.961986300000000127e-01
1.860192400000000024e-01
1.928772199999999881e-01
1.783940999999999999e-01
1.802079699999999951e-01
1.790868200000000077e-01
1.861872699999999881e-01
1.877030000000000087e-01
1.888500399999999968e-01
1.787003699999999973e-01
1.863951699999999989e-01
1.838471299999999975e-01
1.799356500000000025e-01
1.839965799999999929e-01
1.828249899999999928e-01
1.827036999999999967e-01
1.861407399999999990e-01
2.000854400000000033e-01
1.811615699999999940e-01
1.842265800000000009e-01
1.789162499999999989e-01
1.848874500000000087e-01
1.810115399999999986e-01
1.880599400000000088e-01
1.879320499999999894e-01
1.985917399999999888e-01
1.873949599999999993e-01
1.833307700000000040e-01
1.882391800000000059e-01
1.797985099999999947e-01
1.860265700000000022e-01
1.851846400000000115e-01
1.858389199999999908e-01
1.839039899999999894e-01
1.791705799999999960e-01
1.800196799999999875e-01
1.832888099999999965e-01
1.856275900000000090e-01
2.001483300000000132e-01
1.818253200000000125e-01
1.854434600000000044e-01
1.800935600000000136e-01
1.869754999999999889e-01
1.827405000000000002e-01
1.841156800000000038e-01
1.821690800000000110e-01
1.878573600000000010e-01
1.874953400000000103e-01
1.829561000000000104e-01
1.869402199999999903e-01
1.918537600000000121e-01
1.886307100000000070e-01
1.857872499999999871e-01
1.806959200000000099e-01
1.829459700000000133e-01
1.850314600000000087e-01
1.849901999999999935e-01
1.815486600000000006e-01
1.873048499999999950e-01
1.845036499999999913e-01
1.826725800000000011e-01
1.853906200000000060e-01
1.790084999999999871e-01
1.876503499999999935e-01
1.879761100000000018e-01
1.812475000000000058e-01
1.830289300000000063e-01
1.872334700000000129e-01
1.946461800000000020e-01
1.910647199999999934e-01
1.833850399999999992e-01
1.757315200000000022e-01
1.811971400000000065e-01
1.878456199999999909e-01
1.895650600000000074e-01
1.822654300000000060e-01
1.846338899999999950e-01
1.892425899999999883e-01
1.763316099999999997e-01
1.904006199999999926e-01
1.788596199999999969e-01
1.843589599999999884e-01
1.859559500000000087e-01
1.883097699999999874e-01
2.466024500000000008e-01
2.099467999999999890e-01
2.214348800000000006e-01
1.766899799999999965e-01
1.991927199999999898e-01
1.957589899999999938e-01
1.734179399999999927e-01
1.884789199999999942e-01
1.918968799999999919e-01
2.020845000000000002e-01
1.905583799999999994e-01
1.899757800000000107e-01
1.851935899999999913e-01
2.002983399999999914e-01
1.994021699999999897e-01
1.952907100000000062e-01
1.980498499999999995e-01
1.858175999999999994e-01
1.966027999999999942e-01
1.799358299999999911e-01
1.803314799999999885e-01
1.864920700000000098e-01
1.964159799999999900e-01
1.868593000000000059e-01
1.889626799999999940e-01
1.972236199999999884e-01
2.001379100000000022e-01
1.958147899999999886e-01
1.952369399999999977e-01
2.006258099999999878e-01
1.972895699999999974e-01
1.905512299999999881e-01
2.008196200000000042e-01
1.979561800000000094e-01
2.012943700000000002e-01
1.798298000000000119e-01
1.988474899999999879e-01
1.768539100000000031e-01
1.937369800000000031e-01
1.870635700000000123e-01
1.941506000000000065e-01
1.995312099999999866e-01
1.970233000000000123e-01
1.912614599999999943e-01
1.843401799999999924e-01
2.003349700000000011e-01
1.829131900000000033e-01
1.821410599999999935e-01
1.952716200000000069e-01
1.738172699999999959e-01
1.988325599999999915e-01
1.869144100000000031e-01
2.028212699999999979e-01
1.884505599999999892e-01
1.974364899999999923e-01
1.961396900000000054e-01
1.805354600000000087e-01
1.764375900000000053e-01
1.825470700000000057e-01
1.862794799999999973e-01
1.839196200000000059e-01
1.778430400000000078e-01
1.854735299999999976e-01
1.857976299999999914e-01
1.821940800000000082e-01
1.824985799999999936e-01
1.997850999999999932e-01
1.810616999999999921e-01
1.795225900000000097e-01
1.784024899999999969e-01
1.737715400000000021e-01
1.847609500000000071e-01
1.891884000000000066e-01
1.846234300000000050e-01
1.911572599999999955e-01
1.839511899999999867e-01
1.839380899999999985e-01
1.850449899999999925e-01
1.865659799999999924e-01
1.890236200000000033e-01
1.796759300000000115e-01
1.863806799999999930e-01
1.971261199999999880e-01
1.839556499999999983e-01
1.883545399999999870e-01
1.875394400000000017e-01
1.844765999999999906e-01
1.835914100000000104e-01
1.760809399999999914e-01
1.815862699999999941e-01
1.869818000000000036e-01
1.868220300000000000e-01
1.810316399999999937e-01
1.863153200000000065e-01
1.941109799999999885e-01
1.915076199999999895e-01
1.883291099999999940e-01
1.741412999999999989e-01
1.981600299999999870e-01
1.795796899999999863e-01
1.766282899999999934e-01
1.767369299999999865e-01
1.824805800000000033e-01
1.882666199999999956e-01
1.854571600000000098e-01
1.860609500000000027e-01
1.914700300000000133e-01
1.813508500000000079e-01
1.857549400000000073e-01
1.897310299999999950e-01
1.880761999999999989e-01
1.768803800000000037e-01
1.826811499999999866e-01
1.871574799999999872e-01
1.811116999999999866e-01
1.810838899999999974e-01
1.769608500000000029e-01
1.858088300000000082e-01
1.838179199999999958e-01
1.718405500000000086e-01
1.894881700000000113e-01
1.819507999999999959e-01
1.866654799999999947e-01
1.851835099999999956e-01
1.777411200000000024e-01
1.835701499999999875e-01
1.890903899999999971e-01
1.821823300000000034e-01
1.816585099999999953e-01
1.827214000000000060e-01
1.719436199999999915e-01
1.796192699999999975e-01
1.837394099999999919e-01
1.842919699999999994e-01
1.741913800000000068e-01
1.904737300000000078e-01
1.769368799999999908e-01
1.777799599999999869e-01
1.887966699999999998e-01
1.792332600000000054e-01
1.898666999999999994e-01
1.861714800000000003e-01
1.866011999999999948e-01
1.861125299999999982e-01
1.819609799999999944e-01
1.867916799999999877e-01
1.832263799999999943e-01
1.966519899999999987e-01
1.874782100000000062e-01
1.820608700000000135e-01
1.801200199999999918e-01
1.762461899999999970e-01
1.798337999999999881e-01
1.912523999999999891e-01
1.845519800000000044e-01
1.837231699999999912e-01
1.763484100000000110e-01
1.846572499999999950e-01
1.793164800000000003e-01
1.853016100000000055e-01
1.864157899999999979e-01
1.857400300000000004e-01
1.874850600000000089e-01
1.835418199999999944e-01
1.870254199999999978e-01
2.201692199999999988e-01
2.072926700000000122e-01
1.684006600000000076e-01
1.968851500000000088e-01
1.666791400000000034e-01
1.714752200000000115e-01
1.690307100000000007e-01
1.787716699999999936e-01
1.697369999999999990e-01
1.653694699999999906e-01
1.854034999999999989e-01
1.746474199999999977e-01
1.989737099999999981e-01
1.817959899999999906e-01
1.976807800000000004e-01
1.938618799999999864e-01
1.961051600000000006e-01
2.039792199999999889e-01
1.877648799999999951e-01
1.935023700000000069e-01
1.856933900000000137e-01
1.997577799999999959e-01
1.907315900000000064e-01
1.813618499999999911e-01
2.076999399999999996e-01
2.056389100000000081e-01
1.677992000000000095e-01
2.059804100000000027e-01
1.986713999999999980e-01
2.003303399999999956e-01
1.965434899999999874e-01
1.915220800000000112e-01
2.026939299999999944e-01
2.035108300000000037e-01
1.944027200000000011e-01
1.988285499999999928e-01
1.847149200000000047e-01
1.788813099999999878e-01
1.913390299999999933e-01
1.957267000000000035e-01
1.852673699999999868e-01
1.963787999999999923e-01
1.825142899999999957e-01
1.956447500000000062e-01
1.854893499999999973e-01
1.868775099999999967e-01
2.017047600000000107e-01
1.820673399999999942e-01
1.885525899999999921e-01
2.012895899999999905e-01
1.847800800000000132e-01
1.840143599999999879e-01
1.823882400000000070e-01
1.823544900000000080e-01
1.884767999999999999e-01
1.828714899999999977e-01
1.860988100000000034e-01
1.992906700000000031e-01
1.903909199999999913e-01
1.836846900000000116e-01
1.795382299999999931e-01
1.901443300000000003e-01
1.736162499999999997e-01
1.961984900000000032e-01
1.862502400000000113e-01
1.857408999999999866e-01
1.822845200000000054e-01
1.841676700000000055e-01
1.800932500000000103e-01
1.834039799999999942e-01
1.874640899999999999e-01
1.932682799999999868e-01
2.012545599999999990e-01
1.869507800000000108e-01
1.950092200000000109e-01
1.945955900000000127e-01
1.879493399999999925e-01
1.808229699999999995e-01
1.781652999999999987e-01
1.997911800000000127e-01
1.821932699999999905e-01
1.762524599999999997e-01
1.826533100000000132e-01
1.797530800000000095e-01
1.761770000000000003e-01
1.745935600000000087e-01
1.818995300000000037e-01
1.771472699999999956e-01
1.879389200000000093e-01
1.871676100000000120e-01
1.804085500000000009e-01
1.780243900000000046e-01
1.796404600000000018e-01
1.848018300000000003e-01
1.775301599999999924e-01
1.866236199999999901e-01
1.900235100000000066e-01
1.920122499999999954e-01
1.785107900000000025e-01
1.868850800000000090e-01
1.813982700000000003e-01
1.890990300000000013e-01
1.871954299999999960e-01
1.831564400000000037e-01
1.896222200000000080e-01
1.892758300000000060e-01
1.888784099999999966e-01
1.822349199999999947e-01
1.760604299999999900e-01
1.858242200000000122e-01
1.815671799999999947e-01
1.849301399999999929e-01
1.764478499999999894e-01
1.811698200000000092e-01
1.948864100000000099e-01
1.882943400000000045e-01
1.936079599999999956e-01
1.845845499999999861e-01
1.941611699999999940e-01
1.753083500000000017e-01
1.726851699999999989e-01
1.892755399999999921e-01
1.912769599999999959e-01
1.788208000000000020e-01
1.791595099999999940e-01
1.835242300000000104e-01
1.875758800000000004e-01
1.830737899999999863e-01
1.966917800000000105e-01
1.864063900000000051e-01
1.723780099999999982e-01
1.794469800000000059e-01
1.840804799999999908e-01
1.893419799999999931e-01
1.836917499999999870e-01
1.795324100000000034e-01
1.868505199999999922e-01
1.848959799999999876e-01
1.797685300000000097e-01
1.840928000000000009e-01
1.822794500000000095e-01
1.821595799999999876e-01
1.858708299999999869e-01
1.828582199999999880e-01
1.804358699999999982e-01
1.848299599999999876e-01
1.817860599999999993e-01
1.770422600000000068e-01
1.924857899999999900e-01
1.864241799999999949e-01
2.000719099999999917e-01
1.967643000000000031e-01
1.903888999999999998e-01
1.813934399999999891e-01
1.819353200000000115e-01
1.837540599999999968e-01
1.949673799999999957e-01
2.001325599999999871e-01
1.840022400000000113e-01
1.837390299999999976e-01
1.753273200000000087e-01
1.777490499999999918e-01
1.835563000000000056e-01
1.889252999999999905e-01
1.881883699999999937e-01
2.220458600000000116e-01
1.510158500000000070e-01
1.712826500000000085e-01
1.532026599999999905e-01
1.679741999999999902e-01
1.738346199999999953e-01
1.529662900000000048e-01
1.746862499999999874e-01
1.962844300000000097e-01
1.729354700000000078e-01
1.800343699999999991e-01
1.926578599999999863e-01
1.755823699999999876e-01
1.860693300000000050e-01
1.831339100000000109e-01
1.818023900000000082e-01
1.851947399999999966e-01
1.897295099999999901e-01
1.895464799999999894e-01
1.815396300000000074e-01
1.708533200000000030e-01
1.801757300000000062e-01
1.668004600000000115e-01
1.925606400000000051e-01
1.801331999999999933e-01
1.720843900000000037e-01
1.872332800000000019e-01
1.902759599999999940e-01
2.021698600000000068e-01
1.987054500000000057e-01
1.779739399999999971e-01
1.742855000000000099e-01
1.905756999999999868e-01
1.859351399999999988e-01
1.778322300000000078e-01
1.901107700000000122e-01
1.951383299999999987e-01
1.888346200000000086e-01
1.986041299999999898e-01
1.751315599999999917e-01
1.829825200000000096e-01
1.987458400000000069e-01
1.984671899999999878e-01
1.808842999999999979e-01
1.798783100000000135e-01
1.924439000000000011e-01
1.963131200000000076e-01
2.017073400000000127e-01
1.675483500000000125e-01
1.787582500000000074e-01
1.887412099999999926e-01
1.916006600000000060e-01
1.972280899999999948e-01
1.807408100000000017e-01
1.815031099999999953e-01
1.844999900000000026e-01
1.891941600000000001e-01
1.905790199999999879e-01
1.877035699999999863e-01
1.812446299999999899e-01
1.795600699999999883e-01
1.922533899999999962e-01
1.845834199999999981e-01
1.814869400000000133e-01
1.793884099999999981e-01
1.860729399999999922e-01
1.917576599999999964e-01
1.874574200000000135e-01
1.930909700000000007e-01
1.875992099999999885e-01
1.727967499999999990e-01
1.843246000000000051e-01
1.751079700000000017e-01
1.765240299999999984e-01
1.898917900000000047e-01
1.870599000000000012e-01
1.890070100000000031e-01
1.851482200000000022e-01
1.751901499999999889e-01
1.837700200000000061e-01
1.788464499999999902e-01
1.953787700000000072e-01
1.849800500000000070e-01
1.827451400000000004e-01
1.891811100000000134e-01
1.870676400000000072e-01
1.830856399999999939e-01
1.796248300000000131e-01
2.007440799999999914e-01
1.844264800000000037e-01
1.894098399999999960e-01
1.794680399999999953e-01
1.766321600000000103e-01
1.875637300000000118e-01
1.963998700000000042e-01
1.786568000000000045e-01
1.850222900000000059e-01
1.810964800000000041e-01
1.894745200000000074e-01
1.858615799999999985e-01
1.821386999999999867e-01
1.903870500000000021e-01
1.750014000000000014e-01
1.868891299999999867e-01
1.731315700000000124e-01
1.858020400000000016e-01
1.837350899999999898e-01
1.731071799999999994e-01
1.906824000000000019e-01
1.908804600000000018e-01
1.907017799999999874e-01
1.857948899999999903e-01
1.880247300000000010e-01
2.008387500000000103e-01
1.768940200000000129e-01
1.764482400000000062e-01
1.876154700000000064e-01
1.990705700000000022e-01
1.740719900000000098e-01
1.729022500000000073e-01
1.819058699999999973e-01
1.915211599999999958e-01
1.838364200000000004e-01
1.690143000000000062e-01
1.841936499999999866e-01
1.818430900000000128e-01
1.845355100000000137e-01
1.846398099999999876e-01
1.848598700000000095e-01
1.766758200000000112e-01
1.849401999999999990e-01
1.869872999999999952e-01
1.817049799999999882e-01
1.832386900000000096e-01
1.807614899999999969e-01
1.794723799999999869e-01
1.914417700000000111e-01
1.715390800000000104e-01
1.837388500000000091e-01
1.834942200000000134e-01
1.899907799999999980e-01
1.881293099999999940e-01
1.848449699999999973e-01
1.831685000000000119e-01
1.782834899999999889e-01
1.958533199999999974e-01
1.974120199999999936e-01
1.918080100000000010e-01
1.876397200000000098e-01
1.798862499999999975e-01
1.922177700000000100e-01
1.837030400000000119e-01
1.823144899999999957e-01
1.956567100000000115e-01
1.900708799999999976e-01
1.799237700000000106e-01
1.844817400000000052e-01
1.820309800000000089e-01
1.934943500000000094e-01
1.887461099999999947e-01
1.762995400000000046e-01
1.753322999999999965e-01
1.869601499999999916e-01
1.999928699999999893e-01
1.803919200000000111e-01
1.930997299999999972e-01
1.777312699999999968e-01
2.011080399999999879e-01
1.657967300000000033e-01
1.455033199999999916e-01
1.529774999999999885e-01
1.742622899999999864e-01
1.600470300000000068e-01
1.965212600000000032e-01
1.688692699999999880e-01
1.713379100000000099e-01
1.660754000000000119e-01
1.725115700000000030e-01
1.965189200000000136e-01
1.899899800000000027e-01
1.733914699999999920e-01
1.891427900000000051e-01
1.770678699999999883e-01
1.974930500000000033e-01
1.771133500000000027e-01
2.012702600000000064e-01
1.904896699999999998e-01
1.775936300000000023e-01
1.920848300000000120e-01
1.895720599999999867e-01
1.708101700000000112e-01
1.806043599999999916e-01
1.625251000000000057e-01
1.807821599999999973e-01
1.882229099999999933e-01
1.855024799999999974e-01
1.834076500000000054e-01
1.935033700000000079e-01
1.884056899999999868e-01
1.809054800000000074e-01
1.905053200000000058e-01
1.773423199999999977e-01
1.808673899999999890e-01
1.875450899999999976e-01
1.797018400000000016e-01
1.925576900000000036e-01
1.976928099999999966e-01
1.934555699999999934e-01
1.927246699999999868e-01
1.892349999999999866e-01
1.876819399999999916e-01
1.871769699999999981e-01
1.854849399999999870e-01
1.833466400000000052e-01
1.926769500000000135e-01
1.741797300000000048e-01
1.778105899999999906e-01
1.694711799999999990e-01
1.825930799999999909e-01
1.979209200000000002e-01
1.909520700000000015e-01
1.931363600000000069e-01
1.769058699999999928e-01
1.808754499999999932e-01
1.789475899999999897e-01
1.805976699999999879e-01
1.875942100000000112e-01
1.809967100000000051e-01
1.808900099999999900e-01
1.759495000000000087e-01
1.878106800000000076e-01
1.828432799999999969e-01
1.939627499999999893e-01
1.884038500000000116e-01
1.798983500000000124e-01
1.836910399999999999e-01
1.859354400000000074e-01
1.858112700000000006e-01
1.797490700000000108e-01
1.865942299999999998e-01
1.752435800000000099e-01
1.795424800000000043e-01
1.852362899999999979e-01
1.906458500000000056e-01
1.709609099999999937e-01
1.833448799999999879e-01
1.793076600000000076e-01
1.888240999999999947e-01
1.887221099999999985e-01
1.797061600000000037e-01
1.983090200000000025e-01
1.899203399999999931e-01
1.766102800000000084e-01
1.756614400000000020e-01
1.921279700000000090e-01
1.786464799999999964e-01
1.712234499999999993e-01
1.878597200000000078e-01
1.738190199999999908e-01
1.721435400000000115e-01
1.881124700000000038e-01
1.769639600000000035e-01
1.864760900000000110e-01
1.729047900000000026e-01
1.930116500000000068e-01
1.925661200000000073e-01
1.726484199999999969e-01
1.852694400000000075e-01
1.910943400000000014e-01
1.866662199999999938e-01
1.799825200000000069e-01
1.881331599999999937e-01
1.759605700000000106e-01
1.993037199999999898e-01
1.956192700000000118e-01
1.716769800000000068e-01
1.865454400000000068e-01
1.844814200000000071e-01
1.781674799999999892e-01
1.885293700000000017e-01
1.765810999999999908e-01
1.891642900000000127e-01
1.716072299999999995e-01
1.864196200000000081e-01
1.720418700000000134e-01
1.827294700000000049e-01
1.812137799999999910e-01
1.798306600000000033e-01
1.993345300000000098e-01
1.722741100000000081e-01
2.035013699999999870e-01
2.004016600000000092e-01
1.784563799999999978e-01
1.903727799999999915e-01
1.974023099999999975e-01
1.821952000000000016e-01
1.723285900000000037e-01
1.957841399999999954e-01
1.869841999999999893e-01
1.900985299999999878e-01
1.764459800000000023e-01
1.809969600000000123e-01
1.900404900000000064e-01
1.888776500000000080e-01
1.848572300000000113e-01
1.832425500000000040e-01
1.877841899999999897e-01
1.780869800000000058e-01
1.776079600000000092e-01
1.878082699999999994e-01
1.759042399999999895e-01
1.899059600000000125e-01
1.791242200000000007e-01
1.935571100000000044e-01
1.912668299999999988e-01
1.809041500000000136e-01
1.954867799999999989e-01
1.825456799999999880e-01
2.036226800000000003e-01
1.873988900000000124e-01
1.930051899999999931e-01
1.835602799999999923e-01
1.866131500000000054e-01
1.871195499999999956e-01
1.805103000000000124e-01
1.827659899999999893e-01
1.903634200000000054e-01
1.781331100000000112e-01
1.837636400000000059e-01
1.767927900000000052e-01
2.153838600000000103e-01
1.917480699999999927e-01
2.061431200000000130e-01
1.739921200000000001e-01
1.639624699999999990e-01
1.633831900000000115e-01
1.837599000000000038e-01
1.890620299999999920e-01
1.904068399999999939e-01
1.774301899999999876e-01
1.503521600000000125e-01
1.710644100000000001e-01
1.917053999999999980e-01
1.870981300000000014e-01
1.863400299999999898e-01
1.841986700000000088e-01
1.837212799999999868e-01
1.615257999999999972e-01
1.675312499999999927e-01
1.751351100000000105e-01
1.909998499999999988e-01
1.653271900000000127e-01
1.890054599999999863e-01
1.651467299999999916e-01
1.849581499999999878e-01
1.841787500000000022e-01
1.837660200000000021e-01
1.880249300000000068e-01
1.916432700000000044e-01
1.755454999999999932e-01
1.741958200000000012e-01
1.953980600000000123e-01
1.807614800000000022e-01
1.963463500000000028e-01
1.980197200000000102e-01
1.761163900000000115e-01
2.027783900000000028e-01
1.839613700000000129e-01
1.885454599999999981e-01
1.814162500000000011e-01
1.842684699999999898e-01
1.976074100000000111e-01
1.986619599999999985e-01
1.939848999999999879e-01
1.908827899999999966e-01
1.999550900000000020e-01
1.795500700000000061e-01
1.798405299999999984e-01
1.871637899999999965e-01
1.798701500000000064e-01
1.836116100000000084e-01
1.767259499999999928e-01
1.849244399999999955e-01
1.796405500000000099e-01
1.857113400000000025e-01
1.950030199999999991e-01
1.957468699999999895e-01
1.847607800000000133e-01
1.784765100000000049e-01
1.737171100000000079e-01
1.808479899999999863e-01
1.807325300000000023e-01
1.751654800000000123e-01
1.968128700000000009e-01
1.868457000000000034e-01
1.764589699999999928e-01
1.840631600000000034e-01
1.908866600000000135e-01
1.849644799999999867e-01
1.690252499999999880e-01
1.725370300000000079e-01
1.895635699999999868e-01
1.825643899999999931e-01
1.677228600000000014e-01
1.842736299999999938e-01
1.890415300000000132e-01
1.839120700000000108e-01
1.871775599999999928e-01
1.732875200000000004e-01
1.842502099999999976e-01
1.871640800000000104e-01
1.829039399999999871e-01
1.947998700000000138e-01
1.791016800000000131e-01
1.899090999999999974e-01
1.844515800000000039e-01
1.860213699999999915e-01
1.862764000000000086e-01
1.849299100000000029e-01
1.753240600000000038e-01
1.795471700000000059e-01
1.911002699999999888e-01
1.827929699999999991e-01
1.965798199999999885e-01
1.773507400000000067e-01
1.755254300000000101e-01
1.918032299999999912e-01
1.809123300000000101e-01
1.810442999999999913e-01
1.993896099999999949e-01
1.783429800000000121e-01
1.743329299999999971e-01
1.945283100000000098e-01
1.912618299999999938e-01
1.824073900000000026e-01
1.752503400000000044e-01
1.812961299999999998e-01
1.947155100000000083e-01
1.876657899999999990e-01
1.890771800000000114e-01
1.780849200000000077e-01
1.784713800000000128e-01
1.723436000000000135e-01
1.830121299999999951e-01
1.855990899999999943e-01
1.903163999999999967e-01
1.841810700000000023e-01
1.827805600000000086e-01
1.896916700000000067e-01
1.809057099999999974e-01
1.876613699999999940e-01
1.931894899999999915e-01
1.857621100000000081e-01
1.850253500000000051e-01
1.869793899999999953e-01
1.798495099999999902e-01
1.736959799999999998e-01
1.919161699999999970e-01
1.778552599999999873e-01
1.945508400000000027e-01
1.819913800000000081e-01
1.808186499999999974e-01
1.863521900000000009e-01
1.804342399999999957e-01
1.847559300000000126e-01
1.847242400000000118e-01
1.810439299999999918e-01
1.936865399999999904e-01
1.726894300000000049e-01
1.816370499999999943e-01
1.775882699999999925e-01
1.850040900000000099e-01
1.717642500000000072e-01
1.879940900000000026e-01
1.846218400000000093e-01
1.975255300000000047e-01
1.829253899999999933e-01
1.858536899999999881e-01
1.823074600000000045e-01
1.762208100000000055e-01
1.868052500000000060e-01
1.800610900000000070e-01
2.011741300000000066e-01
1.954955700000000074e-01
1.792698699999999978e-01
1.801025199999999882e-01
1.837836599999999876e-01
1.796086500000000086e-01
1.741098100000000037e-01
1.662734899999999960e-01
1.812653200000000075e-01
1.745704600000000106e-01
1.762684800000000052e-01
1.823491600000000101e-01
1.881979799999999869e-01
2.157031699999999996e-01
1.766902899999999998e-01
1.619687499999999947e-01
1.974729799999999924e-01
1.666854000000000113e-01
1.763327500000000103e-01
1.660069899999999932e-01
1.552113999999999994e-01
1.771763500000000102e-01
1.598151299999999997e-01
1.594824400000000031e-01
1.757835100000000039e-01
1.764227600000000118e-01
1.629615600000000053e-01
1.697021999999999975e-01
1.694060699999999919e-01
1.581760999999999862e-01
1.809620799999999974e-01
1.753375600000000034e-01
1.906814099999999956e-01
1.691539099999999907e-01
1.924421799999999905e-01
1.886784699999999870e-01
1.829328600000000027e-01
1.668858300000000128e-01
1.966617700000000135e-01
1.753480600000000000e-01
1.691605399999999981e-01
1.850950199999999990e-01
1.889489400000000097e-01
1.870963200000000104e-01
1.703942900000000038e-01
1.638769800000000054e-01
1.785748799999999914e-01
1.657630700000000123e-01
1.862886400000000053e-01
1.813341300000000100e-01
1.932334699999999905e-01
1.852906800000000132e-01
1.758438599999999907e-01
1.931894299999999953e-01
1.875671499999999881e-01
1.834412199999999882e-01
1.683233000000000090e-01
1.922384500000000052e-01
1.819503000000000092e-01
1.906978599999999968e-01
1.799187700000000056e-01
1.842645800000000111e-01
1.942599499999999868e-01
1.693017500000000009e-01
1.806467599999999896e-01
1.755624500000000088e-01
1.887238900000000053e-01
1.840783800000000137e-01
1.997828799999999960e-01
1.733684799999999915e-01
1.835373200000000038e-01
1.861699800000000127e-01
1.858510700000000071e-01
1.981242900000000084e-01
1.663262100000000021e-01
1.879072099999999912e-01
1.816886299999999899e-01
1.841488599999999975e-01
1.906329400000000007e-01
1.814142199999999872e-01
1.835202800000000078e-01
1.828919800000000095e-01
1.782235600000000031e-01
1.825318999999999969e-01
1.840160899999999933e-01
1.772901199999999955e-01
1.904929999999999957e-01
1.860365099999999883e-01
1.740221200000000024e-01
1.762517200000000006e-01
1.839785200000000065e-01
1.827561199999999941e-01
1.729932399999999926e-01
1.841649300000000045e-01
1.750745800000000074e-01
1.870934999999999959e-01
1.946750600000000109e-01
1.986678600000000017e-01
1.885681100000000110e-01
1.938207200000000019e-01
1.822810699999999895e-01
1.730807600000000002e-01
1.819084800000000113e-01
1.748532899999999946e-01
1.736816200000000088e-01
1.639537000000000078e-01
1.805935499999999916e-01
1.946786199999999967e-01
1.664321199999999890e-01
1.745373899999999867e-01
1.794937000000000060e-01
1.865779499999999924e-01
1.742120299999999899e-01
1.756590100000000043e-01
1.981457299999999921e-01
1.723573200000000083e-01
1.924121500000000040e-01
1.775097499999999939e-01
1.758623199999999887e-01
1.913823299999999894e-01
1.857849799999999885e-01
1.770002499999999979e-01
1.805633199999999994e-01
1.847210599999999925e-01
1.875602799999999959e-01
1.837274399999999919e-01
1.817481999999999986e-01
1.809402099999999902e-01
1.794287499999999980e-01
1.813708400000000054e-01
1.898263500000000048e-01
1.897561700000000018e-01
1.820397199999999882e-01
1.802010699999999910e-01
1.896425999999999945e-01
1.856202999999999881e-01
1.740068800000000027e-01
1.868178699999999970e-01
1.924819000000000113e-01
1.902956700000000001e-01
1.857495100000000066e-01
1.863807399999999892e-01
1.786533600000000110e-01
1.818080300000000094e-01
1.930919899999999911e-01
1.767191999999999930e-01
1.806863200000000114e-01
1.908914100000000114e-01
1.855742599999999909e-01
1.983911100000000094e-01
1.742282800000000131e-01
1.808959599999999945e-01
1.959717800000000121e-01
1.835271500000000000e-01
1.834987399999999935e-01
1.888210300000000008e-01
1.707687699999999864e-01
1.937581700000000073e-01
1.816001999999999894e-01
1.843568200000000046e-01
1.728787699999999872e-01
1.877862100000000090e-01
1.855893899999999930e-01
1.864657399999999909e-01
1.843698300000000123e-01
1.742223999999999995e-01
1.753286000000000011e-01
1.970313399999999993e-01
1.877888600000000019e-01
1.952697899999999986e-01
1.848519799999999991e-01
1.689228700000000027e-01
1.842366400000000071e-01
1.742389400000000088e-01
1.774567300000000070e-01
1.629854799999999881e-01
1.831933099999999981e-01
1.780251300000000036e-01
1.678130499999999914e-01
1.886359800000000086e-01
2.682664799999999738e-01
2.085301300000000080e-01
1.812272500000000064e-01
1.661545899999999909e-01
1.667979300000000109e-01
1.572720700000000138e-01
1.534735299999999969e-01
1.654748299999999894e-01
1.812751099999999893e-01
1.746789800000000115e-01
1.563443700000000103e-01
1.815717400000000092e-01
1.653360100000000055e-01
1.681072000000000122e-01
1.957494899999999982e-01
1.833939800000000120e-01
1.645250600000000007e-01
1.723549500000000068e-01
1.546951299999999863e-01
1.676984599999999936e-01
1.784905900000000045e-01
1.519923300000000088e-01
1.652217099999999939e-01
1.700200000000000045e-01
1.788064500000000057e-01
1.730384000000000089e-01
1.756616300000000130e-01
1.649912699999999954e-01
1.742253900000000078e-01
1.676622899999999916e-01
1.793489500000000070e-01
1.740917100000000106e-01
1.667427200000000109e-01
1.842225299999999955e-01
1.971465500000000037e-01
1.682678900000000033e-01
1.923301900000000120e-01
1.912920300000000018e-01
1.754844399999999915e-01
1.812526899999999941e-01
1.951911600000000024e-01
1.990430300000000097e-01
1.876934600000000064e-01
1.720367899999999950e-01
1.763104799999999917e-01
1.745500299999999949e-01
1.702653600000000045e-01
1.874232700000000029e-01
1.637164899999999923e-01
1.691524699999999992e-01
1.921382500000000104e-01
1.926922199999999974e-01
1.939608800000000022e-01
1.656545600000000062e-01
1.805060800000000132e-01
1.861625899999999889e-01
1.760343699999999956e-01
1.794380899999999945e-01
1.892463299999999904e-01
1.926422600000000096e-01
1.936185400000000056e-01
1.880043200000000025e-01
1.955120100000000138e-01
1.926754999999999995e-01
1.874325799999999875e-01
1.772437799999999897e-01
1.960539000000000032e-01
1.862085800000000124e-01
1.877045900000000045e-01
1.873907599999999896e-01
1.701599900000000110e-01
1.798775999999999986e-01
1.837318900000000088e-01
1.913468700000000022e-01
1.892373699999999881e-01
1.901434100000000127e-01
1.690970599999999935e-01
1.821866099999999988e-01
1.744650899999999893e-01
1.677496099999999934e-01
1.796127700000000049e-01
1.784723900000000085e-01
1.824259599999999981e-01
1.916114600000000112e-01
1.946229299999999995e-01
1.992233900000000002e-01
1.858869400000000005e-01
1.968684400000000057e-01
1.857134699999999916e-01
1.810831999999999997e-01
1.811561700000000052e-01
1.808910400000000029e-01
1.847950499999999885e-01
1.788549000000000111e-01
1.952529000000000070e-01
1.690828799999999910e-01
1.817125500000000005e-01
1.763262499999999899e-01
1.672184300000000012e-01
1.641323000000000087e-01
1.858918400000000026e-01
1.923013399999999873e-01
1.812355800000000072e-01
1.741563499999999876e-01
1.788242600000000126e-01
1.772904200000000041e-01
1.822636599999999940e-01
1.998351399999999944e-01
1.863588399999999978e-01
1.776477700000000104e-01
1.702178900000000106e-01
1.806050399999999945e-01
1.902741000000000016e-01
1.817202599999999946e-01
1.746612899999999968e-01
1.855930000000000080e-01
1.887618299999999916e-01
1.786258300000000132e-01
1.744762499999999994e-01
1.805447299999999866e-01
1.774502799999999880e-01
1.879128700000000096e-01
1.839912099999999884e-01
1.873785599999999996e-01
1.646477199999999974e-01
1.790341599999999977e-01
1.883186299999999869e-01
1.954543300000000094e-01
2.038219300000000123e-01
1.719663600000000125e-01
1.991261699999999912e-01
1.857020199999999954e-01
1.712279600000000124e-01
1.813979099999999955e-01
1.708026800000000123e-01
1.767474300000000109e-01
1.669956900000000022e-01
1.692439699999999936e-01
1.947022999999999948e-01
1.992362900000000103e-01
2.032248799999999966e-01
1.830028599999999894e-01
1.906185300000000082e-01
2.030359599999999876e-01
1.938490999999999964e-01
1.838918700000000128e-01
1.833467400000000080e-01
1.656505500000000075e-01
2.019374100000000116e-01
1.862387500000000085e-01
1.738644500000000037e-01
1.850938400000000095e-01
1.743696499999999872e-01
1.792280599999999946e-01
1.678850400000000131e-01
1.818059900000000007e-01
1.675822399999999934e-01
1.823250399999999938e-01
1.790377800000000075e-01
1.722683200000000026e-01
2.091630700000000065e-01
1.778967100000000134e-01
1.914897100000000074e-01
2.045290899999999967e-01
2.172649500000000122e-01
2.687235700000000227e-01
1.608345999999999942e-01
1.578003699999999954e-01
1.610428299999999979e-01
1.984363100000000046e-01
1.820016000000000134e-01
1.547049799999999919e-01
1.894701199999999919e-01
1.948566300000000029e-01
1.645571700000000026e-01
2.158361299999999872e-01
1.434024200000000027e-01
1.814303399999999955e-01
1.538357700000000106e-01
1.577398000000000133e-01
1.570339000000000040e-01
1.760866600000000060e-01
1.613043999999999867e-01
1.632665699999999998e-01
1.478853699999999882e-01
1.521427999999999947e-01
1.806332700000000124e-01
1.432085800000000020e-01
1.652690199999999887e-01
1.677680599999999966e-01
1.704694099999999879e-01
1.685152799999999895e-01
1.747586899999999943e-01
1.666507200000000022e-01
1.802593299999999954e-01
1.701999399999999940e-01
1.646834799999999932e-01
1.682004500000000013e-01
1.935483400000000132e-01
1.669890400000000052e-01
1.918185400000000096e-01
1.632627399999999895e-01
1.731493299999999902e-01
1.739563199999999976e-01
2.003083099999999894e-01
1.800162299999999993e-01
1.539127799999999990e-01
1.897106199999999965e-01
1.862582499999999863e-01
1.764352299999999985e-01
1.971065800000000034e-01
1.775300400000000001e-01
1.705895299999999892e-01
1.916238600000000070e-01
1.704338599999999926e-01
1.783321999999999963e-01
1.678030699999999986e-01
1.689736900000000097e-01
1.912173600000000029e-01
1.977998699999999888e-01
1.875903499999999891e-01
1.681011400000000100e-01
1.816141799999999862e-01
1.580592600000000070e-01
1.939665399999999928e-01
1.714472599999999902e-01
1.840405099999999905e-01
1.596129299999999862e-01
1.826556000000000013e-01
1.742510600000000132e-01
1.834634300000000107e-01
1.787511499999999975e-01
2.071283899999999956e-01
1.851976800000000034e-01
1.776990400000000025e-01
1.922077700000000000e-01
1.881551099999999865e-01
1.799395000000000022e-01
1.833084600000000064e-01
1.866333900000000101e-01
1.991676800000000136e-01
1.866252800000000045e-01
1.614446499999999951e-01
1.560186000000000073e-01
1.879355199999999948e-01
1.816357200000000005e-01
1.803279100000000079e-01
1.851624799999999904e-01
1.779001199999999949e-01
1.626857300000000006e-01
1.724886900000000001e-01
1.898167799999999905e-01
1.792932600000000098e-01
1.740344899999999861e-01
1.825533799999999873e-01
1.616751600000000122e-01
1.861364500000000088e-01
1.620943900000000049e-01
1.897883099999999879e-01
1.873889499999999986e-01
1.709921000000000080e-01
1.890769499999999936e-01
1.908391399999999904e-01
1.828246000000000038e-01
1.766260400000000119e-01
1.766415699999999978e-01
1.738509500000000041e-01
1.903656999999999988e-01
1.748885199999999918e-01
1.788382699999999936e-01
1.985102599999999939e-01
1.788919900000000007e-01
1.775417999999999996e-01
1.778849100000000072e-01
1.887682900000000052e-01
1.841009100000000065e-01
1.969277000000000111e-01
1.789695599999999998e-01
1.734382899999999950e-01
1.736303100000000099e-01
1.889162500000000078e-01
1.953833299999999940e-01
1.866855799999999899e-01
1.650719200000000109e-01
1.824772400000000128e-01
1.846501299999999957e-01
1.805777199999999971e-01
1.828516799999999887e-01
1.761535499999999921e-01
1.756234299999999970e-01
1.676097800000000138e-01
1.924625100000000033e-01
1.778320999999999930e-01
1.925333300000000025e-01
1.723642300000000072e-01
1.749801800000000129e-01
1.894261499999999876e-01
1.693570299999999917e-01
1.674455099999999919e-01
1.653909199999999968e-01
1.849664699999999939e-01
1.762749399999999911e-01
1.926949400000000090e-01
1.758760099999999993e-01
1.825741200000000064e-01
1.864034599999999930e-01
1.779740499999999948e-01
1.667390900000000065e-01
2.017446499999999976e-01
1.831644299999999892e-01
1.799422699999999875e-01
1.831820299999999957e-01
1.714786899999999892e-01
1.749448100000000061e-01
1.894998099999999908e-01
1.875299599999999955e-01
1.794836599999999893e-01
1.828897800000000018e-01
1.771760500000000016e-01
1.639315399999999867e-01
1.613741200000000098e-01
1.788952900000000124e-01
1.741994199999999937e-01
1.779649299999999934e-01
1.924378300000000042e-01
1.668616099999999935e-01
1.660068000000000099e-01
1.706792299999999873e-01
1.938050600000000012e-01
1.727512499999999951e-01
1.945258699999999896e-01
1.854612099999999875e-01
2.450498100000000068e-01
1.782467500000000094e-01
1.573434300000000063e-01
1.580158100000000065e-01
1.741813600000000073e-01
1.822971300000000017e-01
1.794786300000000001e-01
1.833809499999999870e-01
1.727006100000000044e-01
1.710245200000000132e-01
1.926404700000000081e-01
1.783736999999999961e-01
1.704121399999999897e-01
1.609182500000000127e-01
1.649743200000000076e-01
1.536123600000000033e-01
1.736500300000000108e-01
2.337770399999999915e-01
2.346398000000000095e-01
1.621549899999999989e-01
1.588827399999999945e-01
1.670286599999999955e-01
1.564641700000000135e-01
1.867570600000000025e-01
1.612109100000000128e-01
1.642248699999999950e-01
1.760660000000000003e-01
1.600752300000000128e-01
1.551162199999999991e-01
1.704876700000000078e-01
1.929905899999999896e-01
1.722587499999999883e-01
1.600519999999999998e-01
1.666892399999999885e-01
1.683917500000000067e-01
1.749791300000000105e-01
1.641125900000000026e-01
1.855700999999999878e-01
1.649362000000000050e-01
1.952762000000000109e-01
1.728709300000000060e-01
1.715509400000000129e-01
1.961543000000000037e-01
1.702501700000000062e-01
1.586614500000000094e-01
1.666460999999999915e-01
1.859206300000000034e-01
1.963745000000000074e-01
1.680963799999999897e-01
1.538188299999999897e-01
1.711833399999999894e-01
1.840092999999999868e-01
1.752129000000000048e-01
1.767480700000000071e-01
1.823485499999999981e-01
1.669117200000000134e-01
1.610963800000000112e-01
1.838479500000000100e-01
1.899418499999999954e-01
1.668575499999999934e-01
1.738268099999999983e-01
1.805252900000000049e-01
1.768931900000000057e-01
1.661178500000000113e-01
1.906548299999999974e-01
1.648421099999999861e-01
1.622360300000000033e-01
1.684141600000000072e-01
1.887305699999999864e-01
1.679804000000000019e-01
1.753045400000000087e-01
1.930706799999999945e-01
1.698758900000000016e-01
1.692675800000000008e-01
1.758899399999999946e-01
1.773729599999999962e-01
1.699665099999999873e-01
1.729421700000000062e-01
1.733944699999999950e-01
1.869800899999999877e-01
1.706581699999999979e-01
1.507169800000000004e-01
1.531580499999999900e-01
1.868433600000000139e-01
1.701640199999999992e-01
1.881969400000000070e-01
1.846199000000000034e-01
1.888960600000000045e-01
1.900771099999999936e-01
1.924274400000000051e-01
1.904028799999999966e-01
1.749052500000000121e-01
1.704896700000000098e-01
1.784274299999999980e-01
1.638550699999999916e-01
1.677547699999999975e-01
1.691614499999999910e-01
1.871033800000000136e-01
1.791040100000000079e-01
1.710315400000000097e-01
1.686281699999999939e-01
1.833412100000000045e-01
1.773298100000000044e-01
1.880772900000000081e-01
1.990685500000000108e-01
2.015685600000000077e-01
1.893308300000000055e-01
1.706247200000000075e-01
1.850272900000000109e-01
1.711841600000000019e-01
1.793233100000000135e-01
1.952702900000000130e-01
1.847003500000000131e-01
1.870259099999999897e-01
1.768704600000000071e-01
1.854412699999999914e-01
1.673005700000000096e-01
1.701987100000000031e-01
1.679262400000000044e-01
1.849509500000000028e-01
1.799177200000000032e-01
2.005023200000000116e-01
1.864824499999999941e-01
1.614219699999999980e-01
1.818091400000000080e-01
1.673607500000000026e-01
1.716250800000000132e-01
1.706643499999999924e-01
1.818821300000000030e-01
1.762896100000000132e-01
1.669611500000000026e-01
1.660523299999999980e-01
1.766145600000000038e-01
1.813138499999999986e-01
1.758268799999999910e-01
1.719165500000000013e-01
1.904196200000000117e-01
1.749257100000000120e-01
1.735766699999999885e-01
1.862202099999999971e-01
1.733046799999999887e-01
1.772885299999999997e-01
1.824938000000000116e-01
1.705029200000000023e-01
1.678815300000000010e-01
1.656201399999999990e-01
1.811371400000000020e-01
1.717614799999999942e-01
1.663360299999999958e-01
1.824479800000000096e-01
1.819030700000000000e-01
1.833440000000000070e-01
1.706837499999999952e-01
1.691434500000000007e-01
1.659196199999999899e-01
1.870764600000000000e-01
1.705276300000000134e-01
1.741536300000000037e-01
1.857512799999999908e-01
1.772008599999999878e-01
1.661904600000000121e-01
1.637200600000000006e-01
1.711987899999999896e-01
1.895769700000000113e-01
1.664130900000000135e-01
2.420055000000000123e-01
3.128741800000000017e-01
1.767745799999999867e-01
1.882557599999999942e-01
1.883780700000000086e-01
1.751653800000000094e-01
1.955793299999999957e-01
1.500295500000000115e-01
1.471302600000000127e-01
1.790406400000000009e-01
1.581336499999999867e-01
1.850573500000000093e-01
1.782884299999999977e-01
1.652006199999999925e-01
1.437079400000000062e-01
1.577695899999999873e-01
1.794452800000000126e-01
1.610458300000000009e-01
1.835139199999999970e-01
1.836596400000000129e-01
2.708950299999999811e-01
1.704099099999999978e-01
1.547261000000000053e-01
1.586346999999999896e-01
1.593031900000000112e-01
1.641206400000000121e-01
1.798047999999999869e-01
1.733557500000000029e-01
1.751555599999999879e-01
1.867018400000000078e-01
1.653959200000000018e-01
1.764967400000000131e-01
1.385304599999999942e-01
1.666803000000000035e-01
1.630978200000000045e-01
1.674932399999999877e-01
1.713290100000000038e-01
1.627531399999999906e-01
1.592416100000000057e-01
1.798519799999999946e-01
1.726459100000000135e-01
2.016400100000000084e-01
1.683441300000000085e-01
1.755649200000000132e-01
1.916141299999999936e-01
1.704512499999999986e-01
1.808431000000000066e-01
1.737608599999999892e-01
1.696200800000000064e-01
2.001666900000000082e-01
1.712181500000000134e-01
1.687433399999999917e-01
1.557801699999999956e-01
1.743615199999999921e-01
1.890394900000000045e-01
1.718022100000000107e-01
1.708722400000000086e-01
1.617912099999999909e-01
1.661068199999999884e-01
1.851999199999999901e-01
1.890736899999999887e-01
1.792442499999999939e-01
1.765458199999999922e-01
1.942216599999999904e-01
1.700985200000000030e-01
1.882283399999999940e-01
1.936904499999999862e-01
1.653395900000000085e-01
1.658652300000000024e-01
1.608827399999999963e-01
1.708430200000000121e-01
1.797224900000000125e-01
1.703173600000000010e-01
1.691221400000000041e-01
1.719154099999999907e-01
1.746435100000000018e-01
1.952364500000000058e-01
1.919970900000000091e-01
1.943285800000000008e-01
1.774089799999999939e-01
1.827978700000000012e-01
1.795611900000000094e-01
1.757093100000000074e-01
1.548063100000000025e-01
1.822691399999999962e-01
1.771992000000000012e-01
1.819249400000000072e-01
1.827663999999999955e-01
1.631242800000000104e-01
1.783431600000000006e-01
1.846674199999999988e-01
1.807422800000000052e-01
1.890028199999999881e-01
1.677542399999999989e-01
1.983156000000000085e-01
1.862068299999999899e-01
1.855294200000000004e-01
1.796858000000000066e-01
1.943370299999999939e-01
1.798721000000000070e-01
1.634671600000000002e-01
1.686671600000000104e-01
1.779619199999999957e-01
1.803976800000000047e-01
1.738466499999999915e-01
1.751964099999999969e-01
1.737362299999999915e-01
1.827199599999999868e-01
1.988234999999999864e-01
1.928987100000000010e-01
1.619799600000000062e-01
1.710088399999999953e-01
1.918560500000000002e-01
1.832587800000000100e-01
1.873013900000000120e-01
1.710603900000000066e-01
1.683424599999999993e-01
1.816842700000000088e-01
1.759956000000000020e-01
1.775696300000000061e-01
1.807270300000000107e-01
1.747617300000000040e-01
1.691344800000000037e-01
1.804226700000000072e-01
1.759275600000000106e-01
1.892621499999999901e-01
1.997994499999999896e-01
1.940540400000000110e-01
1.724355999999999944e-01
1.863476199999999916e-01
1.767129899999999865e-01
1.774638000000000049e-01
1.638484500000000066e-01
1.565868699999999891e-01
1.907969599999999877e-01
1.670693699999999948e-01
1.749044100000000102e-01
1.697582300000000100e-01
1.764652100000000112e-01
1.808322699999999894e-01
1.672024699999999919e-01
1.713762600000000025e-01
1.792214099999999977e-01
1.685398200000000068e-01
1.761903300000000061e-01
1.728350800000000020e-01
1.767150299999999952e-01
1.641836600000000090e-01
1.727034899999999873e-01
1.959311900000000051e-01
1.654842900000000061e-01
1.734654499999999933e-01
1.926504900000000076e-01
1.728748999999999980e-01
1.679691399999999890e-01
1.816915000000000058e-01
1.926855600000000057e-01
1.913372399999999918e-01
1.713088799999999967e-01
1.802131299999999992e-01
1.775125499999999912e-01
1.676295999999999897e-01
2.274165400000000004e-01
1.891111299999999884e-01
1.823110500000000023e-01
1.553083299999999944e-01
2.028335199999999894e-01
1.770670599999999983e-01
2.147766799999999976e-01
1.883292000000000022e-01
1.821416399999999935e-01
1.509898699999999983e-01
1.570225799999999949e-01
1.728202299999999914e-01
1.701888199999999907e-01
1.874131199999999886e-01
1.795401899999999884e-01
1.812890600000000019e-01
2.074792299999999867e-01
2.391858799999999896e-01
2.342910500000000007e-01
1.760718199999999900e-01
1.694507600000000058e-01
1.670122699999999905e-01
2.143375100000000089e-01
1.684213400000000027e-01
2.551914499999999864e-01
1.660642200000000124e-01
2.128198799999999891e-01
1.635308299999999881e-01
1.837652200000000069e-01
1.608696599999999977e-01
1.634607299999999985e-01
1.809063900000000003e-01
1.811171500000000045e-01
1.344664000000000137e-01
1.725014900000000073e-01
1.656907599999999925e-01
1.521445700000000067e-01
1.643097400000000097e-01
1.798812300000000031e-01
1.809523600000000065e-01
1.610210599999999936e-01
1.686906400000000028e-01
1.560816100000000095e-01
1.617779400000000090e-01
1.823265099999999972e-01
1.742555000000000076e-01
1.924338800000000016e-01
1.692454100000000128e-01
1.783103500000000063e-01
1.599756400000000023e-01
1.800776400000000110e-01
1.665998200000000096e-01
1.635116000000000069e-01
2.030477900000000058e-01
2.104219300000000070e-01
1.737975900000000018e-01
1.563838999999999924e-01
1.705135600000000085e-01
1.939220000000000110e-01
1.726661800000000024e-01
1.712704200000000065e-01
1.730959999999999999e-01
2.021516100000000093e-01
2.218305499999999875e-01
1.553733800000000054e-01
1.804042700000000055e-01
2.663922400000000024e-01
1.771280000000000077e-01
1.821322700000000128e-01
1.595242199999999944e-01
1.736738600000000132e-01
1.495601099999999961e-01
1.697766099999999945e-01
1.866251200000000054e-01
1.672074699999999969e-01
1.704030199999999884e-01
1.921524400000000077e-01
1.680153500000000077e-01
1.641950299999999918e-01
1.619984800000000003e-01
1.657968099999999889e-01
1.688886500000000013e-01
1.764551599999999998e-01
1.901024500000000061e-01
1.649464200000000103e-01
1.689955099999999877e-01
1.781913400000000036e-01
1.785978099999999957e-01
1.827519099999999896e-01
1.667144200000000021e-01
1.879963099999999998e-01
1.764942999999999929e-01
1.561556199999999950e-01
1.809399299999999988e-01
1.820643100000000070e-01
1.661023000000000083e-01
1.781600000000000128e-01
1.886231300000000000e-01
1.831024199999999880e-01
1.743568899999999866e-01
1.771148399999999956e-01
1.911928900000000042e-01
1.824754399999999888e-01
1.753850600000000093e-01
1.586267600000000055e-01
1.732070400000000066e-01
1.592882899999999990e-01
1.684440600000000066e-01
1.811256900000000059e-01
1.712598600000000137e-01
1.636517999999999862e-01
1.857674900000000073e-01
1.761008300000000137e-01
2.000111199999999867e-01
1.600401499999999921e-01
1.808168099999999945e-01
1.635993299999999873e-01
1.941362399999999877e-01
1.845956300000000105e-01
1.899260700000000024e-01
1.853677599999999925e-01
1.776420200000000116e-01
2.007549700000000048e-01
1.721637599999999990e-01
1.808626600000000084e-01
1.969531599999999882e-01
2.137571900000000136e-01
1.929748300000000139e-01
1.400945700000000016e-01
2.030461500000000086e-01
2.148048100000000127e-01
1.650350800000000007e-01
1.970909399999999922e-01
1.469909799999999933e-01
1.711241400000000079e-01
1.908798399999999951e-01
1.805270599999999892e-01
1.757690399999999875e-01
1.718085299999999871e-01
1.737481399999999954e-01
1.537651100000000104e-01
1.727179899999999879e-01
1.626166800000000134e-01
1.584475599999999873e-01
1.875887400000000038e-01
1.859228199999999886e-01
1.705239000000000060e-01
1.813625100000000046e-01
1.784594300000000022e-01
1.876887399999999928e-01
1.833402199999999982e-01
1.733292899999999970e-01
1.808031999999999972e-01
1.725539500000000115e-01
1.849649100000000101e-01
1.830128000000000033e-01
1.800440700000000005e-01
1.772168600000000038e-01
1.636856299999999986e-01
1.649819800000000003e-01
1.730605299999999902e-01
2.212923499999999988e-01
1.825593799999999933e-01
1.789935699999999907e-01
1.726288699999999898e-01
2.022140699999999958e-01
2.503366599999999886e-01
1.680253600000000125e-01
2.089245200000000025e-01
1.505124200000000079e-01
2.165674499999999947e-01
1.842693499999999984e-01
2.408962500000000062e-01
1.733941900000000036e-01
1.412555000000000061e-01
1.635292999999999886e-01
1.589584199999999892e-01
2.180130399999999913e-01
1.832042399999999904e-01
1.863296700000000028e-01
1.423703699999999961e-01
1.822393099999999877e-01
1.663973699999999889e-01
1.625439800000000046e-01
1.883641000000000065e-01
1.750457300000000105e-01
1.873359400000000063e-01
2.148569999999999924e-01
1.751389799999999997e-01
1.883370500000000058e-01
1.589166399999999979e-01
1.396540000000000004e-01
1.831423500000000093e-01
1.650826900000000041e-01
1.716235600000000083e-01
1.785315299999999938e-01
1.636033299999999913e-01
1.774001799999999907e-01
1.625647400000000131e-01
1.389974599999999894e-01
1.583267399999999936e-01
1.541858899999999921e-01
1.716700999999999921e-01
2.548082400000000192e-01
1.632210199999999944e-01
1.733611200000000074e-01
1.779340500000000103e-01
1.693270799999999909e-01
1.601259200000000049e-01
1.619375500000000134e-01
1.944866100000000042e-01
1.845072399999999890e-01
1.705474600000000118e-01
1.716050299999999917e-01
1.935977999999999866e-01
1.476741099999999973e-01
1.902984400000000131e-01
1.868829599999999869e-01
1.562655300000000136e-01
1.945745799999999970e-01
1.692971699999999968e-01
1.862889199999999967e-01
1.699244799999999889e-01
1.957529600000000036e-01
1.571864500000000053e-01
1.704664499999999916e-01
1.884644799999999898e-01
1.808482299999999987e-01
1.769876999999999978e-01
1.734855200000000042e-01
1.940951999999999955e-01
1.657447099999999895e-01
2.302176400000000012e-01
1.772667699999999902e-01
1.667645600000000061e-01
1.841999500000000012e-01
1.743695100000000053e-01
1.688618500000000078e-01
1.696231900000000070e-01
1.700712100000000004e-01
1.613891799999999932e-01
1.711609299999999889e-01
1.645639100000000077e-01
1.711116500000000040e-01
1.471784899999999952e-01
1.959932699999999972e-01
1.523207900000000115e-01
1.807020099999999962e-01
1.624196599999999935e-01
1.816631200000000113e-01
1.835757000000000083e-01
1.829184500000000102e-01
1.574756999999999962e-01
1.697748500000000049e-01
1.891108099999999903e-01
1.608491200000000121e-01
1.788625699999999985e-01
1.804969399999999946e-01
1.920458399999999954e-01
1.477176000000000045e-01
1.712100500000000025e-01
1.861966700000000086e-01
1.974588300000000018e-01
1.715380699999999869e-01
1.803454999999999919e-01
1.813457300000000105e-01
2.010531200000000018e-01
1.978317599999999954e-01
1.742429899999999865e-01
1.746615300000000093e-01
1.615175600000000045e-01
1.869244300000000025e-01
2.027486400000000077e-01
1.996518200000000076e-01
1.669501999999999931e-01
1.768772700000000031e-01
1.850921700000000003e-01
1.535224799999999890e-01
1.759838800000000092e-01
1.733557099999999962e-01
1.741960499999999912e-01
1.656908699999999901e-01
1.666128600000000015e-01
1.767768100000000064e-01
2.121499299999999866e-01
1.767631600000000025e-01
1.665945799999999921e-01
1.943137500000000073e-01
1.974826399999999871e-01
2.157731400000000022e-01
1.880254199999999987e-01
1.566180000000000072e-01
1.972383100000000000e-01
2.081251699999999982e-01
1.634522700000000106e-01
1.917438599999999882e-01
1.941016399999999920e-01
2.404529400000000039e-01
1.685447899999999999e-01
1.608179899999999940e-01
1.847292399999999890e-01
1.818081099999999950e-01
1.864602499999999941e-01
1.702387099999999875e-01
1.605887099999999956e-01
1.825108500000000022e-01
1.669395800000000041e-01
1.768911499999999970e-01
1.898531400000000036e-01
1.703619700000000015e-01
1.605016700000000129e-01
1.776322499999999915e-01
1.995804800000000045e-01
1.760038499999999895e-01
1.807053899999999935e-01
1.574411500000000019e-01
1.881483499999999920e-01
1.708419899999999991e-01
1.731787999999999939e-01
1.755584599999999995e-01
1.939665100000000086e-01
1.733392199999999883e-01
1.823743999999999921e-01
1.862315200000000115e-01
1.629453100000000099e-01
1.783333599999999963e-01
1.943162300000000065e-01
1.920435500000000073e-01
1.614678200000000119e-01
1.769216899999999926e-01
1.495901299999999878e-01
1.956459700000000024e-01
1.697400199999999915e-01
2.073675299999999944e-01
1.646590599999999960e-01
1.699468899999999894e-01
1.967297899999999877e-01
1.924739400000000100e-01
1.815525900000000137e-01
1.553706800000000110e-01
1.706303499999999862e-01
1.868235099999999982e-01
1.773307100000000025e-01
1.946453499999999948e-01
1.375311899999999976e-01
1.956540999999999975e-01
1.731971900000000009e-01
1.822544899999999912e-01
1.866427999999999976e-01
1.794846099999999889e-01
2.108919599999999894e-01
2.061750900000000053e-01
1.800753499999999951e-01
1.801400099999999893e-01
1.671674499999999952e-01
1.894116700000000042e-01
1.553383999999999876e-01
1.667408200000000118e-01
1.700917000000000123e-01
1.675669800000000043e-01
1.915813100000000047e-01
1.691400200000000020e-01
1.733573099999999867e-01
1.639870300000000058e-01
1.850373999999999908e-01
1.741654199999999875e-01
1.727619200000000133e-01
1.690238799999999875e-01
1.743331599999999870e-01
1.589330200000000082e-01
1.929909499999999944e-01
1.806756399999999985e-01
1.554343499999999989e-01
1.917620399999999947e-01
1.865959399999999879e-01
1.639826899999999865e-01
1.640155299999999927e-01
1.560791699999999893e-01
1.938433999999999990e-01
1.627693000000000056e-01
2.374362200000000034e-01
1.646530599999999900e-01
1.737291699999999883e-01
1.878162700000000074e-01
1.442863600000000024e-01
1.866792600000000135e-01
1.662190100000000004e-01
1.665706799999999987e-01
1.617070100000000121e-01
1.752826000000000106e-01
1.814350399999999919e-01
1.804584800000000044e-01
2.112080199999999963e-01
1.847264200000000023e-01
1.627145100000000066e-01
1.469566800000000062e-01
2.355067100000000080e-01
2.616146999999999778e-01
1.544657700000000022e-01
1.398747499999999921e-01
1.673766499999999879e-01
1.716930600000000084e-01
2.116267000000000009e-01
1.579672599999999982e-01
1.807805000000000106e-01
1.781668299999999983e-01
2.234312200000000137e-01
1.605855800000000055e-01
1.803570700000000082e-01
1.595934499999999978e-01
1.812663899999999995e-01
1.674031900000000073e-01
1.441129499999999897e-01
2.137388799999999922e-01
1.696500200000000125e-01
1.750508000000000064e-01
1.698453099999999993e-01
1.979116800000000065e-01
1.546502800000000011e-01
1.757216600000000017e-01
1.803572900000000034e-01
1.422443999999999931e-01
2.122523299999999891e-01
1.417944200000000043e-01
1.328471200000000130e-01
1.847005800000000031e-01
1.731836900000000012e-01
1.719578099999999887e-01
1.774028500000000008e-01
1.671835499999999863e-01
1.659633500000000095e-01
1.692354699999999990e-01
1.655984400000000134e-01
2.151810999999999863e-01
1.883707500000000035e-01
1.524075699999999922e-01
1.709506699999999990e-01
1.681853600000000060e-01
1.785691699999999993e-01
1.741473400000000116e-01
1.781796700000000122e-01
2.369750700000000099e-01
1.800313699999999961e-01
1.815556299999999956e-01
2.119491199999999909e-01
3.122882499999999895e-01
2.290656199999999976e-01
1.643517899999999976e-01
1.929819200000000012e-01
1.778133100000000022e-01
1.804407299999999936e-01
2.898924500000000237e-01
2.025905600000000029e-01
1.958843700000000021e-01
1.881170500000000079e-01
1.684483999999999981e-01
1.997938200000000109e-01
1.781658899999999934e-01
2.080016899999999891e-01
1.833786400000000094e-01
1.763057600000000058e-01
1.869812399999999930e-01
2.116809099999999999e-01
1.563471300000000008e-01
2.052354600000000084e-01
1.659697400000000045e-01
1.789485299999999945e-01
1.947568799999999933e-01
1.663031299999999935e-01
1.593075100000000133e-01
1.594465800000000044e-01
1.716592100000000065e-01
1.815082799999999941e-01
1.688124199999999908e-01
2.196036299999999941e-01
1.690734499999999862e-01
1.853043299999999893e-01
1.945721800000000112e-01
1.662664199999999981e-01
1.627863200000000121e-01
1.896266299999999905e-01
1.809505499999999878e-01
1.758024699999999885e-01
1.877900100000000072e-01
1.747012900000000091e-01
1.727268000000000137e-01
1.804035099999999892e-01
1.667954199999999998e-01
1.837031100000000028e-01
1.604737099999999916e-01
1.615860299999999916e-01
1.706552799999999925e-01
1.612693199999999938e-01
1.801140800000000097e-01
1.558084200000000030e-01
2.052178400000000125e-01
1.698657500000000098e-01
1.814435199999999970e-01
2.143527199999999966e-01
1.638675099999999940e-01
1.785677999999999988e-01
2.595703699999999947e-01
1.977594400000000086e-01
1.581425599999999876e-01
1.642601599999999884e-01
1.894581300000000024e-01
8.898620999999999615e-02
2.204125799999999968e-01
1.323648500000000061e-01
1.663856099999999894e-01
2.365321099999999899e-01
1.820124899999999990e-01
2.036803699999999995e-01
1.867026499999999978e-01
2.257561999999999902e-01
2.091008500000000048e-01
1.672943100000000016e-01
2.284311400000000047e-01
1.895579599999999976e-01
1.834305400000000030e-01
2.533916700000000133e-01
1.811110200000000114e-01
1.593587499999999935e-01
2.811959800000000120e-01
1.862405299999999875e-01
1.723762600000000034e-01
1.973518300000000059e-01
2.036637500000000045e-01
1.586171100000000056e-01
2.526688100000000214e-01
1.947321399999999980e-01
2.194397999999999904e-01
1.990906299999999907e-01
1.650376199999999960e-01
2.649962200000000045e-01
1.751795399999999947e-01
1.787720999999999894e-01
1.950739700000000132e-01
1.789535999999999905e-01
2.445834299999999906e-01
1.952498900000000093e-01
1.637976999999999905e-01
1.834247400000000028e-01
1.758321100000000137e-01
1.674895999999999885e-01
1.516933299999999873e-01
1.875656199999999885e-01
2.403929399999999994e-01
1.816908100000000081e-01
1.655638600000000071e-01
1.716524899999999909e-01
1.490897099999999864e-01
1.704563799999999907e-01
1.701651700000000045e-01
1.530604999999999882e-01
1.733339999999999881e-01
1.460216599999999976e-01
1.654650900000000091e-01
1.847501500000000019e-01
1.713394299999999870e-01
1.693048299999999895e-01
1.747879699999999870e-01
1.886245599999999967e-01
2.267115899999999906e-01
1.780292599999999947e-01
1.848871599999999948e-01
1.513148800000000127e-01
1.921057599999999865e-01
1.922448900000000016e-01
2.421581700000000059e-01
6.361089000000000326e-02
2.515699900000000211e-01
2.554007999999999834e-01
1.655648100000000067e-01
2.013362399999999997e-01
1.650115000000000054e-01
1.898495799999999900e-01
2.411951099999999903e-01
2.083428099999999894e-01
1.773939700000000119e-01
1.717804699999999907e-01
1.485089400000000059e-01
1.887547400000000042e-01
1.711511199999999899e-01
1.568095899999999987e-01
1.651383800000000013e-01
1.694629099999999944e-01
1.387474800000000064e-01
1.921321599999999963e-01
1.710124699999999998e-01
1.842486299999999966e-01
2.122949899999999890e-01
1.834781000000000051e-01
2.152031699999999992e-01
1.859297099999999980e-01
2.238930899999999891e-01
1.767904399999999931e-01
1.586551900000000015e-01
2.102087800000000117e-01
2.029013799999999923e-01
2.349038099999999907e-01
1.695940200000000120e-01
2.680104600000000059e-01
1.744869500000000018e-01
1.690398700000000087e-01
2.084780699999999876e-01
2.622174999999999923e-01
1.762273799999999890e-01
1.996392200000000061e-01
2.156913299999999867e-01
1.771462299999999879e-01
2.212925299999999873e-01
1.872708899999999954e-01
1.750506900000000088e-01
2.113921599999999956e-01
2.217222899999999886e-01
1.882502699999999973e-01
1.809166299999999949e-01
1.909471299999999927e-01
1.662716399999999983e-01
1.929793399999999992e-01
2.155461399999999972e-01
1.626322900000000127e-01
2.238539700000000132e-01
1.257558759999999998e+00
1.139471020000000001e+00
1.278636960000000045e+00
1.483182629999999946e+00
1.531965449999999951e+00
1.328647380000000044e+00
1.257748939999999926e+00
1.323653039999999947e+00
1.252162750000000102e+00
1.245552919999999952e+00
1.223073159999999993e+00
1.275728280000000048e+00
1.248346830000000018e+00
1.344206989999999990e+00
1.302929269999999917e+00
1.305940239999999974e+00
1.302205590000000024e+00
1.303897260000000058e+00
1.349859909999999941e+00
1.287941760000000047e+00
1.260337400000000052e+00
1.273652170000000083e+00
1.298843030000000009e+00
1.340594870000000105e+00
1.281065490000000029e+00
1.280394959999999971e+00
1.290207270000000017e+00
1.294555340000000054e+00
1.237497810000000031e+00
1.327555349999999912e+00
1.260405620000000004e+00
1.378910199999999975e+00
1.232228080000000059e+00
1.329458779999999951e+00
1.315916649999999910e+00
1.357407280000000105e+00
1.204456009999999910e+00
1.231601090000000065e+00
1.209608350000000110e+00
1.334721999999999964e+00
1.282845330000000006e+00
1.332784339999999901e+00
1.259811610000000082e+00
1.348378169999999932e+00
1.295326280000000052e+00
1.257471779999999928e+00
1.262961879999999981e+00
1.227344420000000103e+00
1.294540019999999902e+00
1.289269119999999935e+00
1.331458739999999974e+00
1.332479779999999892e+00
1.208558449999999951e+00
1.290060289999999998e+00
1.339248659999999980e+00
1.288633759999999961e+00
1.281626600000000060e+00
1.333563859999999934e+00
1.287883969999999989e+00
1.263300089999999987e+00
1.303842759999999990e+00
1.319991930000000036e+00
1.270088869999999925e+00
1.270145209999999913e+00
1.278582639999999992e+00
1.304459449999999965e+00
1.292089899999999902e+00
1.267737340000000046e+00
1.325019380000000080e+00
1.317067640000000095e+00
1.281331739999999941e+00
1.272977479999999995e+00
1.273513150000000094e+00
1.333128590000000058e+00
1.327547919999999992e+00
1.302765689999999976e+00
1.221059829999999957e+00
1.345482599999999973e+00
1.325225560000000025e+00
1.252449439999999914e+00
1.279070160000000067e+00
1.313308609999999987e+00
1.310459169999999895e+00
1.299313790000000024e+00
1.258802549999999965e+00
1.253428070000000005e+00
1.265303960000000005e+00
1.262369599999999981e+00
1.303118360000000031e+00
1.306442759999999925e+00
1.294458019999999987e+00
1.286961980000000061e+00
1.291038270000000043e+00
1.237805159999999960e+00
1.249386590000000075e+00
1.268730069999999932e+00
1.350781149999999986e+00
1.284207380000000009e+00
1.236238320000000002e+00
1.267984650000000046e+00
1.284567330000000007e+00
1.317553729999999979e+00
1.244228740000000055e+00
1.354942920000000051e+00
1.380565679999999906e+00
1.337290239999999963e+00
1.277954730000000039e+00
1.343706550000000055e+00
1.267175900000000022e+00
1.331493709999999941e+00
1.311726949999999947e+00
1.340634869999999923e+00
1.192647959999999951e+00
1.350290650000000037e+00
1.335516389999999998e+00
1.276200919999999961e+00
1.292457500000000037e+00
1.272700319999999996e+00
1.272158509999999909e+00
1.270530490000000068e+00
1.268949429999999934e+00
1.310477019999999992e+00
1.321613130000000025e+00
1.396203110000000081e+00
1.269919269999999933e+00
1.270559240000000090e+00
1.277091589999999943e+00
1.288553599999999966e+00
1.306643510000000008e+00
1.326695079999999916e+00
1.277284950000000086e+00
1.197241079999999958e+00
1.253794239999999949e+00
1.301272219999999979e+00
1.294489119999999938e+00
1.240184600000000081e+00
1.311826960000000097e+00
1.331165310000000046e+00
1.306028680000000053e+00
1.291787299999999972e+00
1.325684050000000003e+00
1.265183729999999951e+00
1.295491589999999915e+00
1.291021380000000107e+00
1.304164579999999907e+00
1.316505229999999971e+00
1.282041200000000103e+00
1.328271970000000080e+00
1.274909660000000056e+00
1.248250660000000067e+00
1.273080769999999973e+00
1.297192979999999940e+00
1.229034509999999969e+00
1.252400650000000004e+00
1.309342149999999982e+00
1.285686660000000092e+00
1.292927919999999897e+00
1.288629859999999905e+00
1.280914979999999925e+00
1.249486749999999979e+00
1.297873590000000021e+00
1.339335699999999907e+00
1.296742010000000001e+00
1.295015390000000099e+00
1.266327900000000062e+00
1.301076289999999913e+00
1.149734559999999961e+00
1.107913509999999935e+00
1.010923039999999995e+00
1.234384439999999916e+00
1.069402530000000073e+00
1.362447670000000111e+00
1.278876619999999908e+00
1.117506920000000070e+00
1.277756150000000090e+00
1.307542650000000028e+00
1.308437740000000016e+00
1.247468900000000103e+00
1.240021920000000000e+00
1.276472260000000025e+00
1.183910019999999896e+00
1.297796380000000083e+00
1.379531639999999948e+00
1.317207629999999963e+00
1.227136369999999976e+00
1.284192439999999991e+00
1.225015659999999951e+00
1.342965710000000090e+00
1.290866789999999931e+00
1.346292269999999958e+00
1.245706130000000078e+00
1.273450409999999922e+00
1.393415910000000091e+00
1.424729930000000033e+00
1.384355519999999951e+00
1.341012050000000011e+00
1.312497100000000083e+00
1.210689890000000046e+00
1.153324709999999920e+00
1.253133360000000085e+00
1.259611180000000052e+00
1.373034160000000004e+00
1.420722309999999933e+00
1.294941200000000014e+00
1.349975750000000030e+00
1.256869159999999930e+00
1.305150470000000062e+00
1.291539310000000107e+00
1.394034199999999890e+00
1.243989849999999953e+00
1.359262610000000038e+00
1.221946259999999951e+00
1.256713380000000102e+00
1.359196819999999972e+00
1.299832160000000014e+00
1.251408800000000099e+00
1.190786080000000080e+00
1.298512719999999954e+00
1.343105640000000101e+00
1.363077719999999937e+00
1.303048860000000087e+00
1.136447070000000004e+00
1.227200990000000047e+00
1.319536959999999981e+00
1.227038269999999986e+00
1.220332909999999993e+00
1.282448929999999931e+00
1.181592849999999917e+00
1.189081569999999921e+00
1.352860629999999897e+00
1.353396700000000008e+00
1.280083539999999909e+00
1.353461910000000046e+00
1.276683529999999900e+00
1.292298860000000049e+00
1.266234279999999934e+00
1.166494380000000053e+00
1.237843760000000071e+00
1.306173250000000063e+00
1.314422009999999919e+00
1.326187030000000044e+00
1.332458719999999985e+00
1.274025699999999928e+00
1.226733999999999991e+00
1.316888730000000063e+00
1.307936820000000111e+00
1.292168109999999981e+00
1.306229770000000068e+00
1.331818820000000070e+00
1.356976500000000030e+00
1.332265400000000044e+00
1.277158540000000064e+00
1.278162999999999938e+00
1.270500739999999906e+00
1.385151349999999892e+00
1.331410399999999994e+00
1.265707439999999906e+00
1.263619899999999907e+00
1.304895949999999916e+00
1.342459260000000043e+00
1.289999279999999970e+00
1.264002480000000039e+00
1.310791290000000053e+00
1.325737740000000109e+00
1.299311340000000037e+00
1.272582139999999917e+00
1.277740859999999978e+00
1.242148019999999908e+00
1.293937660000000101e+00
1.288780419999999927e+00
1.339498019999999956e+00
1.282801489999999989e+00
1.265257279999999929e+00
1.270749090000000026e+00
1.365862679999999996e+00
1.354550670000000068e+00
1.242300359999999992e+00
1.235203229999999985e+00
1.270847899999999919e+00
1.239020610000000078e+00
1.334635589999999983e+00
1.236809379999999958e+00
1.229892489999999894e+00
1.280083129999999958e+00
1.254050160000000025e+00
1.267112460000000107e+00
1.327948949999999906e+00
1.269721209999999934e+00
1.309141619999999895e+00
1.300590240000000009e+00
1.281368529999999950e+00
1.261696069999999947e+00
1.302736719999999959e+00
1.253344479999999983e+00
1.321701210000000071e+00
1.354847930000000034e+00
1.289910770000000095e+00
1.343217480000000075e+00
1.268857179999999918e+00
1.301830140000000080e+00
1.374951419999999924e+00
1.292432070000000044e+00
1.339431679999999902e+00
1.273325129999999916e+00
1.284238800000000014e+00
1.220391889999999924e+00
1.309769919999999921e+00
1.310808600000000101e+00
1.254888329999999996e+00
1.291143060000000009e+00
1.337735249999999931e+00
1.260499760000000080e+00
1.299040820000000096e+00
1.298224980000000084e+00
1.306413739999999990e+00
1.311191940000000056e+00
1.303046640000000034e+00
1.252259100000000069e+00
1.271349150000000039e+00
1.334463689999999980e+00
1.265813960000000016e+00
1.273855439999999950e+00
1.324930589999999908e+00
1.356515490000000046e+00
1.258479090000000022e+00
1.215960680000000016e+00
1.382729799999999898e+00
1.356139559999999911e+00
1.330610810000000033e+00
1.315596619999999994e+00
1.355183959999999965e+00
1.186214309999999994e+00
1.157365559999999904e+00
1.373264639999999925e+00
1.482563209999999909e+00
9.917845899999999659e-01
1.379840460000000046e+00
1.370774200000000054e+00
1.349204260000000044e+00
1.270990429999999893e+00
1.327477060000000098e+00
1.432965220000000039e+00
1.267467860000000002e+00
1.308758719999999931e+00
1.377628440000000065e+00
1.406145210000000034e+00
1.397529100000000080e+00
1.350668149999999956e+00
1.500175730000000041e+00
1.119467159999999906e+00
1.020532140000000032e+00
1.281684969999999923e+00
1.160697850000000031e+00
1.155357579999999995e+00
1.183849539999999978e+00
1.274804580000000076e+00
1.346877389999999952e+00
1.257137960000000110e+00
1.233035230000000038e+00
1.157976539999999943e+00
1.217043600000000003e+00
1.341544660000000055e+00
1.213821639999999924e+00
1.305259589999999914e+00
1.339479270000000000e+00
1.209699950000000079e+00
1.279947860000000048e+00
1.216873260000000068e+00
1.458491140000000019e+00
1.397693969999999952e+00
1.363424699999999934e+00
1.218961170000000038e+00
1.241104980000000024e+00
1.330731509999999895e+00
1.282289559999999939e+00
1.331470829999999994e+00
1.321991729999999921e+00
1.309321570000000046e+00
1.322329759999999910e+00
1.275048380000000092e+00
1.250148749999999920e+00
1.243709720000000019e+00
1.314461990000000080e+00
1.334628609999999993e+00
1.279121469999999983e+00
1.284524589999999966e+00
1.226183749999999906e+00
1.409477929999999990e+00
1.330227199999999943e+00
1.304972149999999997e+00
1.352709670000000086e+00
1.369951649999999965e+00
1.330776760000000003e+00
1.291416869999999939e+00
1.266066839999999916e+00
1.350271819999999900e+00
1.344849500000000031e+00
1.234825290000000075e+00
1.253783920000000052e+00
1.319511560000000028e+00
1.289106400000000097e+00
1.296297899999999892e+00
1.252442309999999948e+00
1.352711360000000029e+00
1.322663579999999950e+00
1.217770100000000078e+00
1.268262699999999965e+00
1.301145730000000000e+00
1.285938550000000014e+00
1.335661189999999943e+00
1.317768059999999908e+00
1.251652690000000012e+00
1.340014940000000099e+00
1.331163050000000014e+00
1.249774259999999915e+00
1.330857229999999891e+00
1.230353510000000039e+00
1.332294910000000110e+00
1.236629280000000053e+00
1.327089589999999930e+00
1.251071529999999932e+00
1.128826729999999889e+00
1.280901789999999929e+00
1.252193359999999922e+00
1.322479500000000030e+00
1.332858920000000058e+00
1.323103010000000079e+00
1.257296949999999969e+00
1.168474049999999931e+00
1.358628090000000066e+00
1.209084440000000038e+00
1.187026439999999905e+00
1.241387210000000074e+00
1.300357320000000039e+00
1.287454620000000105e+00
1.276292449999999912e+00
1.312714720000000002e+00
1.286379680000000025e+00
1.319684560000000006e+00
1.247648740000000034e+00
1.221568720000000052e+00
1.241444009999999931e+00
1.349630469999999915e+00
1.343904860000000090e+00
1.168235329999999905e+00
1.254140110000000030e+00
1.417143150000000018e+00
1.362560530000000103e+00
1.265186319999999975e+00
1.378447159999999894e+00
1.304867889999999919e+00
1.341708010000000062e+00
1.332551650000000087e+00
1.302345709999999990e+00
1.348744759999999987e+00
1.174007840000000025e+00
1.341746040000000084e+00
1.253052959999999993e+00
1.319404870000000063e+00
1.286884069999999936e+00
1.330955670000000035e+00
1.231744900000000031e+00
1.380625870000000033e+00
1.292395710000000086e+00
1.317165050000000059e+00
1.203372190000000064e+00
1.310827919999999924e+00
1.355755730000000048e+00
1.326334899999999983e+00
1.316259709999999972e+00
1.226901460000000110e+00
1.259096610000000060e+00
1.301507879999999950e+00
1.235752210000000018e+00
1.359013150000000003e+00
1.329237769999999985e+00
1.237981210000000054e+00
1.373684289999999919e+00
1.331776120000000008e+00
1.276081660000000007e+00
1.280491470000000076e+00
1.347156559999999947e+00
1.320562550000000002e+00
1.260725899999999955e+00
1.283120859999999919e+00
1.373431360000000101e+00
1.176800539999999895e+00
1.279120709999999939e+00
1.322017840000000000e+00
1.252346640000000066e+00
1.314764419999999934e+00
1.298295149999999953e+00
1.253104860000000098e+00
1.315716820000000009e+00
1.341031910000000105e+00
1.140636650000000030e+00
1.483164460000000018e+00
1.068456649999999897e+00
1.009186579999999944e+00
1.040629840000000028e+00
1.426563189999999981e+00
1.462830810000000037e+00
1.155679499999999971e+00
1.335307919999999982e+00
1.234327350000000045e+00
1.403146950000000004e+00
1.367831969999999897e+00
1.368722650000000041e+00
1.379858459999999898e+00
1.310228050000000088e+00
1.346698710000000077e+00
1.270566679999999948e+00
1.337505850000000107e+00
1.194521519999999892e+00
1.450895609999999891e+00
1.301007400000000036e+00
1.377378779999999914e+00
1.190001719999999930e+00
1.382153669999999890e+00
1.182548270000000068e+00
1.331868959999999991e+00
1.260901650000000096e+00
1.356649119999999931e+00
1.271245830000000021e+00
1.322061460000000022e+00
1.295164980000000021e+00
1.258936360000000088e+00
1.373641459999999981e+00
1.321889230000000026e+00
1.249530809999999992e+00
1.456343750000000048e+00
1.299940389999999946e+00
1.332826120000000003e+00
1.332149440000000018e+00
1.279713029999999918e+00
1.489194649999999953e+00
1.474281799999999976e+00
1.321893489999999893e+00
1.248360270000000050e+00
1.244983589999999918e+00
1.308878959999999925e+00
1.342450729999999925e+00
1.092980110000000060e+00
1.158149319999999927e+00
1.253412509999999980e+00
1.132617559999999912e+00
1.353699060000000065e+00
1.235909369999999896e+00
1.237954989999999977e+00
1.113639459999999914e+00
1.271270839999999902e+00
1.380658850000000104e+00
1.375705839999999958e+00
1.360168590000000011e+00
1.334799730000000073e+00
1.294148920000000036e+00
1.183683529999999928e+00
1.349102060000000103e+00
1.234847290000000042e+00
1.355017359999999949e+00
1.318693370000000087e+00
1.245596120000000084e+00
1.407663209999999943e+00
1.376813770000000048e+00
1.285486190000000084e+00
1.218950820000000101e+00
1.262510580000000049e+00
1.405007260000000091e+00
1.242493059999999927e+00
1.312428200000000045e+00
1.325217709999999993e+00
1.424512599999999907e+00
1.312676490000000085e+00
1.340201889999999896e+00
1.353757220000000094e+00
1.313225359999999897e+00
1.381140999999999952e+00
1.304801050000000018e+00
1.278601150000000075e+00
1.296906630000000060e+00
1.288865329999999920e+00
1.214327399999999946e+00
1.297221659999999943e+00
1.367886359999999968e+00
1.239264310000000036e+00
1.240360310000000021e+00
1.359613240000000056e+00
1.272784160000000053e+00
1.385961130000000097e+00
1.136798339999999907e+00
1.201503949999999987e+00
1.365862130000000008e+00
1.320159459999999951e+00
1.234793009999999969e+00
1.212746179999999896e+00
1.236737270000000111e+00
1.409017079999999922e+00
1.375291639999999926e+00
1.215866880000000094e+00
1.209510599999999991e+00
1.356466130000000048e+00
1.174723350000000055e+00
1.275895800000000024e+00
1.282358239999999983e+00
1.333576199999999989e+00
1.326647569999999998e+00
1.381728980000000107e+00
1.331771279999999891e+00
1.291479959999999982e+00
1.269834909999999928e+00
1.460954099999999922e+00
1.288896040000000021e+00
1.216618949999999977e+00
1.254382050000000026e+00
1.331410720000000047e+00
1.348355449999999900e+00
1.193050429999999995e+00
1.310372370000000064e+00
9.809626200000000074e-01
1.311695129999999931e+00
1.343751099999999976e+00
1.289178289999999949e+00
1.324965979999999988e+00
1.352944010000000086e+00
1.337704419999999894e+00
1.317161990000000005e+00
1.250025350000000035e+00
1.313537450000000106e+00
1.315704210000000041e+00
1.310863550000000100e+00
1.295144290000000087e+00
1.044603409999999899e+00
1.245814860000000079e+00
1.317765209999999909e+00
1.266338380000000097e+00
1.280125570000000046e+00
1.327409410000000012e+00
1.327458369999999999e+00
1.287446459999999959e+00
1.279515589999999925e+00
1.330963609999999964e+00
1.230395289999999919e+00
1.203471149999999934e+00
1.270516549999999967e+00
1.249938390000000066e+00
1.313988979999999973e+00
1.257684859999999905e+00
1.302312609999999982e+00
1.261554379999999975e+00
1.358209189999999955e+00
1.186058889999999977e+00
1.248561510000000041e+00
1.250431370000000042e+00
1.300600329999999971e+00
1.320063790000000070e+00
1.180703199999999953e+00
1.267307739999999905e+00
1.240025659999999919e+00
1.250256699999999999e+00
1.282992029999999950e+00
1.092006599999999938e+00
1.473555219999999943e+00
9.688570899999999764e-01
1.015303209999999901e+00
1.377774840000000056e+00
1.377992820000000007e+00
1.522413570000000105e+00
1.227446250000000072e+00
1.269354389999999944e+00
1.420805239999999969e+00
1.427495750000000063e+00
1.339454310000000037e+00
1.211394359999999892e+00
1.485337740000000073e+00
1.342451000000000061e+00
1.401388880000000059e+00
1.073517199999999949e+00
1.276410100000000103e+00
1.092760720000000019e+00
1.185664220000000046e+00
1.408075970000000066e+00
1.167105829999999900e+00
1.328786999999999940e+00
1.228576330000000105e+00
1.343670539999999969e+00
1.145207260000000060e+00
1.167241430000000024e+00
1.175474829999999971e+00
1.265300469999999899e+00
1.434211080000000083e+00
1.239550060000000009e+00
1.346490769999999948e+00
1.440629410000000110e+00
1.422125440000000074e+00
1.402120199999999928e+00
1.444813560000000052e+00
1.272309539999999961e+00
1.319311789999999984e+00
1.362722390000000061e+00
1.269820390000000021e+00
1.394942569999999993e+00
1.420746529999999952e+00
1.228796680000000086e+00
1.356193360000000014e+00
1.261273110000000086e+00
1.154491879999999915e+00
1.420307290000000000e+00
1.369280840000000055e+00
9.209418099999999718e-01
1.227725710000000081e+00
1.269046640000000004e+00
1.193036130000000083e+00
1.282554350000000065e+00
1.205172389999999982e+00
1.214606550000000063e+00
1.417568259999999913e+00
1.354096509999999975e+00
1.283049419999999996e+00
1.210566679999999895e+00
1.175403390000000048e+00
1.255388420000000060e+00
1.235533079999999950e+00
1.386519030000000097e+00
1.425478510000000032e+00
1.320953800000000067e+00
1.357144329999999899e+00
1.225587009999999921e+00
1.304384219999999983e+00
1.224919969999999969e+00
1.232215569999999927e+00
1.316836019999999996e+00
1.123834620000000006e+00
1.271601809999999944e+00
1.390861509999999912e+00
1.205022700000000002e+00
1.343996449999999898e+00
1.345973609999999931e+00
1.216564149999999955e+00
1.325557480000000066e+00
1.292112589999999894e+00
1.254103830000000031e+00
1.242544799999999894e+00
1.288167730000000066e+00
1.233244199999999902e+00
1.307388970000000095e+00
1.366969569999999967e+00
1.372196629999999917e+00
1.375092640000000088e+00
1.312562369999999978e+00
1.455651100000000087e+00
1.208139059999999931e+00
1.337560770000000065e+00
1.264450920000000034e+00
1.262014039999999948e+00
1.270704480000000025e+00
1.394686880000000073e+00
1.252748449999999902e+00
1.361618119999999932e+00
1.240906419999999954e+00
1.354895640000000068e+00
1.342355839999999967e+00
1.300955679999999948e+00
1.312398130000000052e+00
1.140036080000000007e+00
1.265808159999999960e+00
1.317024570000000061e+00
1.358844420000000053e+00
1.285192859999999992e+00
1.338046400000000080e+00
1.251690369999999941e+00
1.339671849999999997e+00
1.157301920000000095e+00
1.107835249999999938e+00
1.265125800000000078e+00
1.409624299999999941e+00
1.185357790000000078e+00
1.202745540000000002e+00
1.363988240000000074e+00
1.356098060000000105e+00
1.308643879999999982e+00
1.119932560000000077e+00
1.281158210000000075e+00
1.266706770000000093e+00
1.027931570000000017e+00
1.385051269999999946e+00
1.125166689999999914e+00
1.270837420000000106e+00
1.432654309999999986e+00
1.193603170000000047e+00
1.353919600000000001e+00
1.350077100000000030e+00
1.002905300000000111e+00
1.269577760000000000e+00
1.380712109999999937e+00
1.167042780000000057e+00
1.339887810000000012e+00
1.203440300000000018e+00
1.309655320000000067e+00
1.307712729999999990e+00
1.355808649999999949e+00
1.248564240000000103e+00
1.386541489999999932e+00
1.276357479999999933e+00
1.278707569999999905e+00
1.195953389999999894e+00
1.241058449999999924e+00
1.227675969999999950e+00
1.242925770000000041e+00
1.332357330000000006e+00
1.450110430000000061e+00
1.268895359999999917e+00
1.181857989999999914e+00
1.431483410000000012e+00
1.302026420000000018e+00
1.287018189999999951e+00
1.368599729999999903e+00
1.166930589999999990e+00
1.322814919999999894e+00
1.283374980000000054e+00
1.278672660000000016e+00
1.388346019999999958e+00
1.225177839999999962e+00
1.320246360000000063e+00
1.221315289999999942e+00
1.253598149999999967e+00
9.103710699999999489e-01
1.227253280000000002e+00
1.508195219999999948e+00
1.199881109999999973e+00
1.382749119999999943e+00
1.042633619999999928e+00
1.050035250000000087e+00
1.326369350000000003e+00
1.371691409999999944e+00
1.064463759999999981e+00
1.231062029999999918e+00
1.359545219999999999e+00
1.415858609999999906e+00
1.295973569999999908e+00
1.192700700000000058e+00
1.414833639999999892e+00
1.366773699999999980e+00
1.311127160000000069e+00
1.262749909999999920e+00
1.160863530000000088e+00
1.370432630000000040e+00
8.582539399999999929e-01
1.362738489999999913e+00
1.297592819999999980e+00
1.224042029999999892e+00
1.203939010000000032e+00
1.281462309999999993e+00
1.350413789999999947e+00
1.006218540000000106e+00
1.298131439999999914e+00
1.254079479999999913e+00
1.278667079999999956e+00
1.222434040000000000e+00
1.249747340000000095e+00
1.362653370000000086e+00
1.342710759999999892e+00
1.266764229999999936e+00
1.371667420000000082e+00
1.159229040000000044e+00
1.236173659999999952e+00
1.154460969999999920e+00
1.418792239999999927e+00
1.213300760000000089e+00
1.218932850000000068e+00
1.387171900000000013e+00
1.350588099999999958e+00
1.002918629999999922e+00
1.315484080000000056e+00
9.943134200000000034e-01
1.349519169999999990e+00
1.288844330000000094e+00
1.460400790000000004e+00
1.303584000000000076e+00
1.415249379999999890e+00
1.250053349999999952e+00
1.335091999999999945e+00
1.194542949999999992e+00
1.369320740000000036e+00
1.242893660000000011e+00
1.450190260000000064e+00
1.431837519999999975e+00
1.308103840000000018e+00
1.199156169999999966e+00
1.336888489999999985e+00
1.258765930000000033e+00
1.136168269999999980e+00
1.309251809999999905e+00
1.277454429999999919e+00
1.379958430000000069e+00
1.336581519999999967e+00
1.259638919999999995e+00
1.276517509999999911e+00
1.392793670000000095e+00
1.246946499999999958e+00
1.350217540000000049e+00
1.268874220000000053e+00
1.157397430000000060e+00
1.265986749999999939e+00
1.253149609999999914e+00
1.175850550000000050e+00
1.313099629999999962e+00
1.246965510000000110e+00
1.334052639999999901e+00
1.294937840000000007e+00
1.250469330000000046e+00
1.191135569999999921e+00
1.255490390000000067e+00
1.241182100000000066e+00
1.224111219999999944e+00
1.075102409999999953e+00
1.298252350000000055e+00
1.289774680000000062e+00
1.359770920000000105e+00
1.437455890000000069e+00
1.213696410000000059e+00
1.273515940000000013e+00
1.351053690000000085e+00
1.425151269999999970e+00
1.256575170000000075e+00
1.153029630000000028e+00
1.307239030000000080e+00
1.360286160000000022e+00
1.323934029999999984e+00
1.253651599999999977e+00
1.355286039999999970e+00
1.307856150000000106e+00
1.267360980000000081e+00
1.192427349999999997e+00
1.176492539999999920e+00
1.118375319999999951e+00
1.298019739999999977e+00
1.249185619999999997e+00
1.103721750000000057e+00
1.194330239999999987e+00
1.057622850000000003e+00
1.412646550000000056e+00
1.292258970000000007e+00
1.343550570000000111e+00
1.336055910000000013e+00
1.162758989999999937e+00
1.278968969999999983e+00
1.236478710000000092e+00
1.003682820000000087e+00
1.196439210000000086e+00
1.273300120000000035e+00
1.290301539999999969e+00
1.364095700000000022e+00
1.222885470000000030e+00
1.303476129999999955e+00
1.002952529999999953e+00
1.260267849999999967e+00
9.782030299999999734e-01
9.366886300000000221e-01
1.356744350000000043e+00
1.307044770000000078e+00
9.789470500000000408e-01
1.249420229999999910e+00
9.706391599999999453e-01
1.288984789999999991e+00
1.276349799999999979e+00
1.262904559999999954e+00
1.128618609999999967e+00
1.244168249999999976e+00
1.413197489999999945e+00
1.226897260000000101e+00
1.357947749999999898e+00
1.152279980000000092e+00
1.210206579999999921e+00
1.190492469999999914e+00
1.338176709999999936e+00
1.305246960000000067e+00
1.329596329999999993e+00
1.275862309999999944e+00
1.181901230000000025e+00
1.249863450000000098e+00
1.269741659999999994e+00
1.206878990000000096e+00
1.307717180000000035e+00
1.424166580000000071e+00
1.170443789999999984e+00
1.273822470000000040e+00
1.229018860000000046e+00
1.326534340000000034e+00
1.374695089999999897e+00
1.159321929999999945e+00
8.820973899999999812e-01
1.259510509999999917e+00
1.198163160000000005e+00
1.194152820000000004e+00
1.183810409999999980e+00
1.430750600000000095e+00
1.357281560000000109e+00
1.327219989999999905e+00
1.248405310000000101e+00
1.493092419999999976e+00
1.382648939999999937e+00
1.347092310000000071e+00
1.287368480000000037e+00
1.131737680000000079e+00
1.430241550000000084e+00
1.337036859999999994e+00
1.317898280000000089e+00
1.098764070000000093e+00
1.343306440000000102e+00
1.290350639999999993e+00
1.288415890000000008e+00
1.047459710000000044e+00
8.949426999999999799e-01
1.256084750000000083e+00
1.291211840000000111e+00
1.383377969999999957e+00
1.256935109999999911e+00
9.369068499999999577e-01
1.004357069999999963e+00
1.363771700000000031e+00
1.290412129999999991e+00
1.383156379999999963e+00
1.228353290000000042e+00
1.334567150000000035e+00
9.947389700000000001e-01
1.225681229999999955e+00
9.606848000000000054e-01
1.206522709999999998e+00
1.415530270000000090e+00
1.108922780000000108e+00
1.352805409999999986e+00
1.066213740000000021e+00
1.390350909999999995e+00
1.279391200000000062e+00
1.394681870000000101e+00
1.310003610000000096e+00
1.231912319999999950e+00
1.166791429999999963e+00
1.247289279999999945e+00
8.840292899999999676e-01
1.329999039999999910e+00
1.330755499999999980e+00
1.222008280000000058e+00
1.197734670000000001e+00
1.428885259999999935e+00
1.306250930000000032e+00
1.334414210000000045e+00
1.470489120000000094e+00
1.401378290000000026e+00
1.209543260000000009e+00
1.349069080000000032e+00
1.214127629999999902e+00
1.358151370000000080e+00
1.189436029999999977e+00
1.088261539999999972e+00
1.099994209999999972e+00
1.303130899999999981e+00
1.206585379999999930e+00
1.391945800000000011e+00
1.256610580000000033e+00
1.282190179999999957e+00
1.308374329999999919e+00
1.360730290000000009e+00
1.364633470000000015e+00
1.221623380000000036e+00
1.286284949999999982e+00
1.406731830000000016e+00
1.462778659999999897e+00
1.286866070000000084e+00
1.191490460000000029e+00
1.338047530000000096e+00
1.172344400000000064e+00
1.323737619999999948e+00
1.082090339999999928e+00
1.110940980000000078e+00
1.096734859999999978e+00
1.313674089999999905e+00
1.461734960000000028e+00
1.329178479999999940e+00
1.241753979999999924e+00
1.343743619999999916e+00
1.180623650000000024e+00
1.202727670000000026e+00
1.202651729999999919e+00
1.134642989999999907e+00
1.239588789999999996e+00
1.510765460000000004e+00
1.306236930000000074e+00
1.342802000000000051e+00
1.223868500000000026e+00
1.310733699999999891e+00
1.213034850000000109e+00
1.248572929999999914e+00
1.308383709999999978e+00
1.294985660000000038e+00
1.214141230000000071e+00
1.183695820000000065e+00
1.345410559999999922e+00
1.217228100000000035e+00
1.394237439999999939e+00
1.290950599999999948e+00
1.278770729999999967e+00
1.252546060000000017e+00
1.152331989999999973e+00
1.384191310000000064e+00
1.368727479999999996e+00
1.293457620000000086e+00
1.096670950000000033e+00
1.252262879999999967e+00
1.304586309999999916e+00
1.193926389999999893e+00
9.722665600000000019e-01
1.387538909999999959e+00
1.354808079999999970e+00
1.205591040000000058e+00
1.235894870000000090e+00
8.923278999999999517e-01
1.364375899999999975e+00
1.406302429999999992e+00
1.225505950000000066e+00
1.366664029999999919e+00
1.181491730000000073e+00
1.024739260000000041e+00
1.439938890000000082e+00
1.450302100000000038e+00
1.430041560000000045e+00
1.269949240000000090e+00
1.294810290000000030e+00
1.141760719999999951e+00
1.259301070000000022e+00
1.328087779999999940e+00
1.336867629999999973e+00
1.313082070000000101e+00
1.268481380000000103e+00
1.339470079999999896e+00
1.081770770000000104e+00
1.300872880000000009e+00
1.109209660000000097e+00
1.351742599999999905e+00
1.413044109999999964e+00
1.296915040000000019e+00
1.170286989999999916e+00
1.390846770000000010e+00
1.193258909999999950e+00
1.112219730000000073e+00
1.322907559999999982e+00
1.291225609999999913e+00
1.259765569999999890e+00
1.362610660000000085e+00
1.348029380000000055e+00
1.408618630000000094e+00
1.274560640000000022e+00
1.237693759999999976e+00
1.344242280000000012e+00
1.368566179999999965e+00
1.256370610000000054e+00
1.143424819999999897e+00
1.366604659999999916e+00
1.462965239999999945e+00
1.043205649999999984e+00
1.208392439999999901e+00
1.338069949999999952e+00
1.024200240000000095e+00
1.253885530000000026e+00
1.251091380000000086e+00
1.255516969999999954e+00
1.364602380000000004e+00
1.355639470000000069e+00
1.382386930000000014e+00
1.371845460000000072e+00
1.269757299999999978e+00
1.490341249999999951e+00
9.512467599999999690e-01
1.370078829999999970e+00
1.439462669999999944e+00
1.169561389999999923e+00
1.396267179999999941e+00
1.053996619999999940e+00
1.274070390000000108e+00
1.270121059999999913e+00
1.253629730000000109e+00
1.230218880000000015e+00
1.365227299999999921e+00
1.300473390000000062e+00
1.373109240000000009e+00
1.399951179999999962e+00
1.290273919999999963e+00
1.314419079999999962e+00
1.079851619999999901e+00
1.265556040000000104e+00
1.317400340000000059e+00
9.913608999999999893e-01
1.350603549999999986e+00
1.273251750000000015e+00
9.859436900000000392e-01
1.283616689999999894e+00
1.234139480000000066e+00
1.153430009999999895e+00
1.263758879999999918e+00
1.109987969999999935e+00
1.193602990000000030e+00
1.387813640000000071e+00
1.234154559999999901e+00
1.138891960000000037e+00
9.818239100000000219e-01
1.408438620000000085e+00
1.087742350000000080e+00
1.227126630000000107e+00
1.016271640000000032e+00
1.074768139999999983e+00
1.099499589999999971e+00
1.184467619999999943e+00
1.405394419999999922e+00
1.206339760000000094e+00
1.231461899999999998e+00
1.286860949999999892e+00
1.075009019999999982e+00
1.185703139999999989e+00
9.956175999999999915e-01
1.404364179999999962e+00
1.391813009999999906e+00
1.301497010000000065e+00
1.279616319999999918e+00
1.262825040000000065e+00
1.246653989999999990e+00
1.273961930000000020e+00
1.330771130000000024e+00
1.286131260000000109e+00
1.477969910000000109e+00
1.093056030000000067e+00
1.181438970000000088e+00
1.212558739999999968e+00
1.203563039999999917e+00
1.246676689999999921e+00
1.242792969999999997e+00
1.036510679999999907e+00
1.239578499999999917e+00
1.020019159999999925e+00
1.121361049999999970e+00
8.566943999999999670e-01
1.298026719999999967e+00
1.259085940000000070e+00
1.253379259999999995e+00
1.377590780000000015e+00
1.440772219999999937e+00
1.288598120000000069e+00
1.394587599999999927e+00
1.352014779999999972e+00
1.232020909999999914e+00
1.208909559999999939e+00
1.299402670000000093e+00
1.110145200000000054e+00
1.233669789999999988e+00
1.329952040000000002e+00
1.348258320000000010e+00
1.342388270000000050e+00
1.396699609999999980e+00
1.255168749999999944e+00
1.204008790000000051e+00
1.307680130000000052e+00
1.389030409999999938e+00
1.337339300000000009e+00
1.151278800000000047e+00
1.318195950000000005e+00
1.393812440000000041e+00
1.287369870000000027e+00
1.043173190000000083e+00
1.354564859999999982e+00
1.292832919999999941e+00
1.370213429999999954e+00
1.135836340000000000e+00
9.709999999999999742e-01
1.000096040000000075e+00
1.379895440000000084e+00
9.037728900000000509e-01
1.176639599999999897e+00
1.283957510000000024e+00
1.255282210000000065e+00
1.409975399999999990e+00
1.188074080000000032e+00
1.231268250000000064e+00
1.142888920000000086e+00
1.045503459999999940e+00
9.061280099999999837e-01
1.302815140000000094e+00
1.376496060000000021e+00
1.442234339999999948e+00
9.922111900000000206e-01
7.953133000000000008e-01
1.110359689999999899e+00
1.124509940000000041e+00
1.193310330000000086e+00
1.453480619999999890e+00
1.024637800000000043e+00
1.271686370000000066e+00
1.275897110000000056e+00
1.232645580000000018e+00
1.206395040000000085e+00
1.416155540000000101e+00
1.538629119999999961e+00
1.281241419999999964e+00
1.293761179999999955e+00
1.018080770000000079e+00
1.006028680000000008e+00
1.267408649999999914e+00
1.304389540000000069e+00
1.205526660000000083e+00
1.307239889999999960e+00
1.343233439999999890e+00
1.422816740000000024e+00
1.369698330000000075e+00
1.352939080000000072e+00
1.262110810000000027e+00
1.323182630000000026e+00
1.329267900000000058e+00
1.258842199999999911e+00
1.234017480000000111e+00
1.423610309999999934e+00
1.331254039999999916e+00
1.358798979999999990e+00
8.862099500000000241e-01
1.084676189999999929e+00
1.410535400000000106e+00
1.439448819999999962e+00
1.068967870000000042e+00
1.184006249999999927e+00
1.175082940000000020e+00
1.142096940000000060e+00
1.113552209999999931e+00
1.265243019999999996e+00
1.388671779999999911e+00
1.162689249999999896e+00
1.300210300000000041e+00
1.457729669999999977e+00
8.607991299999999679e-01
1.360328379999999893e+00
1.300453599999999987e+00
1.503472549999999908e+00
1.186065570000000013e+00
8.448887400000000270e-01
1.418199030000000027e+00
1.026749549999999900e+00
9.940403899999999959e-01
1.024713999999999903e+00
1.167600350000000065e+00
1.676991670000000045e+00
1.297025780000000017e+00
1.315635370000000082e+00
1.322456520000000024e+00
9.469550199999999807e-01
1.355066950000000103e+00
1.252936279999999902e+00
1.314808130000000075e+00
8.115362999999999882e-01
1.237259569999999975e+00
1.532061169999999972e+00
9.912822399999999812e-01
1.325243439999999939e+00
1.267401189999999955e+00
1.345741239999999950e+00
1.389330710000000080e+00
1.261143799999999926e+00
8.916123400000000032e-01
1.322057059999999895e+00
1.069406019999999957e+00
1.040786500000000059e+00
1.255086369999999896e+00
1.367612789999999912e+00
1.310431600000000030e+00
1.294720679999999957e+00
1.409276830000000036e+00
1.363054159999999904e+00
1.040032330000000060e+00
1.002950809999999970e+00
1.224143580000000009e+00
1.282786680000000068e+00
1.158511960000000007e+00
1.192216879999999923e+00
1.373204139999999907e+00
1.089749620000000085e+00
1.332187119999999947e+00
1.084139559999999891e+00
1.390663159999999898e+00
1.373286339999999939e+00
1.292035320000000098e+00
1.380688279999999990e+00
1.182246569999999997e+00
1.243755940000000004e+00
1.296928070000000099e+00
1.247339870000000017e+00
1.393766290000000074e+00
1.274736740000000035e+00
1.208726820000000091e+00
1.357629219999999970e+00
1.239356770000000108e+00
1.373873590000000089e+00
1.167101280000000019e+00
1.317633239999999928e+00
1.225456340000000033e+00
1.203112280000000034e+00
1.367712000000000039e+00
8.566257900000000536e-01
1.320104680000000030e+00
1.188464799999999988e+00
1.190198249999999902e+00
1.045227850000000069e+00
1.421729819999999922e+00
1.350447479999999922e+00
1.150545670000000076e+00
1.227462419999999943e+00
1.326930799999999966e+00
1.229152320000000076e+00
1.250374450000000026e+00
1.445256550000000084e+00
9.575503400000000553e-01
1.127824939999999998e+00
1.264623609999999898e+00
1.362771769999999938e+00
1.219203180000000053e+00
1.274908509999999939e+00
1.345718339999999902e+00
1.150954180000000049e+00
1.250448329999999997e+00
1.271879020000000082e+00
1.287703510000000051e+00
1.140864220000000095e+00
1.331318320000000055e+00
1.454370039999999920e+00
1.295777790000000040e+00
9.916013399999999978e-01
8.266637599999999697e-01
1.180398929999999957e+00
1.214488100000000070e+00
8.913177799999999484e-01
7.952774099999999624e-01
1.266400860000000073e+00
1.247966190000000086e+00
9.832033399999999812e-01
1.316519940000000055e+00
1.360874949999999917e+00
9.420808000000000515e-01
1.368481129999999935e+00
1.386350390000000043e+00
1.216992059999999931e+00
1.288991919999999958e+00
9.037364399999999742e-01
9.631148600000000171e-01
1.221479769999999965e+00
1.002331480000000052e+00
1.305143600000000070e+00
1.186180250000000047e+00
1.341341209999999950e+00
1.148660269999999928e+00
9.994806699999999600e-01
1.388306540000000089e+00
9.630133800000000299e-01
1.441246990000000006e+00
1.336451819999999957e+00
1.489421679999999970e+00
1.332846179999999991e+00
1.415148550000000061e+00
1.317771119999999963e+00
1.322415200000000013e+00
1.401062859999999910e+00
1.286564009999999980e+00
1.306342410000000065e+00
1.351871629999999991e+00
1.366078239999999999e+00
8.048512700000000075e-01
1.428457319999999919e+00
1.186459900000000012e+00
1.253053020000000073e+00
1.182111270000000047e+00
1.251920429999999973e+00
1.332064240000000011e+00
1.139949220000000096e+00
1.124333290000000041e+00
1.246090839999999922e+00
1.386034390000000061e+00
1.215400470000000066e+00
1.319704189999999944e+00
1.318739979999999923e+00
1.269605429999999924e+00
1.291273749999999998e+00
1.418237739999999913e+00
1.340416169999999907e+00
1.067908040000000058e+00
1.380191579999999973e+00
1.135645580000000043e+00
1.527484679999999928e+00
9.399067199999999733e-01
1.251119469999999900e+00
1.339607089999999889e+00
1.199441699999999944e+00
1.171502290000000057e+00
1.027686630000000045e+00
1.423576179999999969e+00
1.218315760000000081e+00
8.790636899999999532e-01
1.081447760000000091e+00
1.121455300000000044e+00
1.185542290000000110e+00
1.225566659999999919e+00
1.164960109999999993e+00
1.323199950000000014e+00
1.129470589999999941e+00
1.126620809999999917e+00
9.488483199999999673e-01
1.252654240000000030e+00
1.069945359999999956e+00
1.158887140000000038e+00
8.851341299999999634e-01
1.323838700000000035e+00
1.019455709999999904e+00
1.374844149999999932e+00
1.035332300000000094e+00
7.798463900000000004e-01
1.435381379999999929e+00
1.225543719999999892e+00
1.374477649999999995e+00
1.063813990000000098e+00
1.366000389999999953e+00
9.751960299999999915e-01
9.288066999999999851e-01
1.243940629999999992e+00
1.298847160000000001e+00
1.326155130000000071e+00
1.088187309999999908e+00
1.294747550000000080e+00
1.349970270000000028e+00
1.379266939999999941e+00
9.911641799999999503e-01
1.160674250000000018e+00
1.091225600000000018e+00
1.367076860000000060e+00
8.742752700000000488e-01
1.313638719999999926e+00
1.112252519999999967e+00
1.539680579999999965e+00
1.232147990000000082e+00
1.265574589999999944e+00
1.363903089999999985e+00
1.242658990000000019e+00
1.338722989999999946e+00
1.281488849999999902e+00
1.085291809999999968e+00
1.316626480000000043e+00
1.269036990000000031e+00
1.058126329999999893e+00
1.325267170000000050e+00
1.290977480000000011e+00
1.186727550000000075e+00
9.699568499999999815e-01
1.149256419999999945e+00
1.259722339999999940e+00
1.275890650000000015e+00
1.281098620000000077e+00
1.183258069999999940e+00
1.235585069999999952e+00
1.313932850000000041e+00
1.256648250000000022e+00
1.275547889999999907e+00
1.411554079999999933e+00
1.315178540000000007e+00
1.066159499999999927e+00
1.357109799999999922e+00
1.002306769999999903e+00
1.349974159999999923e+00
1.298223590000000094e+00
9.753820600000000507e-01
1.375424430000000031e+00
1.367427289999999962e+00
1.095912819999999899e+00
1.241517170000000059e+00
1.136083650000000000e+00
1.354719819999999908e+00
1.153862649999999990e+00
1.396868299999999952e+00
1.241445839999999912e+00
1.477092889999999992e+00
1.396032759999999984e+00
1.316470309999999921e+00
8.650303799999999876e-01
1.310501949999999916e+00
1.159798920000000066e+00
1.402774519999999914e+00
1.278338849999999915e+00
1.342829779999999973e+00
1.203072389999999992e+00
1.234478439999999955e+00
1.010843130000000034e+00
1.285485970000000089e+00
1.257029020000000052e+00
1.045557889999999990e+00
8.629071600000000064e-01
1.272860160000000018e+00
1.343165420000000054e+00
1.274300250000000023e+00
1.125677679999999903e+00
1.014703600000000039e+00
9.385785599999999507e-01
9.591389099999999557e-01
1.303608660000000086e+00
1.192875679999999994e+00
1.438733830000000102e+00
1.414596439999999955e+00
1.221708660000000002e+00
1.372008850000000058e+00
1.003816510000000051e+00
1.117430970000000023e+00
9.545378500000000210e-01
9.474289799999999762e-01
1.339694230000000097e+00
1.349874009999999958e+00
9.439984999999999626e-01
1.252635860000000045e+00
1.399564409999999981e+00
1.231079789999999896e+00
9.523208800000000362e-01
1.280548800000000043e+00
1.120359309999999997e+00
1.349234059999999902e+00
1.117013070000000052e+00
1.375562170000000028e+00
1.436153639999999898e+00
1.268099169999999942e+00
1.220961659999999949e+00
1.146885410000000105e+00
1.325505729999999938e+00
1.048443089999999911e+00
9.674295400000000322e-01
9.369932800000000395e-01
1.218249509999999924e+00
1.247740559999999999e+00
1.207391529999999991e+00
1.314401630000000099e+00
1.421585679999999963e+00
1.309459790000000012e+00
1.280656369999999988e+00
1.369303670000000084e+00
1.036998679999999950e+00
1.343550669999999947e+00
1.321375739999999910e+00
1.279851779999999994e+00
1.345468209999999942e+00
1.309970459999999948e+00
1.304483419999999949e+00
1.292376250000000004e+00
1.316729700000000003e+00
9.476862400000000131e-01
1.195232829999999913e+00
1.353469660000000019e+00
1.476193520000000037e+00
1.035669430000000002e+00
1.602408650000000101e+00
1.104685820000000041e+00
1.160298829999999892e+00
1.298590979999999950e+00
9.584996500000000363e-01
9.755696900000000449e-01
1.228222020000000025e+00
1.340581650000000069e+00
1.185933640000000011e+00
9.908531400000000211e-01
1.430147650000000104e+00
1.280315700000000056e+00
1.044345679999999943e+00
1.313890210000000058e+00
1.037729509999999911e+00
1.068842209999999904e+00
1.402713230000000033e+00
1.089142910000000075e+00
1.300791009999999970e+00
1.182134140000000055e+00
1.190563189999999993e+00
1.141911930000000019e+00
1.258192820000000101e+00
1.278561480000000028e+00
9.983529799999999454e-01
1.318020919999999929e+00
1.379347950000000100e+00
1.167223389999999972e+00
1.042816240000000061e+00
1.383196590000000059e+00
1.099759729999999935e+00
1.090752100000000002e+00
1.121547330000000064e+00
8.211555099999999774e-01
1.347840600000000055e+00
1.291952809999999952e+00
1.346182109999999987e+00
8.718952100000000316e-01
1.217773030000000034e+00
1.035535590000000061e+00
1.145580889999999963e+00
1.171676680000000026e+00
1.042237239999999954e+00
1.128093180000000029e+00
1.122875379999999979e+00
1.388801820000000076e+00
1.184426219999999974e+00
1.231729899999999933e+00
1.127545519999999968e+00
1.290435669999999924e+00
1.271700330000000045e+00
1.275593860000000079e+00
1.055892110000000050e+00
1.219703680000000068e+00
1.185426340000000023e+00
1.264154980000000039e+00
1.152872679999999983e+00
1.273771610000000054e+00
1.071794499999999983e+00
1.416301030000000072e+00
1.264865659999999892e+00
1.420894569999999968e+00
1.159380199999999972e+00
1.198761200000000082e+00
1.098260360000000047e+00
1.278364049999999974e+00
1.264127390000000073e+00
1.442329820000000096e+00
1.145055809999999896e+00
1.264123509999999895e+00
1.205291399999999902e+00
1.462264030000000048e+00
1.339592969999999994e+00
1.506285749999999979e+00
1.290209010000000101e+00
1.064986420000000100e+00
1.016064260000000052e+00
1.063290349999999940e+00
1.328767330000000024e+00
8.910934799999999933e-01
1.358060370000000017e+00
1.128683139999999918e+00
1.087724420000000025e+00
1.339456179999999996e+00
1.423865050000000076e+00
1.347192010000000106e+00
9.096625299999999692e-01
1.217776930000000091e+00
1.272122350000000068e+00
9.607129100000000310e-01
1.195117640000000092e+00
9.923697400000000002e-01
1.564701429999999949e+00
1.416465569999999952e+00
9.446276200000000012e-01
1.321259640000000068e+00
1.327493650000000081e+00
1.239671160000000105e+00
1.314591609999999910e+00
1.299144539999999903e+00
1.363248650000000062e+00
1.072779839999999929e+00
1.257657519999999973e+00
1.422412830000000072e+00
9.315471899999999694e-01
9.497361300000000117e-01
8.830838600000000538e-01
1.163487839999999940e+00
1.160885619999999951e+00
8.172800399999999854e-01
1.030614420000000031e+00
1.398692349999999918e+00
9.881553899999999668e-01
1.366955820000000044e+00
1.270300940000000045e+00
1.236243140000000018e+00
1.348730439999999975e+00
1.274670430000000021e+00
1.177401700000000107e+00
8.023074300000000436e-01
1.037997920000000018e+00
1.333385309999999935e+00
1.433441219999999960e+00
1.219838849999999919e+00
1.217330910000000044e+00
1.325094369999999966e+00
1.253810340000000023e+00
1.239366189999999923e+00
1.307452229999999993e+00
1.047319850000000052e+00
1.374022279999999929e+00
1.277819800000000061e+00
1.305350369999999982e+00
1.407586339999999936e+00
9.359304699999999588e-01
1.201185919999999907e+00
1.006464529999999913e+00
1.301857730000000046e+00
1.348063760000000055e+00
1.427317839999999949e+00
1.443982899999999958e+00
1.266833929999999997e+00
1.419621610000000089e+00
1.090155650000000032e+00
1.184323500000000084e+00
9.554148399999999874e-01
1.193409790000000026e+00
1.289877979999999980e+00
1.238511410000000090e+00
1.357842860000000096e+00
1.171632020000000107e+00
1.436548809999999898e+00
9.473838799999999560e-01
1.257672839999999903e+00
1.318551140000000066e+00
1.184994300000000056e+00
1.459220750000000066e+00
1.120177299999999931e+00
1.406088100000000063e+00
9.609556900000000290e-01
1.005637729999999896e+00
8.793233799999999878e-01
9.855359500000000494e-01
1.294794989999999979e+00
1.222996009999999911e+00
9.613845899999999833e-01
1.362758240000000010e+00
8.935300499999999646e-01
1.052262519999999979e+00
1.229518600000000017e+00
9.611735000000000140e-01
1.078162499999999913e+00
1.205075059999999976e+00
1.195600180000000012e+00
1.016868359999999916e+00
9.966701399999999822e-01
9.793493300000000179e-01
1.148965070000000033e+00
1.224639379999999944e+00
9.370094599999999607e-01
9.702510899999999827e-01
1.030468520000000110e+00
1.152719290000000063e+00
1.405768619999999913e+00
1.460286760000000017e+00
1.274054119999999957e+00
1.097201440000000083e+00
1.309905069999999894e+00
1.070642730000000098e+00
1.178256970000000070e+00
9.035175199999999629e-01
8.082696200000000220e-01
1.235296710000000076e+00
8.896363200000000360e-01
1.028854539999999984e+00
1.501093119999999947e+00
1.307613789999999998e+00
1.370563690000000001e+00
1.213485509999999934e+00
9.786400800000000233e-01
1.378957819999999890e+00
1.325575120000000107e+00
1.245021310000000048e+00
1.397016360000000068e+00
1.312165779999999948e+00
1.105697149999999906e+00
1.226248769999999988e+00
9.819333700000000276e-01
1.158645939999999985e+00
1.179329140000000109e+00
1.226757939999999936e+00
1.158846669999999968e+00
1.180272329999999981e+00
1.066876230000000092e+00
9.910622500000000334e-01
1.250550030000000090e+00
1.382782820000000079e+00
1.568313529999999956e+00
1.201677459999999975e+00
1.260992230000000047e+00
1.520970769999999916e+00
1.125489050000000102e+00
1.044973139999999967e+00
1.310624100000000070e+00
1.271016319999999977e+00
1.390165380000000006e+00
1.100091759999999974e+00
1.240653229999999940e+00
1.264064550000000065e+00
1.375655939999999910e+00
1.257868940000000046e+00
1.278489919999999946e+00
1.242276390000000008e+00
1.245714079999999946e+00
1.105237809999999987e+00
1.299643309999999996e+00
1.158956979999999914e+00
1.318217039999999951e+00
1.436408600000000035e+00
9.593325400000000114e-01
1.050731059999999939e+00
1.375203869999999995e+00
1.118822470000000013e+00
1.517853909999999917e+00
9.337485199999999708e-01
1.348248890000000033e+00
1.535629130000000009e+00
1.394038029999999928e+00
8.662287199999999521e-01
1.354070139999999922e+00
1.116487779999999930e+00
1.312867870000000048e+00
1.222238780000000080e+00
1.211150519999999897e+00
8.120164399999999505e-01
1.545776389999999889e+00
8.626919199999999455e-01
1.026270739999999959e+00
1.139642529999999931e+00
1.034327280000000071e+00
1.630123409999999939e+00
1.233619400000000033e+00
1.360081560000000023e+00
1.324943699999999946e+00
1.177284470000000027e+00
1.500979000000000063e+00
9.638476799999999844e-01
1.030213250000000080e+00
1.184571569999999907e+00
1.051136290000000084e+00
8.222095099999999768e-01
1.437301820000000063e+00
1.010763199999999973e+00
1.261345530000000048e+00
9.150247999999999715e-01
1.247109990000000002e+00
9.657095700000000171e-01
1.239300499999999916e+00
1.190888420000000059e+00
1.080156359999999927e+00
1.140555900000000067e+00
1.253100480000000072e+00
1.447537379999999985e+00
1.369384520000000105e+00
1.070102529999999996e+00
8.493412500000000476e-01
1.380476079999999994e+00
1.344423979999999963e+00
1.528752349999999982e+00
1.311849269999999956e+00
1.338278400000000090e+00
1.235348979999999930e+00
1.205149529999999913e+00
1.042087350000000079e+00
1.248864889999999894e+00
1.221012489999999895e+00
1.224344859999999979e+00
1.303990949999999982e+00
9.012442200000000403e-01
1.144170539999999958e+00
1.262227860000000090e+00
1.141790539999999909e+00
1.237157260000000036e+00
1.353814059999999930e+00
1.194820250000000028e+00
1.328643170000000095e+00
1.210436550000000056e+00
1.239560109999999993e+00
7.519203800000000548e-01
1.161785800000000091e+00
1.041893689999999983e+00
9.853325200000000450e-01
1.191780489999999970e+00
1.288196710000000023e+00
1.100580340000000046e+00
1.191047219999999962e+00
1.011491120000000077e+00
1.374696649999999964e+00
1.005448990000000098e+00
1.136711189999999982e+00
1.363814679999999946e+00
1.264983919999999928e+00
1.441629550000000037e+00
1.286419299999999932e+00
1.153997409999999890e+00
1.058359620000000056e+00
1.183152949999999981e+00
1.256122659999999946e+00
1.348452769999999967e+00
1.158614779999999955e+00
8.825595299999999810e-01
9.625421100000000063e-01
9.900146100000000171e-01
8.277576199999999718e-01
1.382654709999999953e+00
1.086930210000000008e+00
1.027432619999999908e+00
7.898483499999999768e-01
7.145730799999999716e-01
1.072400529999999907e+00
1.176646749999999964e+00
1.210745339999999892e+00
8.911696500000000354e-01
1.102421389999999946e+00
1.428045519999999957e+00
9.829258300000000004e-01
1.006641490000000028e+00
1.463849469999999986e+00
1.135448709999999917e+00
9.511037199999999858e-01
1.262354640000000083e+00
1.100299190000000094e+00
1.026042439999999889e+00
7.140436999999999479e-01
1.037113109999999949e+00
7.099910600000000072e-01
1.182247609999999893e+00
1.091680109999999981e+00
1.218297839999999965e+00
7.348034100000000457e-01
1.250245700000000015e+00
1.231316740000000021e+00
5.566706900000000235e-01
1.349480659999999999e+00
1.126503999999999950e+00
1.352986119999999959e+00
1.382123479999999960e+00
1.358608269999999951e+00
1.145990089999999961e+00
8.768842300000000423e-01
7.378686899999999937e-01
1.025346239999999964e+00
1.329845729999999948e+00
1.297719010000000006e+00
1.187026230000000071e+00
1.263709729999999976e+00
1.151840570000000064e+00
8.460488800000000031e-01
1.371506590000000081e+00
7.434149599999999580e-01
9.729555899999999813e-01
1.131659310000000085e+00
1.404631090000000082e+00
6.626806899999999612e-01
8.679901100000000369e-01
1.114251080000000060e+00
1.087428429999999890e+00
1.073644489999999951e+00
1.388995710000000106e+00
9.245822500000000499e-01
1.492778479999999908e+00
1.121771360000000106e+00
1.277013739999999897e+00
1.278586929999999899e+00
1.242801550000000033e+00
1.305413410000000107e+00
1.121789930000000046e+00
1.105717719999999904e+00
1.066427889999999934e+00
1.204126730000000034e+00
9.599075500000000538e-01
1.180085709999999954e+00
1.041570619999999892e+00
1.390154059999999969e+00
1.280881509999999945e+00
1.120513909999999891e+00
1.273103649999999920e+00
1.015014450000000013e+00
9.109517200000000203e-01
1.203835570000000077e+00
6.108554699999999560e-01
1.081486629999999893e+00
1.134498039999999985e+00
1.022725270000000020e+00
1.056135059999999903e+00
8.671573599999999882e-01
1.138215200000000094e+00
1.443414299999999928e+00
8.009043999999999608e-01
9.660623600000000089e-01
1.296224210000000099e+00
9.467450499999999769e-01
1.020654799999999973e+00
1.298259730000000056e+00
1.234472980000000053e+00
8.825277000000000260e-01
1.038239420000000024e+00
1.299312599999999929e+00
1.333701569999999892e+00
1.102733479999999933e+00
1.371954729999999900e+00
1.142529450000000057e+00
1.348258579999999984e+00
8.957253800000000155e-01
9.805744199999999466e-01
1.049701310000000110e+00
8.780146800000000473e-01
1.366245170000000009e+00
1.312246220000000019e+00
1.146601680000000067e+00
9.375005299999999986e-01
7.547369000000000439e-01
1.013328559999999934e+00
1.051560250000000085e+00
9.104144800000000259e-01
1.327660159999999978e+00
1.264870839999999941e+00
1.088242790000000015e+00
1.331296370000000007e+00
9.948742699999999495e-01
9.447242300000000537e-01
1.177026139999999943e+00
8.250645500000000077e-01
1.207469169999999981e+00
1.296621299999999977e+00
1.156998210000000027e+00
1.552315410000000062e+00
1.318658850000000049e+00
1.034577139999999895e+00
1.237085650000000037e+00
9.292318999999999996e-01
7.571889899999999507e-01
1.209422580000000025e+00
1.322088120000000089e+00
8.719733200000000517e-01
1.219188029999999978e+00
8.863782000000000050e-01
1.213015949999999954e+00
1.268044069999999968e+00
1.305827639999999956e+00
8.879093500000000416e-01
7.972228300000000489e-01
9.568717500000000209e-01
1.152772520000000078e+00
1.318392639999999894e+00
8.902682600000000335e-01
1.548178040000000033e+00
1.343728480000000003e+00
9.319376000000000326e-01
6.957281899999999686e-01
1.081743920000000081e+00
1.199073609999999901e+00
1.294999149999999988e+00
1.117123349999999959e+00
1.392095749999999965e+00
1.031911599999999929e+00
1.362571750000000081e+00
1.271387269999999958e+00
1.191660130000000040e+00
1.207197330000000068e+00
1.165923700000000007e+00
1.029378459999999995e+00
1.071031800000000089e+00
1.423030599999999923e+00
1.149123499999999964e+00
1.121112069999999905e+00
8.998838000000000115e-01
1.279263910000000060e+00
9.656646899999999922e-01
1.362175989999999892e+00
1.064662889999999917e+00
1.051471679999999909e+00
1.048366460000000000e+00
8.711003999999999969e-01
9.762761100000000303e-01
1.216846309999999987e+00
1.211188469999999962e+00
1.111819319999999944e+00
1.001624880000000051e+00
8.381859699999999469e-01
1.339781169999999966e+00
1.116366409999999920e+00
8.783966399999999508e-01
1.031056380000000106e+00
1.556114919999999957e+00
1.080514210000000030e+00
9.723260099999999628e-01
8.534989499999999785e-01
1.232311340000000088e+00
1.353926249999999998e+00
7.297485400000000011e-01
7.397012299999999874e-01
8.907295699999999705e-01
1.290935640000000051e+00
1.085253760000000067e+00
8.213259099999999924e-01
1.374837010000000026e+00
1.101240299999999950e+00
8.687570000000000014e-01
1.026750089999999949e+00
1.115210079999999992e+00
6.027058699999999769e-01
1.202099269999999942e+00
9.143537200000000364e-01
1.004293749999999985e+00
9.362801800000000174e-01
1.153573500000000029e+00
1.095780439999999967e+00
1.309212389999999893e+00
1.037821160000000020e+00
1.177936459999999963e+00
1.069750210000000035e+00
1.302168060000000072e+00
1.218998260000000000e+00
8.549146100000000192e-01
1.338735860000000111e+00
1.350660160000000110e+00
5.911570999999999909e-01
1.136064650000000009e+00
1.054363399999999951e+00
1.374492609999999893e+00
1.107991919999999908e+00
1.271650879999999928e+00
9.625521099999999608e-01
1.180532380000000048e+00
1.034341689999999980e+00
1.198270750000000051e+00
1.028315899999999949e+00
7.923020499999999799e-01
8.739735600000000382e-01
1.525914559999999920e+00
9.777370800000000362e-01
1.291131529999999916e+00
9.047472899999999818e-01
1.225297869999999900e+00
6.186485999999999930e-01
1.316740189999999977e+00
1.059909039999999969e+00
1.222373619999999939e+00
1.292197950000000040e+00
1.371069799999999894e+00
1.111928699999999992e+00
1.073636889999999955e+00
1.523031419999999914e+00
1.224205299999999941e+00
1.135287149999999912e+00
1.042057549999999999e+00
7.310359199999999502e-01
7.753097100000000408e-01
9.004139599999999577e-01
1.214333509999999894e+00
1.094494749999999961e+00
1.691394300000000017e+00
7.562809799999999916e-01
1.322778999999999927e+00
1.102183279999999987e+00
1.171426340000000010e+00
1.267008150000000111e+00
1.114336280000000068e+00
1.227278249999999904e+00
1.240213240000000106e+00
1.378403789999999907e+00
1.193458040000000109e+00
1.430485020000000107e+00
1.161770259999999944e+00
9.957139400000000196e-01
1.222363579999999894e+00
9.290425599999999617e-01
9.020295099999999788e-01
8.269894700000000043e-01
1.074884949999999950e+00
7.408412199999999670e-01
1.283671229999999941e+00
1.159401219999999899e+00
1.099962730000000111e+00
1.244063209999999975e+00
6.237463300000000155e-01
1.305943850000000017e+00
9.500803899999999969e-01
7.253880900000000409e-01
1.083416579999999962e+00
1.094530329999999996e+00
1.540754769999999940e+00
8.754233799999999732e-01
1.132873479999999988e+00
1.125139090000000008e+00
1.136014169999999934e+00
1.144776540000000065e+00
1.337647419999999920e+00
8.111842799999999798e-01
1.219876589999999927e+00
1.083856780000000075e+00
8.354974600000000251e-01
1.152915670000000059e+00
1.164744750000000106e+00
1.004468949999999916e+00
1.672447060000000096e+00
1.179109210000000019e+00
1.374885600000000041e+00
1.027386619999999917e+00
1.422515769999999957e+00
1.086685450000000053e+00
1.225726990000000072e+00
1.078971219999999898e+00
1.211541320000000033e+00
1.278430320000000009e+00
8.241722799999999793e-01
1.207512909999999939e+00
1.152588010000000107e+00
7.950078900000000504e-01
1.140046700000000079e+00
1.110244020000000109e+00
1.310399340000000024e+00
9.941656500000000118e-01
7.471990099999999968e-01
9.703048499999999965e-01
1.000294189999999972e+00
1.422570120000000049e+00
1.205797970000000108e+00
9.354683400000000093e-01
1.279914199999999891e+00
8.422753899999999572e-01
1.049906929999999905e+00
8.587755099999999642e-01
1.114609119999999898e+00
1.159598890000000049e+00
1.167307160000000010e+00
7.701638299999999937e-01
7.729934099999999919e-01
7.998586100000000254e-01
1.152017129999999945e+00
1.234985730000000004e+00
1.153335540000000048e+00
1.601791999999999938e-01
1.168847530000000079e+00
1.258732289999999976e+00
9.161473399999999767e-01
7.665214399999999983e-01
7.809381300000000081e-01
8.250244899999999992e-01
9.968277899999999914e-01
7.362018799999999752e-01
1.246649829999999959e+00
1.396485989999999955e+00
4.477768100000000251e-01
1.183366769999999901e+00
9.244885200000000358e-01
1.311244139999999891e+00
1.007837649999999918e+00
9.011416199999999765e-01
9.350135000000000529e-01
9.676482400000000483e-01
9.738890300000000444e-01
8.392521099999999956e-01
8.636812499999999559e-01
8.723646400000000245e-01
1.179554559999999919e+00
1.378528140000000013e+00
1.174732529999999997e+00
1.272983130000000074e+00
1.328796489999999997e+00
7.654899899999999535e-01
6.374984700000000393e-01
1.150435740000000040e+00
8.131616299999999686e-01
1.428153540000000055e+00
1.324711769999999955e+00
1.281765849999999984e+00
1.113783060000000047e+00
9.031540599999999808e-01
1.147480939999999894e+00
1.238428230000000019e+00
1.359055679999999988e+00
1.106467389999999940e+00
9.474545599999999457e-01
1.077212349999999930e+00
1.224535029999999969e+00
1.411105169999999909e+00
4.879495999999999833e-01
6.988080100000000350e-01
1.197353120000000049e+00
1.173834830000000107e+00
1.154291469999999986e+00
1.439697170000000082e+00
1.006675959999999925e+00
7.327409000000000283e-01
8.256646300000000105e-01
3.742210899999999785e-01
8.214372699999999972e-01
1.080496979999999940e+00
1.022041310000000092e+00
1.103923650000000034e+00
4.384730299999999859e-01
1.279089399999999932e+00
9.329861900000000485e-01
6.224317499999999503e-01
9.860477500000000006e-01
5.549673499999999704e-01
1.057852639999999900e+00
1.411933950000000104e+00
8.322256300000000495e-01
8.307935600000000420e-01
1.079260710000000012e+00
8.652960899999999622e-01
9.156257399999999658e-01
1.681553529999999963e+00
1.055064240000000098e+00
9.644711099999999648e-01
8.936976300000000206e-01
7.857956699999999461e-01
1.016204920000000067e+00
6.223590500000000247e-01
1.075062160000000100e+00
7.690508999999999817e-01
1.205038800000000077e+00
1.033035179999999942e+00
1.534618339999999970e+00
1.434079000000000104e+00
1.361142889999999994e+00
1.195887359999999955e+00
1.239757860000000100e+00
1.326854710000000104e+00
1.271649280000000104e+00
1.303325279999999919e+00
1.228901540000000070e+00
1.457920679999999969e+00
1.262620400000000087e+00
1.054093759999999991e+00
1.030340189999999989e+00
9.199593000000000353e-01
1.118398830000000066e+00
1.392894660000000062e+00
1.185202349999999960e+00
1.022063399999999955e+00
7.948560099999999462e-01
6.297953200000000473e-01
1.011487580000000053e+00
8.013070700000000102e-01
6.476517200000000418e-01
9.166553499999999799e-01
9.264338800000000429e-01
4.189955000000000207e-01
1.144503880000000029e+00
1.100660870000000013e+00
1.213653400000000104e+00
1.269050140000000049e+00
1.189538710000000110e+00
1.352145680000000016e+00
1.010222409999999904e+00
1.044106629999999925e+00
1.075890170000000090e+00
1.046201359999999969e+00
1.478058230000000028e+00
9.856372799999999490e-01
1.136548410000000064e+00
8.385683999999999916e-01
1.833104999999999873e-01
1.846782499999999883e-01
1.889194600000000113e-01
1.838511700000000082e-01
1.949419500000000027e-01
1.789669200000000016e-01
1.827286599999999872e-01
1.860343600000000097e-01
1.918571099999999974e-01
2.248900699999999975e-01
2.277376999999999874e-01
2.253480200000000100e-01
2.312941099999999972e-01
2.208353700000000031e-01
2.287126499999999896e-01
2.230779400000000023e-01
2.158588800000000030e-01
2.281328599999999929e-01
2.250093499999999969e-01
2.218616599999999883e-01
2.256008200000000075e-01
2.260425299999999915e-01
2.265382599999999913e-01
2.262279299999999937e-01
2.165224199999999932e-01
2.222839600000000027e-01
2.364265799999999973e-01
2.233863100000000046e-01
2.329508999999999885e-01
2.251352299999999917e-01
2.219146200000000069e-01
2.305981500000000017e-01
2.269144999999999912e-01
2.283911999999999887e-01
2.359104800000000057e-01
2.248142300000000038e-01
2.216237799999999925e-01
2.349583600000000050e-01
2.215632499999999894e-01
2.326475400000000138e-01
2.258059600000000000e-01
2.277746599999999899e-01
2.191988800000000126e-01
2.207474299999999945e-01
2.236955399999999983e-01
2.272634299999999885e-01
2.287325100000000000e-01
2.273048000000000013e-01
2.219068399999999941e-01
2.234984700000000046e-01
2.296543000000000057e-01
2.262650499999999953e-01
2.257425499999999863e-01
2.281719600000000070e-01
2.317039499999999919e-01
2.359445500000000029e-01
2.223702200000000073e-01
2.217158999999999935e-01
2.389300400000000102e-01
2.280400900000000008e-01
2.207630999999999899e-01
2.311221300000000090e-01
2.342490600000000089e-01
2.274996200000000135e-01
2.218645200000000095e-01
2.221216099999999971e-01
2.279917899999999997e-01
2.208250300000000055e-01
2.157524000000000108e-01
2.276957099999999956e-01
2.167226299999999994e-01
2.264611499999999999e-01
2.240928000000000087e-01
2.293845200000000084e-01
2.237238199999999899e-01
2.182036099999999923e-01
2.270234299999999983e-01
2.249261399999999966e-01
2.327413700000000030e-01
2.298374800000000107e-01
2.265007300000000112e-01
2.259581200000000123e-01
2.240697600000000067e-01
2.192796100000000137e-01
2.278108699999999986e-01
2.269259600000000099e-01
2.255997499999999878e-01
2.255568199999999912e-01
2.329176099999999972e-01
2.257996700000000079e-01
2.236322599999999994e-01
2.251647099999999901e-01
2.276641100000000029e-01
2.275362800000000074e-01
2.261410699999999996e-01
2.303286700000000131e-01
2.226429600000000009e-01
2.181494499999999948e-01
2.160856200000000060e-01
2.208923200000000031e-01
2.293984599999999985e-01
2.228076599999999907e-01
2.170405300000000093e-01
2.231972899999999926e-01
2.268186500000000105e-01
2.258400499999999866e-01
2.366944500000000007e-01
2.202005300000000054e-01
2.216303199999999918e-01
2.244622000000000006e-01
2.278158499999999864e-01
2.190764600000000006e-01
2.272612599999999927e-01
2.300371700000000130e-01
2.320869999999999878e-01
2.308987899999999927e-01
2.306630500000000084e-01
2.273045999999999955e-01
2.266893700000000011e-01
2.184835099999999919e-01
2.255423199999999906e-01
2.276623600000000081e-01
2.274850900000000009e-01
2.232338000000000100e-01
2.260550699999999968e-01
2.233459200000000033e-01
2.217623300000000075e-01
2.263118399999999864e-01
2.277511000000000119e-01
2.269976999999999967e-01
2.337846299999999933e-01
2.190783599999999998e-01
2.259813599999999922e-01
2.219432299999999914e-01
2.249316399999999883e-01
2.190843100000000043e-01
2.189594599999999947e-01
2.271621199999999952e-01
2.252311999999999925e-01
2.346757700000000058e-01
2.225610299999999930e-01
2.279985900000000010e-01
2.250565300000000046e-01
2.201925299999999974e-01
2.278702499999999964e-01
2.210503500000000066e-01
2.191938999999999971e-01
2.240683699999999889e-01
2.265049899999999894e-01
2.278723900000000080e-01
2.226794599999999957e-01
2.249382400000000115e-01
2.210868699999999909e-01
2.131852899999999995e-01
2.202421400000000029e-01
2.283651899999999957e-01
2.276181100000000124e-01
2.284831599999999907e-01
2.243675199999999870e-01
2.261762999999999968e-01
2.317474200000000095e-01
2.251465199999999889e-01
2.285065000000000013e-01
2.241071099999999983e-01
2.256062600000000029e-01
2.244647700000000079e-01
2.325873400000000035e-01
2.215638900000000133e-01
2.199432600000000015e-01
2.310561499999999879e-01
2.262234300000000031e-01
2.277064000000000032e-01
2.232150400000000035e-01
2.323185500000000125e-01
2.233239200000000091e-01
2.232476800000000039e-01
2.278395800000000138e-01
2.309414300000000031e-01
2.298381499999999911e-01
2.169765899999999970e-01
2.294782800000000067e-01
2.272297600000000029e-01
2.222618399999999883e-01
2.244978300000000093e-01
2.236227199999999971e-01
2.258425300000000135e-01
2.233787299999999976e-01
2.230417500000000108e-01
2.163036100000000073e-01
2.249704899999999952e-01
2.327207599999999987e-01
2.274586100000000055e-01
2.310321499999999917e-01
2.248102899999999960e-01
2.228053500000000131e-01
2.368961099999999931e-01
2.177790699999999913e-01
2.289745900000000056e-01
2.290885599999999966e-01
2.261682899999999941e-01
2.305821100000000068e-01
2.187035300000000071e-01
2.184593700000000138e-01
2.300175100000000084e-01
2.319563500000000056e-01
2.326226700000000036e-01
2.283271600000000012e-01
2.176534199999999863e-01
2.382110600000000022e-01
2.267689699999999864e-01
2.273689200000000021e-01
2.262132000000000032e-01
2.213956300000000099e-01
2.237092800000000103e-01
2.285120399999999996e-01
2.316789300000000051e-01
2.258244100000000032e-01
2.234077499999999883e-01
2.260593899999999989e-01
2.259345399999999893e-01
2.164668999999999899e-01
2.284666499999999933e-01
2.222908600000000068e-01
2.251851900000000073e-01
2.331654999999999978e-01
2.239228099999999999e-01
2.224531200000000042e-01
2.258401300000000000e-01
2.286093999999999904e-01
2.269558299999999973e-01
2.184752100000000030e-01
2.219740900000000128e-01
2.238745600000000002e-01
2.219920099999999896e-01
2.212084599999999956e-01
2.197789099999999940e-01
2.278388600000000042e-01
2.227898600000000062e-01
2.311864100000000088e-01
2.213249999999999940e-01
2.310382599999999953e-01
2.371225200000000033e-01
2.297753200000000051e-01
2.287902500000000006e-01
2.285382499999999983e-01
2.258918000000000037e-01
2.224481000000000097e-01
2.293447999999999876e-01
2.284242300000000059e-01
2.253003299999999931e-01
2.219987700000000119e-01
2.269348499999999935e-01
2.211850599999999889e-01
2.238030699999999928e-01
2.255220900000000084e-01
2.326678500000000094e-01
2.242748300000000083e-01
2.238237499999999880e-01
2.223440700000000048e-01
2.320057000000000091e-01
2.267191899999999871e-01
2.269145999999999941e-01
2.291938500000000045e-01
2.241935200000000072e-01
2.238698500000000091e-01
2.235768300000000042e-01
2.215830500000000036e-01
2.280466200000000054e-01
2.208736199999999927e-01
2.217405600000000032e-01
2.245359899999999909e-01
2.303321100000000066e-01
2.310491600000000034e-01
1.797713099999999897e-01
2.169966399999999906e-01
2.747636099999999915e-01
1.815538499999999889e-01
1.890825899999999948e-01
1.864470000000000016e-01
1.860887499999999972e-01
2.308316699999999888e-01
1.887210900000000080e-01
2.258894999999999931e-01
2.328359500000000137e-01
2.233184500000000017e-01
2.188514500000000029e-01
2.170416199999999907e-01
2.253121399999999941e-01
2.299917499999999948e-01
2.215178600000000109e-01
2.252835699999999886e-01
2.283900700000000006e-01
2.216334399999999871e-01
2.199089300000000025e-01
2.298811400000000116e-01
2.190655300000000083e-01
2.307202899999999945e-01
2.315824099999999885e-01
2.197044599999999903e-01
2.281234900000000121e-01
2.140743400000000018e-01
2.269190299999999938e-01
2.446652800000000128e-01
2.166875900000000132e-01
2.244160500000000058e-01
2.287942299999999873e-01
2.258222199999999902e-01
2.198579900000000031e-01
2.235508200000000112e-01
2.249048399999999948e-01
2.240338099999999999e-01
2.309747799999999907e-01
2.175349699999999942e-01
2.343435299999999943e-01
2.293589600000000006e-01
2.327822400000000014e-01
2.242955399999999877e-01
2.239828600000000058e-01
2.189777699999999883e-01
2.249724499999999905e-01
2.340277799999999908e-01
2.261676099999999912e-01
2.252817799999999870e-01
2.199455499999999897e-01
2.259505900000000067e-01
2.249936300000000000e-01
2.201075399999999904e-01
2.286145800000000117e-01
2.180232800000000137e-01
2.427829800000000093e-01
2.215291899999999869e-01
2.211559800000000020e-01
2.315155499999999866e-01
2.216985099999999875e-01
2.149776300000000029e-01
2.199576099999999979e-01
2.230701800000000068e-01
2.219195800000000052e-01
2.329214400000000074e-01
2.182816999999999952e-01
2.350915199999999983e-01
2.322489399999999871e-01
2.289474300000000073e-01
2.168838899999999958e-01
2.322546500000000069e-01
2.263523000000000063e-01
2.269714800000000032e-01
2.329481300000000032e-01
2.191738000000000020e-01
2.229039300000000001e-01
2.293911100000000092e-01
2.194580399999999931e-01
2.229238500000000067e-01
2.262363799999999869e-01
2.102464199999999894e-01
2.370974200000000032e-01
2.293828099999999925e-01
2.249956899999999982e-01
2.172877500000000017e-01
2.221207199999999937e-01
2.272358600000000117e-01
2.187733099999999986e-01
2.233262099999999972e-01
2.204685700000000026e-01
2.235829699999999920e-01
2.290140699999999863e-01
2.327589300000000028e-01
2.255683199999999888e-01
2.241263099999999953e-01
2.214522399999999946e-01
2.313469700000000129e-01
2.315729699999999891e-01
2.321739399999999953e-01
2.365057799999999988e-01
2.200031799999999926e-01
2.347099300000000111e-01
2.104264899999999938e-01
2.236253900000000072e-01
2.277886000000000077e-01
2.230330899999999894e-01
2.206412799999999952e-01
2.331093099999999863e-01
2.355298799999999970e-01
2.222591299999999992e-01
2.273067500000000019e-01
2.325975000000000126e-01
2.242551499999999864e-01
2.234142399999999862e-01
2.166999300000000128e-01
2.219591300000000045e-01
2.202327699999999944e-01
2.279536899999999866e-01
2.247320600000000113e-01
2.233860099999999960e-01
2.262011700000000070e-01
2.220907099999999967e-01
2.283947799999999917e-01
2.449042700000000072e-01
2.291025100000000092e-01
2.235896099999999942e-01
2.297156200000000092e-01
2.215681499999999915e-01
2.282269500000000118e-01
2.260304599999999886e-01
2.253860500000000044e-01
2.207912099999999878e-01
2.238503000000000021e-01
2.282044400000000084e-01
2.319572299999999865e-01
2.221026999999999862e-01
2.184776999999999969e-01
2.194416299999999986e-01
2.243242799999999870e-01
2.279740799999999956e-01
2.090432700000000033e-01
2.240343899999999999e-01
2.132745400000000124e-01
2.259802099999999869e-01
2.229026699999999972e-01
2.283029299999999873e-01
2.302805800000000125e-01
2.277501700000000018e-01
2.305447899999999994e-01
2.268919299999999917e-01
2.195678299999999916e-01
2.169163600000000025e-01
2.265863399999999972e-01
2.283777899999999972e-01
2.264161000000000090e-01
2.213318200000000124e-01
2.160391600000000079e-01
2.222306900000000085e-01
2.275749999999999995e-01
2.204179300000000119e-01
2.227177999999999936e-01
2.196023400000000070e-01
2.275140800000000074e-01
2.256472700000000109e-01
2.297178900000000079e-01
2.278944900000000051e-01
2.199573499999999959e-01
2.337415999999999938e-01
2.314088699999999887e-01
2.298767399999999961e-01
2.259139199999999903e-01
2.274801700000000093e-01
2.241866299999999979e-01
2.234243399999999991e-01
2.268448899999999935e-01
2.205435000000000034e-01
2.259493999999999947e-01
2.142934900000000031e-01
2.263486500000000123e-01
2.343951599999999913e-01
2.258836999999999928e-01
2.370057499999999873e-01
2.264259799999999989e-01
2.216228600000000049e-01
2.247528000000000026e-01
2.313195899999999916e-01
2.331307800000000097e-01
2.318428499999999892e-01
2.274784099999999920e-01
2.197590299999999941e-01
2.233105499999999966e-01
2.219122400000000106e-01
2.251958000000000015e-01
2.211783300000000063e-01
2.244460400000000133e-01
2.339864299999999953e-01
2.348783500000000135e-01
2.257808400000000104e-01
2.260892700000000088e-01
2.300526499999999974e-01
2.343068899999999899e-01
2.153036700000000025e-01
2.261366599999999893e-01
2.157367500000000049e-01
2.201464300000000041e-01
2.313508099999999901e-01
2.207108000000000125e-01
2.277667399999999953e-01
2.192490500000000009e-01
2.286841199999999907e-01
2.211658499999999972e-01
2.239711000000000063e-01
2.240744699999999978e-01
2.194190699999999938e-01
2.208505400000000118e-01
2.322209699999999988e-01
2.306195799999999907e-01
2.276931700000000003e-01
2.236967599999999945e-01
2.197191400000000072e-01
2.256070299999999862e-01
2.258908500000000041e-01
2.237929600000000130e-01
2.262929800000000047e-01
2.219239299999999915e-01
2.312239100000000047e-01
2.255818699999999899e-01
2.312005000000000032e-01
2.295615900000000098e-01
2.239373500000000072e-01
2.305846599999999968e-01
2.169699400000000000e-01
2.242413900000000127e-01
2.221550999999999942e-01
2.223536100000000071e-01
2.297197300000000109e-01
2.221883699999999962e-01
2.189256199999999875e-01
2.132089500000000082e-01
2.344287300000000018e-01
2.290477499999999944e-01
2.296399000000000079e-01
2.160815899999999901e-01
2.197149300000000027e-01
2.260299600000000020e-01
2.286844500000000113e-01
2.193982299999999996e-01
2.179988800000000060e-01
2.219725800000000027e-01
2.209030899999999964e-01
2.150072799999999951e-01
2.139582800000000007e-01
2.346209900000000015e-01
2.258415900000000087e-01
2.159780500000000047e-01
2.221388199999999868e-01
2.282872499999999971e-01
2.247673000000000032e-01
2.214961599999999975e-01
2.232901100000000139e-01
2.253655900000000045e-01
2.278986400000000134e-01
2.311519800000000069e-01
2.291588800000000092e-01
2.337946100000000138e-01
2.170145199999999885e-01
2.280296800000000124e-01
2.310286199999999901e-01
2.312579800000000019e-01
2.298278699999999897e-01
2.213404999999999956e-01
1.856769600000000020e-01
1.839897299999999902e-01
1.926640400000000086e-01
1.744725900000000107e-01
1.854827699999999913e-01
2.191629200000000111e-01
1.830913600000000085e-01
1.813264099999999934e-01
2.128380300000000114e-01
2.222494499999999873e-01
2.326373399999999980e-01
2.119919200000000004e-01
2.281743499999999980e-01
2.266319699999999882e-01
2.187977500000000131e-01
2.267982699999999963e-01
2.226467900000000111e-01
2.320183399999999896e-01
2.151948300000000036e-01
2.183249899999999966e-01
2.266802499999999998e-01
2.323492600000000019e-01
2.290053099999999897e-01
2.325720699999999919e-01
2.299472800000000039e-01
2.238274199999999992e-01
2.186336299999999955e-01
2.125809200000000065e-01
2.195321399999999867e-01
2.350106299999999981e-01
2.342773499999999953e-01
2.295202000000000075e-01
2.192932300000000057e-01
2.345798299999999892e-01
2.175244799999999923e-01
2.256263900000000100e-01
2.234208599999999989e-01
2.257942199999999899e-01
2.249929099999999904e-01
2.289865100000000042e-01
2.120414999999999939e-01
2.204190199999999933e-01
2.256758199999999992e-01
2.209349700000000083e-01
2.287462700000000015e-01
2.211764099999999900e-01
1.719812099999999955e-01
2.298294399999999960e-01
2.264665800000000007e-01
2.163877399999999951e-01
2.233792400000000067e-01
2.198907099999999892e-01
2.203546700000000025e-01
2.204712500000000075e-01
2.164270899999999886e-01
2.320212799999999964e-01
2.202609100000000042e-01
2.163560700000000114e-01
2.193065499999999890e-01
2.245277599999999929e-01
2.229477699999999896e-01
2.281096400000000024e-01
2.284423299999999990e-01
2.234374699999999991e-01
2.200239800000000079e-01
2.300453799999999938e-01
2.232115799999999928e-01
2.303801699999999952e-01
2.206858899999999957e-01
2.282155200000000050e-01
2.349934499999999926e-01
2.270460800000000112e-01
2.144785800000000020e-01
2.250018099999999965e-01
2.173207000000000055e-01
2.330660800000000088e-01
2.185385999999999995e-01
2.287292999999999965e-01
2.203497500000000109e-01
2.160592000000000068e-01
2.296194099999999960e-01
2.215822199999999964e-01
2.315838199999999958e-01
2.183156300000000105e-01
2.224707400000000002e-01
2.271428400000000125e-01
2.343805399999999983e-01
2.298409399999999936e-01
2.130011800000000122e-01
2.297836699999999954e-01
2.282594000000000012e-01
2.312984200000000046e-01
2.211173100000000113e-01
2.314868200000000098e-01
2.131906399999999868e-01
2.277843700000000138e-01
2.353948999999999903e-01
2.334517899999999924e-01
2.129955000000000043e-01
2.102117900000000095e-01
2.139446899999999929e-01
2.179613800000000101e-01
2.351695299999999877e-01
2.303387100000000021e-01
2.139756600000000120e-01
2.174620600000000126e-01
2.469638799999999967e-01
2.233619099999999968e-01
2.354572199999999949e-01
2.166751700000000003e-01
2.275054999999999994e-01
2.183172600000000130e-01
2.241870400000000041e-01
2.152272399999999863e-01
2.215364900000000026e-01
2.316968399999999872e-01
2.156746900000000022e-01
2.302041599999999910e-01
2.343784600000000107e-01
2.184396399999999905e-01
2.301501300000000083e-01
2.252582499999999932e-01
2.151302999999999965e-01
2.354610199999999931e-01
2.340700400000000070e-01
2.203121899999999911e-01
2.288134500000000016e-01
2.224819299999999944e-01
2.210246100000000102e-01
2.330775700000000117e-01
2.348520699999999961e-01
2.194898999999999878e-01
2.189065000000000039e-01
2.145692399999999944e-01
2.238216199999999989e-01
2.280272200000000027e-01
2.349672899999999953e-01
2.105636600000000136e-01
2.299203999999999970e-01
2.298389000000000126e-01
2.406850000000000100e-01
2.135344700000000040e-01
2.194010000000000127e-01
2.271319199999999872e-01
2.326802799999999893e-01
2.148532400000000009e-01
2.140989600000000048e-01
2.260896400000000084e-01
2.214907899999999930e-01
2.212963699999999923e-01
2.252284099999999900e-01
2.297941199999999906e-01
2.209419400000000033e-01
2.183425599999999911e-01
2.301707100000000006e-01
2.250849400000000111e-01
2.356941499999999912e-01
2.272483600000000104e-01
2.325232100000000079e-01
2.306504699999999963e-01
2.258428199999999997e-01
2.161432699999999985e-01
2.283699399999999935e-01
2.246327499999999922e-01
2.234403600000000045e-01
2.260441900000000059e-01
2.192625199999999885e-01
2.193488799999999961e-01
2.210186000000000095e-01
2.220971999999999946e-01
2.341920299999999955e-01
2.271600599999999970e-01
2.274254099999999945e-01
2.196276199999999956e-01
2.147587400000000035e-01
2.368572700000000086e-01
2.187445600000000046e-01
2.080429500000000043e-01
2.253449800000000003e-01
2.197462000000000026e-01
2.385253800000000091e-01
2.089896800000000110e-01
2.299681699999999995e-01
2.213040599999999969e-01
2.249457300000000104e-01
2.146691400000000083e-01
2.364195299999999889e-01
2.129159700000000099e-01
2.105544299999999869e-01
2.247781799999999941e-01
2.123359099999999888e-01
2.259880300000000064e-01
2.275010399999999877e-01
2.367642600000000042e-01
2.464123799999999864e-01
2.192660899999999968e-01
2.333260799999999913e-01
2.254251200000000066e-01
2.329437299999999877e-01
2.236696499999999976e-01
2.167804999999999871e-01
2.182871999999999868e-01
2.124243000000000103e-01
2.181796199999999908e-01
2.164754299999999965e-01
2.214027799999999935e-01
2.206144899999999964e-01
2.255318500000000059e-01
2.240771099999999960e-01
2.300871999999999917e-01
2.229701000000000044e-01
2.223601000000000050e-01
2.261817299999999975e-01
2.122632100000000077e-01
2.418751899999999899e-01
2.296387799999999868e-01
2.301282699999999959e-01
2.301456699999999966e-01
2.309465599999999952e-01
2.315691900000000081e-01
2.146320399999999962e-01
2.310715899999999934e-01
2.103560600000000114e-01
2.287991500000000067e-01
2.149943800000000127e-01
2.226448699999999947e-01
2.294251700000000116e-01
2.398083599999999982e-01
2.182789300000000099e-01
2.302285099999999973e-01
2.285012499999999891e-01
2.228524500000000075e-01
2.251812699999999889e-01
2.282377600000000117e-01
2.186117499999999936e-01
2.224624699999999955e-01
2.286488499999999868e-01
2.230943499999999968e-01
2.141405899999999918e-01
2.144647000000000081e-01
2.352262999999999993e-01
2.154481199999999930e-01
2.212551000000000101e-01
2.297119099999999914e-01
2.151867399999999875e-01
2.248503400000000096e-01
2.251771599999999873e-01
2.255901600000000118e-01
2.334908300000000103e-01
2.234546400000000099e-01
2.229932000000000025e-01
2.255457899999999960e-01
2.250508300000000073e-01
2.254630499999999982e-01
2.250548699999999902e-01
2.372671500000000100e-01
2.208506899999999884e-01
2.258794799999999936e-01
2.295772399999999880e-01
2.239738000000000007e-01
2.231612500000000054e-01
2.466372300000000128e-01
2.190543100000000021e-01
2.184811600000000076e-01
2.215444900000000106e-01
2.154246700000000125e-01
2.208651299999999928e-01
2.257447099999999873e-01
2.331606699999999865e-01
2.166559100000000071e-01
2.317857700000000021e-01
2.271511499999999961e-01
1.808822099999999877e-01
1.871766900000000067e-01
1.974792599999999898e-01
2.091741300000000137e-01
1.828444800000000037e-01
2.019125300000000067e-01
2.331664200000000131e-01
1.803050499999999945e-01
2.151478300000000121e-01
1.774327400000000055e-01
2.338518699999999895e-01
1.792220399999999991e-01
2.064989299999999972e-01
1.847231599999999974e-01
1.841915600000000042e-01
1.937104299999999890e-01
2.125385300000000033e-01
2.443024699999999938e-01
1.795438500000000048e-01
2.288816499999999921e-01
2.464190599999999953e-01
1.802420999999999884e-01
2.716681799999999813e-01
2.283121300000000020e-01
2.315453700000000004e-01
2.212854599999999894e-01
2.296455299999999866e-01
2.310329899999999936e-01
2.085201100000000085e-01
2.297370599999999929e-01
2.387369900000000100e-01
2.117736500000000077e-01
2.281059300000000123e-01
2.242303599999999897e-01
2.267399300000000062e-01
2.172665900000000094e-01
2.223336999999999952e-01
2.232389800000000035e-01
2.213097400000000048e-01
2.130078099999999919e-01
2.260017800000000132e-01
2.213614399999999927e-01
2.245711599999999919e-01
2.203061299999999889e-01
2.219908700000000068e-01
2.019603799999999949e-01
2.203615800000000013e-01
2.070344299999999915e-01
2.260037500000000033e-01
2.162283500000000136e-01
2.402790300000000046e-01
2.128725700000000109e-01
2.303855499999999945e-01
2.159584900000000030e-01
2.336155699999999946e-01
2.155656599999999923e-01
2.186123199999999989e-01
2.333075099999999957e-01
2.194074500000000039e-01
2.078647999999999885e-01
2.338431800000000116e-01
2.219500500000000098e-01
2.248851299999999886e-01
2.428244300000000078e-01
2.167052999999999896e-01
2.123485099999999903e-01
2.334522300000000106e-01
2.218499600000000127e-01
2.160193400000000041e-01
2.091303499999999926e-01
2.235765299999999955e-01
2.370939699999999872e-01
2.240614999999999968e-01
2.237756999999999941e-01
2.321077599999999963e-01
2.188117400000000046e-01
2.250580299999999923e-01
2.271796700000000002e-01
2.186164700000000072e-01
2.157484400000000135e-01
2.225673599999999919e-01
2.300143600000000010e-01
2.243606300000000053e-01
2.333053099999999880e-01
2.388015599999999961e-01
2.383380599999999905e-01
2.118121099999999979e-01
2.283952900000000008e-01
2.226950400000000108e-01
2.368265599999999915e-01
2.241182700000000083e-01
2.125928099999999932e-01
2.207404099999999980e-01
2.321481499999999976e-01
2.197252700000000003e-01
2.377968500000000041e-01
2.338144699999999965e-01
2.239088800000000046e-01
2.124157399999999918e-01
2.180011799999999889e-01
2.149678800000000001e-01
2.177919700000000014e-01
2.211683799999999978e-01
2.268131999999999926e-01
2.416471199999999930e-01
2.240056500000000006e-01
2.298949899999999935e-01
2.274067100000000119e-01
2.330385600000000057e-01
2.317860999999999949e-01
2.220287200000000127e-01
2.285298900000000133e-01
2.406181500000000029e-01
2.248973099999999892e-01
2.267562899999999992e-01
2.344919900000000113e-01
2.322538799999999959e-01
2.162120499999999890e-01
2.310757599999999912e-01
2.112459200000000037e-01
2.161211500000000119e-01
2.256676499999999974e-01
2.311468700000000043e-01
2.270607600000000004e-01
2.237881700000000085e-01
2.201228500000000088e-01
2.249389599999999934e-01
2.220557499999999962e-01
2.304407800000000117e-01
2.147507399999999955e-01
2.235174500000000064e-01
2.276326499999999919e-01
2.275165000000000104e-01
2.226828299999999983e-01
2.192079799999999967e-01
2.225303999999999893e-01
2.330500600000000033e-01
2.292978499999999975e-01
2.310451500000000047e-01
2.282801200000000030e-01
2.258903899999999965e-01
2.205151800000000051e-01
2.300578299999999909e-01
2.251437699999999931e-01
2.288473500000000049e-01
2.301277700000000093e-01
2.314332799999999912e-01
2.186335600000000046e-01
2.222032399999999963e-01
2.309574000000000071e-01
2.232313200000000109e-01
2.119912599999999869e-01
2.188888499999999959e-01
2.185885700000000098e-01
2.127499599999999880e-01
2.199181000000000052e-01
2.233232599999999957e-01
2.234252399999999972e-01
2.117279400000000034e-01
2.343029600000000046e-01
2.356951300000000027e-01
2.286861299999999875e-01
2.347513999999999990e-01
2.174406700000000026e-01
2.214774399999999976e-01
2.118096700000000054e-01
2.348705899999999902e-01
2.338443299999999891e-01
2.129325400000000035e-01
2.295617899999999878e-01
2.297100099999999923e-01
2.235703199999999891e-01
2.294679799999999881e-01
2.295325500000000019e-01
2.324620900000000101e-01
2.308787999999999951e-01
2.349393800000000032e-01
2.218847599999999864e-01
2.245832200000000001e-01
2.378272999999999915e-01
2.351223100000000010e-01
2.165807600000000110e-01
2.233472499999999972e-01
2.257945600000000053e-01
2.149428499999999909e-01
2.088894500000000043e-01
2.204070099999999865e-01
2.147407699999999975e-01
2.205414400000000053e-01
2.228467799999999943e-01
2.245547200000000132e-01
2.178408900000000092e-01
2.137976000000000043e-01
2.254362000000000033e-01
2.335061599999999904e-01
2.300516800000000084e-01
2.168023799999999890e-01
2.240993099999999960e-01
2.186498699999999962e-01
2.202756399999999948e-01
2.165409000000000084e-01
2.206037100000000084e-01
2.131128100000000136e-01
2.293943599999999916e-01
2.211174200000000090e-01
2.345002599999999882e-01
2.196267699999999989e-01
2.311219399999999979e-01
2.190076900000000049e-01
2.301003100000000023e-01
2.184619800000000001e-01
2.353977600000000114e-01
2.163828799999999997e-01
2.329943700000000062e-01
2.253663899999999998e-01
2.268764500000000073e-01
2.309827399999999920e-01
2.162615599999999916e-01
2.264575500000000075e-01
2.271925399999999984e-01
2.310322700000000118e-01
2.373219099999999970e-01
2.169689300000000043e-01
2.416879600000000072e-01
2.278885700000000125e-01
2.181397999999999948e-01
2.385995399999999989e-01
2.248857400000000006e-01
2.343958999999999904e-01
2.229193800000000003e-01
2.143991600000000053e-01
2.236503699999999872e-01
2.354003600000000029e-01
2.192944900000000086e-01
2.144561600000000068e-01
2.252784100000000123e-01
2.154645699999999942e-01
2.234134100000000067e-01
2.267000499999999863e-01
1.267893999999999965e-01
2.306649899999999864e-01
2.179464999999999875e-01
2.194739800000000129e-01
2.337356700000000065e-01
2.327695399999999970e-01
1.974499399999999905e-01
2.353578500000000073e-01
2.278498800000000046e-01
2.206371299999999869e-01
2.189182699999999981e-01
2.039614399999999939e-01
2.305603599999999920e-01
2.220665400000000067e-01
2.251004100000000008e-01
2.141607899999999898e-01
2.179159900000000039e-01
2.202262600000000070e-01
2.325702799999999904e-01
2.049974300000000083e-01
2.056061899999999942e-01
2.329141100000000075e-01
2.140881000000000034e-01
2.265268599999999966e-01
2.253551799999999883e-01
2.276965499999999976e-01
2.124640100000000087e-01
2.334143100000000137e-01
2.329759200000000030e-01
2.220898600000000001e-01
2.181456599999999912e-01
2.321537399999999973e-01
2.427157600000000026e-01
2.331486799999999970e-01
2.287856299999999898e-01
1.766522100000000040e-01
2.216228399999999876e-01
1.923626900000000028e-01
2.076422500000000004e-01
1.989385800000000037e-01
2.111161699999999919e-01
1.900752699999999906e-01
1.810742399999999974e-01
1.877526300000000037e-01
1.801174200000000003e-01
1.746163500000000035e-01
1.986040599999999989e-01
1.891554000000000013e-01
2.022038300000000011e-01
1.920298000000000005e-01
2.026652100000000123e-01
2.162385699999999911e-01
1.964436400000000027e-01
2.204990000000000006e-01
2.807428299999999988e-01
2.597472900000000195e-01
2.001788200000000073e-01
2.202222799999999925e-01
1.956590900000000077e-01
1.690857500000000069e-01
2.090891599999999961e-01
2.459007400000000065e-01
2.200067900000000076e-01
2.111459499999999989e-01
2.021089399999999869e-01
2.389009699999999903e-01
2.363146499999999872e-01
2.312046199999999996e-01
2.185949500000000101e-01
2.287817699999999954e-01
2.160927900000000068e-01
2.214944299999999922e-01
2.174006099999999941e-01
2.406267500000000004e-01
2.219806300000000121e-01
2.168295799999999940e-01
2.185327699999999873e-01
1.993283799999999995e-01
2.248534000000000088e-01
2.400004199999999921e-01
2.211428400000000072e-01
2.212913599999999925e-01
2.278521300000000138e-01
2.148309899999999995e-01
2.223729600000000084e-01
2.178956900000000030e-01
2.341901000000000121e-01
2.342036600000000079e-01
2.189581999999999917e-01
2.136331099999999872e-01
2.181491999999999876e-01
2.248492300000000110e-01
2.255543399999999921e-01
2.467988200000000021e-01
2.193575799999999965e-01
2.187018400000000085e-01
2.142605300000000046e-01
2.020991599999999999e-01
2.323672599999999921e-01
2.180570699999999917e-01
2.200641499999999862e-01
2.098637799999999998e-01
2.492972499999999980e-01
2.209644600000000014e-01
2.277622900000000061e-01
2.204788199999999920e-01
2.298560199999999942e-01
2.185949799999999943e-01
2.266598499999999961e-01
2.438899300000000048e-01
2.152290699999999946e-01
2.159522299999999950e-01
2.329454400000000036e-01
2.274405499999999913e-01
2.189423600000000025e-01
2.207525800000000038e-01
2.358438700000000110e-01
2.201166800000000090e-01
2.177765299999999959e-01
2.144638299999999942e-01
2.244322400000000051e-01
2.239701600000000015e-01
2.289487699999999959e-01
2.351426899999999875e-01
2.265946100000000019e-01
2.261337999999999959e-01
2.239011399999999985e-01
2.106343699999999874e-01
2.245126000000000066e-01
2.164024800000000082e-01
2.150304899999999908e-01
2.264388200000000129e-01
2.132262299999999888e-01
2.141905299999999901e-01
2.166539000000000104e-01
2.432190899999999989e-01
2.217385299999999893e-01
2.202413799999999866e-01
2.137872700000000015e-01
2.314539800000000036e-01
2.308887400000000090e-01
2.412418600000000024e-01
2.185305200000000059e-01
2.392633299999999963e-01
2.168194599999999916e-01
2.371836499999999959e-01
2.293523299999999931e-01
2.100425900000000012e-01
2.162639399999999879e-01
2.268394599999999928e-01
2.252479000000000009e-01
2.409573899999999935e-01
2.195573399999999897e-01
2.253219999999999945e-01
2.353532500000000138e-01
2.195234399999999864e-01
2.266979199999999972e-01
2.133640199999999876e-01
2.174485999999999919e-01
2.240197200000000055e-01
2.193735199999999885e-01
2.155668099999999976e-01
2.332511800000000024e-01
2.335503700000000071e-01
2.182440300000000055e-01
2.244615000000000082e-01
2.135514500000000038e-01
2.339074499999999890e-01
2.161719500000000016e-01
2.247281700000000049e-01
2.281592299999999907e-01
2.296800999999999982e-01
2.295799799999999891e-01
2.286872400000000138e-01
2.261161299999999985e-01
2.120081699999999958e-01
2.257464799999999994e-01
2.204607899999999898e-01
2.148537899999999889e-01
2.150108000000000019e-01
2.273646599999999962e-01
2.318265999999999938e-01
2.345762200000000020e-01
2.205610400000000137e-01
2.156030499999999905e-01
2.131635000000000058e-01
2.122399100000000038e-01
2.224418400000000018e-01
2.207082900000000014e-01
2.376773000000000080e-01
2.068441599999999991e-01
2.378655100000000022e-01
2.265564100000000136e-01
2.226456599999999952e-01
2.381332600000000133e-01
2.207387600000000061e-01
2.376094699999999893e-01
2.362241099999999872e-01
2.212961999999999985e-01
2.377273900000000106e-01
2.196451199999999992e-01
2.407788700000000059e-01
2.405740100000000048e-01
2.154879700000000009e-01
2.239737599999999940e-01
2.167215600000000075e-01
2.248000800000000132e-01
2.202533200000000024e-01
2.370401099999999983e-01
2.209973899999999880e-01
2.297777000000000014e-01
2.282911499999999982e-01
2.324961399999999900e-01
2.367268499999999887e-01
2.406403099999999962e-01
2.112502199999999886e-01
2.285974299999999904e-01
2.278551400000000116e-01
2.168501899999999982e-01
2.204902699999999882e-01
2.111700599999999928e-01
2.294915800000000006e-01
2.214482899999999921e-01
2.298968600000000084e-01
2.229672099999999990e-01
2.175867599999999902e-01
2.306436600000000003e-01
2.218188199999999999e-01
2.071017500000000011e-01
2.337178400000000100e-01
2.306481900000000029e-01
2.304719299999999915e-01
2.469155700000000009e-01
2.111475600000000119e-01
2.262443000000000093e-01
2.106334900000000065e-01
2.327356299999999989e-01
2.401725399999999899e-01
2.197214200000000006e-01
2.170067699999999877e-01
2.163054100000000035e-01
2.113385499999999861e-01
2.303015099999999871e-01
2.318920499999999885e-01
2.237558799999999903e-01
2.174326699999999946e-01
2.187665400000000093e-01
2.293539800000000128e-01
2.148275900000000127e-01
2.260489400000000038e-01
2.183792099999999903e-01
2.214291200000000071e-01
2.158249399999999929e-01
2.381353599999999904e-01
2.172287900000000049e-01
2.173903000000000085e-01
2.361658299999999933e-01
2.218611199999999950e-01
2.358420200000000133e-01
2.151255499999999987e-01
2.152864999999999918e-01
2.243229399999999985e-01
2.233773300000000128e-01
2.325992500000000074e-01
2.242677999999999894e-01
2.201709500000000042e-01
2.288340000000000096e-01
2.433091400000000071e-01
2.345704000000000122e-01
2.338411599999999924e-01
2.238292400000000126e-01
2.235335999999999990e-01
1.944205200000000133e-01
2.231936599999999882e-01
1.301823599999999970e-01
2.145832799999999874e-01
2.170417199999999935e-01
2.205396199999999918e-01
2.137810699999999897e-01
2.166461899999999885e-01
2.210016499999999939e-01
2.186102199999999940e-01
2.067273799999999884e-01
2.040141799999999894e-01
2.373981400000000075e-01
2.111161900000000091e-01
2.203632500000000105e-01
2.385510399999999920e-01
2.156017799999999929e-01
2.055638499999999924e-01
2.186822499999999947e-01
2.228136599999999967e-01
2.269075100000000067e-01
2.358711800000000136e-01
2.196867799999999982e-01
2.406973400000000096e-01
2.194719499999999990e-01
2.115289300000000039e-01
2.215409999999999879e-01
2.403972400000000120e-01
2.137079100000000009e-01
2.344985500000000000e-01
2.357680799999999910e-01
2.455399100000000001e-01
2.208317800000000053e-01
2.474019100000000027e-01
2.073766599999999904e-01
1.922340899999999964e-01
2.410611500000000018e-01
2.222683599999999982e-01
2.400825799999999899e-01
2.514338899999999932e-01
2.073742299999999927e-01
2.327242900000000003e-01
1.995641099999999890e-01
2.186620099999999900e-01
1.932836800000000133e-01
2.250540000000000040e-01
1.873940799999999907e-01
1.871578399999999920e-01
1.915678500000000117e-01
1.865542199999999928e-01
2.252500400000000125e-01
2.143491600000000108e-01
1.832935400000000048e-01
2.666844600000000121e-01
1.889102500000000018e-01
1.961402899999999949e-01
2.317486199999999885e-01
2.026510900000000059e-01
2.042800399999999961e-01
2.011093100000000133e-01
2.120563400000000098e-01
2.322659900000000055e-01
2.072916900000000007e-01
2.114968100000000073e-01
2.064682200000000079e-01
2.419444299999999881e-01
2.200594100000000108e-01
2.040310599999999863e-01
2.249908599999999870e-01
2.239958300000000069e-01
2.305784200000000062e-01
2.222080300000000008e-01
2.398819600000000052e-01
2.242434700000000003e-01
2.125651799999999925e-01
2.124375400000000080e-01
2.267946299999999971e-01
2.240652499999999936e-01
2.273549500000000001e-01
2.424759200000000114e-01
2.120191600000000121e-01
2.132208300000000001e-01
2.791329000000000171e-01
1.990641900000000020e-01
2.352746599999999966e-01
2.110765699999999911e-01
3.478279000000000093e-02
8.746850000000000458e-02
2.120034899999999889e-01
2.224450699999999947e-01
2.198304700000000000e-01
2.635458700000000154e-01
2.250285099999999872e-01
2.115347300000000041e-01
2.362942700000000007e-01
2.127474099999999979e-01
2.342632699999999957e-01
2.149692900000000073e-01
2.068986100000000106e-01
2.166671000000000014e-01
2.432721899999999993e-01
2.211729199999999951e-01
2.350076100000000057e-01
2.281042100000000017e-01
2.260932200000000114e-01
2.169421099999999936e-01
2.277944799999999936e-01
2.163100000000000023e-01
2.530200499999999963e-01
2.464799599999999979e-01
1.968980499999999911e-01
2.252249199999999951e-01
2.216150000000000064e-01
2.237843399999999983e-01
2.268136799999999897e-01
2.153430100000000014e-01
2.198491899999999999e-01
2.182943099999999914e-01
1.988545600000000135e-01
2.186651099999999959e-01
2.304883699999999980e-01
2.248834100000000058e-01
1.985564900000000021e-01
2.414505200000000018e-01
2.109982999999999997e-01
2.266988100000000006e-01
2.176011800000000052e-01
2.221525299999999870e-01
2.264043099999999975e-01
2.271760999999999919e-01
2.139815599999999873e-01
2.372539100000000123e-01
2.409649299999999938e-01
2.198766900000000135e-01
2.087984200000000123e-01
2.338724100000000028e-01
2.191663500000000098e-01
2.350089399999999995e-01
2.237653500000000018e-01
2.318641999999999925e-01
2.251210700000000065e-01
2.190063800000000005e-01
2.271640799999999905e-01
2.493898200000000120e-01
2.075016699999999992e-01
2.370803599999999900e-01
2.173516199999999954e-01
2.287858600000000076e-01
2.308413699999999902e-01
2.174710099999999924e-01
1.978596999999999995e-01
2.239826000000000039e-01
2.181570100000000123e-01
2.248658600000000007e-01
2.301468200000000019e-01
2.351785299999999967e-01
2.058886500000000064e-01
2.050467099999999931e-01
2.263933999999999946e-01
2.279170600000000046e-01
2.151063800000000137e-01
2.047543699999999911e-01
2.024392899999999940e-01
2.294896499999999895e-01
2.208249499999999921e-01
2.197163799999999889e-01
2.149104799999999871e-01
2.595542100000000074e-01
2.472982499999999972e-01
2.299657300000000071e-01
2.238188100000000069e-01
2.370161899999999877e-01
2.152473099999999973e-01
2.161484999999999934e-01
2.087320500000000023e-01
2.104035999999999962e-01
2.317308899999999949e-01
2.172174699999999958e-01
2.185174300000000125e-01
2.365373799999999915e-01
2.149844700000000108e-01
2.227121800000000096e-01
2.208080199999999937e-01
2.335097700000000054e-01
2.192798800000000103e-01
2.393958800000000053e-01
2.015325299999999875e-01
2.172434599999999993e-01
2.390667999999999960e-01
2.204804099999999878e-01
2.154774899999999938e-01
2.379173800000000116e-01
2.117888400000000060e-01
2.331702099999999889e-01
2.130627099999999885e-01
2.261243500000000017e-01
2.309546000000000099e-01
2.052615299999999976e-01
2.161590700000000087e-01
2.243901399999999879e-01
2.216804800000000131e-01
2.159312399999999965e-01
2.253862000000000088e-01
2.149171099999999945e-01
2.294579399999999991e-01
2.335334500000000035e-01
2.262856400000000101e-01
2.037457599999999980e-01
2.064734900000000095e-01
2.023390499999999925e-01
2.226759199999999994e-01
2.202272899999999922e-01
2.298005899999999990e-01
2.041448999999999903e-01
2.052679599999999993e-01
2.270317500000000044e-01
1.690626000000000073e-01
2.192716399999999899e-01
2.154138399999999953e-01
2.557701700000000189e-01
2.487888299999999886e-01
2.229017899999999885e-01
2.281313399999999880e-01
1.955273299999999992e-01
2.195741300000000062e-01
2.099190300000000065e-01
2.233112100000000100e-01
2.223176699999999950e-01
2.055611099999999913e-01
2.063005599999999939e-01
2.165978199999999965e-01
2.067403800000000014e-01
2.285929999999999906e-01
2.163090799999999869e-01
2.116368899999999942e-01
1.919262499999999927e-01
2.248264500000000110e-01
2.120184400000000025e-01
2.190755000000000063e-01
2.120838399999999957e-01
2.050146700000000100e-01
2.055049200000000076e-01
2.137776799999999977e-01
2.195211699999999877e-01
2.362807799999999958e-01
2.155809700000000106e-01
2.111181799999999886e-01
1.961125700000000138e-01
2.192474399999999879e-01
2.205084999999999962e-01
2.182391899999999996e-01
2.257443899999999892e-01
2.116911700000000118e-01
2.172762699999999936e-01
2.195904700000000098e-01
2.286936199999999864e-01
1.961947800000000131e-01
2.255155399999999866e-01
2.150373999999999897e-01
2.242989900000000036e-01
2.296752599999999922e-01
2.132163499999999989e-01
2.116869500000000126e-01
2.153778699999999990e-01
2.096964000000000050e-01
2.174829799999999924e-01
2.224618800000000007e-01
2.244812800000000053e-01
2.058308299999999924e-01
2.222141699999999886e-01
2.232285499999999978e-01
2.160298099999999888e-01
2.265387899999999899e-01
2.321226299999999965e-01
2.231098900000000052e-01
2.065778699999999968e-01
2.212670300000000034e-01
2.139406899999999889e-01
2.190652399999999944e-01
2.172585200000000105e-01
2.310790600000000028e-01
2.042096499999999926e-01
2.213555000000000106e-01
2.261925200000000080e-01
2.266529100000000130e-01
2.127633399999999952e-01
2.259880900000000026e-01
2.142346199999999867e-01
2.379530300000000098e-01
2.133130799999999883e-01
2.237628500000000131e-01
2.264541800000000049e-01
2.516886899999999927e-01
2.263383599999999884e-01
2.240244600000000086e-01
2.038443699999999970e-01
2.320836500000000024e-01
2.134791000000000050e-01
2.180078900000000097e-01
2.050595699999999966e-01
2.138693600000000083e-01
2.385829299999999986e-01
2.223412800000000022e-01
2.219277799999999912e-01
2.535313900000000231e-01
1.804958500000000132e-01
2.230496600000000107e-01
1.883682499999999871e-01
2.226233099999999909e-01
2.343292899999999956e-01
2.743171799999999938e-01
2.393442299999999912e-01
2.269267100000000037e-01
1.907342599999999888e-01
2.152758399999999961e-01
2.074758300000000000e-01
1.997587000000000113e-01
2.408562700000000112e-01
2.922283199999999859e-01
1.961924800000000024e-01
2.130765299999999862e-01
2.266060900000000100e-01
2.500890800000000191e-01
2.548313400000000173e-01
2.052779600000000093e-01
2.346672999999999953e-01
2.169901999999999942e-01
2.228908500000000015e-01
2.244293699999999891e-01
2.048395000000000077e-01
1.774593499999999879e-01
2.357985400000000009e-01
1.068957499999999977e-01
2.439767300000000028e-01
2.701607100000000261e-01
1.860597400000000012e-01
2.242771600000000032e-01
2.209993500000000111e-01
1.953320299999999898e-01
2.014766699999999966e-01
2.154291600000000084e-01
2.116011999999999893e-01
2.190262299999999884e-01
2.128305400000000125e-01
2.090577299999999972e-01
2.257746700000000106e-01
2.270950100000000138e-01
2.331408100000000039e-01
1.216663999999999940e-01
2.226799299999999981e-01
2.428018399999999910e-01
2.279467699999999930e-01
2.354752999999999985e-01
2.177059399999999867e-01
2.112263299999999899e-01
2.168367400000000000e-01
2.046546900000000002e-01
2.187439999999999940e-01
2.032188799999999906e-01
2.127519300000000058e-01
2.209948200000000085e-01
2.241304199999999969e-01
2.350181100000000023e-01
1.995571800000000007e-01
2.059752400000000039e-01
2.441900899999999985e-01
1.017588400000000032e-01
2.234192899999999926e-01
1.150069600000000053e-01
2.440981600000000085e-01
2.489826099999999931e-01
2.058705700000000027e-01
1.842963499999999977e-01
2.561417500000000014e-01
2.100921400000000105e-01
2.027189299999999916e-01
1.702165099999999875e-01
2.185189899999999963e-01
2.374641999999999864e-01
2.333351800000000031e-01
1.850313399999999886e-01
1.954589899999999991e-01
2.346394199999999874e-01
2.205087699999999928e-01
1.996510099999999899e-01
2.155417099999999975e-01
1.799029500000000059e-01
2.312241299999999999e-01
2.454752299999999887e-01
2.386156899999999914e-01
2.291858499999999965e-01
2.516892299999999860e-01
2.006530400000000047e-01
2.099397899999999872e-01
2.141674399999999867e-01
2.262478199999999884e-01
2.376955699999999949e-01
2.237194299999999969e-01
2.265134699999999945e-01
2.300052300000000050e-01
2.265360100000000099e-01
2.049889599999999978e-01
2.014888999999999986e-01
2.130708099999999994e-01
2.065641400000000072e-01
2.269696300000000055e-01
2.051459300000000041e-01
2.166713100000000058e-01
2.175870199999999921e-01
2.442166299999999901e-01
2.103054099999999982e-01
2.386279799999999895e-01
2.213845299999999960e-01
1.981292900000000134e-01
2.513961100000000060e-01
2.125546500000000116e-01
2.315522499999999873e-01
2.242555999999999994e-01
2.133335000000000092e-01
2.374915800000000077e-01
2.280445799999999967e-01
2.057691500000000118e-01
2.377192999999999945e-01
2.133247299999999902e-01
2.229266099999999973e-01
2.233470899999999981e-01
2.188078400000000034e-01
2.107572900000000138e-01
2.162634999999999974e-01
2.306219800000000042e-01
2.369741399999999998e-01
1.943764799999999904e-01
2.280459800000000092e-01
2.198471600000000137e-01
2.349690700000000021e-01
2.225064599999999893e-01
2.380792700000000095e-01
2.168158500000000044e-01
2.135896300000000025e-01
2.481241700000000050e-01
2.380781499999999884e-01
2.184346799999999922e-01
2.150837300000000007e-01
2.057192899999999991e-01
2.504851900000000242e-01
2.144512500000000099e-01
2.259678999999999993e-01
2.419216899999999948e-01
2.135799399999999959e-01
2.113417599999999896e-01
2.139383800000000113e-01
2.031834600000000102e-01
2.232068799999999964e-01
2.270992699999999920e-01
2.799644299999999864e-01
1.999112799999999968e-01
1.978585700000000114e-01
2.570830399999999849e-01
2.126769799999999877e-01
2.005968599999999880e-01
2.287439800000000134e-01
2.094654499999999975e-01
2.238459100000000090e-01
2.287103299999999895e-01
2.402564199999999983e-01
2.084376400000000074e-01
2.246916399999999980e-01
2.363407299999999989e-01
2.097854500000000122e-01
2.250405099999999992e-01
2.136288699999999985e-01
2.373842600000000136e-01
2.412961999999999885e-01
2.211831599999999898e-01
2.303195500000000118e-01
2.027285299999999901e-01
1.876687099999999886e-01
2.199199599999999977e-01
2.162633599999999878e-01
2.144313899999999995e-01
2.465742200000000106e-01
2.159974400000000128e-01
1.004889199999999955e-01
1.146482399999999985e-01
1.965747499999999925e-01
2.379717699999999991e-01
2.109888600000000003e-01
2.277584199999999892e-01
2.212529299999999866e-01
1.288604799999999995e-01
2.351235100000000078e-01
7.816072000000000297e-02
1.896263800000000110e-01
1.352385999999999866e-01
2.190736000000000072e-01
2.074152499999999955e-01
2.571453699999999842e-01
2.406356600000000012e-01
2.039908099999999946e-01
1.186647599999999941e-01
9.762872999999999690e-02
2.311352899999999932e-01
2.101494700000000049e-01
2.154094900000000090e-01
2.042083299999999935e-01
2.005159599999999931e-01
2.228991499999999903e-01
2.123517299999999886e-01
2.280027400000000093e-01
2.407890299999999872e-01
2.434147999999999867e-01
2.108896199999999999e-01
1.889094699999999960e-01
8.562862999999999725e-02
1.902685699999999980e-01
2.157147199999999987e-01
1.955943300000000107e-01
2.107997000000000065e-01
2.299165599999999920e-01
2.101703600000000005e-01
2.155591699999999944e-01
2.122765899999999872e-01
1.941181200000000051e-01
2.305850500000000136e-01
2.370296899999999873e-01
2.119233399999999878e-01
1.925594700000000103e-01
2.067596999999999907e-01
2.150300199999999884e-01
2.117353399999999941e-01
2.247133199999999942e-01
2.160150799999999982e-01
2.131304599999999938e-01
2.259910400000000041e-01
2.221946200000000093e-01
2.224096100000000076e-01
2.043092099999999911e-01
2.199728999999999990e-01
2.257039600000000090e-01
2.130106200000000116e-01
2.290623999999999993e-01
2.075624500000000094e-01
2.846557299999999957e-01
2.058864400000000039e-01
2.207772500000000082e-01
2.155106300000000086e-01
2.232843800000000045e-01
2.150166900000000103e-01
2.322711500000000096e-01
2.115710100000000038e-01
2.189310299999999987e-01
1.906217099999999998e-01
2.191828100000000057e-01
2.205814799999999964e-01
2.163056999999999896e-01
2.356506200000000051e-01
2.463107200000000108e-01
2.254613500000000048e-01
1.150079700000000010e-01
1.979241099999999864e-01
2.217204500000000134e-01
2.157932499999999920e-01
2.186829700000000043e-01
2.004159399999999869e-01
2.286121999999999876e-01
2.038443899999999864e-01
2.066676600000000030e-01
2.445613000000000092e-01
1.700477300000000080e-01
2.144921399999999978e-01
2.320200600000000002e-01
2.040065500000000087e-01
2.328271000000000091e-01
2.178993999999999931e-01
2.279095899999999952e-01
2.240672200000000114e-01
2.556562000000000001e-01
2.220141700000000107e-01
2.091380800000000040e-01
2.453996699999999864e-01
2.170099100000000003e-01
3.271533500000000094e-01
2.424315900000000024e-01
2.287411900000000109e-01
1.939789100000000044e-01
2.212821899999999897e-01
1.713605900000000071e-01
1.851330399999999987e-01
2.045067299999999977e-01
2.098589299999999991e-01
2.347306100000000062e-01
2.404030299999999898e-01
2.542241499999999821e-01
2.111081099999999877e-01
2.164193199999999984e-01
2.129196700000000053e-01
2.494781399999999871e-01
1.892895699999999903e-01
1.706473000000000018e-02
2.032377599999999895e-01
2.270423699999999934e-01
2.321865599999999863e-01
1.914849499999999871e-01
2.218867200000000095e-01
2.124178999999999928e-01
2.560115900000000111e-01
2.168443200000000071e-01
2.845109399999999900e-01
2.047136699999999865e-01
2.504555800000000110e-01
1.913360500000000075e-01
2.644003799999999904e-01
2.376153799999999872e-01
1.956712999999999925e-01
2.118828899999999904e-01
2.483259399999999950e-01
2.491079300000000052e-01
2.263352899999999945e-01
2.263797100000000118e-01
1.981476199999999965e-01
1.789105300000000121e-01
2.218226899999999890e-01
1.872607400000000089e-01
2.250012399999999912e-01
2.193965400000000010e-01
2.159094599999999975e-01
2.030197199999999869e-01
1.882627199999999945e-01
1.898705400000000043e-01
2.258598099999999942e-01
2.328772600000000026e-01
2.270085000000000020e-01
1.857459599999999877e-01
1.106267900000000026e-01
2.118628700000000087e-01
2.217735700000000032e-01
2.260681999999999969e-01
2.016104099999999899e-01
2.349451399999999968e-01
1.768038200000000004e-01
2.666412799999999805e-01
2.133176300000000081e-01
2.073129300000000064e-01
2.434497300000000031e-01
2.157720099999999863e-01
2.108023599999999942e-01
2.162356199999999895e-01
2.047716800000000115e-01
2.298594599999999877e-01
2.231476799999999872e-01
2.328558900000000098e-01
2.270517099999999899e-01
2.444906599999999985e-01
1.894289200000000006e-01
1.990498400000000057e-01
1.707185099999999900e-01
2.188166900000000081e-01
2.058711400000000080e-01
2.024286899999999945e-01
2.956890600000000036e-01
2.184806900000000052e-01
2.087728399999999873e-01
2.059457399999999883e-01
2.702792099999999920e-01
1.967179799999999867e-01
2.471143899999999893e-01
2.063348299999999969e-01
2.005599899999999935e-01
2.257562100000000127e-01
2.597946700000000053e-01
2.297040399999999982e-01
2.196918999999999955e-01
2.164421800000000118e-01
2.318479900000000038e-01
2.278428000000000120e-01
2.179230900000000137e-01
2.329652999999999863e-01
2.083048000000000122e-01
2.175104999999999955e-01
2.336132900000000012e-01
2.138880300000000068e-01
1.972232399999999941e-01
2.339204000000000006e-01
2.267280999999999880e-01
2.198547399999999929e-01
2.195909400000000122e-01
2.339969699999999986e-01
2.229476099999999905e-01
2.244215699999999869e-01
1.110233500000000068e-01
2.011387500000000050e-01
2.069496799999999970e-01
2.218086400000000014e-01
2.257694199999999984e-01
2.352124899999999963e-01
2.169589399999999890e-01
2.093757599999999941e-01
2.097258499999999914e-01
2.058050600000000119e-01
2.004375100000000132e-01
2.077549599999999885e-01
2.302394799999999964e-01
2.055194899999999991e-01
2.379660399999999898e-01
2.267569000000000112e-01
2.073679800000000073e-01
2.204211100000000034e-01
2.055341300000000093e-01
2.137110799999999977e-01
2.149232600000000049e-01
1.962521200000000021e-01
2.461436399999999969e-01
2.173510399999999954e-01
2.345456999999999959e-01
2.159606299999999868e-01
2.152251099999999973e-01
2.107924200000000081e-01
2.038032999999999928e-01
2.289762300000000028e-01
2.163460799999999962e-01
1.953933200000000092e-01
2.118870099999999868e-01
2.303812799999999938e-01
2.009771800000000053e-01
1.984343799999999935e-01
1.980982699999999930e-01
2.212370399999999959e-01
2.761232200000000025e-01
2.095358999999999972e-01
2.084095099999999923e-01
2.235551000000000066e-01
1.979935800000000024e-01
2.686924399999999769e-01
1.859484100000000084e-01
2.447510099999999911e-01
2.126129800000000070e-01
2.558154599999999945e-01
2.407538899999999982e-01
2.325915500000000080e-01
2.345881599999999900e-01
2.214742500000000114e-01
2.043588400000000138e-01
1.930426100000000034e-01
2.380872199999999883e-01
2.201487400000000094e-01
2.026292000000000093e-01
8.970847999999999323e-02
2.095782200000000095e-01
2.306319500000000022e-01
2.165471499999999938e-01
2.233585399999999943e-01
2.059314499999999881e-01
2.269445599999999896e-01
2.105532599999999921e-01
2.233649299999999893e-01
2.101102999999999998e-01
2.149363199999999863e-01
3.318252800000000002e-01
2.321685699999999908e-01
2.237036699999999934e-01
2.310801399999999894e-01
2.730652199999999974e-01
2.514865399999999807e-01
2.163244699999999909e-01
1.965795599999999865e-01
2.066938000000000109e-01
2.134802600000000050e-01
1.883945300000000045e-01
1.911898999999999960e-01
2.107652899999999940e-01
2.254325899999999883e-01
2.213023399999999863e-01
2.033972000000000002e-01
1.965275499999999953e-01
1.948281799999999897e-01
1.980446600000000112e-01
2.690252300000000041e-01
1.865044200000000041e-01
1.998755700000000024e-01
2.210775700000000010e-01
2.300248400000000082e-01
1.885995900000000114e-01
1.957367799999999991e-01
2.142510499999999984e-01
5.885553999999999786e-02
2.033013899999999985e-01
2.187020199999999970e-01
2.133595600000000037e-01
1.988514100000000062e-01
2.529275300000000115e-01
2.087700899999999915e-01
2.074645699999999870e-01
1.905096599999999973e-01
2.032677099999999903e-01
1.602871499999999894e-01
2.072586499999999887e-01
2.177847599999999939e-01
1.980319000000000107e-01
2.208564100000000030e-01
2.011920299999999939e-01
2.288662999999999947e-01
2.053465999999999902e-01
2.077875499999999875e-01
1.870744000000000018e-01
2.053208199999999872e-01
2.165674999999999961e-01
2.205943999999999960e-01
1.999094499999999885e-01
2.638845599999999902e-01
2.320285699999999895e-01
1.907069000000000125e-01
2.122493099999999966e-01
1.781238699999999897e-01
2.083247199999999910e-01
6.646683999999999926e-02
2.327235099999999945e-01
2.065808699999999998e-01
1.933318599999999943e-01
1.966266799999999981e-01
2.027936100000000130e-01
2.056861700000000015e-01
2.109489400000000014e-01
2.103391400000000078e-01
2.165388699999999944e-01
2.035793300000000028e-01
2.094311399999999879e-01
1.451275099999999874e-01
2.037271400000000010e-01
1.961679299999999904e-01
2.281755099999999981e-01
2.141904799999999887e-01
2.430336200000000058e-01
2.315169400000000044e-01
2.140540200000000115e-01
2.071730900000000042e-01
2.371705299999999905e-01
2.528237400000000190e-01
2.434194500000000094e-01
1.777634800000000015e-01
1.795525099999999985e-01
1.986366200000000137e-01
2.187387600000000043e-01
1.025323300000000049e-01
2.234277500000000083e-01
2.073239299999999896e-01
2.235984299999999869e-01
2.114666000000000046e-01
2.607791300000000256e-01
2.511587100000000072e-01
1.938031500000000074e-01
2.288192699999999913e-01
2.496685600000000116e-01
2.060001200000000088e-01
2.579777500000000057e-01
2.366340000000000110e-01
1.925806399999999974e-01
3.205309100000000022e-01
1.662812100000000126e-01
2.333752299999999891e-01
2.768287700000000018e-01
2.385890499999999970e-01
2.167089899999999902e-01
2.656518299999999777e-01
2.765994399999999742e-01
2.236221100000000128e-01
2.830052499999999860e-01
2.388977800000000040e-01
1.916709900000000133e-01
2.332884000000000069e-01
1.927094400000000096e-01
2.178601900000000091e-01
6.024357999999999796e-02
2.233191099999999873e-01
2.128838700000000028e-01
2.200154300000000118e-01
2.732656399999999763e-01
2.190458700000000036e-01
1.933407900000000124e-01
2.182159800000000038e-01
2.199349499999999902e-01
2.077844000000000080e-01
1.914383299999999899e-01
3.006702399999999775e-01
1.636986699999999906e-01
1.998518800000000095e-01
2.835710499999999912e-01
1.862842700000000018e-01
2.217743100000000023e-01
2.083655700000000000e-01
2.239634100000000017e-01
2.419141399999999997e-01
2.444168899999999978e-01
2.367545500000000080e-01
2.241424899999999998e-01
2.588716099999999742e-01
2.082203999999999999e-01
2.192164100000000004e-01
2.601099199999999945e-01
2.354373200000000055e-01
2.625116200000000011e-01
1.911522900000000025e-01
2.072643299999999966e-01
3.080994899999999759e-01
2.780395099999999897e-01
2.372851800000000122e-01
2.323138999999999899e-01
2.881123199999999773e-01
2.369857300000000055e-01
2.052768399999999882e-01
2.069053700000000051e-01
2.178280599999999900e-01
2.036030000000000062e-01
2.526299799999999762e-01
1.532738999999999907e-01
2.947136300000000042e-01
2.734316900000000050e-01
2.286794799999999905e-01
2.011759200000000081e-01
2.259528000000000092e-01
2.731778000000000262e-01
1.930310699999999990e-01
2.032045600000000063e-01
1.921467199999999931e-01
2.347905799999999987e-01
2.290551799999999971e-01
2.036000199999999927e-01
2.396754200000000001e-01
1.753385799999999939e-01
2.445292199999999916e-01
2.463334199999999974e-01
1.999294799999999928e-01
2.054508700000000077e-01
2.167674199999999884e-01
1.871201100000000062e-01
2.518017000000000172e-01
2.126126100000000074e-01
2.644510899999999998e-01
2.337556899999999882e-01
2.049096099999999920e-01
2.067882500000000068e-01
2.349993700000000130e-01
2.490280599999999955e-01
2.668108399999999936e-01
2.524777599999999955e-01
3.091999300000000117e-01
2.131292499999999923e-01
2.074570900000000107e-01
3.178363100000000108e-01
2.473083000000000087e-01
2.114410100000000126e-01
2.094926400000000077e-01
2.478009200000000078e-01
2.441343199999999880e-01
1.920292500000000124e-01
2.129929899999999932e-01
2.190074100000000135e-01
1.904586299999999899e-01
2.884049599999999880e-01
2.501954499999999859e-01
2.090931400000000107e-01
2.034989000000000103e-01
1.894748400000000055e-01
2.053283899999999995e-01
3.178472600000000203e-01
2.023094000000000003e-01
2.574019599999999852e-01
2.223277800000000026e-01
2.196610499999999966e-01
2.570416300000000209e-01
2.452490599999999910e-01
2.461287500000000072e-01
2.245953499999999992e-01
2.727929800000000182e-01
2.033638100000000060e-01
2.218221400000000010e-01
1.992299499999999890e-01
2.488429299999999900e-01
2.158150100000000016e-01
2.298631999999999898e-01
2.648764599999999803e-01
2.134563999999999906e-01
2.182482599999999995e-01
2.586004599999999765e-01
1.943595899999999987e-01
1.868516199999999960e-01
1.798115000000000130e-01
1.878522900000000051e-01
2.003925400000000079e-01
2.066314700000000115e-01
2.021812299999999896e-01
2.288141200000000097e-01
2.089206399999999908e-01
3.181691300000000222e-01
2.066681900000000016e-01
1.972450500000000051e-01
2.048415100000000044e-01
2.138540200000000058e-01
2.253900600000000032e-01
2.708207899999999779e-01
2.243055599999999872e-01
2.116805599999999898e-01
2.311904899999999985e-01
2.216542900000000038e-01
2.302704999999999891e-01
1.980028600000000027e-01
2.382941399999999876e-01
1.885218100000000119e-01
2.386618500000000087e-01
3.375360000000000027e-01
2.547897900000000160e-01
2.477095599999999953e-01
3.013478900000000071e-01
1.831882900000000036e-01
1.779098799999999925e-01
2.200370799999999960e-01
1.846293099999999909e-01
2.185117400000000099e-01
2.132824200000000003e-01
1.813067100000000098e-01
2.101796300000000062e-01
2.226775199999999899e-01
2.169635400000000103e-01
1.938762599999999947e-01
3.404542600000000085e-01
2.106393699999999924e-01
1.875899699999999948e-01
2.109306900000000040e-01
2.247773799999999988e-01
2.115020599999999917e-01
2.023019799999999924e-01
2.248700600000000105e-01
2.836603899999999845e-01
2.091214100000000076e-01
2.358356199999999958e-01
1.968027599999999933e-01
2.271517600000000081e-01
2.531389000000000000e-01
2.107631799999999944e-01
2.013316500000000009e-01
2.453034799999999904e-01
2.017782399999999976e-01
2.796767000000000003e-01
3.223749799999999777e-01
2.711008799999999885e-01
3.458066000000000195e-01
2.567880900000000244e-01
3.621832700000000016e-01
2.805480100000000143e-01
2.160784400000000105e-01
3.165182200000000168e-01
1.997233099999999872e-01
2.362538299999999980e-01
1.997778299999999896e-01
1.837476399999999899e-01
2.118278000000000105e-01
2.253658799999999907e-01
1.880465699999999962e-01
2.214922300000000122e-01
1.937466999999999939e-01
2.348378799999999988e-01
1.967702500000000077e-01
2.004552400000000068e-01
1.984594299999999922e-01
2.018417899999999932e-01
2.056937799999999927e-01
1.930175899999999889e-01
1.784890699999999997e-01
2.771517000000000008e-01
2.009334100000000067e-01
2.841471899999999939e-01
3.036280100000000037e-01
6.385293000000000219e-02
1.528855100000000022e-01
2.287551100000000115e-01
2.247894800000000137e-01
2.162044200000000083e-01
1.782833900000000138e-01
2.512710799999999800e-01
2.115903899999999893e-01
1.877615800000000112e-01
2.341396400000000100e-01
2.283145099999999983e-01
2.097455699999999923e-01
1.896131400000000133e-01
2.197658500000000126e-01
1.794156100000000031e-01
1.788831999999999922e-01
2.099143300000000101e-01
1.721409299999999976e-01
1.993830500000000061e-01
2.035749500000000045e-01
1.983293999999999890e-01
2.370993499999999865e-01
2.370044900000000121e-01
2.164615699999999920e-01
2.512727200000000050e-01
2.531854800000000183e-01
2.248576899999999990e-01
2.312737400000000054e-01
2.397326100000000126e-01
2.457799999999999985e-01
2.199183399999999899e-01
2.185728100000000063e-01
2.792086100000000237e-01
2.785394800000000060e-01
2.319133999999999918e-01
2.036391800000000030e-01
2.424228800000000073e-01
1.924631900000000062e-01
1.826014300000000090e-01
2.076060899999999931e-01
2.374069799999999897e-01
1.831922190000000006e+00
1.714153940000000098e+00
1.800651329999999994e+00
1.462031840000000082e+00
1.612966899999999981e+00
1.380718040000000091e+00
1.546308060000000095e+00
1.416137669999999904e+00
1.429351500000000108e+00
1.609376829999999980e+00
1.692205799999999982e+00
1.371877110000000011e+00
1.652115510000000009e+00
1.436532549999999908e+00
1.342857079999999925e+00
1.383952810000000033e+00
1.538048319999999913e+00
1.352728369999999902e+00
1.561909589999999959e+00
1.420322890000000005e+00
1.499589220000000056e+00
1.615713149999999931e+00
1.253799509999999895e+00
1.518618809999999986e+00
1.265080959999999921e+00
1.590181360000000099e+00
1.336685899999999982e+00
1.442334470000000035e+00
1.409267620000000054e+00
1.479778379999999949e+00
1.474674239999999914e+00
1.310060540000000051e+00
1.405054550000000013e+00
1.389423789999999936e+00
1.355532139999999997e+00
1.265400180000000097e+00
1.305145680000000086e+00
1.315443960000000079e+00
1.513198720000000108e+00
1.371616989999999925e+00
1.482497160000000092e+00
1.275818150000000095e+00
1.429867250000000034e+00
1.551718839999999933e+00
1.319658959999999936e+00
1.509806870000000023e+00
1.506375610000000087e+00
1.317171909999999890e+00
1.460436819999999969e+00
1.305285770000000012e+00
1.414559600000000028e+00
1.317791820000000058e+00
1.378930100000000047e+00
1.562724940000000062e+00
1.315839750000000086e+00
1.563408350000000002e+00
1.345086290000000018e+00
1.511690289999999992e+00
1.563948179999999910e+00
1.490983850000000110e+00
1.611818580000000001e+00
1.432264229999999916e+00
1.451387699999999947e+00
1.512520929999999986e+00
1.329325639999999975e+00
1.422534299999999918e+00
1.481478040000000052e+00
1.453061240000000032e+00
1.406985659999999916e+00
1.542337950000000069e+00
1.530547969999999980e+00
1.611793929999999930e+00
1.543325639999999943e+00
1.431734870000000104e+00
1.420548649999999968e+00
1.444012920000000033e+00
1.334995410000000104e+00
1.376089300000000071e+00
1.569923780000000102e+00
1.380247790000000085e+00
1.533920629999999896e+00
1.353611619999999904e+00
1.831191379999999924e+00
1.346199750000000028e+00
1.399639889999999998e+00
1.357826600000000106e+00
1.649881549999999919e+00
1.413733240000000002e+00
1.306000030000000089e+00
1.505259590000000092e+00
1.331129009999999946e+00
1.365611619999999915e+00
1.465459690000000093e+00
1.590483679999999955e+00
1.388072119999999909e+00
1.381260079999999890e+00
1.509472450000000077e+00
1.437201579999999979e+00
1.432257619999999898e+00
1.273789440000000051e+00
1.458379730000000096e+00
1.313420180000000048e+00
1.518271359999999959e+00
1.516414439999999919e+00
1.549587980000000087e+00
1.331567720000000010e+00
1.584514369999999950e+00
1.440574170000000098e+00
1.596868989999999933e+00
1.403362180000000015e+00
1.467118329999999915e+00
1.471957420000000072e+00
1.410907310000000026e+00
1.427171229999999902e+00
1.429145319999999941e+00
1.435064520000000066e+00
1.435333130000000068e+00
1.304254540000000073e+00
1.500920220000000027e+00
1.310023340000000092e+00
1.560448229999999992e+00
1.397790850000000029e+00
1.571097369999999938e+00
1.316510969999999947e+00
1.491378819999999994e+00
1.541742699999999910e+00
1.565669650000000024e+00
1.427191689999999902e+00
1.505081429999999942e+00
1.453140789999999960e+00
1.410804900000000028e+00
1.537767069999999903e+00
1.366439420000000071e+00
1.620444599999999902e+00
1.368103569999999936e+00
1.531708869999999889e+00
1.360171940000000079e+00
1.364529260000000077e+00
1.291543939999999946e+00
1.504755459999999934e+00
1.366234989999999927e+00
1.356056960000000089e+00
1.411203350000000079e+00
1.399455099999999952e+00
1.408350510000000000e+00
1.572548939999999895e+00
1.550610950000000043e+00
1.500235530000000095e+00
1.430330270000000015e+00
1.379492649999999987e+00
1.495784400000000014e+00
1.354269640000000052e+00
1.436371620000000071e+00
1.480236249999999920e+00
1.470998730000000032e+00
1.300042310000000034e+00
1.357885100000000067e+00
1.464574440000000033e+00
1.398856309999999992e+00
1.526945980000000036e+00
1.540046390000000098e+00
1.502054379999999911e+00
1.509461949999999941e+00
1.446114550000000110e+00
1.364273819999999970e+00
1.469356689999999910e+00
1.345124879999999967e+00
1.392776760000000058e+00
1.313909240000000089e+00
1.569503290000000106e+00
1.324721210000000093e+00
1.694741269999999966e+00
1.415729089999999912e+00
1.447602639999999941e+00
1.350137979999999960e+00
1.501500540000000106e+00
1.387170889999999934e+00
1.361752209999999907e+00
1.342383890000000024e+00
1.380325470000000054e+00
1.592997690000000022e+00
1.345342910000000058e+00
1.347762260000000101e+00
1.390519850000000002e+00
1.415961299999999978e+00
1.576444940000000017e+00
1.343389919999999904e+00
1.378116689999999922e+00
1.456280110000000017e+00
1.333822049999999981e+00
1.448938180000000076e+00
1.388023240000000103e+00
1.499323790000000045e+00
1.520177539999999938e+00
1.494522310000000020e+00
1.433821170000000089e+00
1.624130019999999952e+00
1.562874019999999975e+00
1.355901919999999983e+00
1.338260240000000101e+00
1.547217590000000031e+00
1.520544899999999977e+00
1.517500349999999942e+00
1.357916040000000102e+00
1.554147649999999992e+00
1.496401440000000083e+00
1.441025180000000017e+00
1.444581579999999921e+00
1.509850450000000066e+00
1.357400579999999968e+00
1.443057419999999924e+00
1.545680869999999985e+00
1.403060980000000013e+00
1.478750629999999955e+00
1.284093109999999927e+00
1.362308759999999896e+00
1.362600189999999989e+00
1.317411230000000044e+00
1.382120210000000071e+00
1.455699379999999987e+00
1.419925380000000015e+00
1.423625389999999991e+00
1.386562049999999990e+00
1.395521940000000072e+00
1.565418760000000020e+00
1.423634819999999968e+00
1.714790040000000015e+00
1.340512539999999975e+00
1.652702209999999949e+00
1.519195539999999900e+00
1.508290289999999922e+00
1.630482020000000087e+00
1.500384429999999991e+00
1.280214820000000087e+00
1.341790500000000108e+00
1.606369850000000099e+00
1.537204170000000092e+00
1.229089300000000051e+00
1.486855250000000073e+00
1.215589720000000096e+00
1.461370679999999922e+00
1.333419850000000073e+00
1.261398070000000038e+00
1.306996400000000058e+00
1.586417039999999945e+00
1.415561840000000071e+00
1.480328539999999915e+00
1.653403350000000049e+00
1.507511330000000038e+00
1.449784079999999920e+00
1.466814690000000088e+00
1.383924289999999946e+00
1.343338410000000094e+00
1.505683160000000020e+00
1.502018889999999995e+00
1.472619960000000061e+00
1.450292389999999987e+00
1.439101229999999898e+00
1.485941600000000085e+00
1.466406740000000042e+00
1.433040880000000072e+00
1.488138699999999925e+00
1.410390840000000034e+00
1.694014359999999941e+00
1.335737009999999891e+00
1.421243049999999952e+00
1.524682960000000032e+00
1.471156169999999985e+00
1.501261009999999896e+00
1.496306120000000073e+00
1.583428520000000006e+00
1.407302470000000083e+00
1.426706290000000044e+00
1.664520339999999932e+00
1.707209930000000098e+00
1.532279420000000059e+00
1.386437850000000083e+00
1.675375499999999906e+00
1.468087790000000004e+00
1.325347320000000106e+00
1.709498570000000051e+00
1.601599210000000051e+00
1.431759559999999931e+00
1.434306230000000015e+00
1.593941440000000043e+00
1.454922950000000048e+00
1.580819240000000070e+00
1.485546770000000016e+00
1.334650249999999927e+00
1.477332380000000001e+00
1.451245310000000011e+00
1.730992969999999964e+00
1.257869209999999960e+00
1.359724729999999937e+00
1.619887220000000072e+00
1.485244199999999903e+00
1.329859740000000068e+00
1.622488939999999991e+00
1.449785080000000059e+00
1.503361399999999959e+00
1.374905969999999922e+00
1.251188050000000107e+00
1.513748260000000068e+00
1.349616080000000107e+00
1.522664570000000106e+00
1.325110390000000082e+00
1.298028009999999899e+00
1.343679819999999969e+00
1.229287940000000079e+00
1.395403450000000101e+00
1.465374090000000074e+00
1.305012300000000014e+00
1.631695579999999923e+00
1.431535730000000006e+00
1.440689359999999919e+00
1.287127549999999898e+00
1.465225910000000020e+00
1.324771570000000009e+00
1.487211000000000061e+00
1.476893859999999892e+00
1.589642360000000032e+00
1.527783239999999987e+00
1.552095070000000021e+00
1.413996330000000023e+00
1.558821859999999893e+00
1.520378999999999925e+00
1.350140139999999933e+00
1.441930680000000020e+00
1.649379930000000050e+00
1.381123869999999920e+00
1.378112119999999940e+00
1.379197250000000041e+00
1.365234690000000084e+00
1.335477959999999964e+00
1.399378959999999950e+00
1.457650300000000065e+00
1.403475330000000021e+00
1.517507029999999979e+00
1.413625619999999916e+00
1.548301649999999974e+00
1.379097199999999912e+00
1.296167330000000062e+00
1.508520660000000069e+00
1.590342149999999899e+00
1.311705459999999990e+00
1.369513790000000064e+00
1.516348079999999987e+00
1.421795380000000053e+00
1.461983239999999906e+00
1.455692219999999981e+00
1.261949999999999905e+00
1.673809099999999939e+00
1.463212530000000067e+00
1.341553439999999986e+00
1.565115760000000078e+00
1.488470490000000090e+00
1.459123509999999957e+00
1.357060319999999987e+00
1.683072649999999948e+00
1.347949220000000059e+00
1.380362529999999976e+00
1.339762380000000030e+00
1.369773979999999947e+00
1.577197039999999939e+00
1.409111369999999974e+00
1.539959539999999905e+00
1.465862299999999951e+00
1.364973229999999926e+00
1.350387479999999973e+00
1.550765409999999900e+00
1.459452240000000067e+00
1.426632069999999919e+00
1.329940380000000033e+00
1.320477059999999980e+00
1.375926240000000078e+00
1.362255130000000092e+00
1.501957219999999982e+00
1.442455119999999980e+00
1.393510959999999965e+00
1.420017110000000082e+00
1.416511199999999970e+00
1.365869390000000072e+00
1.669038859999999902e+00
1.291699380000000064e+00
1.495509299999999930e+00
1.332342810000000100e+00
1.809448680000000031e+00
1.438528690000000054e+00
1.587231880000000039e+00
1.386715120000000079e+00
1.667775599999999914e+00
1.275979680000000061e+00
1.370886040000000028e+00
1.531470710000000013e+00
1.521120110000000025e+00
1.393686790000000064e+00
1.357199770000000028e+00
1.458582360000000078e+00
1.656609470000000028e+00
1.415558450000000024e+00
1.568292110000000017e+00
1.383850639999999910e+00
1.625655950000000072e+00
1.472225050000000035e+00
1.419972900000000093e+00
1.427025760000000032e+00
1.782010550000000082e+00
1.445897989999999966e+00
1.279657609999999890e+00
1.435880180000000061e+00
1.428250929999999919e+00
1.713644120000000104e+00
1.290056819999999993e+00
1.447608280000000081e+00
1.474803660000000072e+00
1.231222189999999994e+00
1.339285899999999918e+00
1.534477370000000063e+00
1.362332909999999897e+00
1.367519319999999983e+00
1.316582439999999909e+00
1.466831140000000033e+00
1.422393639999999904e+00
1.348807920000000049e+00
1.384482280000000065e+00
1.155969459999999893e+00
1.449616210000000072e+00
1.488846789999999976e+00
1.522203439999999963e+00
1.249948159999999975e+00
1.481423460000000025e+00
1.434265279999999976e+00
1.163951909999999978e+00
1.395684310000000039e+00
1.377612639999999944e+00
1.451108679999999929e+00
1.396257480000000051e+00
1.444269889999999945e+00
1.443029979999999934e+00
1.407178590000000007e+00
1.428200939999999974e+00
1.536099419999999993e+00
1.400603929999999941e+00
1.373554940000000002e+00
1.495187569999999910e+00
1.395236289999999935e+00
1.466682059999999899e+00
1.231715050000000033e+00
1.558034240000000015e+00
1.472927450000000027e+00
1.640176529999999966e+00
1.719043249999999912e+00
1.474784990000000073e+00
1.421388150000000072e+00
1.431645999999999974e+00
1.427690230000000060e+00
1.622417959999999937e+00
1.444239529999999938e+00
1.519925699999999935e+00
1.698819660000000065e+00
1.219712890000000050e+00
1.374109220000000020e+00
1.330290769999999956e+00
1.390359640000000008e+00
1.654123020000000110e+00
1.400274550000000007e+00
1.370602150000000075e+00
1.421495900000000034e+00
1.353849950000000080e+00
1.680024139999999999e+00
1.671365479999999959e+00
1.345067149999999989e+00
1.565618530000000064e+00
1.523032209999999997e+00
1.463485179999999941e+00
1.498874110000000037e+00
1.988220529999999986e+00
1.588825369999999904e+00
1.516064719999999921e+00
1.242579160000000016e+00
1.591958079999999942e+00
1.316410120000000017e+00
1.252599639999999903e+00
1.499912300000000087e+00
1.484021089999999932e+00
1.472814309999999960e+00
1.649800649999999980e+00
1.339647540000000081e+00
1.504754209999999981e+00
1.372336020000000101e+00
1.353605219999999942e+00
1.600098980000000060e+00
1.441475499999999910e+00
1.391897359999999972e+00
1.577686850000000085e+00
1.460853629999999903e+00
1.459713730000000043e+00
1.364288949999999945e+00
1.400470850000000045e+00
1.406812369999999923e+00
1.612066439999999989e+00
1.561040280000000058e+00
1.537186500000000011e+00
1.477232569999999967e+00
1.472094470000000044e+00
1.456771239999999912e+00
1.360885609999999968e+00
1.371454869999999993e+00
1.554358130000000005e+00
1.426320199999999927e+00
1.526908710000000058e+00
1.393493810000000055e+00
1.456409180000000081e+00
1.408198400000000072e+00
1.543294329999999936e+00
1.426792099999999897e+00
1.356490420000000086e+00
1.412987329999999986e+00
1.462652760000000107e+00
1.294428780000000057e+00
1.650480299999999900e+00
1.484380679999999897e+00
1.405656299999999970e+00
1.704333850000000039e+00
1.335067439999999994e+00
1.217050589999999932e+00
1.370235590000000059e+00
1.349505549999999943e+00
1.375408109999999962e+00
1.620276810000000012e+00
1.290728859999999978e+00
1.693283730000000098e+00
1.740455410000000036e+00
1.461060229999999960e+00
1.373114759999999990e+00
1.303794139999999935e+00
1.456179869999999932e+00
1.515519709999999964e+00
1.483328999999999898e+00
1.622156479999999901e+00
1.364911070000000004e+00
1.564941780000000060e+00
1.397571310000000011e+00
1.798415080000000055e+00
1.784823169999999903e+00
1.564047219999999960e+00
1.588930989999999932e+00
1.279594380000000031e+00
1.560638860000000072e+00
1.860641240000000085e+00
1.225112049999999897e+00
1.646226030000000007e+00
1.279415610000000036e+00
1.473713410000000001e+00
1.377674910000000086e+00
1.619207080000000021e+00
1.452619249999999917e+00
1.366869639999999997e+00
1.583397100000000002e+00
1.786322079999999923e+00
1.523922629999999945e+00
1.473579629999999918e+00
1.278152930000000076e+00
1.429013309999999981e+00
1.443467009999999995e+00
1.765263730000000031e+00
1.353237870000000065e+00
1.815180720000000081e+00
1.753137619999999952e+00
2.017335000000000100e+00
1.485584440000000006e+00
1.317766210000000049e+00
1.555031030000000092e+00
1.435082839999999971e+00
1.519319689999999889e+00
1.454092189999999896e+00
1.442890149999999982e+00
1.152820479999999925e+00
1.704643120000000067e+00
1.463889449999999925e+00
1.470776649999999908e+00
1.584963209999999956e+00
1.202588020000000091e+00
1.498659500000000033e+00
1.418586759999999947e+00
1.344173840000000064e+00
1.323044450000000039e+00
1.637014020000000070e+00
1.185461639999999983e+00
1.314193450000000096e+00
1.418307530000000094e+00
1.183159480000000041e+00
1.422229879999999946e+00
1.511275139999999961e+00
1.439541200000000076e+00
1.715736420000000040e+00
1.608074250000000038e+00
1.619107520000000022e+00
1.817098990000000081e+00
1.479825930000000067e+00
1.479214079999999987e+00
1.278454540000000028e+00
1.525761350000000016e+00
1.497215640000000070e+00
1.497392150000000033e+00
1.596890539999999969e+00
1.390004540000000066e+00
1.770695040000000109e+00
1.477941750000000054e+00
1.566463160000000077e+00
1.667700090000000079e+00
1.536159140000000090e+00
1.358881809999999968e+00
1.441360299999999928e+00
1.352574100000000001e+00
1.509456389999999981e+00
1.763641449999999944e+00
1.506393979999999910e+00
1.272855709999999974e+00
1.426653130000000047e+00
1.691845859999999924e+00
1.350443889999999980e+00
1.257633470000000031e+00
1.377095619999999965e+00
1.619925000000000059e+00
1.522268350000000048e+00
1.306245789999999962e+00
1.327559509999999943e+00
1.495193070000000013e+00
1.556527130000000092e+00
1.454850039999999955e+00
1.507367130000000000e+00
1.818614619999999960e+00
1.307495669999999999e+00
1.311432479999999900e+00
1.498643149999999924e+00
1.671083520000000044e+00
1.713056630000000080e+00
1.592253160000000056e+00
1.721541940000000048e+00
1.389908090000000040e+00
1.513624840000000082e+00
1.417761449999999979e+00
1.684567839999999928e+00
1.371400060000000032e+00
1.503028250000000066e+00
1.332340080000000038e+00
1.627627879999999916e+00
1.379531169999999918e+00
1.448319960000000073e+00
1.441504340000000051e+00
1.341606829999999917e+00
1.259445259999999900e+00
1.586362849999999991e+00
1.191057489999999941e+00
1.715574680000000019e+00
1.862072640000000057e+00
1.640304900000000066e+00
1.368169149999999945e+00
1.893768459999999987e+00
1.615766009999999975e+00
1.361883519999999903e+00
1.540214490000000103e+00
1.365032339999999955e+00
1.282297419999999910e+00
1.423273559999999938e+00
1.481410109999999891e+00
1.442579859999999936e+00
1.665286349999999915e+00
1.524451400000000012e+00
1.430544760000000082e+00
1.404826820000000032e+00
1.685338699999999967e+00
1.534824039999999945e+00
1.312039359999999988e+00
1.270284720000000034e+00
1.464335659999999928e+00
1.193778000000000006e+00
1.626295239999999920e+00
1.409829430000000050e+00
1.112760229999999906e+00
1.609914669999999992e+00
1.581898589999999993e+00
1.197342630000000074e+00
1.777143750000000022e+00
1.543399219999999961e+00
1.329957040000000035e+00
1.553854410000000019e+00
1.499059149999999896e+00
1.321947879999999964e+00
1.608808809999999978e+00
1.398302270000000069e+00
1.499659840000000077e+00
1.522427229999999909e+00
1.300860050000000046e+00
1.357509180000000093e+00
1.543301049999999952e+00
1.602431659999999924e+00
1.427978540000000018e+00
1.525004940000000087e+00
1.411391650000000109e+00
1.455647149999999890e+00
1.244531639999999939e+00
1.324725469999999961e+00
1.374251899999999971e+00
1.343423959999999973e+00
1.618042369999999952e+00
1.586795839999999957e+00
1.474332240000000072e+00
1.370427379999999973e+00
1.478281219999999951e+00
1.481849280000000046e+00
1.245282830000000063e+00
1.524584120000000098e+00
1.359321170000000079e+00
1.492872020000000077e+00
1.763475080000000084e+00
1.506108549999999990e+00
1.594369729999999930e+00
1.804181110000000032e+00
1.283616819999999992e+00
1.361620920000000012e+00
1.771786129999999959e+00
1.687490439999999925e+00
1.565717639999999911e+00
1.464533110000000082e+00
1.526498109999999908e+00
1.309222840000000110e+00
1.262871199999999972e+00
1.353257429999999983e+00
1.693126769999999892e+00
1.489326109999999925e+00
1.358342139999999976e+00
1.486281790000000047e+00
1.498312709999999992e+00
1.207891669999999973e+00
1.606165389999999915e+00
1.359694890000000100e+00
1.462135559999999890e+00
1.389294150000000005e+00
1.419529730000000045e+00
1.336523480000000097e+00
1.475091050000000070e+00
1.545111059999999981e+00
1.537347100000000077e+00
1.470540479999999928e+00
1.639244410000000096e+00
1.557447220000000021e+00
1.485892779999999913e+00
1.512430740000000107e+00
1.346694499999999906e+00
1.555708499999999939e+00
1.492610369999999964e+00
1.382895439999999976e+00
1.757862540000000084e+00
1.437357839999999998e+00
1.426938929999999939e+00
1.456563550000000040e+00
1.453805969999999892e+00
1.427212560000000074e+00
1.624959629999999988e+00
1.531516029999999917e+00
1.617201920000000070e+00
1.430475970000000041e+00
1.524526739999999991e+00
1.439258350000000020e+00
1.519100710000000021e+00
1.403910849999999932e+00
1.603901660000000007e+00
1.360888249999999911e+00
1.324154690000000079e+00
1.479489660000000040e+00
1.391058240000000001e+00
1.619414389999999981e+00
1.508876279999999959e+00
1.431609359999999942e+00
1.758534629999999988e+00
1.334021370000000095e+00
1.281106789999999940e+00
1.424264430000000026e+00
1.523498149999999995e+00
1.230100689999999997e+00
1.501454520000000015e+00
1.396934019999999999e+00
1.200040489999999904e+00
1.463293100000000013e+00
1.392897169999999907e+00
1.325504980000000055e+00
1.367630029999999941e+00
1.391245649999999889e+00
1.446317520000000023e+00
1.595998470000000058e+00
1.624146150000000066e+00
1.321625290000000064e+00
1.291032130000000056e+00
1.304830610000000002e+00
1.489833219999999958e+00
1.605649979999999921e+00
1.282957799999999926e+00
1.217973720000000037e+00
1.391821069999999994e+00
1.510940310000000064e+00
1.483257599999999954e+00
1.483111159999999984e+00
1.522150300000000067e+00
1.371768179999999893e+00
1.471344460000000076e+00
1.468056669999999952e+00
1.399550120000000009e+00
1.474609499999999906e+00
1.455293350000000041e+00
1.377434969999999925e+00
1.501130859999999956e+00
1.402300089999999999e+00
1.549414049999999987e+00
1.698775230000000080e+00
1.581812790000000080e+00
1.466446619999999923e+00
1.486365570000000025e+00
1.685981189999999907e+00
1.504430029999999974e+00
1.251007250000000015e+00
1.583152160000000030e+00
1.586900470000000007e+00
1.356464539999999941e+00
1.738354210000000011e+00
1.637984939999999945e+00
1.547877359999999980e+00
1.496227549999999962e+00
1.490603310000000015e+00
1.487485310000000061e+00
1.757529139999999934e+00
1.728847990000000001e+00
1.449192819999999937e+00
1.696238530000000022e+00
1.153677169999999919e+00
1.360828689999999952e+00
1.281397469999999927e+00
1.479115750000000062e+00
1.315575619999999946e+00
1.675517930000000044e+00
1.317588570000000070e+00
1.708033920000000094e+00
1.754039860000000006e+00
1.607260209999999967e+00
1.542425780000000080e+00
1.241469319999999987e+00
1.489462920000000024e+00
1.503323460000000056e+00
1.457773650000000032e+00
1.411883540000000048e+00
1.257054179999999910e+00
1.221968090000000062e+00
1.585441040000000079e+00
1.347900129999999974e+00
1.710480709999999904e+00
1.604155219999999993e+00
1.683182970000000056e+00
1.514666159999999984e+00
1.570995130000000017e+00
1.267395440000000040e+00
1.444627579999999911e+00
1.411661059999999912e+00
1.412011209999999961e+00
1.598029839999999924e+00
1.298526150000000046e+00
1.296922689999999934e+00
1.576107300000000100e+00
1.214280840000000028e+00
1.587167130000000093e+00
1.398277989999999971e+00
1.362491260000000093e+00
1.418550299999999931e+00
1.575905930000000010e+00
1.411338680000000068e+00
1.548014240000000097e+00
1.664024949999999947e+00
1.528753910000000049e+00
1.584779039999999917e+00
1.638960570000000061e+00
1.303660019999999919e+00
1.726984920000000034e+00
1.361962169999999972e+00
1.717791279999999920e+00
1.375852869999999895e+00
1.862864979999999893e+00
1.526418410000000003e+00
1.668760060000000101e+00
1.391209050000000058e+00
1.684205979999999991e+00
1.488852590000000031e+00
1.582997619999999994e+00
1.603320400000000090e+00
1.521522950000000041e+00
1.523461130000000052e+00
1.397129489999999974e+00
1.611495619999999906e+00
1.681412829999999969e+00
1.439885740000000025e+00
1.726296510000000062e+00
1.476930920000000036e+00
1.611874330000000022e+00
1.196636559999999960e+00
1.543858479999999922e+00
1.654513480000000092e+00
1.246204660000000075e+00
1.546384519999999929e+00
1.322901099999999941e+00
1.704298070000000109e+00
1.769190859999999921e+00
1.662147089999999938e+00
1.390421329999999900e+00
1.618754440000000017e+00
1.724144520000000069e+00
1.606075149999999896e+00
1.324875990000000003e+00
1.382109770000000015e+00
1.459598750000000056e+00
1.245157649999999894e+00
1.259580099999999980e+00
1.167447420000000013e+00
1.380873950000000017e+00
1.597576700000000072e+00
1.563017340000000033e+00
1.530354809999999954e+00
1.421162229999999971e+00
1.531994939999999916e+00
1.632991529999999969e+00
1.311514459999999938e+00
1.976123300000000027e+00
1.401696459999999922e+00
1.701453829999999945e+00
1.292684170000000021e+00
1.468947549999999991e+00
1.485750209999999960e+00
1.675280899999999962e+00
1.393134909999999893e+00
1.697286309999999965e+00
1.155258990000000097e+00
1.357496150000000013e+00
1.533684999999999965e+00
1.530604279999999928e+00
1.202163359999999903e+00
1.616469020000000034e+00
1.380360660000000017e+00
1.745777480000000104e+00
1.675247520000000101e+00
1.259852509999999981e+00
1.362980220000000076e+00
1.403934870000000057e+00
1.531801119999999905e+00
1.558404710000000026e+00
1.317813719999999966e+00
1.635277099999999928e+00
1.675149849999999940e+00
1.401402599999999943e+00
1.390481480000000047e+00
1.532007129999999995e+00
1.585446509999999920e+00
1.565330059999999968e+00
1.465318289999999912e+00
1.621710729999999989e+00
1.415957350000000003e+00
1.713231670000000095e+00
1.309128740000000013e+00
1.395605839999999986e+00
1.253077870000000038e+00
1.217666520000000085e+00
1.634055030000000075e+00
1.415601969999999987e+00
1.480565750000000014e+00
1.197913419999999896e+00
1.353334269999999950e+00
1.309244450000000004e+00
1.385304990000000069e+00
1.640537899999999993e+00
1.599558690000000061e+00
1.437413520000000000e+00
1.448678539999999959e+00
1.212223449999999980e+00
1.332579560000000107e+00
1.457652060000000027e+00
1.539564600000000061e+00
1.534849459999999999e+00
1.706906510000000043e+00
1.232555070000000086e+00
1.347976000000000063e+00
1.389357940000000013e+00
1.355494490000000107e+00
1.456336410000000026e+00
1.621325399999999917e+00
1.517082569999999908e+00
1.555574229999999947e+00
1.451353820000000017e+00
1.347369140000000076e+00
1.354363699999999948e+00
1.360079140000000075e+00
1.433310859999999964e+00
1.225110300000000096e+00
1.490125609999999989e+00
1.537911610000000096e+00
1.753303410000000007e+00
1.484784450000000033e+00
1.235705269999999967e+00
1.263308609999999943e+00
1.406277470000000029e+00
1.311094179999999998e+00
1.456956289999999932e+00
1.465163849999999934e+00
1.566202730000000098e+00
1.279304140000000034e+00
1.360392449999999975e+00
1.355803880000000072e+00
1.346615249999999930e+00
1.414592639999999957e+00
1.458934809999999915e+00
1.358079559999999963e+00
1.324976300000000107e+00
1.424516939999999954e+00
1.405151229999999973e+00
1.381450449999999996e+00
1.314032609999999934e+00
1.435557860000000074e+00
1.504687729999999890e+00
1.189757200000000070e+00
1.530856739999999938e+00
1.479821709999999957e+00
1.416473539999999920e+00
1.564342689999999925e+00
1.509352390000000099e+00
1.563404589999999983e+00
1.804428310000000035e+00
1.550973720000000000e+00
1.231703699999999957e+00
1.404388060000000049e+00
1.612003670000000000e+00
1.391282069999999926e+00
1.502611549999999907e+00
1.814939330000000073e+00
1.490046680000000068e+00
1.463402700000000056e+00
1.278487160000000067e+00
1.398857039999999996e+00
1.401048580000000099e+00
1.462916939999999943e+00
1.382605789999999946e+00
1.483300740000000006e+00
1.386185199999999895e+00
1.525587170000000103e+00
1.605742070000000021e+00
1.263762000000000052e+00
1.576129990000000092e+00
1.482081720000000047e+00
1.342386070000000098e+00
1.283961990000000108e+00
1.452599250000000008e+00
1.502764060000000068e+00
1.381848579999999993e+00
1.479372689999999935e+00
1.235397660000000064e+00
1.245436900000000069e+00
1.351421610000000051e+00
1.459120629999999919e+00
1.513714030000000044e+00
1.549273820000000024e+00
1.386326769999999931e+00
1.572851379999999910e+00
1.266719640000000036e+00
1.664158430000000077e+00
1.426557010000000014e+00
1.291449559999999996e+00
1.378589499999999912e+00
1.562554680000000085e+00
1.364100050000000008e+00
1.323329790000000061e+00
1.502336909999999914e+00
1.323505710000000057e+00
1.473710599999999982e+00
1.664034079999999971e+00
1.239495690000000039e+00
1.468144649999999940e+00
1.437652530000000040e+00
1.237142689999999989e+00
1.479861180000000109e+00
1.217960539999999980e+00
1.278758429999999890e+00
1.717933939999999993e+00
1.570659019999999906e+00
1.504811410000000071e+00
1.531738360000000077e+00
1.545811779999999969e+00
1.141855829999999905e+00
1.578272410000000070e+00
1.671808100000000019e+00
1.576547329999999913e+00
1.484518030000000044e+00
1.656019139999999945e+00
1.476625709999999980e+00
1.763533440000000008e+00
1.465473859999999906e+00
1.794912510000000072e+00
1.311800340000000009e+00
1.457638250000000024e+00
1.511342710000000089e+00
1.216856860000000040e+00
1.659459479999999987e+00
1.727140960000000058e+00
1.364592540000000076e+00
1.608201729999999996e+00
1.534556610000000099e+00
1.415571359999999945e+00
1.482605029999999990e+00
1.413594629999999963e+00
1.565039169999999924e+00
1.595785290000000023e+00
1.317576499999999928e+00
1.694254259999999901e+00
1.425036310000000084e+00
1.348979060000000008e+00
1.655233039999999933e+00
1.395137770000000055e+00
1.253745310000000002e+00
1.745291280000000000e+00
1.320491089999999978e+00
1.176514379999999971e+00
1.370396249999999982e+00
1.354610490000000000e+00
1.485456700000000074e+00
1.326610510000000076e+00
1.363517440000000081e+00
1.442836379999999918e+00
1.259041590000000044e+00
1.269980129999999985e+00
1.658651780000000020e+00
1.459267129999999968e+00
1.649693309999999968e+00
1.832934140000000101e+00
1.264139649999999948e+00
1.511918270000000009e+00
1.306580209999999909e+00
1.390398959999999962e+00
1.265271000000000035e+00
1.480818100000000026e+00
1.535006730000000097e+00
1.514402950000000025e+00
1.614670260000000024e+00
1.482791680000000056e+00
1.517471980000000054e+00
1.452812009999999932e+00
1.861527399999999943e+00
1.311553320000000022e+00
1.379360420000000031e+00
1.580340010000000017e+00
1.587876969999999943e+00
1.504434559999999976e+00
1.285012150000000020e+00
1.412740230000000041e+00
1.754128490000000040e+00
1.429843039999999954e+00
1.343894010000000083e+00
1.377670100000000009e+00
1.517236679999999893e+00
1.339104850000000013e+00
1.483736259999999918e+00
1.606546229999999964e+00
1.609746469999999929e+00
1.427218059999999955e+00
1.537814680000000100e+00
1.658558509999999986e+00
1.519697459999999944e+00
1.474994509999999925e+00
1.459489849999999977e+00
1.235873259999999974e+00
1.751344760000000056e+00
1.440364240000000073e+00
1.607828059999999892e+00
1.541587880000000021e+00
1.421652130000000014e+00
1.727787210000000018e+00
1.238425440000000100e+00
1.407816310000000071e+00
1.867105240000000110e+00
1.239730339999999931e+00
1.619517190000000051e+00
1.417846780000000084e+00
1.590019110000000069e+00
1.243190180000000034e+00
1.393109310000000045e+00
1.537138920000000075e+00
1.454452459999999947e+00
1.368342210000000003e+00
1.713283480000000081e+00
1.594868390000000025e+00
1.538798160000000026e+00
1.469539799999999952e+00
1.516588719999999890e+00
1.459277909999999956e+00
1.428829200000000021e+00
1.299744330000000003e+00
1.294365420000000100e+00
1.760046900000000081e+00
1.188876749999999927e+00
1.468518919999999950e+00
1.319248600000000105e+00
1.517433580000000060e+00
1.400174540000000079e+00
1.789984650000000066e+00
1.651054639999999907e+00
1.772685950000000066e+00
1.254267149999999997e+00
1.496579730000000108e+00
1.394916779999999967e+00
1.713633430000000013e+00
1.408129130000000062e+00
1.655804880000000034e+00
1.364069739999999920e+00
1.429000639999999933e+00
1.356796850000000054e+00
1.338244479999999959e+00
1.191493319999999967e+00
1.399354720000000052e+00
1.302727320000000022e+00
1.116290369999999976e+00
1.438004330000000053e+00
1.303210039999999958e+00
1.392523060000000035e+00
1.373192170000000045e+00
1.391507510000000059e+00
1.321952730000000020e+00
1.514242810000000050e+00
1.467546599999999923e+00
1.291341419999999962e+00
1.416685540000000021e+00
1.545727840000000075e+00
1.423607840000000069e+00
1.505683960000000043e+00
1.320336359999999987e+00
1.582489980000000074e+00
1.447130430000000079e+00
1.369377639999999952e+00
1.285843819999999971e+00
1.279677790000000037e+00
1.361487499999999962e+00
1.429806439999999901e+00
1.361179780000000061e+00
1.428627840000000093e+00
1.555627160000000009e+00
1.429864779999999946e+00
1.402768610000000082e+00
1.647761260000000005e+00
1.167097360000000084e+00
1.479833050000000094e+00
1.375529870000000043e+00
1.488971330000000037e+00
1.550448459999999917e+00
1.639506990000000108e+00
1.509215720000000038e+00
1.497223559999999898e+00
1.742308669999999893e+00
1.440786349999999993e+00
1.380402689999999932e+00
1.560242829999999969e+00
1.429724769999999978e+00
1.208160930000000022e+00
1.262912770000000018e+00
1.592801490000000042e+00
1.303745670000000079e+00
1.415600350000000063e+00
1.223388570000000009e+00
1.522599100000000094e+00
1.260848890000000111e+00
1.759554040000000041e+00
1.392824510000000071e+00
1.587356379999999900e+00
1.391254510000000000e+00
1.566370440000000031e+00
1.649947529999999940e+00
1.688511810000000057e+00
1.703623920000000069e+00
1.489796560000000047e+00
1.470958680000000074e+00
1.498556030000000039e+00
1.529350980000000026e+00
1.068428780000000078e+00
1.345068919999999890e+00
1.572752930000000049e+00
1.597152080000000085e+00
1.349553559999999930e+00
1.354486850000000020e+00
1.628558109999999948e+00
1.649463239999999997e+00
1.549823270000000086e+00
1.344296839999999937e+00
1.443283770000000077e+00
1.323865789999999931e+00
1.581158590000000030e+00
1.400222859999999958e+00
1.420611419999999958e+00
1.430708160000000007e+00
1.568401429999999985e+00
1.326474500000000001e+00
1.687917770000000095e+00
1.584389920000000007e+00
1.518122049999999890e+00
1.205820670000000039e+00
1.267445809999999895e+00
1.452426329999999988e+00
1.627877250000000053e+00
1.414070179999999954e+00
1.320865530000000065e+00
1.500151900000000094e+00
1.525346400000000102e+00
1.722661250000000033e+00
1.173727170000000042e+00
1.365830059999999957e+00
1.376711779999999941e+00
1.310360069999999988e+00
1.385244790000000004e+00
1.166816180000000092e+00
1.340153740000000093e+00
1.670511340000000011e+00
1.433058010000000104e+00
1.314650510000000105e+00
1.367378600000000111e+00
1.460941180000000061e+00
1.277623799999999976e+00
1.423273779999999933e+00
1.433589149999999979e+00
1.481417849999999925e+00
1.285561600000000082e+00
1.358500620000000048e+00
1.414556190000000102e+00
1.626061870000000020e+00
1.428550409999999937e+00
1.387197269999999927e+00
1.497002549999999932e+00
1.649196419999999996e+00
1.597722510000000096e+00
1.799183490000000107e+00
1.587563630000000003e+00
1.792213800000000079e+00
1.577997490000000003e+00
1.514351119999999939e+00
1.300084790000000101e+00
1.345435060000000016e+00
1.445399300000000054e+00
1.478965359999999896e+00
1.277310919999999905e+00
1.380690530000000082e+00
1.553367769999999926e+00
1.442845270000000069e+00
1.584545950000000092e+00
1.280185090000000026e+00
1.346356040000000087e+00
1.476364720000000075e+00
1.410574299999999948e+00
1.338774480000000100e+00
1.772908780000000073e+00
8.057976799999999606e-01
2.006383959999999966e+00
1.423784280000000013e+00
1.510049289999999989e+00
1.474966790000000083e+00
1.138800280000000109e+00
1.411719299999999899e+00
1.370586290000000096e+00
1.101233700000000093e+00
1.727187360000000060e+00
1.665387769999999934e+00
1.582376000000000005e+00
1.700031779999999992e+00
1.430368330000000077e+00
1.397140449999999978e+00
1.739426899999999998e+00
1.488167959999999956e+00
1.540788950000000046e+00
1.340800779999999914e+00
1.631622780000000050e+00
1.820638540000000027e+00
1.397139469999999939e+00
1.322173180000000059e+00
1.475894870000000081e+00
1.506298020000000015e+00
1.365444529999999990e+00
1.319612870000000049e+00
1.571298099999999920e+00
1.491804509999999917e+00
1.491951500000000097e+00
1.393124720000000094e+00
1.600146630000000014e+00
1.445991969999999904e+00
1.617234950000000060e+00
1.418797630000000032e+00
1.432499189999999922e+00
1.785267659999999923e+00
1.609081640000000091e+00
1.584821760000000079e+00
1.434824469999999907e+00
1.606165749999999948e+00
1.583335500000000007e+00
1.223615169999999974e+00
1.452538099999999943e+00
1.408302589999999910e+00
1.469693769999999899e+00
1.219404050000000073e+00
1.647586709999999899e+00
1.321200850000000093e+00
1.778201169999999998e+00
1.455007750000000044e+00
1.573896339999999894e+00
1.304464250000000103e+00
1.438843939999999932e+00
1.640477619999999970e+00
1.503874839999999935e+00
1.263581440000000056e+00
1.555521359999999964e+00
1.876079260000000026e+00
1.361939760000000055e+00
1.945154550000000038e+00
1.757650259999999909e+00
1.426311600000000013e+00
1.551005540000000016e+00
1.731021949999999920e+00
1.650719070000000066e+00
1.462650739999999949e+00
1.969265250000000078e+00
1.698395620000000106e+00
1.712976719999999897e+00
1.401213599999999948e+00
1.366937939999999907e+00
1.514415559999999994e+00
1.572757980000000000e+00
1.346517699999999929e+00
1.391901819999999956e+00
1.935108709999999954e+00
1.323644540000000092e+00
1.510857029999999934e+00
1.252827270000000048e+00
1.570517170000000018e+00
1.686783750000000026e+00
1.520787960000000050e+00
1.166410219999999942e+00
1.571103499999999986e+00
1.371403829999999990e+00
1.588881980000000027e+00
1.730982650000000067e+00
1.604583429999999922e+00
1.427203489999999908e+00
1.605554810000000110e+00
1.600474970000000052e+00
1.529232389999999997e+00
1.424193379999999953e+00
1.364990790000000009e+00
1.578516620000000037e+00
1.538581069999999995e+00
1.453054669999999993e+00
1.853899119999999900e+00
1.277892760000000072e+00
1.159708020000000062e+00
1.633168610000000021e+00
1.444576890000000002e+00
1.599909870000000067e+00
1.510958770000000007e+00
1.589980189999999904e+00
1.509622540000000068e+00
1.261616190000000026e+00
1.641922050000000022e+00
1.452043839999999975e+00
1.885111109999999979e+00
1.372926850000000032e+00
1.599772020000000072e+00
1.527552239999999895e+00
1.649748929999999891e+00
1.317381329999999906e+00
1.636105369999999892e+00
1.297423269999999906e+00
1.364816569999999896e+00
1.716471700000000045e+00
1.378276760000000101e+00
1.233941119999999891e+00
1.688071139999999914e+00
1.431095919999999966e+00
1.782899449999999941e+00
1.528425799999999946e+00
1.806795710000000055e+00
1.743464719999999968e+00
1.602752549999999943e+00
1.590147809999999939e+00
1.653360630000000109e+00
1.409269179999999899e+00
1.133834889999999929e+00
1.724780149999999956e+00
1.479513560000000005e+00
1.339046249999999993e+00
1.436756080000000102e+00
1.300607319999999900e+00
1.801540249999999954e+00
1.233055390000000084e+00
1.374985469999999932e+00
1.291711019999999932e+00
1.480823379999999911e+00
1.414531599999999889e+00
1.322439120000000079e+00
1.723437190000000063e+00
1.478299699999999994e+00
1.761714879999999983e+00
1.409962189999999893e+00
1.455593989999999893e+00
1.475928169999999984e+00
1.433589369999999974e+00
1.531145940000000039e+00
1.454224030000000001e+00
1.212462179999999945e+00
1.550427049999999918e+00
1.158622239999999914e+00
1.439490809999999898e+00
1.873742239999999892e+00
1.671454259999999969e+00
1.431323200000000018e+00
1.583526290000000003e+00
1.478435549999999932e+00
1.436909400000000003e+00
1.329858350000000078e+00
1.369370640000000083e+00
1.314783819999999936e+00
1.125856589999999935e+00
1.856189689999999892e+00
1.602294440000000098e+00
1.069126259999999995e+00
1.514648940000000055e+00
1.631196770000000074e+00
1.907034260000000092e+00
1.672249990000000075e+00
1.236353809999999998e+00
1.427010209999999946e+00
1.639052310000000068e+00
1.449569239999999981e+00
1.462028979999999923e+00
1.657971019999999962e+00
1.492426840000000032e+00
1.378876020000000091e+00
1.529307130000000070e+00
1.596439560000000091e+00
1.496427329999999944e+00
1.122124560000000049e+00
1.651899110000000004e+00
1.727033760000000084e+00
1.563317279999999920e+00
1.556005969999999961e+00
1.176542830000000039e+00
1.662933339999999927e+00
1.400276199999999971e+00
1.297619000000000078e+00
1.289319190000000059e+00
1.523725449999999926e+00
1.414097500000000007e+00
1.368190079999999975e+00
1.599526540000000052e+00
1.711333089999999890e+00
1.753781360000000067e+00
1.393014619999999981e+00
1.252008739999999953e+00
1.195153869999999952e+00
1.663397199999999909e+00
1.268204509999999896e+00
1.314184019999999897e+00
1.639594310000000110e+00
1.274050850000000068e+00
1.771584859999999928e+00
1.625362809999999936e+00
1.754218760000000099e+00
1.394851700000000028e+00
1.519207769999999957e+00
1.657656440000000009e+00
1.671284379999999903e+00
1.361504840000000049e+00
1.357835010000000064e+00
1.666889779999999988e+00
1.352235920000000036e+00
1.887851479999999915e+00
1.279055730000000057e+00
1.836397540000000106e+00
1.535530250000000096e+00
1.495819330000000003e+00
1.123025729999999944e+00
1.429672840000000056e+00
1.134757660000000001e+00
1.439076940000000082e+00
1.088289010000000001e+00
1.542922370000000098e+00
1.166221649999999999e+00
1.397877299999999989e+00
1.588453249999999928e+00
1.378699109999999894e+00
1.166245109999999974e+00
1.492337349999999896e+00
1.193139120000000108e+00
1.233856709999999968e+00
1.761289950000000104e+00
1.466984389999999916e+00
1.392266020000000104e+00
1.547664890000000071e+00
1.506583690000000031e+00
1.622659939999999912e+00
1.520268149999999929e+00
1.362530199999999914e+00
1.337498869999999895e+00
1.194991700000000101e+00
1.412144749999999949e+00
1.594549640000000101e+00
1.296108990000000016e+00
1.546922109999999906e+00
1.505994529999999942e+00
1.687614739999999891e+00
1.100321719999999948e+00
1.591032889999999922e+00
1.563780979999999987e+00
1.477299240000000013e+00
1.669174879999999916e+00
1.627708240000000028e+00
1.399987639999999978e+00
1.406587459999999901e+00
1.732181299999999924e+00
1.428509910000000049e+00
1.314710119999999982e+00
1.510411960000000109e+00
1.610371720000000062e+00
1.556982510000000097e+00
1.630664660000000099e+00
1.458007569999999919e+00
1.781484429999999897e+00
1.535195939999999926e+00
1.261156170000000021e+00
1.447838570000000047e+00
1.240013969999999910e+00
1.601222970000000023e+00
1.491454430000000109e+00
1.354525570000000068e+00
1.401182689999999953e+00
1.694980350000000024e+00
1.306002099999999944e+00
1.481066870000000035e+00
1.732795939999999923e+00
1.499871210000000010e+00
1.620011550000000078e+00
1.397666850000000016e+00
1.919145539999999928e+00
1.410701779999999905e+00
1.703337429999999930e+00
1.809134199999999915e+00
1.513131210000000060e+00
1.818211019999999900e+00
1.283928650000000005e+00
1.748297500000000060e+00
1.666399039999999943e+00
1.591536639999999947e+00
1.506986060000000016e+00
1.482664559999999909e+00
1.556465610000000055e+00
1.133961970000000097e+00
1.426768449999999966e+00
1.724295719999999976e+00
1.321420430000000090e+00
1.772665979999999974e+00
1.564227980000000073e+00
1.531085320000000083e+00
1.788382109999999914e+00
1.543249490000000002e+00
1.389156669999999982e+00
1.405608060000000048e+00
1.317739430000000045e+00
1.667354750000000108e+00
1.823777259999999956e+00
1.386936759999999991e+00
1.316726319999999895e+00
1.593818500000000027e+00
1.326770100000000063e+00
1.512166850000000062e+00
1.024682429999999922e+00
1.249630210000000075e+00
1.496677760000000079e+00
1.243137410000000109e+00
1.730723540000000060e+00
1.093206450000000052e+00
1.324924180000000007e+00
1.645095060000000053e+00
1.640040029999999982e+00
1.349885159999999917e+00
1.797297900000000004e+00
1.777974359999999976e+00
1.561486839999999932e+00
1.665375899999999909e+00
1.387600579999999972e+00
1.409505060000000087e+00
1.909499229999999992e+00
1.320523359999999924e+00
1.630994749999999938e+00
2.017657670000000181e+00
1.425137249999999911e+00
1.949935179999999990e+00
1.802383829999999909e+00
1.285101129999999925e+00
1.516690080000000052e+00
1.878752589999999945e+00
1.140636070000000002e+00
1.518083649999999896e+00
1.815245659999999983e+00
1.357168919999999890e+00
1.324573500000000070e+00
1.522637259999999992e+00
1.368139819999999895e+00
1.499179489999999948e+00
1.925552010000000092e+00
1.376289740000000039e+00
1.692800890000000003e+00
1.251508470000000095e+00
1.188903279999999896e+00
1.400806970000000096e+00
1.762207859999999959e+00
1.269259729999999919e+00
1.468139639999999968e+00
1.561373300000000075e+00
1.510156239999999928e+00
1.489111489999999982e+00
1.582823040000000070e+00
1.237968420000000069e+00
1.249218989999999918e+00
1.584657420000000094e+00
1.728819590000000073e+00
1.242889640000000018e+00
1.494420070000000100e+00
1.089353819999999917e+00
1.503918089999999985e+00
1.550360549999999948e+00
1.195821149999999999e+00
1.368384519999999993e+00
1.858716709999999939e+00
1.320899320000000099e+00
1.715924940000000065e+00
1.651615269999999969e+00
1.695259649999999896e+00
1.802215560000000050e+00
1.256471160000000031e+00
1.465162000000000075e+00
1.528103280000000064e+00
1.429383779999999993e+00
1.549500309999999992e+00
1.782425829999999989e+00
1.416148130000000060e+00
1.696705939999999968e+00
1.305341070000000103e+00
1.728536220000000068e+00
1.837330270000000043e+00
1.590865570000000062e+00
1.641653830000000092e+00
1.632440160000000029e+00
1.573766819999999900e+00
1.297023140000000074e+00
1.473599040000000082e+00
1.537868390000000085e+00
1.058777639999999964e+00
1.792905870000000013e+00
1.682758219999999971e+00
1.197739129999999985e+00
1.738461889999999954e+00
1.670142910000000036e+00
1.607373189999999896e+00
1.073857599999999968e+00
1.276991659999999973e+00
1.458506019999999959e+00
1.563353889999999913e+00
1.253206199999999937e+00
1.611923940000000055e+00
1.358905889999999950e+00
1.451175700000000068e+00
1.762990660000000043e+00
1.625337489999999940e+00
1.410281979999999935e+00
1.498436040000000080e+00
1.713307139999999951e+00
1.376126560000000110e+00
1.736689039999999906e+00
1.371442639999999935e+00
1.485221960000000063e+00
1.321248030000000018e+00
1.352512380000000070e+00
1.399403289999999966e+00
1.408306650000000104e+00
1.296884829999999988e+00
1.739827409999999963e+00
1.551483900000000027e+00
1.284924930000000076e+00
1.431450740000000055e+00
1.464766089999999910e+00
1.254548269999999910e+00
1.436815060000000033e+00
1.341580500000000065e+00
1.503352489999999930e+00
1.622592360000000067e+00
1.298518770000000044e+00
1.463006229999999963e+00
1.585892960000000018e+00
1.859594579999999997e+00
1.506394559999999938e+00
1.864385970000000059e+00
1.434413909999999959e+00
1.602677960000000068e+00
1.378415869999999988e+00
1.884459639999999991e+00
1.487202780000000057e+00
1.741896040000000090e+00
1.618330290000000060e+00
1.419007990000000108e+00
1.311411840000000106e+00
1.664341950000000070e+00
1.280715519999999996e+00
1.648930800000000030e+00
1.188466849999999964e+00
1.625469220000000048e+00
1.429143119999999989e+00
1.639658749999999943e+00
1.439691739999999998e+00
1.503915330000000106e+00
1.515072049999999892e+00
1.629285620000000101e+00
1.603411499999999990e+00
1.657836819999999989e+00
1.505713939999999917e+00
1.186922260000000007e+00
1.291393089999999910e+00
1.503877029999999948e+00
1.375091840000000065e+00
1.074868139999999972e+00
1.380057209999999923e+00
1.312369059999999976e+00
1.246700769999999903e+00
1.176908539999999892e+00
1.555497240000000003e+00
1.591050260000000049e+00
1.338173250000000092e+00
1.126277549999999961e+00
1.637896999999999936e+00
1.156996719999999979e+00
1.563801350000000090e+00
1.491703659999999987e+00
1.597707509999999997e+00
1.464625239999999939e+00
1.458673040000000087e+00
1.356480179999999924e+00
1.528850779999999965e+00
1.576366280000000009e+00
1.525248420000000049e+00
1.551438469999999903e+00
1.214493679999999909e+00
1.520419359999999998e+00
1.350945250000000097e+00
1.415326410000000035e+00
1.372304240000000064e+00
1.436655779999999938e+00
1.426930390000000104e+00
1.150119890000000034e+00
1.737784940000000056e+00
1.359360279999999976e+00
1.605757380000000012e+00
1.561968089999999920e+00
1.584950180000000097e+00
1.358504799999999957e+00
1.334378239999999938e+00
1.412821609999999950e+00
1.833456659999999960e+00
1.356071730000000031e+00
1.915174850000000095e+00
1.196540699999999902e+00
1.141905659999999934e+00
1.576380630000000060e+00
1.347072830000000110e+00
1.182549220000000068e+00
1.402399670000000098e+00
1.505940040000000035e+00
1.506136350000000013e+00
1.532699339999999966e+00
1.619901070000000054e+00
1.624984039999999963e+00
1.409398790000000012e+00
1.403683959999999953e+00
1.201741750000000053e+00
1.443455909999999953e+00
1.129331579999999891e+00
1.449518920000000044e+00
1.751394190000000073e+00
1.615876599999999996e+00
1.503313420000000011e+00
1.364051670000000049e+00
1.402420940000000060e+00
1.755239310000000108e+00
1.289835749999999948e+00
1.677478189999999980e+00
1.531447669999999928e+00
1.591754639999999998e+00
1.369589710000000071e+00
1.543846529999999939e+00
1.156502460000000010e+00
1.603984129999999952e+00
1.626436460000000084e+00
1.212467079999999919e+00
1.535486359999999939e+00
1.102156499999999983e+00
1.428528980000000059e+00
1.571093220000000068e+00
1.897943740000000101e+00
1.512369349999999946e+00
1.544555169999999977e+00
8.090062500000000378e-01
1.530656519999999965e+00
1.879918090000000097e+00
1.584540650000000106e+00
1.496360780000000057e+00
1.681286599999999964e+00
1.416819899999999910e+00
1.808838539999999995e+00
1.468409639999999960e+00
1.749999569999999949e+00
1.620394949999999890e+00
1.652304199999999890e+00
1.347232049999999903e+00
1.653991709999999893e+00
1.344612879999999899e+00
1.512249280000000029e+00
1.326801219999999892e+00
1.467283759999999937e+00
1.625632020000000066e+00
1.389650419999999942e+00
1.757208920000000063e+00
1.284438820000000092e+00
1.659425740000000093e+00
1.468759939999999986e+00
1.487371750000000103e+00
1.369741630000000043e+00
1.456653479999999945e+00
1.084736820000000046e+00
1.307340659999999932e+00
1.362048619999999932e+00
1.669955209999999912e+00
1.393636129999999973e+00
1.848379159999999910e+00
1.456785170000000074e+00
1.568819170000000041e+00
1.408143839999999924e+00
1.276117039999999925e+00
1.484234049999999971e+00
1.626396100000000011e+00
1.535601350000000087e+00
1.976923900000000067e+00
1.352976029999999996e+00
1.668411370000000060e+00
1.423322690000000001e+00
1.335231379999999968e+00
1.904558809999999935e+00
1.731043810000000072e+00
1.519089810000000096e+00
1.542354439999999993e+00
1.465250310000000056e+00
1.481637370000000065e+00
1.754521709999999901e+00
1.711565020000000104e+00
1.703988379999999969e+00
1.426640949999999908e+00
1.346629400000000087e+00
1.404464369999999906e+00
1.684149270000000032e+00
1.149295589999999923e+00
1.583795429999999893e+00
1.095273340000000095e+00
1.353464730000000005e+00
1.462187729999999908e+00
1.504654280000000011e+00
1.441033950000000008e+00
1.785651389999999950e+00
1.239686749999999948e+00
1.101636800000000083e+00
1.637549740000000087e+00
1.198757719999999916e+00
9.143487300000000539e-01
1.527705019999999969e+00
1.467816419999999900e+00
1.266537859999999904e+00
1.682621640000000030e+00
1.331402779999999897e+00
1.785073560000000059e+00
1.494048169999999898e+00
1.166063929999999971e+00
1.506955220000000040e+00
1.365488639999999920e+00
1.693481060000000094e+00
1.712661460000000080e+00
1.618462800000000090e+00
1.352579159999999892e+00
1.349650969999999894e+00
1.305070820000000076e+00
1.732635450000000077e+00
1.321940560000000042e+00
1.601227390000000028e+00
1.837114439999999904e+00
1.593280800000000053e+00
1.364269329999999947e+00
1.626682139999999999e+00
1.589939570000000080e+00
1.237441280000000088e+00
1.193600119999999931e+00
1.386860350000000075e+00
1.629825840000000081e+00
1.512100720000000065e+00
1.417094510000000085e+00
1.134683249999999921e+00
1.306298210000000015e+00
1.784532709999999911e+00
1.529363999999999946e+00
1.359600499999999990e+00
1.345630950000000103e+00
1.748104939999999941e+00
1.316779909999999942e+00
1.578666120000000062e+00
1.753417100000000062e+00
1.709878910000000030e+00
1.446955119999999928e+00
1.644520289999999996e+00
1.500791039999999965e+00
1.503314229999999974e+00
1.423563979999999951e+00
1.339822080000000026e+00
1.611176189999999897e+00
1.616487210000000063e+00
1.337951520000000061e+00
1.516997839999999931e+00
1.346019829999999917e+00
1.549982500000000041e+00
1.644988239999999990e+00
1.776677599999999968e+00
1.247305310000000000e+00
1.500319530000000068e+00
1.464631969999999894e+00
1.363153279999999912e+00
1.218893999999999922e+00
1.338110139999999948e+00
1.582706970000000046e+00
1.631997810000000104e+00
1.599635410000000091e+00
1.590238370000000012e+00
1.523807630000000080e+00
1.699351630000000002e+00
1.301941999999999933e+00
1.644201720000000089e+00
1.801274250000000077e+00
1.589066910000000110e+00
1.267103730000000095e+00
1.638661050000000063e+00
1.273076710000000000e+00
1.290691409999999983e+00
1.831858889999999906e+00
1.421835949999999960e+00
1.652068469999999900e+00
1.233819750000000104e+00
1.376363020000000104e+00
1.317285189999999995e+00
1.283748780000000034e+00
1.368437890000000046e+00
1.722782079999999993e+00
1.587293159999999981e+00
1.517880349999999989e+00
1.567394809999999916e+00
1.373113770000000011e+00
1.525968430000000042e+00
1.740222109999999933e+00
1.399707239999999908e+00
1.484604889999999955e+00
1.397575449999999941e+00
1.466893870000000044e+00
8.696647100000000075e-01
1.313193210000000111e+00
1.873711920000000086e+00
1.579167980000000027e+00
1.118469659999999921e+00
1.527166950000000023e+00
1.550708060000000055e+00
1.581727520000000053e+00
1.675792490000000079e+00
1.922570200000000007e+00
1.535145289999999996e+00
1.323775509999999933e+00
1.597496239999999901e+00
1.763408379999999998e+00
1.497893069999999938e+00
1.668190609999999907e+00
1.471182430000000041e+00
1.179109940000000023e+00
8.036849999999999827e-01
1.111067519999999975e+00
1.665407099999999918e+00
1.202497900000000008e+00
1.394892859999999901e+00
1.323591160000000100e+00
1.646800330000000034e+00
1.600900489999999898e+00
1.656339070000000024e+00
1.585203689999999943e+00
1.622397789999999951e+00
1.113033200000000056e+00
1.599415749999999914e+00
1.091802750000000044e+00
1.440956150000000102e+00
1.381441499999999989e+00
1.519055920000000004e+00
1.436273310000000025e+00
1.769991340000000024e+00
1.320673779999999908e+00
2.004620169999999924e+00
1.339645240000000070e+00
1.726989380000000018e+00
1.139281879999999969e+00
1.662879949999999996e+00
1.685688450000000005e+00
1.390067570000000030e+00
1.511178209999999966e+00
1.264143999999999934e+00
1.591569330000000004e+00
1.511987799999999993e+00
1.252231789999999956e+00
1.618449529999999914e+00
1.537715069999999962e+00
1.426504949999999994e+00
1.668891689999999928e+00
1.207201530000000078e+00
1.219875720000000108e+00
1.159942239999999902e+00
1.712498290000000090e+00
1.593595789999999957e+00
1.494727750000000022e+00
1.176499299999999915e+00
1.313323989999999997e+00
1.300743500000000052e+00
1.477499270000000031e+00
1.486402950000000001e+00
1.585973740000000021e+00
1.527244089999999943e+00
1.413691089999999928e+00
1.636660329999999997e+00
1.809553870000000009e+00
1.261435869999999904e+00
1.245483120000000055e+00
1.211938739999999903e+00
1.436516609999999972e+00
1.684734179999999970e+00
1.515816899999999912e+00
1.354716250000000066e+00
1.776437519999999992e+00
1.522549769999999913e+00
1.052957219999999916e+00
1.488866950000000022e+00
1.469153469999999961e+00
1.333286769999999954e+00
1.678272290000000000e+00
1.667802049999999925e+00
1.862472169999999982e+00
1.738475479999999962e+00
1.475033210000000095e+00
1.606331430000000005e+00
1.496271530000000016e+00
1.083498360000000105e+00
1.616445949999999909e+00
1.567558779999999929e+00
1.418127130000000014e+00
1.576129979999999930e+00
1.453318469999999918e+00
1.130497929999999984e+00
1.181372979999999906e+00
1.683060620000000007e+00
1.236830230000000030e+00
1.102119319999999902e+00
1.059677069999999999e+00
1.092611750000000104e+00
1.296888290000000055e+00
1.103308079999999913e+00
1.533256849999999893e+00
1.016025460000000047e+00
1.078584100000000046e+00
1.479808669999999937e+00
1.519026589999999954e+00
1.461228380000000104e+00
1.346729760000000109e+00
1.292725689999999927e+00
1.086876460000000044e+00
1.315913649999999935e+00
1.234802139999999993e+00
1.531383549999999927e+00
1.788686540000000047e+00
9.332579899999999817e-01
1.040070129999999926e+00
1.337719499999999950e+00
1.764282659999999892e+00
1.526776240000000007e+00
1.574082800000000004e+00
1.531622189999999994e+00
1.430477959999999937e+00
1.722648869999999999e+00
1.344610960000000022e+00
1.503082620000000036e+00
1.595161190000000007e+00
1.348748049999999976e+00
1.621672000000000002e+00
1.293652419999999914e+00
1.282840600000000109e+00
1.529871949999999980e+00
1.636934670000000036e+00
1.527020000000000044e+00
1.552012790000000031e+00
1.489138840000000075e+00
1.768844759999999905e+00
1.951559019999999922e+00
1.772009100000000004e+00
1.580468839999999986e+00
1.156079450000000008e+00
1.570216599999999962e+00
1.641925960000000018e+00
1.093278849999999913e+00
1.505579049999999919e+00
1.246509789999999951e+00
1.329931699999999939e+00
1.126224370000000086e+00
1.565359270000000080e+00
1.314100470000000076e+00
1.300488429999999918e+00
1.802917190000000058e+00
1.169006999999999907e+00
1.254142220000000085e+00
1.599770869999999956e+00
1.516666209999999904e+00
1.284166600000000047e+00
1.618233580000000060e+00
1.481417839999999986e+00
1.616460049999999926e+00
1.375427890000000097e+00
1.374857199999999890e+00
1.368316700000000052e+00
1.392247999999999930e+00
1.244271139999999942e+00
1.105344040000000083e+00
1.355552599999999996e+00
9.578997200000000101e-01
1.737842969999999987e+00
1.323556460000000046e+00
1.448472989999999960e+00
1.242636029999999892e+00
1.260906899999999942e+00
1.042315649999999927e+00
1.658804479999999915e+00
1.441959830000000053e+00
1.444718589999999914e+00
1.749144950000000032e+00
1.097916289999999906e+00
1.518538460000000034e+00
1.394331530000000097e+00
1.563820210000000044e+00
7.903199199999999536e-01
1.696830150000000037e+00
1.669068020000000097e+00
1.696201260000000044e+00
1.289504720000000049e+00
1.583858659999999974e+00
1.786806670000000041e+00
1.484619560000000060e+00
1.271046949999999898e+00
1.177148920000000043e+00
1.519459990000000094e+00
9.136720200000000291e-01
1.140200450000000032e+00
1.529253259999999948e+00
1.505796970000000012e+00
1.493799499999999947e+00
9.868921299999999786e-01
9.803434800000000449e-01
1.675397749999999908e+00
1.175561239999999952e+00
1.150195159999999994e+00
1.436607390000000040e+00
1.547592679999999943e+00
1.344835580000000030e+00
1.914436470000000057e+00
9.289576699999999576e-01
1.691571479999999905e+00
1.461695420000000079e+00
1.398709130000000078e+00
1.580305599999999977e+00
1.360408379999999973e+00
1.228507849999999957e+00
1.442444180000000076e+00
1.225427770000000027e+00
1.444302289999999989e+00
8.918226900000000290e-01
1.321542800000000017e+00
8.102736200000000277e-01
7.795592799999999656e-01
1.468862770000000095e+00
1.819212590000000018e+00
1.229440279999999941e+00
1.690233710000000000e+00
1.382320819999999895e+00
1.617028279999999985e+00
7.184667000000000137e-01
1.104210039999999893e+00
1.330859220000000009e+00
1.294273500000000077e+00
1.260462889999999891e+00
1.349816279999999979e+00
1.570499510000000098e+00
1.177742529999999954e+00
1.478648420000000074e+00
1.308807059999999911e+00
1.272959289999999966e+00
1.244161099999999909e+00
1.464322560000000051e+00
9.724941200000000174e-01
1.230398029999999920e+00
1.429981879999999927e+00
1.284563380000000032e+00
1.327423910000000040e+00
1.218623760000000056e+00
1.569608539999999941e+00
1.629133289999999956e+00
1.571928699999999957e+00
1.605882699999999996e+00
1.555832550000000092e+00
1.557695770000000035e+00
9.125691900000000301e-01
1.041720170000000056e+00
7.143272200000000405e-01
1.712922840000000058e+00
9.127561199999999486e-01
1.936300689999999936e+00
1.307096079999999994e+00
1.638444840000000013e+00
1.392738379999999943e+00
1.607390859999999977e+00
1.385980580000000018e+00
1.464534119999999939e+00
1.366753190000000062e+00
5.613241700000000112e-01
7.704944500000000529e-01
1.272842250000000064e+00
6.431375200000000181e-01
1.294478540000000066e+00
7.728148599999999924e-01
1.625655990000000051e+00
1.184024179999999982e+00
1.328485359999999948e+00
1.639798389999999939e+00
1.187992029999999977e+00
8.844506300000000154e-01
1.319415769999999988e+00
1.311935560000000001e+00
1.324238100000000085e+00
1.486552480000000065e+00
1.626643089999999958e+00
1.059354160000000045e+00
1.649493239999999972e+00
1.166470969999999996e+00
1.539435260000000083e+00
9.851016500000000509e-01
8.385198600000000058e-01
1.276366560000000039e+00
9.129751900000000475e-01
7.066899500000000112e-01
1.451324510000000068e+00
1.102103279999999907e+00
1.519364509999999946e+00
1.380011689999999902e+00
1.760941880000000070e+00
1.359218599999999944e+00
1.389634969999999914e+00
1.573098129999999983e+00
1.641217359999999958e+00
5.967374600000000529e-01
1.361449729999999914e+00
1.403659980000000029e+00
8.390289800000000353e-01
1.414494410000000091e+00
1.652039309999999928e+00
1.413988880000000004e+00
1.386655170000000048e+00
1.282256140000000100e+00
1.337052380000000040e+00
1.267886239999999942e+00
1.816996819999999957e+00
1.678246270000000040e+00
1.679936380000000007e+00
1.575002060000000093e+00
1.792966400000000071e+00
1.051127820000000046e+00
1.640957610000000066e+00
8.288874999999999993e-01
1.280032559999999986e+00
1.325306089999999992e+00
1.086242080000000110e+00
1.429566689999999918e+00
1.554867650000000046e+00
1.116848449999999993e+00
1.413841719999999968e+00
1.401212609999999970e+00
1.083095249999999954e+00
1.677217909999999979e+00
1.383921760000000001e+00
1.131987040000000055e+00
1.517623270000000080e+00
1.439384250000000032e+00
1.287960530000000103e+00
1.738416039999999940e+00
6.550797600000000109e-01
1.391379640000000029e+00
1.442167729999999981e+00
9.350138500000000352e-01
1.436753399999999958e+00
1.408887189999999956e+00
1.334987149999999900e+00
1.225957970000000063e+00
1.190417400000000070e+00
8.477491299999999619e-01
1.290670889999999904e+00
1.265957519999999947e+00
7.611396200000000167e-01
1.449544090000000063e+00
1.690266059999999904e+00
1.739663560000000109e+00
1.428345839999999978e+00
8.406586200000000231e-01
1.554780049999999969e+00
1.311389429999999967e+00
1.416200930000000024e+00
1.352047540000000048e+00
1.057491479999999928e+00
1.401715609999999890e+00
1.556779789999999997e+00
2.003892669999999931e+00
2.090350879999999911e+00
2.080028870000000030e+00
1.998864210000000030e+00
2.036866999999999983e+00
2.132046490000000016e+00
2.040196850000000062e+00
2.107775719999999797e+00
2.079301300000000019e+00
2.063135879999999922e+00
2.016215310000000205e+00
2.036259100000000100e+00
2.093792600000000004e+00
2.081463380000000196e+00
2.004960189999999809e+00
2.044028560000000105e+00
2.094841740000000119e+00
2.017615709999999840e+00
2.046476639999999847e+00
2.058197999999999972e+00
2.028976039999999870e+00
2.058788999999999980e+00
2.075534760000000034e+00
1.992224020000000095e+00
2.080676640000000077e+00
2.053109829999999913e+00
2.031214579999999881e+00
2.031693170000000048e+00
2.070013560000000030e+00
2.072632109999999805e+00
2.072592569999999856e+00
2.075146170000000012e+00
2.070750379999999780e+00
2.017896209999999968e+00
2.096969290000000097e+00
2.054455410000000093e+00
2.034653000000000045e+00
2.125919679999999978e+00
2.003081869999999931e+00
2.116042610000000046e+00
2.088210600000000028e+00
2.052108249999999856e+00
2.078221119999999811e+00
2.026328669999999832e+00
2.122915279999999960e+00
2.070798669999999841e+00
2.043513869999999955e+00
2.060182939999999796e+00
2.083877049999999898e+00
2.091024809999999956e+00
2.048178029999999872e+00
2.072728619999999911e+00
2.075839080000000170e+00
2.080841239999999814e+00
2.043406950000000055e+00
2.076999620000000046e+00
2.079550639999999895e+00
2.093188229999999983e+00
2.057846930000000185e+00
2.071542729999999999e+00
2.044440170000000112e+00
2.042954410000000109e+00
2.046624140000000036e+00
2.120372769999999907e+00
2.092893070000000133e+00
2.003602030000000145e+00
2.072424149999999798e+00
2.067309579999999869e+00
2.044394109999999820e+00
2.029923960000000083e+00
2.065078699999999934e+00
2.005278740000000059e+00
2.038796919999999790e+00
2.150441419999999937e+00
2.051384249999999909e+00
2.022263580000000172e+00
2.042721100000000067e+00
1.989675239999999956e+00
2.065042769999999805e+00
2.041789070000000095e+00
2.054015849999999865e+00
2.054424239999999902e+00
2.109963749999999916e+00
2.004027620000000010e+00
2.060598370000000124e+00
2.022277970000000202e+00
2.013769120000000079e+00
2.113415149999999798e+00
2.045580779999999876e+00
2.062843289999999996e+00
2.031022039999999862e+00
1.993824610000000108e+00
2.096836750000000027e+00
2.113831659999999779e+00
2.074672370000000043e+00
2.092422379999999915e+00
2.019935869999999856e+00
2.096830489999999880e+00
2.004742620000000031e+00
2.134900149999999996e+00
2.076886290000000024e+00
2.033318500000000029e+00
2.089534519999999951e+00
2.038419619999999988e+00
2.006811700000000087e+00
2.043516630000000056e+00
2.047194429999999787e+00
2.064188020000000012e+00
2.098946789999999840e+00
2.040844869999999922e+00
2.064066289999999970e+00
2.064574550000000119e+00
2.100849619999999973e+00
2.020324130000000107e+00
2.024001170000000016e+00
2.087703009999999804e+00
2.061896040000000152e+00
2.026070289999999829e+00
2.123295610000000000e+00
2.037345119999999898e+00
2.009403750000000155e+00
2.068764119999999984e+00
1.994601779999999991e+00
2.031462959999999818e+00
2.090134649999999983e+00
2.051762860000000188e+00
2.051694550000000117e+00
2.129894730000000180e+00
2.062771839999999912e+00
2.141807130000000114e+00
2.049429459999999814e+00
2.088664679999999940e+00
2.054048750000000201e+00
2.076274629999999899e+00
2.014395509999999945e+00
2.090005370000000084e+00
2.052626300000000015e+00
1.995004140000000037e+00
2.058496700000000068e+00
2.072161139999999957e+00
2.028707470000000068e+00
2.046200359999999829e+00
2.015167910000000173e+00
2.018007330000000099e+00
2.022031839999999914e+00
2.060720330000000100e+00
2.112191080000000110e+00
2.033031170000000110e+00
2.062964500000000090e+00
2.026353380000000204e+00
2.102684990000000198e+00
2.082250409999999885e+00
2.069034409999999991e+00
2.070081150000000036e+00
2.070317670000000110e+00
2.125532220000000194e+00
2.067543099999999967e+00
2.060874450000000024e+00
2.009554720000000128e+00
2.051023279999999893e+00
2.138655099999999809e+00
2.016125339999999877e+00
2.061817459999999880e+00
2.001970660000000013e+00
2.026901969999999942e+00
2.045587310000000159e+00
2.040785650000000118e+00
2.044173620000000025e+00
2.052987240000000213e+00
2.058584869999999789e+00
2.052639660000000088e+00
2.080296080000000103e+00
2.045948140000000137e+00
2.012616809999999923e+00
2.104472359999999931e+00
1.973538269999999928e+00
2.020928370000000029e+00
2.090614580000000000e+00
2.046871540000000156e+00
1.991972529999999963e+00
2.122599129999999779e+00
2.008183680000000138e+00
2.052920700000000043e+00
2.070553579999999894e+00
2.061608000000000107e+00
2.077419869999999946e+00
2.038769600000000182e+00
2.054843840000000199e+00
1.987589969999999928e+00
2.019025599999999976e+00
2.048843030000000009e+00
2.018949660000000090e+00
2.042745730000000037e+00
1.994493510000000080e+00
2.091507950000000005e+00
2.079974809999999952e+00
2.064944350000000206e+00
2.059479940000000120e+00
2.104006360000000075e+00
2.037116329999999920e+00
2.136834610000000190e+00
2.064879939999999969e+00
2.015370719999999949e+00
2.112204409999999921e+00
2.019515730000000175e+00
2.069448550000000164e+00
2.092683319999999902e+00
2.028492829999999802e+00
2.049311199999999999e+00
2.036369319999999927e+00
2.051606060000000120e+00
2.093124990000000185e+00
2.146576519999999988e+00
1.999222540000000103e+00
2.044828120000000027e+00
2.070871420000000018e+00
2.069944669999999931e+00
2.048319840000000003e+00
2.071221330000000194e+00
2.085338280000000211e+00
2.077386540000000004e+00
2.118530639999999909e+00
2.056173629999999974e+00
2.089839829999999843e+00
2.049641279999999899e+00
2.102872210000000130e+00
2.034645779999999959e+00
2.100921829999999879e+00
2.090004949999999972e+00
2.097014479999999903e+00
2.026058110000000134e+00
2.046380890000000008e+00
2.034731920000000027e+00
2.126361510000000177e+00
2.063994070000000125e+00
1.994872680000000065e+00
2.060711299999999913e+00
2.088150199999999845e+00
2.046390160000000069e+00
2.016963549999999827e+00
2.045916490000000199e+00
2.091593370000000007e+00
2.035567299999999857e+00
2.071125460000000196e+00
2.107436560000000014e+00
2.063425899999999924e+00
2.038162649999999854e+00
2.055193039999999804e+00
2.120581060000000129e+00
2.006482140000000136e+00
1.989129979999999964e+00
2.116809400000000174e+00
2.079367780000000110e+00
2.018516650000000023e+00
2.081767109999999921e+00
2.017442490000000088e+00
2.025694420000000218e+00
2.051127680000000009e+00
2.009247820000000129e+00
2.035129570000000054e+00
2.063260880000000075e+00
2.126128730000000022e+00
2.063081340000000097e+00
2.036732900000000068e+00
2.059133559999999807e+00
2.078438569999999874e+00
2.110104349999999851e+00
2.044881859999999829e+00
1.982904180000000016e+00
2.084066679999999838e+00
2.047297019999999801e+00
2.094159900000000185e+00
2.091294780000000131e+00
2.082755790000000218e+00
2.095198869999999935e+00
2.085905089999999795e+00
2.122852159999999877e+00
2.050718849999999982e+00
2.053850020000000054e+00
1.997852399999999973e+00
2.050516870000000047e+00
2.064008709999999969e+00
2.001986630000000211e+00
2.064497990000000005e+00
2.046014669999999924e+00
2.073861840000000178e+00
1.992939189999999972e+00
2.103098150000000111e+00
2.042118809999999840e+00
2.087033359999999949e+00
1.986759579999999970e+00
2.058200879999999788e+00
2.075586799999999954e+00
2.045451320000000184e+00
2.039043260000000135e+00
2.070483049999999992e+00
2.125793709999999948e+00
2.004720809999999798e+00
2.005348109999999906e+00
2.004074479999999880e+00
2.004389649999999801e+00
1.994318349999999906e+00
2.036640440000000218e+00
1.985258820000000091e+00
2.107714089999999985e+00
2.020060620000000196e+00
2.053852990000000212e+00
2.078187660000000214e+00
2.073883060000000000e+00
2.025720559999999892e+00
2.032006800000000002e+00
2.007004520000000181e+00
2.044635379999999891e+00
2.092692949999999996e+00
2.058679680000000012e+00
2.149225640000000048e+00
2.022745290000000029e+00
2.021837380000000017e+00
2.074780669999999994e+00
2.089210440000000002e+00
2.066443140000000067e+00
2.085551779999999855e+00
2.001819970000000115e+00
1.981740159999999973e+00
2.099974879999999988e+00
2.024766029999999883e+00
2.024384829999999802e+00
2.032938339999999844e+00
2.110213830000000179e+00
2.041739399999999982e+00
2.146150839999999782e+00
2.064569140000000136e+00
2.116971500000000006e+00
2.075154060000000023e+00
1.976570909999999959e+00
2.027165600000000012e+00
1.968828980000000062e+00
2.008729000000000209e+00
2.020633660000000109e+00
2.047159059999999808e+00
1.965442319999999965e+00
2.069747420000000115e+00
1.949985939999999918e+00
2.068204769999999915e+00
2.059487209999999902e+00
2.009162009999999832e+00
2.028501059999999967e+00
2.146702359999999921e+00
2.135834529999999898e+00
2.040087399999999995e+00
2.076753000000000071e+00
2.076967160000000145e+00
1.998540699999999948e+00
2.029430010000000006e+00
2.080827919999999942e+00
2.043124460000000031e+00
2.042314929999999862e+00
2.022728630000000027e+00
2.015965340000000161e+00
1.970268490000000039e+00
2.080913960000000174e+00
1.997365920000000017e+00
2.044823669999999982e+00
2.085942160000000101e+00
2.088484100000000065e+00
2.088194459999999975e+00
2.053450520000000168e+00
2.016445590000000010e+00
2.016739250000000094e+00
2.093606419999999968e+00
2.057215230000000172e+00
2.072452109999999958e+00
2.010022849999999917e+00
2.124943589999999993e+00
1.974353210000000081e+00
2.011050249999999817e+00
2.004087629999999898e+00
2.041551399999999905e+00
2.034919850000000086e+00
2.002759429999999785e+00
2.090575079999999808e+00
2.064373110000000011e+00
2.041672629999999877e+00
2.097313209999999817e+00
2.074309019999999837e+00
1.997300360000000108e+00
2.048243110000000033e+00
1.968797010000000069e+00
2.043127450000000067e+00
2.073398989999999831e+00
2.099544049999999995e+00
2.066562769999999993e+00
2.031270489999999818e+00
1.990881799999999924e+00
2.102077430000000025e+00
2.021776759999999840e+00
2.051841899999999885e+00
1.961021329999999896e+00
2.098293739999999907e+00
2.107086030000000054e+00
1.967824500000000087e+00
2.076231040000000139e+00
2.047681889999999783e+00
2.082608800000000038e+00
1.929781959999999907e+00
2.017569729999999950e+00
1.955046000000000062e+00
2.040628509999999896e+00
2.102821730000000056e+00
2.052751789999999854e+00
2.045749129999999916e+00
2.050760159999999832e+00
2.025839309999999838e+00
2.051206710000000211e+00
2.046616649999999815e+00
2.060907659999999808e+00
2.082222460000000108e+00
2.045168059999999954e+00
2.022288769999999847e+00
1.960414520000000049e+00
2.063170340000000103e+00
2.021745389999999976e+00
2.039590790000000098e+00
2.015894079999999811e+00
2.039144779999999990e+00
2.035014299999999832e+00
2.089883659999999921e+00
2.033261570000000074e+00
2.035903590000000207e+00
2.013189829999999958e+00
2.045037119999999931e+00
2.086050890000000102e+00
1.943045549999999899e+00
2.040003550000000221e+00
2.052787120000000076e+00
1.993149510000000069e+00
2.085429759999999799e+00
2.011190640000000140e+00
2.045139010000000201e+00
2.055614820000000176e+00
2.128978780000000182e+00
2.033453740000000121e+00
2.061760560000000186e+00
2.055469870000000032e+00
2.059587689999999860e+00
2.035653149999999911e+00
2.063239419999999935e+00
2.136986849999999993e+00
2.120647560000000098e+00
2.080533930000000087e+00
2.023291920000000133e+00
2.003140900000000002e+00
2.109669180000000033e+00
1.979945510000000075e+00
2.086770469999999822e+00
1.991631750000000034e+00
1.950767539999999967e+00
1.938930700000000007e+00
2.001778550000000045e+00
2.057725829999999867e+00
2.047670290000000115e+00
1.986702779999999890e+00
2.056360129999999842e+00
2.088388740000000077e+00
2.067397049999999847e+00
2.028829169999999849e+00
2.041013609999999812e+00
2.102762219999999793e+00
2.018993459999999907e+00
2.065993259999999943e+00
2.032479529999999812e+00
2.092211460000000134e+00
2.056673790000000057e+00
1.978945640000000061e+00
2.006434389999999901e+00
1.965882829999999970e+00
2.037509270000000150e+00
2.009679310000000108e+00
2.057691740000000102e+00
1.994295490000000060e+00
2.043243400000000154e+00
2.108957090000000090e+00
2.086758629999999837e+00
2.086137299999999861e+00
2.053675150000000116e+00
2.032393980000000155e+00
2.046224860000000145e+00
2.040856049999999922e+00
2.010212280000000185e+00
2.022691539999999844e+00
2.031422089999999958e+00
2.033187700000000042e+00
2.113829679999999822e+00
2.038040039999999831e+00
2.030733759999999943e+00
2.040481380000000122e+00
1.892848560000000013e+00
2.063687480000000019e+00
2.011082329999999807e+00
2.081002279999999871e+00
2.145004779999999833e+00
2.038955399999999862e+00
2.019656050000000036e+00
1.989978430000000076e+00
1.991878959999999976e+00
2.107680950000000220e+00
2.082915129999999948e+00
2.010956059999999823e+00
2.025967500000000143e+00
2.039182040000000029e+00
2.063247860000000156e+00
2.054620739999999834e+00
2.094319000000000042e+00
2.089738549999999861e+00
2.044702309999999912e+00
2.086041419999999924e+00
2.050370739999999969e+00
2.076819669999999896e+00
2.031526659999999929e+00
2.040499940000000123e+00
1.948616920000000086e+00
1.999884830000000058e+00
2.060198470000000004e+00
2.126083910000000188e+00
2.120841069999999995e+00
1.993160800000000066e+00
1.919887349999999993e+00
2.045300150000000095e+00
2.035071240000000170e+00
2.002099540000000122e+00
1.978477070000000060e+00
2.021409150000000210e+00
2.058429559999999992e+00
2.125880389999999842e+00
2.127914819999999985e+00
2.066014260000000213e+00
2.065182549999999839e+00
2.042128209999999999e+00
2.060512699999999864e+00
2.009441199999999927e+00
1.991391850000000074e+00
1.974633829999999923e+00
2.044645360000000078e+00
1.937661850000000019e+00
2.034812520000000013e+00
2.000294139999999832e+00
2.067176869999999944e+00
2.011463950000000001e+00
1.976376270000000046e+00
1.963876479999999924e+00
2.068443369999999781e+00
2.057506510000000066e+00
2.074309949999999958e+00
2.034328330000000129e+00
2.033324799999999932e+00
2.019875910000000108e+00
2.023096929999999904e+00
1.991604350000000023e+00
2.129567059999999845e+00
2.125298860000000012e+00
2.066335309999999925e+00
1.936474959999999967e+00
2.115355930000000217e+00
1.994006289999999959e+00
2.044996620000000043e+00
2.103286970000000089e+00
2.044645580000000074e+00
2.023718350000000221e+00
1.997386129999999982e+00
1.989524450000000000e+00
2.026055120000000098e+00
2.054968249999999941e+00
2.039109830000000123e+00
2.073285260000000019e+00
2.034514510000000165e+00
2.006316019999999867e+00
2.011046100000000170e+00
2.064463429999999988e+00
1.983811140000000028e+00
2.000312130000000188e+00
1.985071360000000062e+00
2.030697299999999927e+00
2.016851030000000211e+00
2.035638520000000007e+00
1.950028950000000094e+00
2.008357209999999782e+00
2.091591300000000153e+00
2.075566349999999893e+00
2.052774129999999975e+00
2.001323360000000218e+00
1.979378019999999960e+00
1.965296699999999896e+00
2.044328929999999822e+00
2.009662259999999812e+00
2.072237509999999894e+00
2.094730799999999782e+00
2.043526770000000159e+00
2.085136079999999836e+00
2.040394839999999821e+00
1.994241909999999951e+00
2.100617839999999958e+00
2.014957710000000013e+00
1.999052190000000007e+00
2.066250539999999969e+00
2.015023699999999973e+00
1.995573089999999938e+00
2.046906240000000210e+00
1.971139320000000028e+00
1.999175570000000013e+00
2.025662459999999943e+00
2.006051859999999909e+00
2.059345130000000079e+00
2.035513560000000055e+00
1.902851470000000100e+00
1.980940170000000000e+00
1.977769370000000082e+00
2.059033509999999900e+00
1.995814030000000017e+00
2.048607070000000085e+00
2.049957229999999964e+00
2.027791130000000219e+00
2.058362620000000032e+00
2.113121860000000130e+00
1.992266270000000006e+00
2.090180380000000060e+00
2.060737669999999966e+00
2.007518399999999925e+00
2.009572449999999844e+00
2.015318890000000085e+00
2.052287639999999858e+00
2.038128280000000014e+00
2.068646730000000211e+00
1.940870279999999948e+00
2.089043960000000144e+00
1.947908589999999940e+00
2.074418039999999852e+00
2.093588860000000107e+00
1.971992860000000070e+00
2.073358040000000013e+00
2.157613920000000185e+00
2.062078329999999848e+00
2.067706250000000079e+00
2.078013190000000066e+00
2.011554830000000127e+00
2.101928220000000014e+00
1.920864240000000001e+00
2.040134969999999992e+00
1.996944499999999900e+00
1.998779660000000069e+00
2.047266270000000166e+00
2.031429279999999782e+00
2.063304580000000055e+00
2.036615719999999907e+00
2.049056170000000066e+00
2.012228850000000069e+00
1.977622079999999949e+00
2.046494249999999848e+00
2.056585150000000084e+00
2.076450680000000215e+00
2.033736629999999934e+00
2.031467029999999951e+00
2.081807669999999888e+00
1.993559670000000006e+00
1.980142470000000099e+00
2.050285140000000172e+00
2.111451939999999805e+00
1.985786360000000084e+00
1.963427390000000106e+00
1.958284219999999909e+00
1.915095640000000099e+00
2.040142420000000012e+00
1.977499509999999905e+00
2.066074430000000017e+00
2.051151550000000157e+00
1.946783039999999909e+00
1.997686169999999928e+00
2.057530289999999873e+00
2.132768689999999800e+00
2.062344089999999852e+00
1.996497559999999893e+00
2.017480500000000010e+00
1.912465800000000105e+00
1.991421480000000077e+00
2.039153680000000080e+00
1.983801439999999916e+00
2.131298370000000109e+00
2.033861170000000218e+00
2.096181720000000137e+00
2.066912990000000061e+00
2.016844910000000102e+00
2.018863759999999896e+00
2.017190090000000158e+00
2.041574530000000109e+00
1.923840760000000039e+00
1.976731769999999999e+00
2.024922029999999928e+00
2.058150379999999835e+00
2.107732949999999938e+00
2.089278629999999914e+00
1.932421780000000089e+00
1.987834279999999954e+00
2.122007659999999962e+00
2.058955699999999833e+00
1.940977139999999990e+00
1.992340580000000028e+00
2.022963770000000050e+00
2.051010199999999895e+00
2.053729179999999932e+00
2.059644640000000138e+00
1.982679359999999891e+00
2.072130920000000209e+00
2.025695289999999815e+00
1.988985290000000017e+00
2.068558410000000070e+00
1.965732540000000084e+00
1.997514790000000096e+00
2.028324839999999796e+00
1.906830660000000011e+00
2.071953179999999950e+00
1.886179540000000099e+00
2.051299719999999827e+00
1.985878419999999922e+00
2.058017580000000013e+00
2.036581500000000045e+00
2.042329420000000173e+00
2.031929840000000098e+00
1.894353699999999918e+00
2.049008080000000120e+00
2.014048990000000039e+00
2.094890030000000181e+00
2.073105149999999952e+00
2.052172000000000107e+00
1.982539220000000046e+00
2.051222559999999806e+00
2.048439800000000144e+00
2.083262930000000068e+00
2.054440329999999815e+00
2.054244890000000101e+00
1.945055750000000083e+00
2.036715309999999945e+00
2.027863099999999807e+00
2.033823710000000062e+00
2.004971330000000052e+00
2.003268610000000116e+00
2.020776119999999842e+00
1.911789210000000017e+00
2.041427609999999948e+00
1.995121589999999889e+00
2.068636999999999837e+00
2.006383369999999999e+00
2.031203339999999802e+00
2.063883929999999811e+00
2.087329589999999957e+00
2.055071090000000211e+00
2.031024019999999819e+00
2.018685520000000011e+00
2.050526379999999982e+00
1.957218780000000047e+00
2.077616460000000220e+00
1.984100739999999918e+00
2.003929700000000036e+00
2.002849900000000183e+00
2.128624639999999957e+00
2.021461609999999798e+00
2.064105529999999966e+00
2.035295919999999814e+00
2.077710730000000172e+00
2.020630269999999840e+00
2.050421029999999867e+00
2.044820099999999918e+00
2.011643600000000198e+00
2.113096960000000024e+00
1.966166679999999944e+00
1.963683789999999929e+00
1.972252590000000083e+00
2.042582410000000070e+00
2.065420839999999814e+00
2.102058009999999921e+00
1.998437009999999958e+00
1.991008590000000078e+00
2.010733399999999893e+00
1.946996409999999900e+00
2.016890580000000099e+00
2.009741439999999990e+00
2.098432209999999909e+00
2.075235210000000219e+00
2.039162339999999851e+00
1.916367759999999976e+00
2.014935860000000023e+00
1.995574849999999900e+00
1.988728489999999960e+00
2.004216469999999806e+00
2.029336139999999844e+00
2.029313730000000149e+00
2.079851339999999826e+00
2.087977659999999958e+00
2.008879939999999920e+00
1.959545990000000071e+00
1.943782359999999931e+00
2.076108029999999882e+00
1.953408980000000073e+00
1.978568770000000088e+00
1.989496890000000073e+00
2.076834739999999790e+00
2.013140579999999957e+00
2.070686390000000099e+00
1.984078030000000048e+00
2.002653220000000012e+00
2.047330189999999828e+00
2.045052070000000111e+00
1.893067349999999927e+00
2.079497369999999901e+00
2.073039899999999935e+00
1.933530710000000097e+00
2.075409740000000003e+00
2.080728909999999932e+00
2.101584630000000065e+00
2.055971909999999792e+00
2.048124420000000168e+00
1.992040779999999955e+00
1.966791570000000045e+00
1.911544729999999914e+00
2.078729689999999852e+00
2.109192820000000079e+00
2.057781460000000173e+00
1.997522349999999891e+00
1.991671310000000084e+00
1.975076819999999955e+00
1.974438429999999967e+00
1.948101560000000010e+00
2.046735360000000004e+00
2.025933789999999846e+00
1.990117659999999900e+00
1.914494539999999967e+00
2.060919660000000153e+00
2.091668949999999860e+00
2.075298529999999975e+00
1.941792729999999967e+00
2.017223379999999899e+00
2.041169739999999955e+00
1.985480850000000075e+00
2.043311109999999875e+00
2.059384339999999813e+00
1.881940320000000000e+00
2.026543370000000177e+00
2.010037599999999980e+00
1.986365520000000107e+00
1.976216729999999977e+00
1.994892890000000030e+00
2.048708899999999833e+00
2.015654510000000066e+00
2.028400340000000135e+00
2.023778599999999983e+00
2.034172129999999967e+00
1.924019689999999949e+00
1.958528110000000044e+00
2.073764329999999934e+00
1.994062629999999947e+00
2.044413839999999816e+00
1.962161330000000037e+00
1.942177620000000049e+00
1.971984109999999957e+00
2.023338579999999887e+00
1.936833999999999945e+00
2.034691319999999859e+00
1.975772180000000100e+00
2.051708529999999975e+00
2.012263990000000113e+00
2.077063830000000166e+00
1.965807349999999953e+00
1.940827869999999900e+00
2.078356159999999786e+00
1.982640570000000046e+00
2.105041700000000127e+00
2.028670350000000067e+00
2.062790500000000193e+00
2.022808009999999879e+00
2.048816969999999849e+00
1.848458479999999904e+00
2.013893719999999998e+00
1.992118789999999917e+00
2.046521999999999952e+00
1.941740570000000110e+00
1.929111589999999987e+00
2.001273939999999918e+00
2.104403839999999803e+00
2.019691229999999837e+00
1.991743159999999957e+00
1.965986470000000041e+00
1.941616089999999906e+00
2.054988409999999988e+00
2.097376290000000143e+00
2.005868780000000129e+00
2.026683869999999832e+00
2.045310259999999936e+00
2.016111319999999818e+00
2.012602569999999869e+00
2.051908810000000027e+00
2.040266789999999997e+00
2.016688480000000006e+00
1.949556230000000001e+00
2.011450690000000208e+00
1.960544209999999898e+00
1.921639440000000087e+00
2.044664399999999826e+00
1.697735659999999980e+00
1.995405380000000006e+00
2.008531449999999996e+00
2.071291770000000199e+00
2.006056179999999856e+00
1.950758870000000034e+00
1.964794249999999964e+00
1.902541100000000096e+00
2.082749090000000081e+00
2.007139889999999927e+00
2.068128789999999828e+00
1.931034169999999994e+00
2.087878420000000013e+00
1.926828329999999978e+00
2.016724389999999811e+00
1.964255180000000101e+00
2.081043199999999871e+00
1.946518870000000012e+00
2.111788989999999977e+00
2.026239209999999957e+00
2.073179670000000030e+00
2.078542849999999831e+00
2.009921910000000089e+00
1.983356239999999993e+00
2.045813630000000050e+00
1.942303330000000106e+00
1.959433640000000088e+00
1.932312150000000006e+00
1.975400320000000098e+00
1.957297950000000064e+00
2.003145060000000033e+00
1.989682240000000046e+00
2.111063689999999937e+00
2.016176970000000068e+00
2.005709759999999786e+00
1.983227010000000012e+00
2.009623560000000086e+00
2.014465690000000198e+00
1.973626520000000051e+00
1.992357410000000106e+00
2.061233119999999808e+00
2.063462680000000216e+00
2.039218449999999905e+00
1.971617409999999904e+00
2.045228250000000081e+00
1.953924109999999992e+00
2.043680049999999859e+00
2.076107990000000125e+00
1.980478189999999916e+00
2.051553839999999962e+00
2.021242330000000198e+00
1.967297159999999989e+00
1.923905189999999932e+00
2.037649309999999936e+00
1.952891509999999942e+00
1.991013080000000102e+00
1.990188250000000103e+00
2.090449839999999782e+00
1.974599489999999902e+00
1.975324639999999965e+00
1.981708629999999971e+00
1.960629710000000081e+00
2.066075790000000190e+00
2.086372240000000211e+00
1.954078500000000052e+00
1.997721019999999958e+00
2.104500910000000058e+00
1.840047570000000077e+00
2.063214569999999970e+00
1.978744009999999998e+00
1.973510539999999924e+00
1.994015700000000058e+00
2.014796179999999826e+00
1.866330000000000044e+00
2.088064430000000193e+00
1.990052490000000063e+00
2.000483640000000118e+00
2.039252550000000053e+00
1.974570120000000095e+00
1.895996819999999916e+00
2.088161009999999873e+00
2.064626309999999965e+00
1.911125299999999916e+00
2.006845610000000057e+00
1.942855959999999937e+00
1.997597990000000046e+00
1.983813669999999973e+00
1.976865829999999935e+00
2.017908450000000187e+00
1.979681259999999998e+00
1.901272990000000052e+00
2.049036559999999785e+00
1.953176709999999927e+00
2.104171650000000060e+00
2.050828019999999974e+00
2.062438789999999855e+00
1.952310809999999952e+00
1.933034829999999982e+00
1.898271709999999945e+00
2.014908189999999877e+00
2.026676310000000036e+00
2.116079510000000052e+00
2.075910560000000071e+00
1.990864930000000088e+00
1.924867169999999961e+00
1.931024910000000094e+00
2.024757489999999827e+00
1.928794880000000100e+00
2.126216589999999851e+00
2.046353439999999857e+00
2.083655059999999892e+00
2.045386430000000200e+00
2.043504379999999898e+00
2.040589359999999797e+00
1.996439059999999932e+00
2.009610200000000013e+00
2.063297760000000203e+00
1.981362059999999925e+00
2.008663630000000033e+00
2.095889019999999991e+00
1.959687139999999994e+00
2.088976409999999895e+00
2.064308930000000153e+00
2.011382540000000052e+00
2.036299819999999983e+00
2.029579389999999872e+00
2.054243379999999952e+00
2.035656789999999994e+00
1.967287460000000099e+00
1.945889280000000054e+00
2.063907200000000053e+00
2.072028239999999855e+00
2.019435919999999829e+00
1.970968320000000107e+00
2.033000190000000096e+00
1.999845649999999919e+00
2.002715699999999988e+00
2.006148919999999780e+00
2.073162219999999945e+00
1.835963629999999958e+00
2.039974149999999931e+00
2.087403479999999867e+00
2.006165779999999899e+00
2.079450669999999946e+00
2.013395130000000144e+00
1.885142129999999971e+00
2.018595969999999795e+00
1.986908719999999962e+00
2.041701919999999948e+00
1.995514100000000068e+00
1.949259410000000026e+00
2.027601320000000040e+00
2.094286340000000024e+00
1.981959150000000003e+00
2.016089099999999856e+00
2.097203200000000045e+00
2.073184420000000028e+00
1.974127710000000091e+00
2.028932160000000096e+00
2.014584600000000059e+00
1.913999039999999985e+00
1.940398709999999971e+00
2.068431739999999852e+00
2.014486509999999786e+00
2.049651780000000034e+00
1.789856310000000006e+00
2.010840500000000031e+00
1.942927319999999902e+00
1.973746049999999919e+00
1.988757169999999963e+00
2.021573300000000017e+00
2.004159549999999790e+00
1.963933699999999893e+00
1.982433389999999962e+00
2.000484150000000128e+00
2.035952990000000185e+00
2.022982610000000125e+00
1.882332429999999945e+00
2.047035789999999800e+00
1.994189200000000106e+00
2.021745929999999802e+00
1.829529130000000059e+00
1.967113839999999891e+00
1.985791590000000051e+00
1.941014060000000097e+00
1.909383950000000052e+00
1.997718880000000086e+00
2.026510220000000029e+00
1.986007510000000087e+00
1.972674760000000083e+00
1.978229779999999938e+00
2.073255270000000205e+00
2.013967839999999843e+00
1.951387989999999961e+00
2.017678189999999816e+00
1.834324800000000089e+00
2.025286620000000148e+00
1.945347970000000037e+00
1.874055159999999942e+00
1.965163620000000000e+00
1.956691870000000000e+00
1.940624799999999928e+00
1.933792409999999906e+00
2.017696939999999994e+00
1.967930149999999934e+00
1.997813609999999906e+00
1.957780370000000048e+00
2.052638720000000028e+00
1.967563469999999981e+00
1.926254169999999988e+00
2.032977499999999882e+00
1.923277069999999922e+00
1.930453329999999967e+00
2.000086340000000185e+00
1.899762790000000034e+00
1.986131309999999983e+00
2.052586250000000057e+00
1.963090079999999960e+00
2.027097640000000034e+00
1.996725950000000083e+00
1.929473610000000061e+00
1.904876760000000058e+00
2.155954270000000061e+00
2.091649219999999865e+00
1.962199730000000031e+00
2.043330749999999973e+00
2.022145660000000067e+00
2.017304429999999815e+00
1.947536060000000013e+00
1.920798199999999900e+00
2.006709690000000101e+00
1.888506180000000034e+00
1.975256850000000064e+00
1.985524859999999947e+00
1.984669950000000016e+00
1.963334539999999961e+00
2.000499270000000163e+00
1.981912399999999908e+00
2.007700799999999841e+00
1.981243489999999996e+00
2.004402520000000187e+00
2.033143719999999988e+00
1.911892909999999945e+00
2.087838220000000078e+00
1.964954679999999954e+00
2.108152650000000072e+00
2.022669130000000148e+00
1.858580139999999936e+00
2.012007420000000213e+00
1.920903100000000086e+00
2.037234240000000085e+00
1.930634780000000106e+00
2.010605720000000041e+00
1.974574489999999960e+00
2.001923419999999787e+00
2.057675769999999904e+00
1.905553269999999966e+00
2.065431310000000131e+00
2.105404039999999810e+00
1.916677170000000041e+00
2.033726689999999948e+00
1.989720340000000087e+00
1.910858799999999968e+00
1.957311559999999950e+00
2.018174080000000092e+00
1.824274430000000002e+00
1.970710210000000018e+00
1.999529780000000034e+00
1.927090360000000002e+00
1.976736080000000007e+00
2.023447330000000211e+00
1.762494449999999935e+00
2.017377160000000114e+00
1.965999599999999958e+00
1.960587950000000079e+00
2.029640629999999835e+00
2.034310189999999796e+00
2.024488090000000184e+00
2.058521520000000216e+00
2.007465269999999968e+00
1.920441099999999901e+00
1.935563310000000037e+00
2.076197479999999818e+00
1.946252120000000030e+00
2.003628449999999894e+00
1.955980239999999926e+00
1.956498220000000066e+00
2.073917670000000157e+00
2.031359689999999940e+00
1.929733479999999890e+00
2.048518459999999930e+00
2.021355030000000053e+00
2.001078210000000190e+00
1.983891019999999950e+00
1.947267349999999952e+00
1.956433029999999906e+00
1.987325950000000008e+00
1.848828490000000047e+00
2.039998499999999826e+00
1.816209240000000058e+00
2.054433910000000196e+00
1.917859659999999966e+00
1.985772730000000097e+00
2.071482919999999783e+00
2.035179310000000186e+00
2.042202440000000063e+00
1.958576850000000036e+00
1.932546689999999900e+00
1.951705599999999929e+00
2.026039219999999919e+00
1.926264460000000067e+00
1.923685319999999921e+00
2.008099360000000111e+00
2.036273089999999897e+00
2.013276170000000143e+00
2.110290050000000139e+00
1.999303140000000090e+00
1.922086299999999914e+00
1.994602149999999963e+00
1.935657959999999900e+00
1.860972220000000066e+00
1.991478719999999925e+00
1.995669949999999915e+00
2.099619189999999858e+00
1.978311069999999949e+00
1.989359969999999977e+00
2.029494179999999925e+00
1.945952209999999960e+00
1.945737980000000089e+00
2.020074800000000170e+00
2.025307789999999830e+00
1.934232369999999923e+00
1.995446119999999990e+00
1.942829710000000043e+00
2.068226619999999905e+00
2.045352550000000047e+00
1.878234289999999973e+00
2.015334600000000087e+00
1.975896609999999942e+00
2.051381520000000069e+00
1.885802729999999983e+00
2.020971519999999799e+00
1.971007729999999958e+00
1.896031079999999980e+00
2.000701600000000191e+00
1.949550050000000034e+00
1.883309679999999986e+00
1.937789760000000028e+00
2.023620370000000168e+00
1.971537279999999948e+00
1.921648379999999934e+00
1.962264540000000057e+00
1.975527980000000072e+00
2.056116999999999972e+00
1.992336600000000013e+00
1.991146059999999940e+00
1.914428559999999946e+00
1.930260450000000017e+00
2.048195540000000037e+00
1.952337530000000099e+00
1.961119679999999921e+00
2.023376920000000023e+00
1.972728030000000077e+00
2.014481350000000059e+00
1.954385950000000038e+00
1.983398819999999896e+00
2.049302180000000195e+00
1.912083200000000094e+00
2.015115849999999931e+00
1.845899600000000085e+00
2.023336650000000070e+00
1.964459549999999943e+00
2.014115519999999826e+00
2.039661479999999916e+00
2.048486399999999819e+00
1.979183850000000078e+00
1.967811800000000000e+00
2.000969040000000199e+00
1.976038100000000020e+00
2.016240439999999801e+00
2.018593759999999904e+00
2.011766300000000118e+00
2.053390540000000097e+00
2.041178369999999909e+00
1.986140229999999951e+00
2.020142690000000130e+00
1.986096899999999943e+00
2.011852639999999859e+00
1.971509869999999998e+00
1.862993969999999999e+00
2.000444089999999786e+00
1.960803810000000036e+00
2.109072359999999868e+00
1.770755829999999920e+00
1.910642399999999963e+00
2.013696589999999897e+00
2.090179480000000201e+00
1.944618270000000093e+00
2.058866860000000187e+00
1.943086679999999955e+00
1.976095579999999963e+00
2.005682580000000215e+00
1.964167210000000052e+00
1.990001520000000079e+00
1.984670350000000028e+00
2.044200350000000110e+00
2.060747319999999938e+00
1.988684850000000059e+00
1.941827779999999892e+00
2.037056460000000069e+00
1.961865930000000091e+00
1.874813840000000065e+00
2.023714350000000106e+00
2.003688289999999927e+00
2.028838679999999783e+00
1.990002980000000088e+00
2.033542129999999837e+00
1.955744410000000100e+00
1.960499870000000033e+00
1.983269649999999995e+00
1.943477219999999894e+00
1.983965750000000083e+00
2.104401510000000197e+00
2.033837140000000154e+00
2.048324539999999860e+00
1.949139170000000032e+00
2.066573790000000077e+00
1.945116679999999931e+00
2.051519379999999781e+00
2.008001469999999955e+00
2.013872839999999886e+00
2.016101879999999902e+00
1.889576549999999910e+00
2.036102399999999868e+00
1.871889659999999900e+00
2.018002650000000120e+00
1.913384020000000074e+00
1.923016980000000098e+00
1.866685499999999998e+00
2.034628080000000061e+00
1.942092099999999988e+00
2.019054679999999991e+00
2.047861629999999877e+00
2.064100799999999847e+00
2.058682619999999908e+00
1.946981560000000000e+00
2.004439609999999927e+00
2.002516060000000042e+00
2.002758220000000033e+00
2.040219870000000046e+00
1.993790949999999951e+00
1.937834840000000058e+00
1.836807159999999994e+00
1.920916599999999974e+00
1.721971890000000061e+00
1.962714019999999948e+00
1.782945830000000065e+00
1.931540019999999913e+00
1.959897709999999904e+00
2.010717280000000162e+00
1.837073739999999900e+00
1.982222769999999912e+00
1.910406899999999908e+00
2.060843070000000221e+00
2.031822009999999956e+00
2.008900629999999854e+00
2.074181489999999961e+00
1.894677860000000047e+00
1.912820210000000021e+00
1.940605939999999974e+00
1.877130600000000094e+00
1.951758209999999938e+00
1.995073380000000007e+00
2.057831719999999809e+00
1.982115920000000031e+00
1.991794010000000004e+00
1.978962649999999934e+00
1.973870959999999952e+00
2.008105190000000206e+00
1.938225609999999932e+00
1.940886410000000062e+00
1.992023400000000111e+00
2.008374170000000181e+00
1.944661130000000071e+00
1.845812369999999980e+00
1.878337090000000043e+00
1.919630390000000020e+00
1.997616000000000058e+00
1.917192559999999935e+00
1.935315539999999945e+00
1.959917160000000047e+00
1.929537800000000081e+00
1.867370739999999918e+00
2.031362600000000018e+00
1.866776280000000066e+00
1.871718610000000060e+00
1.895221100000000103e+00
2.124559370000000058e+00
1.865510439999999992e+00
2.080468569999999850e+00
2.032760769999999884e+00
1.908301709999999929e+00
2.063170910000000191e+00
1.986928990000000006e+00
1.945236020000000066e+00
1.952597530000000026e+00
1.926685310000000095e+00
1.755318809999999896e+00
1.979456239999999978e+00
1.972962820000000006e+00
2.086541780000000124e+00
1.992813539999999994e+00
1.757660910000000021e+00
1.793527579999999899e+00
2.111288800000000077e+00
1.902620640000000085e+00
1.837663789999999908e+00
1.996800979999999948e+00
2.109843839999999915e+00
1.789944760000000024e+00
1.975476849999999951e+00
1.796690019999999999e+00
2.117805170000000015e+00
1.928418280000000040e+00
1.912444299999999986e+00
1.981582380000000088e+00
1.839518659999999972e+00
1.841415440000000014e+00
1.685671329999999912e+00
2.012968069999999887e+00
2.026674470000000117e+00
1.934981030000000102e+00
1.714129769999999997e+00
2.080121230000000043e+00
2.114180530000000058e+00
2.047808600000000201e+00
2.009009380000000178e+00
1.910457319999999903e+00
2.115085119999999819e+00
1.733807899999999957e+00
1.857212400000000097e+00
2.009660010000000163e+00
1.943551400000000040e+00
2.018752019999999980e+00
1.946987610000000091e+00
1.987968229999999892e+00
1.904771479999999961e+00
1.967812539999999943e+00
1.932328620000000052e+00
1.921448030000000085e+00
1.930860800000000044e+00
1.837245989999999995e+00
1.994806489999999988e+00
1.968330899999999994e+00
1.965924419999999895e+00
1.952376979999999929e+00
1.986254769999999947e+00
1.901197809999999988e+00
1.905734129999999915e+00
2.080791710000000183e+00
2.004634939999999865e+00
1.983032270000000041e+00
1.843307629999999975e+00
1.923943979999999998e+00
2.020662199999999853e+00
1.974133270000000051e+00
1.819805340000000049e+00
1.906314650000000110e+00
2.045498949999999816e+00
1.951678760000000068e+00
1.991562379999999965e+00
1.974735279999999982e+00
1.843899769999999938e+00
1.864681789999999895e+00
2.078696900000000181e+00
1.955719860000000088e+00
2.050362880000000221e+00
1.931427489999999914e+00
2.037094030000000000e+00
2.022417719999999974e+00
2.002531939999999899e+00
1.939821119999999954e+00
2.055522709999999975e+00
1.935133049999999910e+00
1.963604469999999935e+00
1.977015720000000032e+00
1.973412090000000063e+00
1.913298809999999905e+00
1.968398679999999956e+00
1.921048400000000100e+00
2.005139160000000143e+00
1.968692179999999903e+00
2.009610749999999779e+00
1.855366850000000012e+00
1.959927629999999921e+00
1.777366419999999891e+00
1.855173509999999970e+00
2.036867459999999852e+00
1.843477110000000030e+00
2.050162509999999827e+00
1.842181419999999958e+00
1.969512869999999971e+00
1.929442890000000022e+00
1.815102489999999902e+00
1.973901899999999987e+00
1.922118039999999972e+00
2.046896690000000074e+00
2.078172059999999988e+00
1.936809409999999954e+00
1.939587230000000107e+00
1.912599170000000015e+00
1.981144110000000014e+00
1.879031799999999919e+00
2.105692379999999808e+00
1.960518259999999957e+00
1.942961109999999936e+00
2.027129969999999837e+00
2.078129950000000115e+00
2.124499080000000095e+00
2.023240260000000124e+00
1.894529590000000097e+00
1.882880209999999943e+00
1.888590339999999923e+00
2.008508149999999937e+00
2.057499400000000200e+00
2.022889319999999991e+00
2.043473239999999969e+00
1.819535490000000033e+00
2.088403800000000032e+00
1.904229020000000050e+00
1.985656469999999896e+00
1.934983019999999998e+00
2.024592970000000047e+00
1.908932569999999940e+00
1.955514189999999930e+00
1.999776659999999984e+00
1.889843179999999956e+00
1.963486910000000085e+00
1.982503619999999911e+00
2.088487429999999812e+00
1.870214019999999921e+00
1.975252039999999987e+00
1.954033380000000042e+00
1.907078510000000060e+00
1.978398040000000080e+00
1.983739949999999919e+00
1.937277149999999892e+00
1.932340420000000059e+00
2.032976510000000125e+00
1.950933280000000103e+00
2.008681290000000175e+00
1.958130010000000087e+00
1.869865719999999953e+00
1.881166960000000055e+00
1.993097499999999966e+00
1.990727059999999993e+00
2.039707710000000063e+00
2.057796979999999998e+00
1.955858019999999975e+00
2.092445049999999807e+00
2.068678799999999818e+00
1.999211230000000006e+00
2.072213779999999783e+00
1.950682679999999891e+00
1.913300950000000000e+00
1.873377230000000004e+00
1.973209329999999984e+00
1.947685600000000017e+00
2.024011649999999829e+00
1.997314559999999961e+00
2.073447040000000019e+00
1.865254830000000030e+00
1.893393560000000031e+00
1.954992510000000072e+00
1.950168759999999946e+00
1.920060319999999932e+00
1.880509290000000000e+00
2.095733490000000199e+00
1.909155300000000111e+00
1.966052350000000004e+00
1.991722580000000020e+00
1.920313729999999941e+00
2.000236759999999947e+00
2.007600710000000177e+00
2.003136959999999966e+00
1.964342669999999957e+00
1.836105939999999936e+00
2.011102989999999924e+00
1.924285229999999958e+00
2.032641340000000074e+00
1.888460950000000027e+00
1.935422470000000006e+00
2.008652810000000066e+00
1.892593439999999960e+00
2.083423890000000167e+00
1.984406359999999925e+00
1.955820969999999992e+00
2.033846599999999949e+00
2.071572170000000046e+00
1.962887540000000097e+00
1.974603429999999937e+00
2.020248449999999973e+00
2.024144730000000170e+00
2.032428270000000037e+00
2.011124109999999909e+00
2.065357989999999866e+00
1.895918170000000069e+00
2.024997429999999987e+00
1.943899119999999980e+00
2.085327930000000052e+00
2.011544470000000029e+00
1.894962959999999974e+00
1.950597939999999975e+00
1.947403949999999995e+00
1.972789209999999960e+00
1.931594859999999914e+00
2.004287779999999852e+00
2.043647389999999842e+00
1.949207949999999911e+00
1.988051500000000082e+00
1.877675509999999992e+00
1.987467359999999905e+00
2.104533870000000029e+00
2.012448449999999944e+00
1.937578309999999915e+00
1.858452929999999892e+00
1.945191399999999904e+00
1.701437029999999906e+00
1.818787780000000076e+00
1.994079640000000042e+00
1.849510830000000050e+00
1.787980059999999982e+00
2.040156039999999837e+00
1.703556400000000082e+00
1.994189479999999959e+00
1.859482110000000077e+00
2.082676660000000179e+00
1.876374879999999967e+00
1.996868990000000066e+00
1.882302609999999987e+00
1.891554460000000049e+00
1.724588629999999956e+00
1.869649689999999920e+00
1.932372399999999990e+00
1.652398999999999951e+00
2.026635370000000158e+00
2.021852110000000202e+00
1.900704320000000003e+00
1.897539120000000024e+00
2.012715660000000018e+00
1.844497770000000036e+00
1.918751279999999948e+00
1.936042389999999891e+00
1.800724999999999909e+00
1.839968540000000097e+00
1.884901820000000061e+00
1.814380169999999959e+00
1.959999800000000070e+00
1.993502639999999992e+00
1.873759839999999954e+00
2.047340300000000113e+00
2.054819409999999902e+00
2.009708359999999860e+00
1.957426759999999932e+00
2.021518980000000187e+00
1.874533339999999937e+00
2.104607629999999840e+00
1.672729729999999915e+00
2.006093569999999993e+00
2.018458260000000060e+00
1.968416539999999992e+00
1.959832419999999908e+00
2.018975779999999887e+00
2.012733959999999822e+00
1.792813870000000032e+00
1.663547019999999987e+00
1.828489269999999944e+00
1.937179020000000085e+00
1.903547810000000062e+00
1.917191730000000094e+00
1.970688140000000033e+00
1.922262399999999927e+00
1.639291669999999979e+00
1.786282759999999969e+00
1.865187499999999998e+00
2.007404080000000146e+00
1.934602579999999961e+00
2.029046500000000197e+00
1.754111739999999919e+00
1.756981179999999920e+00
1.913793740000000021e+00
1.717277209999999998e+00
1.930535359999999923e+00
2.048353000000000090e+00
1.800222269999999902e+00
1.893929610000000041e+00
1.972476550000000106e+00
1.956007520000000000e+00
1.625211750000000066e+00
1.914765749999999933e+00
1.880382720000000063e+00
1.915925829999999941e+00
1.949437819999999988e+00
1.894373340000000017e+00
1.972555309999999951e+00
1.945705159999999934e+00
2.084619640000000107e+00
1.908509390000000083e+00
1.912922720000000076e+00
1.783206230000000003e+00
1.932346899999999978e+00
1.980009640000000015e+00
1.876458009999999899e+00
1.724373450000000085e+00
2.051203600000000016e+00
1.992647849999999998e+00
2.124121960000000087e+00
1.974267800000000017e+00
1.978144429999999954e+00
2.069365990000000100e+00
1.727738510000000005e+00
1.991427360000000091e+00
1.825196700000000005e+00
2.009055950000000035e+00
1.994831500000000091e+00
1.987167569999999994e+00
1.861362119999999898e+00
1.957650469999999920e+00
2.005139020000000105e+00
1.946366639999999926e+00
1.924415290000000001e+00
1.828010429999999964e+00
1.972260499999999972e+00
1.917459969999999903e+00
1.922154939999999979e+00
2.027020690000000069e+00
1.911480290000000082e+00
1.967328820000000089e+00
1.994173659999999959e+00
1.950404650000000073e+00
2.035013960000000122e+00
1.911547590000000074e+00
1.815680760000000005e+00
1.830766179999999910e+00
1.997139400000000009e+00
2.062035920000000022e+00
1.814951509999999990e+00
1.910310739999999896e+00
1.982933559999999984e+00
1.950057670000000076e+00
1.261119670000000026e+00
1.995797110000000041e+00
1.935352060000000041e+00
2.045147099999999885e+00
1.878412680000000057e+00
1.990043240000000102e+00
1.797349939999999924e+00
1.929716659999999973e+00
1.788792649999999984e+00
1.819596360000000024e+00
2.086247510000000194e+00
1.795031610000000111e+00
1.961968919999999894e+00
1.644632069999999890e+00
2.006297330000000212e+00
2.005150949999999987e+00
1.923488309999999979e+00
1.872886070000000069e+00
1.877117869999999966e+00
2.023680510000000154e+00
1.795819320000000108e+00
2.069167699999999943e+00
1.662346679999999965e+00
2.098277920000000130e+00
1.913947220000000060e+00
1.694856579999999946e+00
1.963793600000000028e+00
2.015575549999999883e+00
1.931778430000000046e+00
1.964879550000000030e+00
2.032192269999999912e+00
2.061684000000000072e+00
2.037982529999999848e+00
1.962779950000000051e+00
1.770020340000000081e+00
1.944270219999999938e+00
1.933477960000000051e+00
1.701447479999999901e+00
2.041026040000000208e+00
1.881137559999999986e+00
1.945047170000000047e+00
1.938628400000000029e+00
1.871410060000000097e+00
1.936689300000000058e+00
1.905905179999999977e+00
2.059469009999999933e+00
1.945779879999999906e+00
1.873022100000000023e+00
1.872178389999999970e+00
1.818180040000000108e+00
1.936489340000000059e+00
2.016902799999999996e+00
1.905905610000000028e+00
1.988985680000000089e+00
1.971388530000000028e+00
1.999365580000000087e+00
1.871406380000000036e+00
1.904256280000000023e+00
1.802325249999999990e+00
2.071911430000000109e+00
2.101470959999999888e+00
1.747291600000000056e+00
1.902692990000000028e+00
1.924901090000000092e+00
2.022372559999999986e+00
1.971787090000000076e+00
1.913854940000000004e+00
1.757926190000000055e+00
2.000776899999999969e+00
1.902483670000000071e+00
2.001541379999999926e+00
1.890825280000000053e+00
1.964653289999999997e+00
1.917843659999999950e+00
1.973367400000000105e+00
2.056293839999999928e+00
2.007644400000000218e+00
1.977751599999999943e+00
1.992129220000000034e+00
1.828901520000000058e+00
1.732067119999999960e+00
1.916030850000000063e+00
2.111152810000000102e+00
2.013688539999999971e+00
1.964223470000000082e+00
1.969311229999999968e+00
1.906378249999999941e+00
2.004508389999999807e+00
1.783097369999999904e+00
1.917524720000000071e+00
1.768194129999999920e+00
1.929899950000000031e+00
1.953029069999999923e+00
1.990271219999999897e+00
2.048340029999999867e+00
1.805190829999999913e+00
1.941239450000000089e+00
1.690606129999999929e+00
1.948859249999999932e+00
1.994714799999999899e+00
1.763790650000000015e+00
1.998826090000000111e+00
1.700385700000000000e+00
1.857403879999999896e+00
1.862418850000000070e+00
1.827255679999999938e+00
1.986894780000000083e+00
1.928915979999999974e+00
1.948076099999999977e+00
1.899865160000000053e+00
1.797555910000000035e+00
1.922321090000000066e+00
1.891319090000000092e+00
1.876556780000000035e+00
1.982473429999999981e+00
1.878167949999999919e+00
2.007833349999999850e+00
2.007232029999999945e+00
1.904990830000000024e+00
1.648805360000000109e+00
1.943393179999999942e+00
1.570346259999999994e+00
1.932858460000000056e+00
1.850202359999999935e+00
2.007523200000000063e+00
1.746606550000000091e+00
1.730354790000000031e+00
1.961474429999999991e+00
1.940235249999999967e+00
1.924801140000000022e+00
1.883088700000000060e+00
1.882721120000000026e+00
1.872112739999999942e+00
1.916708889999999998e+00
1.966101260000000073e+00
1.924576330000000057e+00
1.919432299999999980e+00
1.888299139999999987e+00
1.940582280000000104e+00
1.928467460000000022e+00
2.023403699999999805e+00
1.855192759999999996e+00
2.034998269999999998e+00
1.897116730000000029e+00
1.883519420000000055e+00
1.913120420000000044e+00
1.930009359999999896e+00
1.732859300000000102e+00
1.874988239999999973e+00
2.028562449999999906e+00
1.989551349999999941e+00
1.931804510000000086e+00
1.919096399999999925e+00
1.760470559999999907e+00
1.778007740000000059e+00
1.902774119999999902e+00
2.017359729999999907e+00
1.870846330000000002e+00
1.922125459999999952e+00
2.005628520000000137e+00
1.812183249999999912e+00
1.921225659999999946e+00
1.899317780000000067e+00
1.841015759999999890e+00
1.963879300000000105e+00
1.768700570000000027e+00
1.999788059999999978e+00
1.868945040000000057e+00
1.704026760000000085e+00
1.889652300000000062e+00
1.840521159999999989e+00
1.844972410000000007e+00
1.902192309999999997e+00
1.868501989999999946e+00
1.814765650000000008e+00
1.771891399999999894e+00
1.757992989999999978e+00
1.821821270000000048e+00
1.956048250000000044e+00
1.971633600000000097e+00
1.869517679999999960e+00
1.690719550000000071e+00
1.781309000000000031e+00
1.894286710000000040e+00
1.708845680000000034e+00
1.987054990000000076e+00
1.890635760000000110e+00
2.002903400000000111e+00
1.918936409999999926e+00
1.929286030000000096e+00
1.786619210000000013e+00
1.866535059999999913e+00
1.824109240000000076e+00
1.927225039999999945e+00
2.013722299999999965e+00
1.992177950000000086e+00
1.766464059999999892e+00
1.843649939999999932e+00
1.964634170000000069e+00
1.979113260000000096e+00
1.867225979999999952e+00
1.762257860000000065e+00
1.707117409999999946e+00
1.544911920000000105e+00
1.619318049999999953e+00
1.866137839999999937e+00
1.951397489999999957e+00
1.686759520000000068e+00
1.937359279999999906e+00
1.894937569999999960e+00
1.782913849999999911e+00
1.891740229999999912e+00
1.968141399999999930e+00
2.010821009999999909e+00
1.936714779999999969e+00
1.962737369999999926e+00
2.040121010000000012e+00
1.912015529999999908e+00
1.937754830000000039e+00
1.993235190000000046e+00
1.907796920000000007e+00
1.920069239999999899e+00
1.851523779999999952e+00
1.995079749999999930e+00
1.954479059999999935e+00
1.930695940000000110e+00
2.042861480000000007e+00
1.959395879999999979e+00
2.101654780000000056e+00
1.793781819999999971e+00
2.002258159999999787e+00
1.959766939999999957e+00
1.942335289999999937e+00
1.965754269999999915e+00
1.877184680000000050e+00
1.863427060000000024e+00
1.884998170000000028e+00
1.923095870000000041e+00
2.056608789999999853e+00
1.863778649999999981e+00
2.027309699999999992e+00
1.949425600000000092e+00
1.913095669999999915e+00
1.977282189999999940e+00
1.850477680000000014e+00
1.878235529999999986e+00
2.005327610000000149e+00
1.713668500000000039e+00
1.841703880000000071e+00
1.957311009999999962e+00
1.960082190000000057e+00
1.967406219999999983e+00
1.825818230000000097e+00
1.963804480000000074e+00
1.557528709999999927e+00
1.835966879999999968e+00
1.954879290000000047e+00
1.972928189999999971e+00
1.882773269999999943e+00
1.911428569999999993e+00
1.837687059999999928e+00
1.365561910000000045e+00
1.998182300000000078e+00
2.026694480000000187e+00
1.852189539999999912e+00
1.766596739999999999e+00
1.990982849999999971e+00
1.867928409999999984e+00
1.842141100000000087e+00
1.918002980000000024e+00
1.869827059999999985e+00
1.910822049999999939e+00
1.988434239999999908e+00
1.679662280000000063e+00
1.831964630000000094e+00
1.878682409999999914e+00
1.637749380000000032e+00
1.938112360000000089e+00
2.047124000000000166e+00
1.894232560000000065e+00
1.916070439999999930e+00
1.978123139999999891e+00
1.846785169999999976e+00
1.996309300000000064e+00
1.666817580000000021e+00
1.919230500000000061e+00
1.849667970000000050e+00
1.742939470000000046e+00
1.823182499999999928e+00
1.946307020000000110e+00
1.873971499999999901e+00
1.957117130000000094e+00
1.762096190000000062e+00
1.747566720000000018e+00
1.764877119999999966e+00
1.773230700000000049e+00
1.954943089999999994e+00
2.001819259999999989e+00
1.664015709999999926e+00
1.936218170000000072e+00
1.945421429999999896e+00
2.004269589999999823e+00
1.781067270000000091e+00
1.999004259999999977e+00
1.808391279999999934e+00
1.824915829999999906e+00
1.781842219999999921e+00
1.953516720000000095e+00
1.632586880000000074e+00
1.887310409999999994e+00
1.891863850000000014e+00
1.850045539999999988e+00
1.883597320000000019e+00
1.949918009999999979e+00
1.808226300000000064e+00
1.828835049999999907e+00
1.935930479999999898e+00
1.663969830000000094e+00
1.806794079999999969e+00
1.891161789999999954e+00
1.768401899999999971e+00
1.571963219999999994e+00
1.489271140000000049e+00
2.025093959999999971e+00
1.870801139999999974e+00
1.990085139999999919e+00
1.861570230000000103e+00
1.965240859999999978e+00
1.667960410000000060e+00
1.820255350000000050e+00
1.782103479999999962e+00
2.031376530000000180e+00
1.910437570000000029e+00
1.997327880000000055e+00
1.979049660000000044e+00
1.875702800000000003e+00
1.794092800000000043e+00
1.963858459999999972e+00
1.606461279999999991e+00
2.024188709999999780e+00
1.963573669999999938e+00
1.938274089999999950e+00
1.950929689999999939e+00
2.046987720000000177e+00
1.732026089999999963e+00
2.055526089999999861e+00
1.910791260000000102e+00
1.830628530000000032e+00
1.901379130000000028e+00
1.799194289999999974e+00
2.082894340000000177e+00
1.920106939999999929e+00
1.896413979999999944e+00
1.689056370000000085e+00
1.828570440000000019e+00
1.990237440000000024e+00
1.916616799999999898e+00
2.009198619999999824e+00
2.038358029999999932e+00
1.664207379999999903e+00
1.933499370000000050e+00
1.836290449999999908e+00
1.832605959999999978e+00
1.921778479999999956e+00
1.943244839999999973e+00
1.827506180000000091e+00
1.795938809999999997e+00
2.050464840000000066e+00
1.889468130000000023e+00
1.761342619999999970e+00
1.805362319999999965e+00
1.940867029999999938e+00
1.932811580000000085e+00
1.903381949999999989e+00
1.765330389999999916e+00
1.979773840000000007e+00
1.877255289999999910e+00
1.949397089999999944e+00
1.996874299999999991e+00
1.851651240000000032e+00
1.942739219999999989e+00
1.807872979999999963e+00
1.548237560000000013e+00
1.888154000000000110e+00
1.919152629999999915e+00
1.992722829999999945e+00
1.797017300000000040e+00
1.625904959999999955e+00
1.848692110000000000e+00
1.853433139999999923e+00
1.996020560000000055e+00
1.707712190000000074e+00
1.933392940000000060e+00
2.050118369999999857e+00
1.932823380000000091e+00
1.832488340000000049e+00
1.961110789999999993e+00
1.725638549999999993e+00
1.939592750000000088e+00
1.815145049999999927e+00
1.993903130000000079e+00
1.918028520000000015e+00
2.013463760000000047e+00
1.906131760000000064e+00
1.845618179999999997e+00
1.877608579999999971e+00
1.841892950000000084e+00
2.005405609999999950e+00
1.860214059999999892e+00
1.756226489999999973e+00
1.793338710000000003e+00
2.001776009999999939e+00
1.929541189999999906e+00
1.661320410000000081e+00
1.792000199999999932e+00
1.781086409999999898e+00
1.747280439999999935e+00
1.995775220000000072e+00
1.972514920000000060e+00
1.727745939999999925e+00
1.885569990000000029e+00
1.888225150000000019e+00
1.857643689999999959e+00
1.709416870000000088e+00
1.608242869999999991e+00
1.779892390000000102e+00
1.749339250000000012e+00
2.010686890000000115e+00
1.842024490000000014e+00
1.664622920000000006e+00
1.905751200000000090e+00
1.965154400000000079e+00
1.981929489999999960e+00
1.921429320000000107e+00
1.896525110000000014e+00
1.654344189999999992e+00
1.812193439999999933e+00
1.627205900000000094e+00
1.713421840000000085e+00
1.652453940000000010e+00
1.974062240000000079e+00
1.911194319999999891e+00
1.841827230000000037e+00
1.851876700000000042e+00
1.805296030000000052e+00
1.908191160000000108e+00
1.849365319999999979e+00
1.834323069999999944e+00
1.981680899999999967e+00
1.892078479999999896e+00
1.500357429999999992e+00
1.596040770000000109e+00
1.604497250000000097e+00
1.703382689999999977e+00
1.938881960000000015e+00
1.823939130000000075e+00
1.744194809999999984e+00
1.717278569999999949e+00
2.000549499999999981e+00
1.782683440000000008e+00
1.852292899999999909e+00
1.768284750000000072e+00
1.803656630000000094e+00
1.679037179999999907e+00
1.977186679999999974e+00
2.059258300000000208e+00
1.749417060000000079e+00
1.652658849999999902e+00
1.906493599999999899e+00
1.616196039999999945e+00
1.886825820000000098e+00
1.994542739999999981e+00
1.236470729999999962e+00
1.956865770000000060e+00
1.462322920000000082e+00
1.841589769999999904e+00
1.921986270000000108e+00
1.747062150000000091e+00
1.575054219999999949e+00
1.761819540000000073e+00
1.809899120000000083e+00
1.616929239999999934e+00
1.904735440000000057e+00
1.853641920000000054e+00
2.075806389999999890e+00
1.951009219999999988e+00
1.718270729999999968e+00
1.783704650000000003e+00
1.864435599999999971e+00
1.930470729999999913e+00
1.924419689999999905e+00
1.478458300000000003e+00
1.701981109999999964e+00
9.540525300000000097e-01
1.868362099999999915e+00
1.741586859999999959e+00
1.631604220000000049e+00
1.556027590000000016e+00
1.634154909999999905e+00
1.697207420000000022e+00
1.841114609999999985e+00
1.906346249999999909e+00
1.917124980000000090e+00
1.966915739999999913e+00
1.645891009999999932e+00
1.827915280000000031e+00
1.432461989999999963e+00
1.851563030000000110e+00
1.876532799999999890e+00
1.696331940000000094e+00
1.964896449999999906e+00
1.916007119999999952e+00
1.846340840000000094e+00
1.849416869999999991e+00
1.743659669999999995e+00
1.971924500000000080e+00
1.860981170000000073e+00
1.753328290000000012e+00
1.865137239999999919e+00
1.722540959999999899e+00
1.433072160000000039e+00
1.918914449999999938e+00
1.861216959999999920e+00
1.790798509999999899e+00
1.871431410000000017e+00
1.890406339999999963e+00
1.904164940000000028e+00
1.712393880000000035e+00
1.791329329999999942e+00
1.921921269999999904e+00
1.726375140000000030e+00
1.945550160000000028e+00
1.749757479999999976e+00
1.693283300000000047e+00
1.947873270000000101e+00
1.427690579999999931e+00
1.813788830000000019e+00
1.548284669999999918e+00
1.895376029999999989e+00
1.800765909999999970e+00
1.886594960000000043e+00
1.867905570000000015e+00
1.838850169999999951e+00
1.831144059999999962e+00
1.581587230000000011e+00
1.674790020000000101e+00
1.730019619999999980e+00
1.800100379999999944e+00
1.963718590000000042e+00
1.773968959999999928e+00
1.625166869999999930e+00
1.650576559999999970e+00
1.887345089999999947e+00
1.915702620000000023e+00
1.768519699999999917e+00
1.440762309999999990e+00
1.064374769999999915e+00
1.854836900000000011e+00
2.011563100000000048e+00
1.909182720000000000e+00
1.796978699999999929e+00
1.786392130000000078e+00
1.837788079999999935e+00
1.912520860000000100e+00
1.747235939999999932e+00
1.768740320000000033e+00
1.945812529999999985e+00
1.613566880000000037e+00
1.746205309999999900e+00
1.618827800000000039e+00
1.653413280000000096e+00
1.866670550000000040e+00
1.882649570000000105e+00
1.793548319999999974e+00
1.877703880000000103e+00
1.951588399999999890e+00
1.747099769999999941e+00
1.786428010000000066e+00
1.539230560000000025e+00
1.943900119999999898e+00
1.790135990000000010e+00
1.724197470000000010e+00
1.830644549999999926e+00
1.623063380000000056e+00
1.749535389999999913e+00
2.040231900000000209e+00
1.912651490000000010e+00
1.811013430000000035e+00
2.038419139999999796e+00
1.932623379999999891e+00
1.979204799999999986e+00
1.939106049999999914e+00
1.423928539999999909e+00
1.722822290000000089e+00
1.784420920000000077e+00
1.604678320000000102e+00
1.593248479999999967e+00
1.995621469999999897e+00
1.830565219999999993e+00
1.844767229999999980e+00
2.127471589999999857e+00
1.854177449999999894e+00
1.572436839999999947e+00
1.924165600000000031e+00
1.756380540000000101e+00
1.740086369999999993e+00
1.579630969999999968e+00
1.999047900000000100e+00
1.800875049999999922e+00
1.847734819999999889e+00
1.781265969999999976e+00
1.584678980000000070e+00
1.738268930000000045e+00
1.809075980000000028e+00
1.809048240000000085e+00
1.808181059999999896e+00
1.642610169999999981e+00
1.768337110000000045e+00
1.947908830000000036e+00
1.859176079999999898e+00
1.631292170000000041e+00
1.894150809999999963e+00
1.929907899999999898e+00
1.625402849999999955e+00
1.815222099999999950e+00
1.809406459999999939e+00
1.834984200000000065e+00
1.950636390000000109e+00
1.787123819999999919e+00
1.738932479999999892e+00
1.610298989999999986e+00
1.686403770000000080e+00
1.731266069999999990e+00
1.806785349999999957e+00
1.504432039999999970e+00
1.889141860000000062e+00
1.986035100000000053e+00
1.791566970000000092e+00
1.917376329999999962e+00
1.895126429999999917e+00
1.915710299999999977e+00
2.070302170000000164e+00
1.878217790000000109e+00
1.664418930000000074e+00
1.904664279999999987e+00
2.008382189999999845e+00
1.498199870000000100e+00
1.803465230000000030e+00
1.904692880000000033e+00
1.821497249999999957e+00
1.898462359999999904e+00
1.837868030000000097e+00
1.440959110000000098e+00
1.496564250000000040e+00
2.060060759999999824e+00
1.981948159999999959e+00
1.717714210000000019e+00
1.647880309999999904e+00
1.570610650000000108e+00
1.939110010000000051e+00
1.907730369999999898e+00
1.528866070000000077e+00
1.868581229999999982e+00
1.811056519999999948e+00
1.572010880000000110e+00
1.836739579999999927e+00
1.938867040000000097e+00
1.639625859999999991e+00
1.973934899999999937e+00
1.919840910000000012e+00
1.861466419999999955e+00
1.467263070000000003e+00
1.624318680000000015e+00
1.917377890000000029e+00
1.384232179999999923e+00
1.780937020000000093e+00
1.842357610000000090e+00
1.892925500000000039e+00
1.616540800000000111e+00
1.746624759999999998e+00
1.982515650000000074e+00
1.858249620000000046e+00
1.752613650000000023e+00
1.989193739999999933e+00
1.732013250000000060e+00
3.523313100000000087e-01
3.558267099999999905e-01
3.311972300000000091e-01
3.537800199999999728e-01
3.522180500000000047e-01
3.360788800000000243e-01
3.287535300000000160e-01
3.571087399999999801e-01
3.575890600000000141e-01
3.524074999999999847e-01
3.541870200000000191e-01
3.521609099999999937e-01
3.504106799999999744e-01
3.560384999999999800e-01
3.482874300000000090e-01
3.503754700000000222e-01
3.460141400000000256e-01
3.337277599999999844e-01
3.506200199999999767e-01
3.688112399999999846e-01
3.658252599999999854e-01
3.599697600000000275e-01
3.615516500000000022e-01
3.577753699999999815e-01
3.472989200000000110e-01
3.523570699999999944e-01
3.702327999999999730e-01
3.459463099999999791e-01
3.516766499999999795e-01
3.547742899999999922e-01
3.427989699999999806e-01
3.543824799999999997e-01
3.534653799999999957e-01
3.485801499999999775e-01
3.416061899999999762e-01
3.535380000000000189e-01
3.524970599999999732e-01
3.465022799999999958e-01
3.677336900000000020e-01
3.521046299999999740e-01
3.475812300000000188e-01
3.488614400000000226e-01
3.600955599999999812e-01
3.532822299999999749e-01
3.463905500000000193e-01
3.622421399999999903e-01
3.490312199999999754e-01
3.482769499999999741e-01
3.512083999999999762e-01
3.521852699999999947e-01
3.468860100000000224e-01
3.546638300000000132e-01
3.418686499999999961e-01
3.455241700000000193e-01
3.442799899999999802e-01
3.513809800000000094e-01
3.478836399999999940e-01
3.551706099999999977e-01
3.563904500000000253e-01
3.520004400000000255e-01
3.565616300000000183e-01
3.573053600000000163e-01
3.549461700000000053e-01
3.513735399999999842e-01
3.508907499999999735e-01
3.596586099999999897e-01
3.521242299999999825e-01
3.535448700000000111e-01
3.567512600000000145e-01
3.457436300000000240e-01
3.483026000000000177e-01
3.499176199999999848e-01
3.499996100000000165e-01
3.532533299999999765e-01
3.562333799999999884e-01
3.494253500000000234e-01
3.557901199999999875e-01
3.604492400000000041e-01
3.587670800000000160e-01
3.437576500000000257e-01
3.646249100000000243e-01
3.496922700000000273e-01
3.475637899999999836e-01
3.457867600000000263e-01
3.419917299999999938e-01
3.466690299999999891e-01
3.637295600000000073e-01
3.498857899999999743e-01
3.458799599999999863e-01
3.466806499999999791e-01
3.435421900000000250e-01
3.616330300000000220e-01
3.617291799999999835e-01
3.576164600000000249e-01
3.453366099999999883e-01
3.502563699999999836e-01
3.467376600000000031e-01
3.558782300000000176e-01
3.547291900000000275e-01
3.545090499999999922e-01
3.585945300000000224e-01
3.660470100000000060e-01
3.575072499999999986e-01
3.617403299999999988e-01
3.544309900000000013e-01
3.396693299999999915e-01
3.476580899999999752e-01
3.645122700000000271e-01
3.668387499999999912e-01
3.500071000000000154e-01
3.545168399999999997e-01
3.530910199999999777e-01
3.601829999999999754e-01
3.516564699999999988e-01
3.422801100000000263e-01
3.538380700000000045e-01
3.565145699999999751e-01
3.566763900000000098e-01
3.529633300000000196e-01
3.529302400000000062e-01
3.482615600000000255e-01
3.576889100000000266e-01
3.655488399999999860e-01
3.517872000000000221e-01
3.455707000000000084e-01
3.408163399999999954e-01
3.516541200000000145e-01
3.505524600000000102e-01
3.526139699999999988e-01
3.542777999999999761e-01
3.665520299999999732e-01
3.561132000000000186e-01
3.535465799999999992e-01
3.490617400000000092e-01
3.646318800000000193e-01
3.473787700000000034e-01
3.480873700000000071e-01
3.445268200000000114e-01
3.473548499999999928e-01
3.618855300000000108e-01
3.612929300000000121e-01
3.579744699999999891e-01
3.532054700000000214e-01
3.537156699999999820e-01
3.438846999999999876e-01
3.465346000000000259e-01
3.522870200000000063e-01
3.596492600000000261e-01
3.411810000000000120e-01
3.400215600000000005e-01
3.466404499999999889e-01
3.438146200000000152e-01
3.464965400000000195e-01
3.628841700000000059e-01
3.566244800000000215e-01
3.509540700000000069e-01
3.637068500000000260e-01
3.546833600000000031e-01
3.550398200000000060e-01
3.653206900000000035e-01
3.556086700000000156e-01
3.486039100000000168e-01
3.414044299999999810e-01
3.398143499999999873e-01
3.543553500000000134e-01
3.347356599999999904e-01
3.520238600000000218e-01
3.511045500000000152e-01
3.527334100000000250e-01
3.543484800000000212e-01
3.607932600000000045e-01
3.544688200000000178e-01
3.539289600000000147e-01
3.650094600000000078e-01
3.490844799999999748e-01
3.446254100000000209e-01
3.475981499999999946e-01
3.548231499999999761e-01
3.513382999999999923e-01
3.527747900000000048e-01
3.438195399999999791e-01
3.423730899999999910e-01
3.499200599999999772e-01
3.488852100000000012e-01
3.595586499999999797e-01
3.614751900000000018e-01
3.715683300000000022e-01
3.597326499999999871e-01
3.522114299999999920e-01
3.493678100000000009e-01
3.483503000000000016e-01
3.450459300000000007e-01
3.478975799999999841e-01
3.598308800000000196e-01
3.392473699999999925e-01
3.506145600000000195e-01
3.483848500000000237e-01
3.549131400000000158e-01
3.464729400000000070e-01
3.571825800000000273e-01
3.604903600000000097e-01
3.499935399999999919e-01
3.553039499999999795e-01
3.624296699999999816e-01
3.546608399999999772e-01
3.527324399999999804e-01
3.508711199999999808e-01
3.633550300000000233e-01
3.454221299999999939e-01
3.455998800000000259e-01
3.437457099999999821e-01
3.504647399999999968e-01
3.579234399999999816e-01
3.513281300000000162e-01
3.468466599999999733e-01
3.755017099999999886e-01
3.631887300000000152e-01
3.623007699999999942e-01
3.448095500000000202e-01
3.472717799999999744e-01
3.502856999999999776e-01
3.672091200000000000e-01
3.482218200000000152e-01
3.455770899999999757e-01
3.587843399999999794e-01
3.696967400000000237e-01
3.603693900000000117e-01
3.492407299999999992e-01
3.574594600000000066e-01
3.447376699999999961e-01
3.442820500000000061e-01
3.576522799999999891e-01
3.513232099999999969e-01
3.449020700000000050e-01
3.513610099999999736e-01
3.620104599999999784e-01
3.552845900000000112e-01
3.435409300000000221e-01
3.519423300000000254e-01
3.504658900000000021e-01
3.557981599999999744e-01
3.581016300000000041e-01
3.609319500000000014e-01
3.631223499999999826e-01
3.635019500000000181e-01
3.568615900000000063e-01
3.558493200000000245e-01
3.628457600000000172e-01
3.710731299999999733e-01
3.596705199999999936e-01
3.508032200000000267e-01
3.598227199999999848e-01
3.525849300000000186e-01
3.549254700000000207e-01
3.438067300000000048e-01
3.540589100000000045e-01
3.552005200000000196e-01
3.506792400000000032e-01
3.501712399999999947e-01
3.561858600000000208e-01
3.418360899999999813e-01
3.628979199999999850e-01
3.669788199999999834e-01
3.440842399999999857e-01
3.544028900000000259e-01
3.572131399999999846e-01
3.613711900000000088e-01
3.608614800000000122e-01
3.638367399999999918e-01
3.680007299999999981e-01
3.423625200000000035e-01
3.448067499999999952e-01
3.549702499999999872e-01
3.479602199999999868e-01
3.568303700000000078e-01
3.348447099999999899e-01
3.498847800000000063e-01
3.524800100000000103e-01
3.406626899999999902e-01
3.491123600000000105e-01
3.434320399999999940e-01
3.394786200000000087e-01
3.503710099999999827e-01
3.410670100000000038e-01
3.450228799999999763e-01
3.494135600000000119e-01
3.619997200000000248e-01
3.589072899999999899e-01
3.602195699999999889e-01
3.535826499999999983e-01
3.422625699999999882e-01
3.494507299999999872e-01
3.677301700000000229e-01
3.506499699999999775e-01
3.535278099999999979e-01
3.528273499999999840e-01
3.753600400000000059e-01
3.487505699999999820e-01
3.631310200000000266e-01
3.530912399999999729e-01
3.468994300000000086e-01
3.513091500000000145e-01
3.569740000000000135e-01
3.675262899999999777e-01
3.379147800000000257e-01
3.566231499999999999e-01
3.560018799999999928e-01
3.666653599999999957e-01
3.511920499999999778e-01
3.583366800000000185e-01
3.527863099999999918e-01
3.448926199999999831e-01
3.496786000000000061e-01
3.652665299999999782e-01
3.507161300000000148e-01
3.720361899999999888e-01
3.444366099999999764e-01
3.684774399999999894e-01
3.554486099999999982e-01
3.464817399999999825e-01
3.480060200000000270e-01
3.495161199999999857e-01
3.578862099999999824e-01
3.389435499999999823e-01
3.573949000000000153e-01
3.485628000000000060e-01
3.618397099999999811e-01
3.532122600000000001e-01
3.624445700000000214e-01
3.688381099999999968e-01
3.465394700000000161e-01
3.658191499999999818e-01
3.449352399999999763e-01
3.499865600000000021e-01
3.667068399999999784e-01
3.845407900000000212e-01
3.572176899999999766e-01
3.464077500000000143e-01
3.715190400000000226e-01
3.579893699999999734e-01
3.552400600000000241e-01
3.532016199999999939e-01
3.491736999999999758e-01
3.544139700000000226e-01
3.606398699999999735e-01
3.636372099999999885e-01
3.703604999999999814e-01
3.436737699999999895e-01
3.566531399999999796e-01
3.423639600000000227e-01
3.594716000000000022e-01
3.609543000000000057e-01
3.512471099999999735e-01
3.436219200000000251e-01
3.409720900000000054e-01
3.525614200000000142e-01
3.302552100000000213e-01
3.434534799999999777e-01
3.558377099999999738e-01
3.598459299999999805e-01
3.644256100000000109e-01
3.525659899999999958e-01
3.447510899999999823e-01
3.417100699999999769e-01
3.582531999999999939e-01
3.613559599999999761e-01
3.418711099999999781e-01
3.490903699999999832e-01
3.503325500000000203e-01
3.711446400000000256e-01
3.585981400000000097e-01
3.633526499999999992e-01
3.446798799999999940e-01
3.567385200000000034e-01
3.440254300000000209e-01
3.470298600000000233e-01
3.639304700000000059e-01
3.536132900000000245e-01
3.350380600000000264e-01
3.445734500000000033e-01
3.481566500000000119e-01
3.435606900000000019e-01
3.565920000000000201e-01
3.498526800000000270e-01
3.486239300000000263e-01
3.548936200000000207e-01
3.513960600000000101e-01
3.394407400000000186e-01
3.498696800000000162e-01
3.871066499999999966e-01
3.483576899999999976e-01
3.503825300000000253e-01
3.379285899999999732e-01
3.592790699999999782e-01
3.617182999999999926e-01
3.594140000000000112e-01
3.491032000000000024e-01
3.571533000000000069e-01
3.499309199999999787e-01
3.673442299999999938e-01
3.546523599999999998e-01
3.494181499999999829e-01
3.518449100000000107e-01
3.480550399999999822e-01
3.528139800000000270e-01
3.513256299999999999e-01
3.488878400000000046e-01
3.554017899999999952e-01
3.481705800000000073e-01
3.681372500000000270e-01
3.532604799999999878e-01
3.498443299999999812e-01
3.646713300000000157e-01
3.478777800000000253e-01
3.493254100000000029e-01
3.438428099999999987e-01
3.643725800000000015e-01
3.622022100000000244e-01
3.462504299999999979e-01
3.437134499999999759e-01
3.410256600000000082e-01
3.329467400000000188e-01
3.666593000000000213e-01
3.557703899999999919e-01
3.605871700000000124e-01
3.473676900000000067e-01
3.414527600000000218e-01
3.399899200000000010e-01
3.555273899999999987e-01
3.631648199999999993e-01
3.578720100000000182e-01
3.417035900000000015e-01
3.525645000000000029e-01
3.334548800000000091e-01
3.412617099999999959e-01
3.467776200000000086e-01
3.642943100000000101e-01
3.453964999999999952e-01
3.554202300000000037e-01
3.476442200000000038e-01
3.583464399999999883e-01
3.568211700000000208e-01
3.784459800000000151e-01
3.510116500000000084e-01
3.459069200000000066e-01
3.733890400000000054e-01
3.570143900000000148e-01
3.457895200000000169e-01
3.446490899999999913e-01
3.646570399999999879e-01
3.431346699999999750e-01
3.663655399999999895e-01
3.552437099999999903e-01
3.486644600000000094e-01
3.526481200000000094e-01
3.595160199999999917e-01
3.528424099999999952e-01
3.472076000000000051e-01
3.553187899999999955e-01
3.554125899999999727e-01
3.422363400000000278e-01
3.521016299999999988e-01
3.423878200000000094e-01
3.437229399999999768e-01
3.354048499999999766e-01
3.587804399999999783e-01
3.713219700000000012e-01
3.571657699999999935e-01
3.662765000000000049e-01
3.533840999999999788e-01
3.467059100000000060e-01
3.585072200000000153e-01
3.522812799999999744e-01
3.593119599999999858e-01
3.564834000000000058e-01
3.700795100000000004e-01
3.497851100000000102e-01
3.704176100000000083e-01
3.777316299999999849e-01
3.564240200000000081e-01
3.682285800000000275e-01
3.546179199999999754e-01
3.582700300000000171e-01
3.624326700000000123e-01
3.675099700000000191e-01
3.624747400000000175e-01
3.426688500000000248e-01
3.375964399999999976e-01
3.566244100000000028e-01
3.428058999999999967e-01
3.597261800000000065e-01
3.572696200000000100e-01
3.506428500000000059e-01
3.418784000000000267e-01
3.590328600000000092e-01
3.491395500000000207e-01
3.412648799999999927e-01
3.581903100000000117e-01
3.419277099999999958e-01
3.314193699999999909e-01
3.573399199999999776e-01
3.526515299999999908e-01
3.603169900000000037e-01
3.545800700000000250e-01
3.595227400000000073e-01
3.504017999999999855e-01
3.534236099999999992e-01
3.470024299999999728e-01
3.510957299999999948e-01
3.617543999999999760e-01
3.451458800000000160e-01
3.655823699999999898e-01
3.612057100000000132e-01
3.456179699999999966e-01
3.891038900000000078e-01
3.417919799999999952e-01
3.470277600000000184e-01
3.490193899999999849e-01
3.617275600000000035e-01
3.564179299999999939e-01
3.459900699999999829e-01
3.406923600000000274e-01
3.528723300000000118e-01
3.533841400000000132e-01
3.379057500000000047e-01
3.529098500000000249e-01
3.464100700000000144e-01
3.448082000000000091e-01
3.393553599999999948e-01
3.578067899999999857e-01
3.564851800000000126e-01
3.700595300000000254e-01
3.509916200000000042e-01
3.703709399999999818e-01
3.450778199999999796e-01
3.623043100000000183e-01
3.528123300000000073e-01
3.593910599999999844e-01
3.686762399999999884e-01
3.715973100000000140e-01
3.624467699999999737e-01
3.752395000000000036e-01
3.319722399999999740e-01
3.523422199999999838e-01
3.410224499999999770e-01
3.529872000000000010e-01
3.621690000000000187e-01
3.256799899999999748e-01
3.468526000000000109e-01
3.469713799999999959e-01
3.559032300000000149e-01
3.530608399999999869e-01
3.393621299999999841e-01
3.773361100000000024e-01
3.411216300000000090e-01
3.461953199999999731e-01
3.628292200000000078e-01
3.497097800000000256e-01
3.630846899999999877e-01
3.887674199999999747e-01
3.417786600000000119e-01
3.502411699999999906e-01
3.497656499999999835e-01
3.535114599999999996e-01
3.626390700000000078e-01
3.429551299999999969e-01
3.718497000000000052e-01
3.395901499999999795e-01
3.639523299999999906e-01
3.638167400000000273e-01
3.385100699999999962e-01
3.579838799999999766e-01
3.568584599999999885e-01
3.453942099999999793e-01
3.760646999999999740e-01
3.801341599999999987e-01
3.535135999999999834e-01
3.498702899999999727e-01
3.571396099999999962e-01
3.636017400000000066e-01
3.507591600000000143e-01
3.505195999999999867e-01
3.609570599999999962e-01
3.798712000000000200e-01
3.627080799999999883e-01
3.452903800000000079e-01
3.619891499999999818e-01
3.331515800000000027e-01
3.910334699999999941e-01
3.428975699999999849e-01
3.389402799999999827e-01
3.834330699999999870e-01
3.358701399999999837e-01
3.298105800000000198e-01
3.291949599999999809e-01
3.508808999999999956e-01
3.463879100000000211e-01
3.815131700000000126e-01
3.435413800000000073e-01
3.674115099999999967e-01
3.339334999999999942e-01
3.508885900000000002e-01
3.702947300000000164e-01
3.570406400000000202e-01
3.613232499999999847e-01
3.593630899999999961e-01
3.545693999999999790e-01
3.533652500000000196e-01
3.637507700000000010e-01
3.455424300000000115e-01
3.438198700000000274e-01
3.438730400000000187e-01
3.518872299999999953e-01
3.478017600000000153e-01
3.503226400000000185e-01
3.638277699999999948e-01
3.557585999999999804e-01
3.468109200000000225e-01
3.436088600000000159e-01
3.543978300000000248e-01
3.466279500000000180e-01
3.563478800000000057e-01
3.605488299999999868e-01
3.473969599999999769e-01
3.535903400000000030e-01
3.385879299999999814e-01
3.459502500000000147e-01
3.902480799999999972e-01
3.566930999999999852e-01
3.626380599999999843e-01
3.390250000000000208e-01
3.626819600000000254e-01
3.187193700000000018e-01
3.590989399999999776e-01
3.477090600000000142e-01
3.856456400000000118e-01
3.761572200000000143e-01
3.754261799999999982e-01
3.540966999999999865e-01
3.581301800000000202e-01
3.541642199999999741e-01
3.743375299999999739e-01
3.414969999999999950e-01
3.578099699999999772e-01
3.616261499999999796e-01
3.553944700000000179e-01
3.590454900000000227e-01
3.498698499999999822e-01
3.651106599999999758e-01
3.627515299999999887e-01
3.454793700000000078e-01
3.587711699999999726e-01
3.771544199999999902e-01
3.374768799999999791e-01
3.585428500000000240e-01
3.496094599999999830e-01
3.636693599999999971e-01
3.733261299999999783e-01
3.465295099999999850e-01
3.549590799999999824e-01
3.741053100000000242e-01
3.818191100000000171e-01
3.481223600000000196e-01
3.368141900000000133e-01
3.499727899999999781e-01
3.404000899999999885e-01
3.618415300000000223e-01
3.685879200000000133e-01
3.653075900000000154e-01
3.589626000000000206e-01
3.800857500000000000e-01
3.591563199999999734e-01
3.515965799999999919e-01
3.588582599999999845e-01
3.558787500000000215e-01
3.481889400000000023e-01
3.591021500000000088e-01
3.720374900000000262e-01
3.399833299999999725e-01
3.504685900000000243e-01
3.473622299999999941e-01
3.675208400000000153e-01
3.517612900000000042e-01
3.391332200000000130e-01
3.521399100000000004e-01
3.568750199999999873e-01
3.419810699999999981e-01
3.590424099999999785e-01
3.473797900000000216e-01
3.538470799999999805e-01
3.672117300000000140e-01
3.531305800000000272e-01
3.507267299999999866e-01
3.521236999999999839e-01
3.517107600000000112e-01
3.400840399999999764e-01
3.476519000000000137e-01
3.318931600000000204e-01
3.422074299999999791e-01
3.472801899999999886e-01
3.753093800000000257e-01
3.505516000000000187e-01
3.387700599999999840e-01
3.277514200000000155e-01
3.687153400000000025e-01
3.540007900000000096e-01
3.567621300000000106e-01
3.823263700000000265e-01
3.924935999999999980e-01
3.542769100000000004e-01
3.570673899999999845e-01
3.467525100000000138e-01
3.531476900000000141e-01
3.430156500000000053e-01
3.810726799999999970e-01
3.608535299999999779e-01
3.495428500000000160e-01
3.822366099999999767e-01
3.543343800000000043e-01
3.687479100000000121e-01
3.718919500000000267e-01
3.481453099999999856e-01
3.575490800000000191e-01
3.614410399999999912e-01
3.475935499999999734e-01
3.548387299999999911e-01
3.456318999999999919e-01
3.573458299999999754e-01
3.701667399999999941e-01
3.547189900000000118e-01
3.460394800000000104e-01
3.492337899999999884e-01
3.774032600000000182e-01
3.604008100000000159e-01
3.514665499999999887e-01
3.512230000000000074e-01
3.633093099999999964e-01
3.500322599999999840e-01
3.535943599999999964e-01
3.365506300000000173e-01
3.676344699999999910e-01
3.508036800000000066e-01
3.777790999999999788e-01
3.538428299999999971e-01
3.471068400000000276e-01
3.798871500000000068e-01
3.447691500000000242e-01
3.509314800000000178e-01
3.619875799999999755e-01
3.518098900000000140e-01
3.494528000000000079e-01
3.966740699999999897e-01
3.513342999999999883e-01
3.476298899999999970e-01
3.371094299999999877e-01
3.377949499999999827e-01
3.678064899999999859e-01
3.818449300000000268e-01
3.819336600000000082e-01
3.588838400000000095e-01
3.751188699999999931e-01
3.610728200000000165e-01
3.425679300000000205e-01
3.226242999999999750e-01
3.328520899999999894e-01
3.451051900000000061e-01
3.558430899999999730e-01
3.632938399999999790e-01
3.471360600000000241e-01
3.572552399999999739e-01
3.754399500000000223e-01
3.521242900000000065e-01
3.472297699999999931e-01
3.439004700000000136e-01
3.441464900000000271e-01
3.511183700000000130e-01
3.466400499999999774e-01
3.542317600000000066e-01
3.819913300000000178e-01
3.555293299999999768e-01
3.657913400000000204e-01
3.543001000000000067e-01
3.619759499999999908e-01
3.616471600000000231e-01
3.628584200000000148e-01
3.656497499999999956e-01
3.699943399999999771e-01
3.729702799999999874e-01
3.433915699999999793e-01
3.480959499999999873e-01
3.426800999999999875e-01
3.540306599999999970e-01
3.460169200000000056e-01
3.479521099999999811e-01
3.508183999999999747e-01
3.442115700000000222e-01
3.660083499999999823e-01
3.664996999999999838e-01
3.698610800000000087e-01
3.549653500000000128e-01
3.405880099999999966e-01
3.420348699999999909e-01
3.389355600000000246e-01
3.615138900000000044e-01
3.577893799999999902e-01
3.797704199999999974e-01
3.650439500000000059e-01
3.461281099999999888e-01
4.056458299999999850e-01
3.733471300000000270e-01
3.502302999999999944e-01
3.479306799999999922e-01
3.569541700000000151e-01
3.513104499999999963e-01
3.735094899999999996e-01
3.915771900000000194e-01
3.511110100000000012e-01
3.387515099999999779e-01
3.519157600000000219e-01
3.381859500000000129e-01
3.732443599999999972e-01
3.351241300000000201e-01
3.341296300000000108e-01
3.699561699999999731e-01
3.435223499999999763e-01
3.474147399999999997e-01
3.439637600000000073e-01
3.381455999999999906e-01
3.639636199999999877e-01
3.911466599999999794e-01
3.478259300000000054e-01
3.472356300000000173e-01
3.596245299999999978e-01
3.812507700000000166e-01
3.482577399999999823e-01
3.480721399999999743e-01
3.373514499999999972e-01
3.476361399999999824e-01
3.460513700000000248e-01
3.666034799999999816e-01
3.625425899999999979e-01
3.838191400000000031e-01
3.423515699999999939e-01
3.639262500000000067e-01
3.375603400000000143e-01
3.537807800000000169e-01
3.736454399999999954e-01
3.532815499999999997e-01
3.531678600000000001e-01
3.536660899999999885e-01
3.544219200000000014e-01
3.462029400000000146e-01
3.596585099999999868e-01
3.345955700000000088e-01
3.823574000000000139e-01
3.430103299999999744e-01
3.634417600000000026e-01
3.561918600000000268e-01
3.677329100000000239e-01
3.650823200000000157e-01
3.425138099999999741e-01
3.542974700000000032e-01
3.721744100000000111e-01
3.618322199999999822e-01
3.700280300000000078e-01
3.714434999999999820e-01
3.316044599999999898e-01
3.462603000000000208e-01
3.417975500000000055e-01
3.542440600000000273e-01
3.497740999999999767e-01
3.426856500000000083e-01
3.537725999999999926e-01
4.051381099999999957e-01
3.435257800000000028e-01
3.560685299999999942e-01
3.258119700000000063e-01
3.374035899999999755e-01
3.514815600000000262e-01
3.514104200000000011e-01
3.479767899999999803e-01
3.476088700000000142e-01
3.476149700000000231e-01
3.888061400000000223e-01
3.543978300000000248e-01
3.569238699999999764e-01
3.558715199999999967e-01
3.806935399999999969e-01
3.661433299999999891e-01
3.314937000000000022e-01
3.327548900000000254e-01
3.310884399999999839e-01
3.600876299999999919e-01
3.504610400000000014e-01
3.719258699999999918e-01
3.333567900000000139e-01
3.464594400000000074e-01
3.596521999999999775e-01
3.412584100000000120e-01
3.489283000000000245e-01
3.563293699999999786e-01
3.631880200000000003e-01
3.558255399999999957e-01
3.485239700000000163e-01
3.537039000000000155e-01
3.512842899999999990e-01
3.416220400000000157e-01
3.365952500000000125e-01
3.824020899999999723e-01
3.876492999999999745e-01
3.472494999999999887e-01
3.565983799999999926e-01
3.632908300000000090e-01
3.651739800000000091e-01
3.464904699999999949e-01
3.662014100000000050e-01
3.500739099999999882e-01
3.485824499999999881e-01
4.021340199999999809e-01
3.693708099999999939e-01
3.431592800000000110e-01
3.805894100000000169e-01
3.488496200000000269e-01
3.406795000000000240e-01
3.251290600000000253e-01
3.513700699999999788e-01
3.561800299999999808e-01
3.479740100000000003e-01
3.314283399999999880e-01
3.269492500000000246e-01
3.343863499999999989e-01
3.535141700000000164e-01
3.470991199999999832e-01
3.525648100000000063e-01
3.854640899999999815e-01
3.803781500000000260e-01
3.405375400000000274e-01
3.531736300000000162e-01
3.494142800000000215e-01
3.829884199999999961e-01
3.534622800000000176e-01
3.967369900000000116e-01
3.461591700000000160e-01
3.459307200000000249e-01
3.667190300000000014e-01
3.316718399999999956e-01
3.649046300000000076e-01
3.462492899999999874e-01
3.470031100000000035e-01
3.302486700000000219e-01
3.441266099999999994e-01
3.756964600000000098e-01
3.550174400000000174e-01
3.531546600000000091e-01
3.405468600000000068e-01
3.429438699999999840e-01
3.485623299999999758e-01
3.469394399999999878e-01
3.425111699999999759e-01
3.801357599999999892e-01
3.431517099999999987e-01
3.518799200000000127e-01
3.476127399999999756e-01
3.433021700000000176e-01
3.634237900000000243e-01
3.323773800000000000e-01
3.573583000000000176e-01
3.401561399999999957e-01
3.584359699999999926e-01
3.650129899999999816e-01
3.541220500000000215e-01
3.459020500000000164e-01
3.483079000000000036e-01
3.576704800000000128e-01
3.574790600000000151e-01
3.700542800000000132e-01
3.593854400000000004e-01
3.397217499999999890e-01
3.384241800000000189e-01
3.621072699999999811e-01
3.513152800000000076e-01
3.453999999999999848e-01
3.877913499999999791e-01
3.776728300000000149e-01
3.539185400000000037e-01
3.501348899999999764e-01
3.567582000000000253e-01
3.470628399999999836e-01
3.699178699999999820e-01
3.579932100000000061e-01
3.509133199999999730e-01
3.640535300000000141e-01
3.585543700000000111e-01
3.725808999999999926e-01
3.509484900000000018e-01
3.833513499999999796e-01
3.828327300000000100e-01
3.486815699999999962e-01
3.634797100000000114e-01
3.468473699999999882e-01
3.661105599999999738e-01
3.284781500000000243e-01
3.739580599999999810e-01
3.613588099999999748e-01
3.544019099999999867e-01
3.538978400000000191e-01
3.455039799999999883e-01
3.506422799999999729e-01
3.714265199999999822e-01
3.324841099999999994e-01
3.602145800000000064e-01
3.629342099999999793e-01
3.633096000000000103e-01
3.615185899999999730e-01
3.587086500000000178e-01
3.545634699999999917e-01
3.584286700000000048e-01
3.542112900000000120e-01
3.668568700000000016e-01
3.354771500000000017e-01
3.597227800000000197e-01
3.552905499999999828e-01
3.544169999999999821e-01
3.546722800000000064e-01
3.466065300000000238e-01
3.586722500000000258e-01
3.727202000000000015e-01
3.511643600000000087e-01
3.669651299999999727e-01
3.477959400000000256e-01
3.494989299999999854e-01
3.401448699999999881e-01
3.736479400000000117e-01
3.558615900000000054e-01
3.748792000000000235e-01
3.561343299999999990e-01
3.525876600000000249e-01
3.561892300000000233e-01
3.658425900000000230e-01
3.821610899999999811e-01
3.728320500000000259e-01
3.444363599999999970e-01
3.401777400000000062e-01
3.341231800000000196e-01
3.659804799999999969e-01
3.347589999999999733e-01
3.431351300000000104e-01
3.509783499999999945e-01
3.659559600000000246e-01
3.459099299999999766e-01
3.449032899999999735e-01
3.562350499999999975e-01
3.765752800000000122e-01
3.414582899999999976e-01
3.665169600000000028e-01
3.434765900000000260e-01
3.447945700000000224e-01
3.647854600000000058e-01
3.376348200000000022e-01
3.559027699999999794e-01
3.511146399999999779e-01
3.439057099999999756e-01
3.559395799999999777e-01
3.419223000000000123e-01
3.670490499999999878e-01
3.451276899999999870e-01
3.550771300000000186e-01
3.593349399999999916e-01
3.529035600000000050e-01
3.270183199999999735e-01
3.632279099999999872e-01
3.432164300000000168e-01
3.595425400000000216e-01
3.673310599999999870e-01
3.706301100000000126e-01
3.454827999999999788e-01
3.579183499999999962e-01
3.482563799999999765e-01
3.722297199999999862e-01
3.468957400000000080e-01
3.815543100000000076e-01
3.656282800000000277e-01
3.499662000000000051e-01
3.700924500000000172e-01
3.563573099999999827e-01
3.473839899999999759e-01
3.523998799999999987e-01
3.660279399999999961e-01
3.735871100000000000e-01
3.311410100000000134e-01
3.651917399999999869e-01
3.567886499999999850e-01
3.508917599999999970e-01
3.734444900000000178e-01
3.350543799999999850e-01
3.673422499999999813e-01
3.503055400000000263e-01
3.448474999999999735e-01
3.645610400000000029e-01
3.493080199999999969e-01
3.340260199999999791e-01
3.580646599999999791e-01
3.665918499999999969e-01
3.352840200000000159e-01
3.622123999999999899e-01
3.535743900000000162e-01
3.466808399999999901e-01
3.527632700000000177e-01
3.459682499999999772e-01
3.613523200000000046e-01
3.366988200000000098e-01
3.405592800000000198e-01
3.473347099999999910e-01
3.323147200000000079e-01
3.506477299999999908e-01
3.602627899999999994e-01
3.468591400000000102e-01
3.605434399999999928e-01
3.627543799999999874e-01
3.557011199999999818e-01
3.552458199999999899e-01
3.311890200000000006e-01
3.367318000000000255e-01
3.659438899999999939e-01
3.615876499999999827e-01
3.734424000000000077e-01
3.483301999999999787e-01
3.334131900000000259e-01
3.297644599999999815e-01
3.280084500000000070e-01
3.574755000000000016e-01
3.574149300000000196e-01
3.514357499999999912e-01
3.643927800000000272e-01
3.435954600000000192e-01
3.377438999999999858e-01
3.950993199999999761e-01
3.692298199999999864e-01
3.830162400000000078e-01
3.653033099999999922e-01
3.337192999999999965e-01
3.510643299999999800e-01
3.799013700000000160e-01
3.693636200000000036e-01
3.444843899999999737e-01
3.483380400000000154e-01
3.414231400000000138e-01
3.291275799999999752e-01
3.537466799999999800e-01
3.376149700000000142e-01
3.485018899999999809e-01
3.574617600000000173e-01
3.336725999999999859e-01
3.934017599999999892e-01
3.708382599999999751e-01
3.957149300000000203e-01
3.637776099999999735e-01
3.542124999999999857e-01
3.711896100000000032e-01
3.454788799999999882e-01
3.542957899999999993e-01
3.461051099999999936e-01
3.581066800000000105e-01
3.461471300000000251e-01
3.370164399999999727e-01
3.538750399999999741e-01
3.512684400000000151e-01
3.539579299999999762e-01
3.496642799999999940e-01
3.508183599999999958e-01
3.470828300000000088e-01
3.592989500000000058e-01
3.547722600000000059e-01
3.818958399999999864e-01
3.543684200000000173e-01
3.469700499999999743e-01
3.403946700000000103e-01
3.604676700000000178e-01
3.482920999999999934e-01
3.442444399999999849e-01
3.496388799999999852e-01
3.537428300000000081e-01
3.440449300000000266e-01
3.480687800000000220e-01
3.314877500000000254e-01
3.613633800000000118e-01
3.684303899999999965e-01
3.607117000000000240e-01
3.391178100000000195e-01
3.560452700000000248e-01
3.503900500000000084e-01
3.595729400000000076e-01
3.309726900000000138e-01
3.497885600000000261e-01
3.547550999999999899e-01
3.500177500000000164e-01
3.410811999999999733e-01
3.578033099999999855e-01
4.075562400000000141e-01
3.499167899999999776e-01
3.853074400000000010e-01
3.392438500000000134e-01
3.535901699999999814e-01
3.439621199999999823e-01
3.941116700000000250e-01
3.565071499999999949e-01
3.364269400000000076e-01
3.735849600000000215e-01
3.433661900000000156e-01
3.584259499999999932e-01
3.302102199999999987e-01
3.923925999999999803e-01
3.559991499999999864e-01
3.840599599999999780e-01
3.583676399999999873e-01
3.516685299999999792e-01
3.717027600000000209e-01
3.486713499999999910e-01
3.523058800000000157e-01
3.262945600000000113e-01
3.549476899999999824e-01
3.764895799999999904e-01
3.427581000000000100e-01
3.534577199999999753e-01
3.635846400000000145e-01
3.448182300000000033e-01
3.549138900000000096e-01
3.681959300000000046e-01
3.816580399999999762e-01
3.554095099999999841e-01
3.536816199999999744e-01
3.666325100000000226e-01
3.658497600000000238e-01
3.504622900000000096e-01
3.584258900000000247e-01
3.791421200000000269e-01
3.653038499999999855e-01
3.742252400000000145e-01
3.483817699999999795e-01
3.922843599999999986e-01
3.554609499999999978e-01
3.383614600000000028e-01
3.410228200000000043e-01
3.414663900000000085e-01
3.352878000000000247e-01
3.466907599999999867e-01
3.319092599999999837e-01
3.590199299999999871e-01
3.550835900000000045e-01
3.541792300000000115e-01
3.588853399999999971e-01
3.453357000000000232e-01
3.574501999999999957e-01
3.521800099999999878e-01
3.597914099999999782e-01
3.799276999999999793e-01
3.531546199999999747e-01
3.723691700000000271e-01
3.656252899999999917e-01
3.868103800000000092e-01
3.501213499999999978e-01
3.366840799999999967e-01
3.207084499999999783e-01
3.657914700000000074e-01
3.778124999999999956e-01
3.360739600000000049e-01
3.705281500000000006e-01
3.543668799999999952e-01
3.694974799999999893e-01
3.716068799999999728e-01
3.564012200000000186e-01
3.632494600000000240e-01
3.589513699999999918e-01
3.478919500000000053e-01
3.788113900000000256e-01
3.679508799999999802e-01
3.639234499999999817e-01
3.598149999999999959e-01
3.483826700000000054e-01
3.401494899999999988e-01
3.420271999999999757e-01
3.864327300000000021e-01
3.542450400000000110e-01
3.416416899999999979e-01
3.702461699999999856e-01
3.492216000000000209e-01
3.672382499999999883e-01
3.759878700000000018e-01
3.371072800000000091e-01
3.457870200000000005e-01
3.596989899999999962e-01
3.539383099999999782e-01
3.442780799999999863e-01
3.636660299999999735e-01
3.690904999999999880e-01
3.505749400000000016e-01
3.463357699999999872e-01
3.753076100000000137e-01
3.738094599999999823e-01
3.262513300000000060e-01
3.457002499999999867e-01
3.291915899999999784e-01
4.047254299999999971e-01
3.604867500000000224e-01
3.498428699999999725e-01
3.495119899999999946e-01
3.396933400000000103e-01
3.421655499999999850e-01
3.221135700000000157e-01
3.585085900000000159e-01
3.553767400000000243e-01
3.542796400000000068e-01
3.586767599999999834e-01
3.463370599999999744e-01
3.520305000000000240e-01
3.668643500000000057e-01
3.571858500000000269e-01
3.903419100000000141e-01
3.552309200000000056e-01
3.511991999999999892e-01
3.437069400000000163e-01
3.429355199999999937e-01
3.607806100000000016e-01
3.482868900000000156e-01
3.543614299999999773e-01
3.311466699999999763e-01
3.461877099999999818e-01
3.667005899999999929e-01
3.429730400000000068e-01
3.614054500000000170e-01
3.401101599999999947e-01
3.344236700000000062e-01
3.933083299999999838e-01
3.551757500000000123e-01
3.959009900000000082e-01
3.489424500000000151e-01
3.871423999999999976e-01
3.839144400000000235e-01
3.428043499999999799e-01
3.434412499999999757e-01
3.502152000000000043e-01
3.344314899999999979e-01
3.600371700000000175e-01
3.846654199999999801e-01
3.418679800000000157e-01
3.332894399999999924e-01
3.315040200000000103e-01
4.057991000000000237e-01
3.695396100000000184e-01
3.561094000000000204e-01
3.640124100000000085e-01
3.505009900000000123e-01
3.532789000000000068e-01
3.391495500000000218e-01
3.518122300000000036e-01
3.487833300000000025e-01
3.440191599999999905e-01
3.404826400000000031e-01
3.359370700000000043e-01
3.455859800000000148e-01
3.756192999999999893e-01
3.321467799999999748e-01
3.599042800000000208e-01
3.578888700000000256e-01
3.627705999999999986e-01
3.733434400000000264e-01
3.566239500000000229e-01
3.416594199999999915e-01
3.403330199999999861e-01
3.442145799999999922e-01
3.558927800000000197e-01
3.823970300000000266e-01
3.404665100000000000e-01
3.540497000000000227e-01
3.444434599999999791e-01
3.228190699999999858e-01
3.860386000000000095e-01
3.736087399999999947e-01
3.621246499999999924e-01
3.574409599999999743e-01
3.325505300000000108e-01
3.723101500000000064e-01
3.661282200000000042e-01
3.278392299999999815e-01
3.761353900000000139e-01
3.456974199999999775e-01
3.767415100000000017e-01
3.952138000000000040e-01
3.460004600000000097e-01
3.503371499999999861e-01
3.243124700000000193e-01
3.588102300000000078e-01
3.222007399999999855e-01
3.865594600000000214e-01
3.398388099999999912e-01
3.528332699999999766e-01
3.805633400000000277e-01
3.905449699999999913e-01
3.971190499999999735e-01
4.061764600000000169e-01
3.726131599999999988e-01
3.819514800000000099e-01
3.380782900000000035e-01
3.328042700000000131e-01
3.628137399999999957e-01
3.570077700000000021e-01
3.807341599999999882e-01
3.427359500000000114e-01
3.762396599999999758e-01
3.806567900000000226e-01
3.311928800000000228e-01
3.488654299999999764e-01
3.497119200000000094e-01
3.969311999999999840e-01
3.642372199999999727e-01
3.470701700000000112e-01
3.470043400000000222e-01
3.534553500000000015e-01
3.594412399999999952e-01
3.732543899999999915e-01
3.522667600000000121e-01
3.687328500000000009e-01
3.400361399999999867e-01
3.782702000000000009e-01
3.800130400000000241e-01
3.529022499999999729e-01
3.311417899999999914e-01
3.302220699999999787e-01
3.850381299999999785e-01
3.572767299999999868e-01
3.586578799999999845e-01
3.898785200000000062e-01
3.614935699999999863e-01
3.650441099999999772e-01
3.284341700000000253e-01
3.662603300000000228e-01
3.806234800000000140e-01
3.562166999999999972e-01
3.505938800000000244e-01
3.603603599999999907e-01
3.575188599999999939e-01
3.460793099999999733e-01
3.348670799999999836e-01
3.707912800000000009e-01
3.483200200000000080e-01
3.345978900000000089e-01
3.513949499999999837e-01
3.556394500000000236e-01
3.804909899999999734e-01
3.334432299999999794e-01
3.598448100000000149e-01
3.393492900000000256e-01
3.505060400000000187e-01
3.465470900000000021e-01
3.469642399999999793e-01
3.515591399999999922e-01
3.550365600000000010e-01
3.263814500000000174e-01
3.503507100000000096e-01
3.574291199999999891e-01
3.811851399999999779e-01
3.700936899999999752e-01
3.943880000000000163e-01
3.365499699999999761e-01
3.786139000000000032e-01
3.379373999999999989e-01
3.413536899999999874e-01
3.836086300000000060e-01
3.420053599999999805e-01
3.476691299999999929e-01
3.724481499999999778e-01
3.436893899999999835e-01
3.693566500000000086e-01
4.042785099999999798e-01
3.685375499999999915e-01
3.669167500000000137e-01
3.542673299999999914e-01
3.609035299999999724e-01
3.311323099999999853e-01
3.659918200000000232e-01
3.566515900000000183e-01
3.335429300000000152e-01
3.592760899999999924e-01
3.357020099999999951e-01
3.494383999999999824e-01
3.543155599999999739e-01
3.373857399999999895e-01
4.082690999999999959e-01
3.504443700000000050e-01
3.955221700000000062e-01
3.594280499999999989e-01
3.369925999999999755e-01
3.636774799999999974e-01
3.478374200000000083e-01
3.559920599999999991e-01
3.336782899999999885e-01
3.352100299999999922e-01
3.651653899999999786e-01
3.590752999999999862e-01
3.741125799999999724e-01
3.465889099999999723e-01
3.744407599999999836e-01
3.543596800000000102e-01
3.426483900000000249e-01
3.466706600000000194e-01
3.453965099999999899e-01
3.681642500000000262e-01
3.930835500000000038e-01
3.447555999999999954e-01
3.513282600000000033e-01
3.706671500000000008e-01
3.672571199999999925e-01
3.386637800000000253e-01
4.275662199999999968e-01
3.791802699999999859e-01
3.341426499999999855e-01
3.419171999999999767e-01
3.404487500000000222e-01
3.605963400000000152e-01
3.446954799999999985e-01
3.482341199999999803e-01
3.729089099999999823e-01
3.542398500000000228e-01
3.591502999999999779e-01
3.395323800000000225e-01
3.606371800000000016e-01
3.288931600000000177e-01
3.632454900000000042e-01
3.589903600000000083e-01
3.378791600000000117e-01
3.534662800000000216e-01
3.568065200000000159e-01
3.644118199999999974e-01
3.360014100000000004e-01
3.474431700000000234e-01
3.369109200000000026e-01
3.163050000000000028e-01
3.695494400000000068e-01
3.483337799999999818e-01
3.626473700000000244e-01
3.316093700000000144e-01
3.555342400000000014e-01
3.528040700000000252e-01
3.540549000000000057e-01
3.441597499999999865e-01
3.912621399999999805e-01
3.366934699999999947e-01
3.858531700000000231e-01
3.604881999999999809e-01
3.751278599999999797e-01
3.577273599999999942e-01
3.428119199999999922e-01
3.675556200000000273e-01
3.324043099999999806e-01
3.474287099999999739e-01
3.464132500000000059e-01
3.670948099999999936e-01
3.829970400000000108e-01
3.626490700000000178e-01
3.559028399999999981e-01
3.450346899999999772e-01
3.451137699999999864e-01
3.303033400000000008e-01
3.743201400000000234e-01
3.729489599999999960e-01
3.413535300000000161e-01
3.261611400000000160e-01
3.438507599999999775e-01
3.593533500000000158e-01
3.539156700000000155e-01
3.706209899999999835e-01
3.955563500000000010e-01
3.565544199999999830e-01
3.285302299999999787e-01
3.656421300000000096e-01
3.800839500000000037e-01
3.417349399999999870e-01
3.625317699999999754e-01
3.997291499999999775e-01
3.303400300000000067e-01
3.476454099999999880e-01
3.423576799999999976e-01
3.494799199999999995e-01
3.961483700000000274e-01
3.616085299999999836e-01
3.442330699999999744e-01
3.656533599999999828e-01
3.561351799999999956e-01
3.582745700000000144e-01
3.405882100000000023e-01
3.569661700000000271e-01
3.809122799999999920e-01
3.881921199999999739e-01
3.367139900000000186e-01
3.686754099999999812e-01
3.621858800000000156e-01
3.427265800000000029e-01
3.626020899999999880e-01
3.455125700000000188e-01
3.553690400000000249e-01
4.016964100000000037e-01
3.481427200000000166e-01
3.194436900000000024e-01
3.621405500000000055e-01
3.397757200000000033e-01
3.484699099999999938e-01
3.468193800000000104e-01
3.685539400000000243e-01
3.596480899999999759e-01
4.148134600000000227e-01
3.822560500000000139e-01
3.528449300000000011e-01
3.649236299999999988e-01
3.467939899999999964e-01
3.876853000000000105e-01
3.647597399999999990e-01
3.784602699999999875e-01
3.495273199999999747e-01
4.065478900000000229e-01
3.723463900000000271e-01
3.318627199999999999e-01
3.571977800000000203e-01
3.796406800000000081e-01
3.477983099999999994e-01
3.661025199999999868e-01
3.548642200000000080e-01
3.367694700000000152e-01
3.321432500000000010e-01
3.436870300000000045e-01
3.746323899999999818e-01
3.869413099999999828e-01
3.446245199999999897e-01
3.470355600000000207e-01
3.657398299999999880e-01
3.704051800000000005e-01
3.316857799999999856e-01
3.567315200000000242e-01
3.683776799999999851e-01
3.226759499999999892e-01
3.131403799999999960e-01
4.014133799999999863e-01
3.710946199999999862e-01
3.237859399999999943e-01
3.903013499999999913e-01
3.923230500000000065e-01
3.854133399999999932e-01
3.807541099999999790e-01
3.295428400000000035e-01
3.811015799999999953e-01
3.789998199999999873e-01
4.026162999999999825e-01
3.354438699999999773e-01
3.595465600000000150e-01
3.552261999999999920e-01
3.421106500000000161e-01
3.456321199999999871e-01
3.585279100000000052e-01
3.698671800000000176e-01
3.632151499999999866e-01
3.477002599999999832e-01
3.518185600000000024e-01
3.664357200000000203e-01
3.607672100000000048e-01
3.754370899999999733e-01
3.458593300000000204e-01
3.400614200000000031e-01
3.812837299999999874e-01
3.705237399999999903e-01
3.542576199999999953e-01
3.319688700000000270e-01
3.586726800000000215e-01
3.817165000000000141e-01
3.367743300000000106e-01
3.719905299999999859e-01
3.236904899999999974e-01
3.430909899999999846e-01
3.625549900000000214e-01
3.981114700000000228e-01
3.677557000000000187e-01
3.196313399999999860e-01
3.481164099999999872e-01
3.416737300000000088e-01
3.388693199999999739e-01
3.704619000000000106e-01
3.513747700000000029e-01
3.298427800000000021e-01
3.427243899999999899e-01
3.414499100000000231e-01
3.419154899999999886e-01
3.533503199999999955e-01
3.594419699999999995e-01
3.337200200000000061e-01
3.570670000000000233e-01
3.422102899999999726e-01
3.694569100000000272e-01
3.249963499999999894e-01
3.641047900000000115e-01
3.524280100000000138e-01
3.994566399999999740e-01
3.532431899999999847e-01
4.297412999999999927e-01
3.175093500000000235e-01
3.521331200000000217e-01
3.634987499999999816e-01
3.335207900000000114e-01
3.407307700000000161e-01
3.341643400000000041e-01
3.280052999999999996e-01
3.634494999999999809e-01
3.618266900000000064e-01
3.482475999999999905e-01
3.468522399999999783e-01
3.566842900000000149e-01
3.488616800000000073e-01
3.281901300000000243e-01
3.728388999999999731e-01
3.550719199999999853e-01
3.823769799999999774e-01
3.567344000000000070e-01
3.324508500000000200e-01
3.458953599999999851e-01
3.560153600000000029e-01
3.142212099999999730e-01
3.415260999999999991e-01
3.476584600000000025e-01
3.607482900000000270e-01
3.742588600000000265e-01
3.175675499999999762e-01
3.507339400000000218e-01
3.433942799999999962e-01
3.613137699999999786e-01
3.627799099999999832e-01
3.541025600000000106e-01
3.788574900000000190e-01
3.917232500000000228e-01
3.522417099999999857e-01
3.368231899999999945e-01
3.559924300000000263e-01
3.515022600000000108e-01
3.175544900000000226e-01
3.967521500000000256e-01
3.513476300000000219e-01
3.964812300000000178e-01
3.665502500000000219e-01
3.475882699999999770e-01
3.529538999999999871e-01
3.476069999999999993e-01
3.643509300000000173e-01
3.469515599999999922e-01
3.599733900000000042e-01
3.486092000000000080e-01
3.831975300000000084e-01
3.816486599999999729e-01
3.478605300000000011e-01
3.893729400000000007e-01
3.430193799999999849e-01
3.175084699999999871e-01
3.303927099999999784e-01
3.517638599999999838e-01
3.568779200000000151e-01
3.605433299999999952e-01
3.498736800000000202e-01
3.415336800000000061e-01
3.789671700000000198e-01
3.264171699999999787e-01
3.773768699999999754e-01
3.937966999999999995e-01
3.375701600000000080e-01
3.574983999999999940e-01
3.546440100000000095e-01
3.628955099999999767e-01
3.782894299999999821e-01
3.630295800000000184e-01
3.774369100000000143e-01
3.767474399999999890e-01
3.686515599999999893e-01
3.699787199999999832e-01
3.749391699999999883e-01
3.457191399999999804e-01
3.827368299999999723e-01
3.564266999999999852e-01
3.320889000000000202e-01
3.820840500000000084e-01
3.585464899999999955e-01
3.546813200000000221e-01
3.849032700000000196e-01
3.129937500000000150e-01
3.428807500000000119e-01
3.536593800000000232e-01
3.501870000000000260e-01
3.563562900000000200e-01
3.471480399999999911e-01
3.679667400000000144e-01
3.523373200000000094e-01
3.670659700000000192e-01
3.556138200000000249e-01
3.595734099999999822e-01
3.828465300000000182e-01
3.265250100000000044e-01
3.406845099999999960e-01
3.617691100000000048e-01
3.318008800000000202e-01
3.386473099999999792e-01
3.926645599999999958e-01
4.109648300000000032e-01
3.724165500000000129e-01
3.920390500000000000e-01
3.522569099999999787e-01
3.461925499999999878e-01
3.611884699999999837e-01
3.511161199999999760e-01
3.472131299999999809e-01
3.065459300000000220e-01
3.304136100000000242e-01
3.538937699999999964e-01
3.232642700000000202e-01
3.268668200000000024e-01
3.411540499999999865e-01
3.863395800000000158e-01
3.723733300000000024e-01
3.912326700000000046e-01
3.738204299999999813e-01
3.538394899999999788e-01
3.338356399999999891e-01
3.685915799999999742e-01
3.373175700000000110e-01
3.504589900000000258e-01
3.662935199999999836e-01
3.602725299999999797e-01
3.803765299999999905e-01
3.657138099999999725e-01
3.826986099999999946e-01
3.620199399999999845e-01
3.410621799999999926e-01
3.571355700000000133e-01
3.712703099999999923e-01
3.707769699999999835e-01
3.920492099999999813e-01
3.615376699999999777e-01
3.541433999999999971e-01
3.376790700000000256e-01
3.718109499999999734e-01
3.369928999999999841e-01
3.596749799999999775e-01
3.685210400000000219e-01
3.702282299999999915e-01
3.426555299999999860e-01
3.449751899999999871e-01
3.390051199999999931e-01
3.850358899999999918e-01
3.725036899999999984e-01
3.635748100000000260e-01
3.466879299999999775e-01
3.375641899999999862e-01
3.609052400000000160e-01
3.675058800000000070e-01
3.233254899999999932e-01
3.700653199999999754e-01
3.307559299999999758e-01
3.767832700000000035e-01
3.317743400000000009e-01
4.016838899999999879e-01
3.451175200000000109e-01
3.896263099999999757e-01
3.581497399999999942e-01
3.605585800000000174e-01
3.341900400000000215e-01
3.583208500000000241e-01
3.544704799999999767e-01
3.800376699999999941e-01
3.239056100000000105e-01
3.604774399999999823e-01
3.615468800000000149e-01
3.457366399999999840e-01
3.438363600000000075e-01
3.551959399999999878e-01
3.521612900000000157e-01
3.746491100000000074e-01
3.470773300000000172e-01
3.679356500000000030e-01
3.465421599999999880e-01
3.494045199999999962e-01
3.723630900000000077e-01
3.910187199999999863e-01
3.622450300000000234e-01
3.148054100000000077e-01
3.359737700000000049e-01
3.694850199999999973e-01
3.565736600000000145e-01
3.417073400000000261e-01
3.332273599999999725e-01
3.258616300000000132e-01
3.454505900000000018e-01
3.681433100000000014e-01
3.510906300000000146e-01
3.579936499999999966e-01
3.466523400000000033e-01
3.727359499999999826e-01
3.514311500000000255e-01
3.970148900000000092e-01
3.573360700000000056e-01
3.787245799999999774e-01
3.729080799999999751e-01
3.295165500000000192e-01
3.700392000000000126e-01
3.950413400000000186e-01
3.354366799999999871e-01
3.345646299999999740e-01
3.309307799999999800e-01
3.670851299999999817e-01
3.652702999999999922e-01
3.461457600000000245e-01
3.457149999999999945e-01
3.346976899999999921e-01
3.711165000000000158e-01
3.501859800000000078e-01
3.857296299999999900e-01
3.643847399999999848e-01
3.529096299999999742e-01
3.527818400000000132e-01
3.623699499999999962e-01
3.563538299999999825e-01
4.124527000000000054e-01
3.288736999999999910e-01
3.346299799999999935e-01
3.240412699999999924e-01
3.618394699999999964e-01
3.286009400000000080e-01
3.663560200000000044e-01
3.394252300000000222e-01
3.479668100000000153e-01
3.454362500000000002e-01
3.588778699999999877e-01
3.497684799999999927e-01
3.452979299999999752e-01
3.780769600000000175e-01
3.797177800000000047e-01
3.502118799999999754e-01
3.467805800000000049e-01
3.363929299999999789e-01
3.564150999999999847e-01
3.707284900000000216e-01
3.516222600000000198e-01
3.798371799999999965e-01
3.685584199999999977e-01
3.971556600000000214e-01
3.864181600000000105e-01
3.953640700000000119e-01
3.590655300000000216e-01
3.517038200000000003e-01
3.532323600000000230e-01
3.464752099999999779e-01
4.006704600000000061e-01
3.809908799999999762e-01
3.185113900000000053e-01
3.769561300000000004e-01
3.098905200000000026e-01
3.462756699999999799e-01
3.689472200000000202e-01
3.917845699999999987e-01
3.385288799999999765e-01
3.426769299999999907e-01
3.642886100000000127e-01
3.505927899999999875e-01
3.535428400000000249e-01
3.518519900000000034e-01
3.207136999999999905e-01
3.558800200000000191e-01
3.288309200000000265e-01
3.174539900000000192e-01
3.856632400000000183e-01
3.532194100000000114e-01
3.845209800000000122e-01
3.668564200000000164e-01
3.608081699999999836e-01
3.518105599999999944e-01
3.605879000000000167e-01
3.546314400000000200e-01
3.569421799999999978e-01
3.848840399999999828e-01
3.911318799999999873e-01
3.588672600000000212e-01
3.603645699999999952e-01
3.162270899999999885e-01
3.234967699999999891e-01
3.506097300000000083e-01
3.848160899999999995e-01
3.442525000000000168e-01
3.996943600000000263e-01
3.541292600000000013e-01
3.340299099999999854e-01
3.429712600000000000e-01
3.656976800000000249e-01
3.709629400000000188e-01
4.018958400000000042e-01
4.192007799999999951e-01
3.124771199999999971e-01
3.584903700000000026e-01
3.548267399999999738e-01
3.393161499999999831e-01
3.380996499999999738e-01
3.749344800000000144e-01
3.722095500000000001e-01
3.592714900000000267e-01
3.789120100000000213e-01
3.660502999999999951e-01
3.631786900000000262e-01
3.716409299999999805e-01
3.166683499999999873e-01
3.529587800000000275e-01
3.317973000000000172e-01
3.413868299999999745e-01
4.189427000000000012e-01
3.824651700000000210e-01
3.635111500000000051e-01
3.748122099999999790e-01
3.492242400000000191e-01
3.170517700000000105e-01
3.154438500000000256e-01
3.482056000000000040e-01
3.586307499999999981e-01
3.618399400000000266e-01
3.130153199999999858e-01
3.677171499999999926e-01
3.913798099999999947e-01
3.310016800000000203e-01
3.480879299999999898e-01
3.595577600000000040e-01
3.610542700000000105e-01
3.363098999999999950e-01
3.579015600000000075e-01
3.578157100000000090e-01
4.029175600000000079e-01
3.562172699999999748e-01
3.389564299999999752e-01
3.025269300000000272e-01
3.432038099999999980e-01
3.366240500000000080e-01
3.592331699999999906e-01
3.478089400000000109e-01
3.776733299999999738e-01
3.536892600000000053e-01
3.283448800000000056e-01
3.767574799999999779e-01
3.727518200000000115e-01
3.136340100000000186e-01
3.741687200000000102e-01
3.684466599999999814e-01
4.080587299999999806e-01
3.861749400000000221e-01
3.156407099999999910e-01
3.858528900000000039e-01
3.958431499999999770e-01
3.127065700000000170e-01
3.694962399999999758e-01
3.704264999999999919e-01
3.574694400000000272e-01
3.474934499999999815e-01
3.617828799999999734e-01
3.357566599999999846e-01
3.482656499999999822e-01
3.229761299999999724e-01
3.488290800000000136e-01
3.505559200000000208e-01
3.356008200000000219e-01
3.739508200000000171e-01
4.192301999999999973e-01
3.358913900000000119e-01
3.065766100000000272e-01
3.487516999999999978e-01
3.655643100000000034e-01
3.680684499999999915e-01
3.384777299999999767e-01
3.820735800000000237e-01
3.786147899999999789e-01
3.706858100000000045e-01
3.790931699999999793e-01
3.938051699999999822e-01
3.734049400000000185e-01
3.518002800000000208e-01
3.288664600000000271e-01
3.908729200000000126e-01
3.481370999999999771e-01
3.527219899999999853e-01
3.625232899999999980e-01
3.494729300000000149e-01
3.457808099999999940e-01
3.105623399999999923e-01
3.296819899999999803e-01
3.459040099999999840e-01
3.656278499999999765e-01
3.415614200000000045e-01
3.230663100000000232e-01
3.520619099999999779e-01
3.518589100000000247e-01
3.445538000000000212e-01
4.109058099999999825e-01
3.893540799999999913e-01
3.461544599999999972e-01
3.767750899999999792e-01
3.561847699999999839e-01
3.647601799999999894e-01
3.910159899999999800e-01
3.582618200000000086e-01
3.477029999999999843e-01
3.660494000000000248e-01
3.633637800000000251e-01
3.559778599999999793e-01
3.312562800000000141e-01
3.327447199999999938e-01
3.637589999999999990e-01
3.624804300000000201e-01
4.054562700000000075e-01
3.575680700000000156e-01
3.320885299999999929e-01
3.453661699999999724e-01
2.239833200000000135e-01
3.321664899999999809e-01
3.955145700000000097e-01
3.429476900000000272e-01
3.674204899999999885e-01
4.137739799999999857e-01
3.783062500000000106e-01
3.465671300000000010e-01
3.462391200000000113e-01
3.608487499999999959e-01
3.524988099999999958e-01
3.552054199999999939e-01
3.277412399999999892e-01
3.431823700000000144e-01
3.683904299999999910e-01
3.485318700000000214e-01
3.761258399999999891e-01
3.414786200000000105e-01
3.483560299999999832e-01
3.553624799999999806e-01
3.726192799999999972e-01
3.588638200000000000e-01
3.363674400000000175e-01
3.490128100000000066e-01
3.284212400000000032e-01
3.561066500000000246e-01
3.593474300000000232e-01
4.084189899999999818e-01
3.624034999999999895e-01
3.890650199999999836e-01
3.486832500000000001e-01
3.397240699999999891e-01
3.585363500000000037e-01
3.642801099999999903e-01
3.536105700000000129e-01
4.082980399999999732e-01
3.851847299999999752e-01
3.590076799999999957e-01
3.440914500000000209e-01
3.374570100000000017e-01
3.533451899999999757e-01
3.347124599999999894e-01
3.386149700000000151e-01
3.470850100000000271e-01
3.708377400000000268e-01
3.463619299999999845e-01
3.887281200000000103e-01
3.432856200000000135e-01
3.638255799999999818e-01
4.031170099999999978e-01
3.475847400000000031e-01
3.509775600000000217e-01
3.372066200000000125e-01
3.777311999999999892e-01
3.432948299999999953e-01
3.647302499999999781e-01
4.080210300000000068e-01
3.162879299999999949e-01
3.517041200000000090e-01
3.753094100000000100e-01
3.429866200000000198e-01
3.563252800000000220e-01
2.867825600000000197e-01
3.548279699999999925e-01
3.457127400000000184e-01
3.642039799999999827e-01
3.357634400000000241e-01
3.325135100000000121e-01
3.348617099999999791e-01
3.628570600000000090e-01
3.627907200000000110e-01
3.446234899999999768e-01
3.605658199999999813e-01
3.443053099999999755e-01
2.951759800000000045e-01
2.316585100000000119e-01
3.879633299999999951e-01
3.575984099999999777e-01
3.303542099999999815e-01
3.615803799999999790e-01
3.593700599999999912e-01
3.553639199999999998e-01
3.744627700000000003e-01
3.428220900000000237e-01
3.328103299999999876e-01
3.659653900000000015e-01
3.420371899999999910e-01
3.445429600000000092e-01
2.726397300000000246e-01
3.502979999999999983e-01
3.787498799999999832e-01
4.146010800000000107e-01
3.260927399999999921e-01
3.693035900000000149e-01
3.622489300000000245e-01
3.641222199999999964e-01
3.281937600000000010e-01
3.436087400000000236e-01
3.332194199999999884e-01
3.608658900000000225e-01
3.869041100000000233e-01
3.128904200000000024e-01
3.770527699999999816e-01
3.176759299999999953e-01
3.869722800000000018e-01
3.703102099999999730e-01
2.882386200000000009e-01
3.657702299999999740e-01
3.839621300000000126e-01
3.868716600000000061e-01
3.438243999999999745e-01
3.551380299999999934e-01
3.880490899999999854e-01
3.209311499999999984e-01
3.671450900000000073e-01
3.410711200000000054e-01
3.796724799999999789e-01
3.736205799999999799e-01
3.298979400000000006e-01
3.487603599999999915e-01
3.470490399999999753e-01
3.440054799999999746e-01
3.569098399999999782e-01
3.595549900000000187e-01
3.381871399999999972e-01
3.459727100000000166e-01
3.056900200000000067e-01
3.503784400000000132e-01
3.717983999999999734e-01
3.468580299999999839e-01
3.416499000000000064e-01
2.194691900000000084e-01
2.677517099999999761e-01
3.656378100000000075e-01
3.460232200000000202e-01
3.528968200000000000e-01
3.511941100000000038e-01
3.005028200000000038e-01
3.804151100000000008e-01
3.432498199999999833e-01
3.056297499999999778e-01
3.412589999999999790e-01
3.237526600000000254e-01
3.538691099999999867e-01
3.538226500000000163e-01
3.591493499999999783e-01
3.812832800000000022e-01
3.626621199999999767e-01
3.181503999999999999e-01
3.367283500000000096e-01
3.834806199999999943e-01
3.406916400000000178e-01
3.519488900000000142e-01
3.653182799999999952e-01
3.637867100000000131e-01
3.597370400000000079e-01
3.663518700000000239e-01
3.586777299999999724e-01
3.511628700000000158e-01
3.588212000000000068e-01
3.451241500000000184e-01
3.658899999999999930e-01
3.939171799999999779e-01
3.819340800000000091e-01
4.012380199999999730e-01
3.860487599999999908e-01
2.385224200000000128e-01
3.784518599999999733e-01
3.713359999999999994e-01
3.281070300000000217e-01
3.649783799999999911e-01
3.716872099999999901e-01
3.550156400000000212e-01
3.656534900000000254e-01
3.276046000000000236e-01
3.518255299999999974e-01
3.314378399999999836e-01
3.369077600000000006e-01
3.364703700000000186e-01
3.634463600000000238e-01
3.948070499999999927e-01
3.643972500000000059e-01
2.613752200000000192e-01
3.460672799999999771e-01
3.353417300000000045e-01
3.245547699999999924e-01
3.525541600000000053e-01
3.812149200000000127e-01
2.717597999999999958e-01
3.600130000000000274e-01
3.232398400000000005e-01
3.542159100000000227e-01
3.955495299999999825e-01
3.337104699999999813e-01
3.153272599999999981e-01
4.018678800000000106e-01
3.353913399999999823e-01
3.003756200000000098e-01
3.371412200000000192e-01
3.110283099999999745e-01
3.730702499999999922e-01
3.315065200000000267e-01
3.261503499999999778e-01
2.958468699999999840e-01
3.791879200000000116e-01
3.617815099999999728e-01
3.654812700000000247e-01
3.375349100000000213e-01
3.866981899999999972e-01
3.751649599999999918e-01
3.270544499999999966e-01
3.443370299999999884e-01
3.304451899999999998e-01
3.387110199999999738e-01
3.946394699999999922e-01
3.364404799999999862e-01
3.593852000000000158e-01
3.572070500000000259e-01
3.306501900000000105e-01
3.231819300000000061e-01
3.717704399999999798e-01
3.796986900000000054e-01
3.336650400000000238e-01
3.397614700000000099e-01
3.289461499999999927e-01
4.130203800000000203e-01
3.686676500000000134e-01
3.351970699999999859e-01
4.242470199999999747e-01
3.354829500000000020e-01
3.859135300000000046e-01
3.852314900000000097e-01
3.164861199999999819e-01
3.037452800000000064e-01
3.484785699999999875e-01
4.179351199999999933e-01
3.317101399999999867e-01
2.861153000000000168e-01
3.435899299999999879e-01
3.815280799999999917e-01
3.880233799999999733e-01
3.503010999999999764e-01
3.036125299999999916e-01
3.417354699999999856e-01
3.932538800000000001e-01
3.615225400000000033e-01
3.380183999999999966e-01
3.489149200000000173e-01
2.717779100000000114e-01
3.252029399999999959e-01
3.917851399999999762e-01
3.851251199999999875e-01
3.315046500000000118e-01
3.641864899999999738e-01
3.582906299999999988e-01
3.536616899999999730e-01
3.633527899999999811e-01
3.267426700000000128e-01
3.389573900000000251e-01
3.459101199999999876e-01
3.659675399999999801e-01
3.576686900000000113e-01
3.535551100000000058e-01
3.387493999999999783e-01
3.691303699999999854e-01
3.516454299999999811e-01
3.643643799999999877e-01
3.701142000000000043e-01
3.375071499999999780e-01
3.522730399999999817e-01
3.668935400000000180e-01
2.419603399999999960e-01
3.825470400000000049e-01
3.297003900000000098e-01
3.596005400000000241e-01
4.048096299999999759e-01
3.487051999999999929e-01
3.391502900000000209e-01
3.567597200000000024e-01
3.481984200000000085e-01
3.305893500000000040e-01
3.237728300000000115e-01
3.785777300000000012e-01
3.285101899999999797e-01
3.629084100000000146e-01
3.474533599999999889e-01
3.545074899999999807e-01
3.522141200000000194e-01
3.353717999999999977e-01
3.336303199999999802e-01
3.670485099999999945e-01
3.754925299999999910e-01
3.554194800000000098e-01
3.426889900000000266e-01
3.280883399999999783e-01
3.290247900000000114e-01
3.632287100000000102e-01
3.084271699999999727e-01
3.587863199999999919e-01
3.538352399999999953e-01
8.778874000000000399e-02
3.569470399999999932e-01
3.895992899999999870e-01
3.256430699999999789e-01
3.827841399999999950e-01
3.768068500000000265e-01
3.127432700000000176e-01
3.571007500000000223e-01
3.319742299999999813e-01
4.008764400000000006e-01
3.179620300000000066e-01
3.273951600000000184e-01
3.387629200000000229e-01
3.392126999999999781e-01
3.682070499999999802e-01
3.318402699999999927e-01
2.031967999999999969e-02
3.666129300000000035e-01
3.619213299999999855e-01
3.485607900000000092e-01
3.471023300000000145e-01
3.338626900000000175e-01
3.128874700000000009e-01
3.308441400000000088e-01
2.150717699999999954e-01
2.972114599999999829e-01
2.188840499999999967e-01
2.241696499999999981e-01
2.569401000000000046e-01
2.772857200000000133e-01
2.610312900000000269e-01
2.642344500000000096e-01
2.641753600000000257e-01
2.616595199999999788e-01
2.770634900000000234e-01
2.662159700000000240e-01
2.584791100000000119e-01
2.723259699999999728e-01
2.525255800000000272e-01
2.668724699999999728e-01
2.776616900000000165e-01
2.605740500000000015e-01
2.668905799999999884e-01
2.662288999999999906e-01
2.495228899999999972e-01
2.705314400000000119e-01
2.548686800000000141e-01
2.718415599999999821e-01
2.764337000000000044e-01
2.562462400000000140e-01
2.702703799999999768e-01
2.625830399999999898e-01
2.723448199999999875e-01
2.678384100000000267e-01
2.635682300000000144e-01
2.573346400000000034e-01
2.554824299999999826e-01
2.787528200000000123e-01
2.489516900000000033e-01
2.689069399999999832e-01
2.644460200000000039e-01
2.662604299999999924e-01
2.719097200000000214e-01
2.567969999999999975e-01
2.625907299999999944e-01
2.497464100000000020e-01
2.670212800000000275e-01
2.507313400000000247e-01
2.751705300000000243e-01
2.473915299999999984e-01
2.603183199999999919e-01
2.615024300000000079e-01
2.753366500000000161e-01
2.656573899999999933e-01
2.616079000000000043e-01
2.597303799999999829e-01
2.700614499999999807e-01
2.590945599999999738e-01
2.702419200000000243e-01
2.571848999999999941e-01
2.545252499999999807e-01
2.561775000000000024e-01
2.708937299999999992e-01
2.596291299999999858e-01
2.563420000000000143e-01
2.825034000000000156e-01
2.672506599999999732e-01
2.622065800000000224e-01
2.601361699999999999e-01
2.708655799999999947e-01
2.624700699999999998e-01
2.504425200000000018e-01
2.684166399999999841e-01
2.656502399999999819e-01
2.530880699999999983e-01
2.532768599999999926e-01
2.924278299999999997e-01
2.544900700000000127e-01
2.707017500000000187e-01
2.460830999999999991e-01
2.772926000000000002e-01
2.525594299999999737e-01
2.634488700000000017e-01
2.675351499999999993e-01
2.625472200000000256e-01
2.706879099999999760e-01
2.544139599999999946e-01
2.714385000000000270e-01
2.675547400000000131e-01
2.660192900000000193e-01
2.514811900000000211e-01
2.647696299999999781e-01
2.573536799999999736e-01
2.564994700000000072e-01
2.687888800000000078e-01
2.640400800000000103e-01
2.751405699999999732e-01
2.514729499999999729e-01
2.678000999999999854e-01
2.673472000000000071e-01
2.671187400000000212e-01
2.664984699999999873e-01
2.659745900000000107e-01
2.714439900000000239e-01
2.701084599999999947e-01
2.710653900000000172e-01
2.688013599999999892e-01
2.578306000000000209e-01
2.600953699999999924e-01
2.773814900000000083e-01
2.577115200000000272e-01
2.667290199999999833e-01
2.525080100000000050e-01
2.574791200000000058e-01
2.646088600000000013e-01
2.565380500000000175e-01
2.663332900000000003e-01
2.581408700000000223e-01
2.933448699999999798e-01
2.515904400000000263e-01
2.714816700000000083e-01
2.554449999999999776e-01
2.754356000000000027e-01
2.706970300000000051e-01
2.584890599999999927e-01
2.611099299999999901e-01
2.575935300000000150e-01
2.670956400000000230e-01
2.534478800000000143e-01
2.728167899999999757e-01
2.485932600000000103e-01
2.844923300000000155e-01
2.471576000000000051e-01
2.512875999999999999e-01
2.636556999999999928e-01
2.558990300000000273e-01
2.787282999999999844e-01
2.499590899999999949e-01
2.591633500000000145e-01
2.487908400000000131e-01
2.780326200000000081e-01
2.531754900000000030e-01
2.529443900000000189e-01
2.582361200000000134e-01
2.821492600000000128e-01
2.503935800000000045e-01
2.617588299999999979e-01
2.749614799999999804e-01
2.552677099999999810e-01
2.659971500000000155e-01
2.693430900000000072e-01
2.797200899999999768e-01
2.545423299999999833e-01
2.737996699999999950e-01
2.664029800000000114e-01
2.580794699999999775e-01
2.613470800000000094e-01
2.645393100000000275e-01
2.490341600000000044e-01
2.639004899999999876e-01
2.565064100000000180e-01
2.669692300000000018e-01
2.652074899999999902e-01
2.811198500000000045e-01
2.520238200000000095e-01
2.642336599999999813e-01
2.526281699999999852e-01
2.654382800000000264e-01
2.468261399999999994e-01
2.614206700000000216e-01
2.808472699999999822e-01
2.604176200000000163e-01
2.509756399999999998e-01
2.869627100000000097e-01
2.557416299999999976e-01
2.687787600000000054e-01
2.666090700000000036e-01
2.655113700000000243e-01
2.719636699999999907e-01
2.621037399999999740e-01
2.581193299999999802e-01
2.702110300000000187e-01
2.708571200000000068e-01
2.758368500000000223e-01
2.660096800000000261e-01
2.679367100000000224e-01
2.606103499999999906e-01
2.581286700000000045e-01
2.567853099999999889e-01
2.659071900000000155e-01
2.602220499999999825e-01
2.634485200000000193e-01
2.554547300000000187e-01
2.453918499999999947e-01
2.755924900000000233e-01
2.634100400000000120e-01
2.727308800000000089e-01
2.543158999999999836e-01
2.620461700000000227e-01
2.478488399999999869e-01
2.880875500000000256e-01
2.653500400000000092e-01
2.700902199999999920e-01
2.477580899999999864e-01
2.639303900000000147e-01
2.553698899999999883e-01
2.671586699999999870e-01
2.687008000000000174e-01
2.403923099999999979e-01
2.815503300000000153e-01
2.520869900000000108e-01
2.619085899999999967e-01
2.638565800000000072e-01
2.740889400000000031e-01
2.621313200000000010e-01
2.755023799999999912e-01
2.627769999999999828e-01
2.843022000000000049e-01
2.577361699999999867e-01
2.797754599999999758e-01
2.545059900000000153e-01
2.594246599999999736e-01
2.614274300000000162e-01
2.784420899999999754e-01
2.571616600000000141e-01
2.695971300000000181e-01
2.605555199999999849e-01
2.611632700000000029e-01
2.694386500000000018e-01
2.552226000000000217e-01
2.724630100000000055e-01
2.461967999999999934e-01
2.777576900000000015e-01
2.474451500000000026e-01
2.536875800000000236e-01
2.654655899999999735e-01
2.597170400000000101e-01
2.780409300000000195e-01
2.533047900000000019e-01
2.756626400000000143e-01
2.630292200000000080e-01
2.532293500000000197e-01
2.608811300000000166e-01
2.700221899999999953e-01
2.779804399999999953e-01
2.664331500000000075e-01
2.563399499999999831e-01
2.686097800000000202e-01
2.688351900000000017e-01
2.608205599999999791e-01
2.596393200000000068e-01
2.558465500000000059e-01
2.759687000000000112e-01
2.594232300000000047e-01
2.856012900000000077e-01
2.519533199999999806e-01
2.587167799999999795e-01
2.766155399999999931e-01
2.735525999999999791e-01
2.642378699999999858e-01
2.706601499999999882e-01
2.906391099999999783e-01
2.583648399999999845e-01
2.727072600000000069e-01
2.661321200000000275e-01
2.555218000000000211e-01
2.665054000000000034e-01
2.618202099999999977e-01
2.599428699999999925e-01
2.556208099999999761e-01
2.703050399999999964e-01
2.586861699999999931e-01
2.669397800000000154e-01
2.458508500000000097e-01
2.769646599999999736e-01
2.498897099999999871e-01
2.764627900000000138e-01
2.170639400000000108e-01
3.044265500000000180e-01
2.981867899999999794e-01
2.607219900000000146e-01
2.735348200000000118e-01
2.597212799999999988e-01
2.761644300000000163e-01
2.623095899999999814e-01
2.610758400000000035e-01
2.623525999999999914e-01
2.541937400000000014e-01
2.701991699999999885e-01
2.589652000000000065e-01
2.475292699999999957e-01
2.968986499999999862e-01
2.578716799999999920e-01
2.574113199999999990e-01
2.628550700000000240e-01
2.574138799999999838e-01
2.860235500000000153e-01
2.612592400000000037e-01
2.604992099999999811e-01
2.661363700000000110e-01
2.580781600000000009e-01
2.666817499999999952e-01
2.617235299999999820e-01
2.639658799999999861e-01
2.786674100000000043e-01
2.508353099999999780e-01
2.604079699999999886e-01
2.505482399999999776e-01
2.687457600000000002e-01
2.654797600000000091e-01
2.833844600000000047e-01
2.727722799999999781e-01
2.575752399999999831e-01
2.976144800000000146e-01
2.773357100000000131e-01
2.583057400000000059e-01
2.515950100000000078e-01
2.592424899999999921e-01
2.643187499999999912e-01
2.646658499999999803e-01
2.488248100000000074e-01
2.651161300000000054e-01
2.665812799999999760e-01
2.557453100000000035e-01
2.513077300000000069e-01
2.623440000000000216e-01
2.570939400000000208e-01
2.825628000000000029e-01
2.477300799999999914e-01
2.561393900000000223e-01
2.672399999999999776e-01
2.637587699999999757e-01
2.729536000000000184e-01
2.732493599999999967e-01
2.677510799999999747e-01
2.812700899999999726e-01
2.837940800000000041e-01
2.574047700000000050e-01
2.589774100000000190e-01
2.645171399999999839e-01
2.705265199999999925e-01
2.774880200000000019e-01
2.503174799999999811e-01
2.516912000000000038e-01
2.786314100000000238e-01
2.606795399999999874e-01
2.897810699999999740e-01
2.715275300000000169e-01
2.671998999999999902e-01
2.576029799999999814e-01
2.557906699999999978e-01
2.775681700000000030e-01
2.732219200000000070e-01
2.555426299999999928e-01
2.617309600000000125e-01
2.519502200000000025e-01
2.690177400000000052e-01
2.577241599999999799e-01
2.803453699999999826e-01
2.618995599999999757e-01
2.511455300000000057e-01
2.573141400000000245e-01
2.563679799999999953e-01
2.603133400000000042e-01
2.733703399999999895e-01
2.585702200000000173e-01
2.459224499999999869e-01
2.678767599999999915e-01
2.760998100000000011e-01
2.753982700000000006e-01
2.501267200000000246e-01
2.633515200000000056e-01
2.615003300000000031e-01
2.504901199999999828e-01
2.602630400000000011e-01
2.651626599999999945e-01
2.728073899999999830e-01
2.595026899999999803e-01
2.622433599999999809e-01
3.044548300000000096e-01
2.557147699999999801e-01
2.827583399999999969e-01
2.627944099999999783e-01
2.748225899999999777e-01
2.769488999999999979e-01
2.570393400000000050e-01
2.614967899999999790e-01
2.595493600000000067e-01
2.832520299999999880e-01
2.588456599999999774e-01
2.741635000000000044e-01
2.496865000000000057e-01
2.658646900000000146e-01
2.727123000000000186e-01
2.712241599999999919e-01
2.542587499999999778e-01
2.588118699999999994e-01
2.719036000000000231e-01
2.667272500000000268e-01
2.661690999999999918e-01
2.621190899999999990e-01
2.679784199999999950e-01
2.531932100000000019e-01
2.886691900000000199e-01
2.754331099999999810e-01
2.663573499999999927e-01
2.866538900000000223e-01
2.767201100000000191e-01
2.737602800000000225e-01
2.731266600000000211e-01
2.612334099999999992e-01
2.667862599999999973e-01
2.808129400000000109e-01
2.501071999999999740e-01
2.637782499999999919e-01
2.637129200000000173e-01
2.572540799999999961e-01
2.649269399999999997e-01
2.467817900000000009e-01
2.522166599999999814e-01
2.746723200000000253e-01
2.647612200000000193e-01
2.560997999999999886e-01
2.595872399999999969e-01
2.931388699999999958e-01
2.475999000000000116e-01
2.545541199999999948e-01
2.634331500000000048e-01
2.882031500000000190e-01
2.528106700000000151e-01
2.600323199999999835e-01
2.567023500000000236e-01
2.803344099999999783e-01
2.674693499999999946e-01
2.540733099999999967e-01
2.753601999999999994e-01
2.548312200000000249e-01
2.564077699999999793e-01
2.623318299999999881e-01
2.617353099999999988e-01
2.579236100000000254e-01
3.015302799999999839e-01
2.724429400000000223e-01
2.523517599999999805e-01
2.850917600000000274e-01
2.819471800000000195e-01
2.533988400000000141e-01
2.553077000000000263e-01
2.560389399999999926e-01
2.820723500000000272e-01
2.523854200000000270e-01
2.584080000000000266e-01
2.531619700000000139e-01
2.715283900000000084e-01
2.587612100000000193e-01
2.574412799999999946e-01
2.568006099999999847e-01
2.668414900000000145e-01
2.503274500000000069e-01
2.608459100000000142e-01
2.686039800000000199e-01
2.702923099999999801e-01
2.694903100000000107e-01
2.647937599999999891e-01
2.744653100000000179e-01
2.460508200000000034e-01
2.650824900000000039e-01
2.524272599999999867e-01
2.685199899999999862e-01
2.543383200000000066e-01
2.626037600000000194e-01
2.796121200000000195e-01
2.490676900000000082e-01
2.629872200000000215e-01
2.587644399999999845e-01
2.444348299999999918e-01
2.471667700000000079e-01
2.590796899999999736e-01
2.547485199999999783e-01
2.526225400000000065e-01
2.533232699999999893e-01
2.661018099999999942e-01
2.539148700000000147e-01
2.744293199999999766e-01
2.563101999999999880e-01
2.657551200000000113e-01
2.506813099999999905e-01
2.749817600000000195e-01
2.662465099999999918e-01
2.638684099999999977e-01
2.710056000000000132e-01
2.717620000000000036e-01
2.570128999999999886e-01
2.690970899999999832e-01
2.585069899999999921e-01
2.613226000000000160e-01
2.555319699999999972e-01
2.665284600000000226e-01
2.811575399999999836e-01
2.406344199999999878e-01
2.855585800000000063e-01
2.558564899999999920e-01
3.104618199999999995e-01
2.441361099999999895e-01
2.569983100000000076e-01
2.631617099999999931e-01
2.524468500000000004e-01
2.472869500000000054e-01
2.524897899999999917e-01
2.667616099999999824e-01
2.657841499999999968e-01
2.632583099999999954e-01
2.702075400000000238e-01
2.766916500000000112e-01
2.485164599999999946e-01
2.776808700000000241e-01
2.586601599999999723e-01
2.734544899999999945e-01
2.654231799999999808e-01
2.546823599999999965e-01
2.583149800000000273e-01
2.674303299999999939e-01
2.530462199999999884e-01
2.708203699999999770e-01
2.591592899999999866e-01
2.761007400000000112e-01
2.450577800000000028e-01
2.833689999999999820e-01
2.790323200000000003e-01
2.555194199999999971e-01
2.874852399999999752e-01
2.767314100000000110e-01
2.736664600000000003e-01
2.637566499999999814e-01
2.800569099999999922e-01
2.645018599999999775e-01
2.558341800000000221e-01
2.544622500000000009e-01
2.646212800000000143e-01
2.578492299999999848e-01
2.544251000000000151e-01
2.500140100000000087e-01
2.767989900000000225e-01
2.641319699999999937e-01
2.427648699999999937e-01
2.551215499999999747e-01
2.577418499999999946e-01
2.724417499999999825e-01
2.638307699999999922e-01
2.272248699999999955e-01
2.191101900000000102e-01
2.637386899999999978e-01
3.104554099999999872e-01
2.719424200000000180e-01
2.568910400000000149e-01
2.762260699999999902e-01
2.922574299999999847e-01
2.664853300000000202e-01
2.600065400000000082e-01
2.560424199999999928e-01
2.607953299999999919e-01
2.721131500000000258e-01
2.485363600000000117e-01
2.690365900000000199e-01
2.647712899999999925e-01
2.782216000000000133e-01
2.607984500000000150e-01
2.629471199999999786e-01
2.580089600000000094e-01
2.584557299999999946e-01
2.850840000000000041e-01
2.663846500000000006e-01
2.726388100000000092e-01
2.453660400000000075e-01
2.649082099999999773e-01
2.588366899999999804e-01
2.617945500000000147e-01
2.507630599999999821e-01
2.715464599999999895e-01
2.641883700000000057e-01
2.684729599999999827e-01
2.693920300000000045e-01
2.610836000000000268e-01
2.523941900000000182e-01
2.564993700000000043e-01
2.569996199999999842e-01
2.590175699999999748e-01
2.445308599999999888e-01
2.744211500000000026e-01
2.877684500000000090e-01
2.768499999999999850e-01
2.592827600000000010e-01
2.523128900000000119e-01
2.652081399999999811e-01
2.550438099999999819e-01
2.902278899999999884e-01
2.487227399999999977e-01
2.697693700000000083e-01
2.391850399999999877e-01
2.674479699999999793e-01
2.401346400000000103e-01
2.989384700000000117e-01
2.651964800000000122e-01
2.801975600000000122e-01
2.771754900000000243e-01
2.400012800000000113e-01
2.671764400000000150e-01
2.546656199999999814e-01
2.641842500000000094e-01
2.470177000000000067e-01
2.649785800000000191e-01
2.619413099999999828e-01
2.605764099999999805e-01
2.472770699999999877e-01
3.040998799999999891e-01
2.634878399999999732e-01
2.785800500000000235e-01
2.745460399999999912e-01
2.746177599999999885e-01
2.673971499999999724e-01
2.702770600000000134e-01
2.490199700000000071e-01
2.715740799999999955e-01
2.695021799999999801e-01
2.770355999999999930e-01
2.678929099999999841e-01
2.663403599999999982e-01
2.452881699999999998e-01
2.697478600000000060e-01
2.821819700000000042e-01
2.841729800000000195e-01
2.762107999999999786e-01
2.598167699999999747e-01
2.535482499999999750e-01
2.704783399999999838e-01
2.847062699999999835e-01
2.706715800000000227e-01
2.595347000000000071e-01
3.136497400000000102e-01
2.704587399999999753e-01
2.483691500000000107e-01
2.567706100000000102e-01
2.717168200000000255e-01
2.849110699999999885e-01
2.552091899999999747e-01
2.491015199999999929e-01
2.675455500000000209e-01
2.579933200000000260e-01
2.684109199999999973e-01
2.751263700000000090e-01
2.709511299999999845e-01
2.623430500000000221e-01
2.594546500000000089e-01
2.861721500000000140e-01
2.529643300000000150e-01
2.526015400000000133e-01
2.723978200000000127e-01
2.596551300000000118e-01
2.674356299999999798e-01
2.692046300000000003e-01
2.755348599999999926e-01
2.616159800000000257e-01
2.631647999999999765e-01
2.570968100000000089e-01
2.755295099999999775e-01
2.576910700000000221e-01
2.629203500000000249e-01
2.771205099999999866e-01
2.733088100000000131e-01
2.702335499999999890e-01
2.465163700000000124e-01
2.824761299999999919e-01
2.594727900000000087e-01
2.660874400000000084e-01
2.715220500000000148e-01
2.709152300000000069e-01
2.611214600000000274e-01
2.852623400000000031e-01
2.538736300000000168e-01
2.864620999999999973e-01
2.617980500000000044e-01
2.722630200000000222e-01
2.544732699999999737e-01
2.638306499999999999e-01
2.476403699999999986e-01
2.865910500000000138e-01
2.616610699999999956e-01
2.955329500000000165e-01
3.009800000000000253e-01
2.935938000000000159e-01
2.696724200000000238e-01
2.750307900000000250e-01
2.573312799999999956e-01
2.773159099999999988e-01
2.681158200000000047e-01
2.496828500000000117e-01
2.708018099999999762e-01
2.695370100000000213e-01
2.813632300000000197e-01
2.608006199999999830e-01
2.513933300000000259e-01
3.091913000000000022e-01
2.573770300000000066e-01
2.508892500000000081e-01
2.695912100000000255e-01
2.526990100000000017e-01
2.949399500000000063e-01
2.456065600000000015e-01
2.671427599999999791e-01
2.474526700000000135e-01
2.657165000000000221e-01
2.591035999999999895e-01
2.542791899999999883e-01
2.837497999999999965e-01
2.693613300000000099e-01
2.555395400000000095e-01
2.675817899999999860e-01
2.488698199999999916e-01
2.757485299999999917e-01
2.801820099999999814e-01
2.430769600000000086e-01
2.742811800000000133e-01
2.524053800000000125e-01
2.797744099999999734e-01
2.496501999999999888e-01
2.715790799999999727e-01
2.480950199999999994e-01
2.431205999999999923e-01
2.501758700000000224e-01
3.204202700000000070e-01
2.706307199999999913e-01
2.587459400000000076e-01
3.068441199999999980e-01
2.636026599999999886e-01
2.688861499999999904e-01
2.522273300000000273e-01
2.721650600000000142e-01
2.599711299999999947e-01
2.838358599999999954e-01
2.623885599999999929e-01
2.551356100000000127e-01
2.927702500000000096e-01
2.930873900000000032e-01
2.469221699999999964e-01
2.488586999999999883e-01
2.592215399999999725e-01
2.893294699999999775e-01
2.475103399999999954e-01
2.399000599999999983e-01
2.822512699999999986e-01
2.653404600000000002e-01
2.771364099999999997e-01
2.590462000000000042e-01
2.677520899999999981e-01
2.907956500000000166e-01
2.398214200000000074e-01
2.834041199999999816e-01
2.659726199999999929e-01
2.813000199999999840e-01
2.584185299999999796e-01
2.753218800000000188e-01
2.890978100000000106e-01
2.880861900000000198e-01
2.696793100000000054e-01
2.543129599999999768e-01
2.713459200000000182e-01
2.543969400000000158e-01
2.666586000000000234e-01
2.927066199999999729e-01
2.471193100000000087e-01
2.666110600000000108e-01
2.477312299999999967e-01
2.594339900000000032e-01
2.514366199999999996e-01
2.635261199999999748e-01
2.640988000000000224e-01
2.784361699999999828e-01
2.540002399999999882e-01
2.785938499999999762e-01
2.467763199999999935e-01
2.764440599999999915e-01
2.705228299999999919e-01
2.699018000000000250e-01
2.637755900000000042e-01
2.680755499999999958e-01
2.640421800000000152e-01
2.553896800000000078e-01
2.719651900000000233e-01
2.627637500000000181e-01
2.606204200000000193e-01
2.537583199999999817e-01
2.533147399999999827e-01
2.628564099999999848e-01
2.863018999999999981e-01
2.621613700000000047e-01
2.745027800000000018e-01
2.520159000000000149e-01
2.755975399999999742e-01
2.674352899999999922e-01
2.707316499999999904e-01
2.870146100000000033e-01
2.667818000000000134e-01
2.697815700000000261e-01
2.642519300000000237e-01
2.812431300000000078e-01
2.594956099999999877e-01
2.654930600000000029e-01
2.517994299999999908e-01
2.537707599999999841e-01
2.618593200000000065e-01
2.395954899999999943e-01
2.878124400000000027e-01
2.633715500000000098e-01
2.507606399999999791e-01
2.843476300000000179e-01
2.928305500000000228e-01
2.527709200000000100e-01
2.737727999999999828e-01
2.684400299999999961e-01
2.728029599999999832e-01
2.711182400000000103e-01
2.172726500000000116e-01
2.208820599999999912e-01
1.801906500000000078e-01
3.037933700000000070e-01
2.158185699999999874e-01
2.996393399999999763e-01
2.470627200000000134e-01
2.630409400000000009e-01
2.986157799999999973e-01
2.709178799999999998e-01
2.610861800000000010e-01
2.493557799999999991e-01
2.801447400000000032e-01
2.701497299999999768e-01
2.898899600000000021e-01
2.786530099999999788e-01
2.570099100000000081e-01
2.858376400000000039e-01
2.798148300000000144e-01
2.947318299999999724e-01
2.665141200000000210e-01
2.583010700000000215e-01
2.520696399999999837e-01
3.007942699999999747e-01
2.734806799999999760e-01
2.708744299999999994e-01
2.621054199999999779e-01
2.529664300000000199e-01
2.804363000000000272e-01
2.794233300000000253e-01
2.575228999999999990e-01
2.464792299999999936e-01
2.543107600000000246e-01
2.608731499999999981e-01
2.628143900000000088e-01
2.844935399999999892e-01
2.615008099999999724e-01
2.573972199999999821e-01
2.453859300000000021e-01
2.622864899999999833e-01
2.816821800000000042e-01
2.579780199999999746e-01
2.593353800000000042e-01
2.666771800000000137e-01
2.661144100000000234e-01
2.694354199999999810e-01
2.829175299999999726e-01
2.558518300000000023e-01
2.816573700000000180e-01
2.663560799999999951e-01
2.557675600000000049e-01
2.535364500000000243e-01
2.645880700000000085e-01
2.618720500000000229e-01
2.533694400000000013e-01
2.378645199999999960e-01
2.666806099999999846e-01
2.966349799999999926e-01
2.742160200000000048e-01
2.487104099999999929e-01
2.692292600000000258e-01
2.610500199999999937e-01
2.601884500000000155e-01
2.674296999999999924e-01
2.512096600000000013e-01
2.677381500000000081e-01
2.530535099999999815e-01
2.556597600000000137e-01
2.783896100000000096e-01
2.606311000000000044e-01
2.820957900000000129e-01
2.643548199999999904e-01
2.563841499999999773e-01
2.621520999999999990e-01
2.549754699999999819e-01
2.701637700000000253e-01
2.816738100000000244e-01
2.644945799999999791e-01
3.000967600000000179e-01
2.449038000000000048e-01
2.491231899999999944e-01
2.586199000000000137e-01
2.565535600000000138e-01
2.513704099999999886e-01
2.999770999999999965e-01
2.646661900000000234e-01
2.771515700000000137e-01
2.739508299999999785e-01
2.602939200000000119e-01
2.670235400000000037e-01
2.829962200000000205e-01
2.665028400000000186e-01
2.535750299999999791e-01
2.940977200000000069e-01
2.730129399999999817e-01
2.641224400000000139e-01
2.606398899999999852e-01
2.571622900000000156e-01
2.650357300000000249e-01
2.618466199999999744e-01
2.796462000000000114e-01
2.781911300000000087e-01
2.685021499999999950e-01
2.644871100000000252e-01
2.868265799999999976e-01
2.851939000000000002e-01
2.546443099999999848e-01
2.644741199999999792e-01
2.966350200000000270e-01
2.477095699999999900e-01
2.815081199999999728e-01
2.581551599999999946e-01
2.553422599999999876e-01
2.759017500000000012e-01
2.695470099999999758e-01
2.404139700000000046e-01
2.590416999999999859e-01
2.802136700000000258e-01
2.673362300000000080e-01
2.752348900000000098e-01
2.877406599999999814e-01
2.828535500000000091e-01
2.611320799999999887e-01
2.856664800000000004e-01
2.603574900000000247e-01
2.651679599999999803e-01
2.501313199999999903e-01
2.580056399999999805e-01
2.778110400000000091e-01
2.580207500000000209e-01
2.549823900000000032e-01
2.508267699999999767e-01
2.829484400000000233e-01
2.570962800000000104e-01
2.779305699999999879e-01
2.842557800000000134e-01
2.759917800000000199e-01
2.639402900000000218e-01
2.691709899999999989e-01
2.607433100000000059e-01
2.744480899999999779e-01
2.848620499999999778e-01
2.500817599999999863e-01
2.757681399999999949e-01
2.605895500000000031e-01
2.580808900000000072e-01
2.719987400000000166e-01
2.556317200000000067e-01
2.691692199999999868e-01
2.319823900000000105e-01
2.589790499999999884e-01
2.859303200000000156e-01
2.647752099999999831e-01
2.889552599999999916e-01
2.686230600000000246e-01
2.554586300000000199e-01
2.633375900000000103e-01
2.593317800000000117e-01
2.644104299999999741e-01
2.533471999999999946e-01
2.466027199999999975e-01
2.838786500000000101e-01
2.533092100000000069e-01
2.786652399999999807e-01
2.812079499999999843e-01
3.050609899999999763e-01
2.960549800000000231e-01
2.824556899999999815e-01
2.732610600000000001e-01
2.826387200000000099e-01
2.549776999999999738e-01
2.677848199999999790e-01
2.647881799999999841e-01
2.658800299999999894e-01
2.603942399999999990e-01
2.633569099999999996e-01
2.821871100000000188e-01
2.709418699999999736e-01
2.644278199999999801e-01
2.533909400000000089e-01
2.674522200000000183e-01
2.574930400000000064e-01
2.366952599999999907e-01
2.747334499999999902e-01
2.691868399999999828e-01
2.530929299999999937e-01
2.804709300000000072e-01
2.712680699999999723e-01
2.440872600000000003e-01
2.640676900000000216e-01
2.869936200000000048e-01
2.660251900000000225e-01
2.556183499999999942e-01
2.825695799999999869e-01
2.604173799999999761e-01
2.585485200000000039e-01
2.539832899999999727e-01
2.766876500000000072e-01
2.464917299999999922e-01
2.616698900000000161e-01
2.770993600000000168e-01
2.531923400000000157e-01
2.539303900000000058e-01
2.582623499999999739e-01
2.396555300000000055e-01
2.900657200000000269e-01
2.603117999999999821e-01
2.581961700000000026e-01
2.435792999999999986e-01
2.455108400000000080e-01
2.545297300000000096e-01
2.507699299999999742e-01
2.631486399999999892e-01
2.612384899999999899e-01
2.536378300000000086e-01
2.557885999999999771e-01
2.565959199999999774e-01
2.923296599999999912e-01
2.693544600000000178e-01
2.589459900000000148e-01
2.769871300000000258e-01
2.922343099999999971e-01
2.498518200000000022e-01
2.546577400000000213e-01
2.430299700000000118e-01
3.085942799999999986e-01
2.987761199999999784e-01
2.885654000000000274e-01
2.449460499999999985e-01
2.723732799999999954e-01
2.531652400000000136e-01
2.512670399999999971e-01
3.237975399999999948e-01
2.886374500000000176e-01
2.766266499999999740e-01
2.873177699999999724e-01
2.875456000000000123e-01
2.475751099999999871e-01
2.592850899999999958e-01
2.422889000000000015e-01
2.552074699999999918e-01
2.672051599999999971e-01
2.379145300000000129e-01
2.525232499999999769e-01
2.657789500000000138e-01
2.461287000000000058e-01
2.839873600000000220e-01
2.601376400000000033e-01
2.654358299999999837e-01
2.636386900000000089e-01
2.653721099999999944e-01
2.741446699999999792e-01
2.805385400000000029e-01
2.710263399999999767e-01
2.596024000000000109e-01
2.451261799999999991e-01
2.895528600000000230e-01
2.751618800000000253e-01
2.693970800000000110e-01
2.918102100000000143e-01
2.583059200000000222e-01
2.532181900000000097e-01
2.479469800000000113e-01
2.518468600000000057e-01
2.857516999999999974e-01
2.660606400000000149e-01
2.619753000000000220e-01
2.704026600000000169e-01
2.601467000000000085e-01
2.821824900000000080e-01
2.447823699999999991e-01
2.702732299999999754e-01
2.999325400000000252e-01
3.097511399999999804e-01
2.568517900000000242e-01
2.663595400000000057e-01
2.717026200000000058e-01
2.610820500000000099e-01
2.805793599999999999e-01
2.610543399999999958e-01
2.954363799999999984e-01
2.923077000000000036e-01
2.657752500000000184e-01
2.568383699999999825e-01
2.573772799999999861e-01
2.439550900000000133e-01
2.622684200000000021e-01
3.028386900000000215e-01
3.126976100000000147e-01
3.020282799999999823e-01
2.449825599999999881e-01
2.744169100000000139e-01
2.522870300000000232e-01
3.211890499999999760e-01
2.617688899999999763e-01
2.668268899999999832e-01
2.460166299999999862e-01
2.586802899999999794e-01
2.845614000000000199e-01
2.583644600000000180e-01
2.697099900000000106e-01
2.594933600000000062e-01
2.355927600000000122e-01
2.638535499999999923e-01
2.760339700000000174e-01
2.936000799999999855e-01
2.452200900000000017e-01
2.733989800000000137e-01
2.836026899999999906e-01
2.896182099999999870e-01
2.753120900000000093e-01
2.743925899999999918e-01
2.641337500000000005e-01
2.738227599999999984e-01
2.579981299999999922e-01
2.721126500000000115e-01
2.614083200000000273e-01
2.799773099999999793e-01
2.710812200000000116e-01
2.685578900000000213e-01
2.366516300000000017e-01
2.809630100000000130e-01
2.756344399999999806e-01
2.643221399999999832e-01
2.508682600000000096e-01
2.560241200000000217e-01
2.940341799999999783e-01
2.465202099999999896e-01
2.454432300000000122e-01
2.834025399999999806e-01
2.629906699999999820e-01
2.565503199999999984e-01
2.544125500000000151e-01
2.990918000000000188e-01
2.659475099999999981e-01
3.050243699999999891e-01
2.624201999999999924e-01
2.400154200000000071e-01
2.779128100000000101e-01
2.829781199999999997e-01
3.135136299999999876e-01
2.917083799999999894e-01
2.498041799999999868e-01
2.576460199999999756e-01
2.598093799999999787e-01
2.741166299999999723e-01
2.499657200000000024e-01
2.624874899999999900e-01
2.774314399999999736e-01
2.436889999999999890e-01
2.739788899999999749e-01
2.807664999999999744e-01
2.859848500000000127e-01
2.536002299999999821e-01
2.489839199999999975e-01
2.901234200000000207e-01
2.574447500000000000e-01
2.825710599999999850e-01
2.980466600000000188e-01
2.479897699999999983e-01
2.717628599999999950e-01
2.448344600000000038e-01
2.862637299999999940e-01
2.519847299999999901e-01
2.702292900000000109e-01
2.995510200000000012e-01
2.682334100000000054e-01
2.738928099999999866e-01
2.568893899999999952e-01
3.039716700000000271e-01
2.560106899999999852e-01
2.610603100000000176e-01
2.662221499999999907e-01
2.655021499999999923e-01
2.685733000000000148e-01
2.570103400000000038e-01
2.882660000000000222e-01
2.461055900000000130e-01
2.395391500000000062e-01
2.622354900000000155e-01
2.931737999999999844e-01
2.585806099999999885e-01
2.968238100000000212e-01
2.399176799999999943e-01
3.116569699999999776e-01
2.503469999999999862e-01
2.722368299999999852e-01
2.428986900000000004e-01
2.742883700000000036e-01
2.613372299999999759e-01
2.664998700000000276e-01
2.819801800000000247e-01
2.318259799999999871e-01
2.791746999999999979e-01
2.563095699999999866e-01
2.703319299999999981e-01
2.498622299999999907e-01
2.669106299999999821e-01
2.666627999999999776e-01
2.894862899999999795e-01
2.568509199999999826e-01
2.847087500000000104e-01
2.550734000000000057e-01
2.645413999999999821e-01
3.005310900000000007e-01
2.616348499999999744e-01
2.698713400000000151e-01
2.386826900000000029e-01
2.394713900000000062e-01
2.611833100000000019e-01
2.590396899999999891e-01
2.728472900000000201e-01
2.763769600000000048e-01
2.764842299999999975e-01
2.530158200000000024e-01
2.762564800000000265e-01
2.825314299999999723e-01
2.489462000000000064e-01
2.784231899999999871e-01
2.576647899999999769e-01
2.476407300000000034e-01
2.625077299999999947e-01
2.809505900000000000e-01
2.601259399999999999e-01
2.768582900000000069e-01
2.715023300000000139e-01
2.518531900000000046e-01
2.721286099999999930e-01
2.446888399999999908e-01
3.252277000000000085e-01
2.451567199999999946e-01
2.404488100000000128e-01
2.831751499999999866e-01
2.993873000000000228e-01
2.670143600000000061e-01
2.538736899999999852e-01
2.705660899999999813e-01
2.534286800000000173e-01
2.760048399999999735e-01
2.538097100000000217e-01
2.734436299999999931e-01
2.455004899999999879e-01
2.934575600000000062e-01
2.478653399999999896e-01
2.533933500000000172e-01
2.829421400000000086e-01
2.427828300000000050e-01
3.142839399999999839e-01
2.447003000000000095e-01
2.652397899999999753e-01
2.729248799999999808e-01
2.656674299999999822e-01
3.077977800000000208e-01
2.623735700000000004e-01
2.727072400000000174e-01
2.595112399999999764e-01
2.524312499999999959e-01
2.707651300000000205e-01
2.711416200000000276e-01
2.827376999999999807e-01
2.880716999999999861e-01
2.829588800000000237e-01
2.783814700000000197e-01
2.566950800000000199e-01
2.712778800000000268e-01
2.477715799999999913e-01
2.663329099999999783e-01
2.392938000000000009e-01
2.648053899999999738e-01
2.645111099999999937e-01
3.201624599999999821e-01
2.571769600000000100e-01
2.608038100000000248e-01
2.860904899999999751e-01
2.727343799999999985e-01
2.670987699999999854e-01
2.416140499999999969e-01
2.585472600000000010e-01
2.509576900000000110e-01
2.808660199999999940e-01
2.465322699999999978e-01
2.696030500000000107e-01
2.604457900000000103e-01
2.605391899999999761e-01
2.374454000000000009e-01
2.699438699999999747e-01
2.577850099999999811e-01
2.782812800000000197e-01
2.954337899999999739e-01
3.007422000000000151e-01
2.683169100000000196e-01
2.544604799999999889e-01
2.480322899999999886e-01
2.705886200000000019e-01
2.390437599999999940e-01
2.739742900000000092e-01
2.665395199999999742e-01
2.711255200000000087e-01
2.626126200000000188e-01
2.468189899999999881e-01
2.677488100000000038e-01
2.640846199999999921e-01
2.364975400000000061e-01
2.496800600000000092e-01
2.596284099999999762e-01
2.399760700000000135e-01
2.789730400000000055e-01
2.478003000000000011e-01
2.870192100000000246e-01
2.709642999999999913e-01
2.387255199999999966e-01
2.593556599999999879e-01
2.877860899999999944e-01
2.800689000000000095e-01
3.284720999999999891e-01
2.680771100000000073e-01
3.126039600000000140e-01
2.848422600000000138e-01
2.536739900000000159e-01
2.588709699999999780e-01
2.875890600000000075e-01
2.599047099999999832e-01
2.622935599999999812e-01
2.952427499999999982e-01
2.697427499999999756e-01
2.459145000000000081e-01
2.551681499999999825e-01
2.632553599999999938e-01
2.634169199999999988e-01
2.604222299999999768e-01
2.479086899999999871e-01
2.468558600000000103e-01
2.576118199999999914e-01
2.543479200000000051e-01
3.035131999999999830e-01
2.773186100000000209e-01
2.518381699999999723e-01
2.716338099999999756e-01
2.693417300000000014e-01
2.853578199999999843e-01
2.424404699999999913e-01
2.445255400000000134e-01
2.637355000000000116e-01
2.363703799999999910e-01
2.576763200000000142e-01
2.863366399999999756e-01
2.699857600000000191e-01
2.389050600000000024e-01
3.031273500000000176e-01
2.320270999999999861e-01
2.622121700000000222e-01
2.494306500000000038e-01
2.725220400000000209e-01
2.814285499999999995e-01
2.648775199999999774e-01
2.497113800000000106e-01
2.494746100000000133e-01
3.074727800000000011e-01
2.608002899999999902e-01
2.596409499999999815e-01
2.775634299999999999e-01
2.734138400000000191e-01
2.501572899999999766e-01
3.326938400000000184e-01
2.706965599999999750e-01
2.737750299999999748e-01
2.404656099999999963e-01
2.446702500000000058e-01
2.569363199999999958e-01
2.782769500000000229e-01
2.821458299999999864e-01
2.471172100000000038e-01
2.599072199999999944e-01
2.988957999999999893e-01
2.941882599999999792e-01
2.567794400000000254e-01
2.532028199999999951e-01
2.707509599999999850e-01
2.829691100000000237e-01
2.485939000000000065e-01
2.536131400000000147e-01
2.900976900000000192e-01
2.648960599999999888e-01
2.652365099999999809e-01
2.553892099999999776e-01
2.816925000000000123e-01
2.644114799999999765e-01
2.688990900000000073e-01
2.537568900000000127e-01
2.410365600000000108e-01
2.546319200000000116e-01
2.692594500000000113e-01
3.120874000000000148e-01
2.788630400000000065e-01
2.602592300000000081e-01
3.135948100000000016e-01
2.938649700000000031e-01
2.656253399999999876e-01
2.706247500000000250e-01
2.790106800000000109e-01
2.718733899999999926e-01
2.533782099999999926e-01
2.893554099999999796e-01
2.584039599999999881e-01
2.628353099999999887e-01
2.843680900000000178e-01
2.815899499999999778e-01
2.602994000000000141e-01
2.872854799999999820e-01
2.489404000000000061e-01
2.965946700000000047e-01
2.938304199999999811e-01
2.688666000000000111e-01
2.741243400000000219e-01
2.613283299999999976e-01
2.354286100000000104e-01
2.882375300000000196e-01
2.712507000000000112e-01
2.991519200000000156e-01
2.930806599999999928e-01
2.992969799999999903e-01
2.497375099999999959e-01
2.801872400000000041e-01
3.151611999999999747e-01
2.500149099999999791e-01
4.424795400000000045e-01
2.904323300000000163e-01
2.423383000000000065e-01
2.581673299999999727e-01
2.299467900000000120e-01
2.716738599999999892e-01
2.865341699999999769e-01
2.785511299999999801e-01
2.603152400000000033e-01
2.511396900000000265e-01
3.021588399999999841e-01
2.915996000000000143e-01
2.933548799999999845e-01
2.485795699999999997e-01
2.498108199999999890e-01
2.706331000000000153e-01
3.378545099999999968e-01
2.789060199999999767e-01
2.500995799999999880e-01
2.831785600000000236e-01
2.658603900000000020e-01
2.733352800000000138e-01
3.282820699999999814e-01
3.108898700000000126e-01
3.150985800000000170e-01
2.741920999999999942e-01
2.893762799999999857e-01
2.347776599999999991e-01
2.883777599999999830e-01
2.612344999999999806e-01
2.521964999999999901e-01
2.758855299999999899e-01
2.723112999999999784e-01
2.907982900000000148e-01
2.627470900000000165e-01
2.566431599999999813e-01
2.585208500000000242e-01
2.561962400000000195e-01
2.559115800000000274e-01
2.973758899999999761e-01
2.387084299999999992e-01
2.611948099999999995e-01
2.523572900000000119e-01
3.587147900000000056e-01
2.663538400000000084e-01
2.405170399999999875e-01
2.623380599999999840e-01
2.522468800000000066e-01
2.339379900000000123e-01
3.091387400000000230e-01
2.728443300000000238e-01
2.576286400000000198e-01
2.886352899999999888e-01
2.536758100000000016e-01
2.844866600000000023e-01
2.927012800000000081e-01
2.446936799999999967e-01
2.965080900000000019e-01
2.467387500000000067e-01
2.550084300000000082e-01
2.408803200000000089e-01
2.494339600000000101e-01
2.448972700000000002e-01
2.777293100000000070e-01
2.522798500000000277e-01
3.148019799999999813e-01
2.440285100000000040e-01
2.786383399999999844e-01
2.685251300000000008e-01
3.445838099999999904e-01
2.659770399999999979e-01
2.930808799999999881e-01
3.133999100000000038e-01
2.702410800000000224e-01
2.405851900000000043e-01
2.711751099999999970e-01
3.012085700000000088e-01
2.808401300000000211e-01
3.192609900000000223e-01
2.831584300000000165e-01
2.731754599999999811e-01
2.598696899999999865e-01
2.838039800000000112e-01
2.744291600000000053e-01
2.657113700000000023e-01
2.768611300000000108e-01
2.697046000000000165e-01
3.032298600000000177e-01
2.832631199999999794e-01
2.693063700000000171e-01
3.227082099999999953e-01
2.486180000000000057e-01
2.902276799999999879e-01
2.712692800000000015e-01
2.848358799999999857e-01
2.387188799999999944e-01
2.486321900000000029e-01
2.914357200000000092e-01
2.678473000000000104e-01
2.840146299999999902e-01
2.390256799999999904e-01
2.552894800000000131e-01
2.395912000000000042e-01
2.535645999999999733e-01
2.790864100000000070e-01
2.365529000000000104e-01
2.918848199999999893e-01
2.496511999999999898e-01
2.588298499999999724e-01
2.699873099999999804e-01
3.209022200000000158e-01
2.643476399999999948e-01
2.466659099999999882e-01
2.419275899999999979e-01
2.615187099999999876e-01
2.523308100000000165e-01
2.449215700000000051e-01
2.673880499999999882e-01
2.645534299999999783e-01
2.724250200000000177e-01
2.771918999999999911e-01
2.871762299999999768e-01
2.293950800000000012e-01
2.943927499999999808e-01
2.516818499999999847e-01
2.838330199999999914e-01
2.843605100000000108e-01
2.622736600000000196e-01
2.531980300000000184e-01
2.432291900000000118e-01
3.004456400000000138e-01
2.460856399999999944e-01
3.049856100000000181e-01
2.543120999999999854e-01
2.926577399999999995e-01
2.564098499999999947e-01
2.608775700000000031e-01
2.716494300000000250e-01
2.435570900000000039e-01
2.651310399999999845e-01
2.615603300000000075e-01
2.567564099999999905e-01
2.702661499999999828e-01
3.127750499999999989e-01
2.707857399999999970e-01
2.687137800000000132e-01
3.100515699999999986e-01
2.664417299999999877e-01
2.536682299999999946e-01
2.382621600000000006e-01
2.755895700000000059e-01
3.215318799999999921e-01
3.096785499999999969e-01
2.382927200000000134e-01
2.772017700000000140e-01
2.786764099999999855e-01
2.482325700000000135e-01
2.617789200000000260e-01
2.514789299999999894e-01
2.607927800000000018e-01
2.579079699999999864e-01
3.197788599999999981e-01
2.453977699999999873e-01
2.904288199999999764e-01
2.644010099999999919e-01
2.505583100000000063e-01
2.482580000000000064e-01
3.181162599999999840e-01
2.684558499999999959e-01
2.599348200000000109e-01
2.793020099999999895e-01
3.206096999999999975e-01
3.139941800000000116e-01
2.794326699999999941e-01
2.491147499999999959e-01
2.455278300000000025e-01
2.771050299999999744e-01
2.718202000000000118e-01
2.844443600000000072e-01
2.447951700000000064e-01
2.347695999999999950e-01
2.787044100000000135e-01
2.614029900000000017e-01
2.728037999999999852e-01
2.516981600000000041e-01
2.443772999999999918e-01
2.783621499999999749e-01
2.893074999999999952e-01
2.414985099999999996e-01
2.364245100000000044e-01
2.620554299999999781e-01
2.068033499999999969e-01
2.489135399999999887e-01
3.182397200000000037e-01
2.173610099999999934e-01
2.633711599999999931e-01
2.966118500000000102e-01
2.485558300000000054e-01
2.532356099999999999e-01
2.460018999999999956e-01
2.180197899999999911e-01
2.953404399999999819e-01
2.423616700000000013e-01
2.692800900000000275e-01
2.511804599999999943e-01
3.043182400000000176e-01
2.493833000000000022e-01
2.770437399999999828e-01
2.801263199999999842e-01
2.674563200000000251e-01
2.656167700000000020e-01
2.808507900000000168e-01
3.086989600000000222e-01
2.881914899999999946e-01
2.607436599999999882e-01
2.835467099999999796e-01
3.332215800000000172e-01
2.639387000000000261e-01
2.839371500000000270e-01
2.514490400000000125e-01
2.847506399999999993e-01
2.779593000000000202e-01
2.586418799999999907e-01
2.445794400000000091e-01
2.761124899999999882e-01
2.343221400000000121e-01
2.563858800000000104e-01
2.848045300000000002e-01
2.807520399999999805e-01
2.644502799999999820e-01
2.587029499999999871e-01
2.694685800000000131e-01
3.047814699999999988e-01
2.721895100000000234e-01
2.502547999999999995e-01
2.807288199999999900e-01
2.698030599999999835e-01
2.592544900000000041e-01
2.885180999999999996e-01
2.529157200000000105e-01
3.039101300000000005e-01
3.178702199999999811e-01
2.684095200000000125e-01
2.513288900000000270e-01
2.365555400000000086e-01
2.842860700000000018e-01
2.579146900000000020e-01
3.404899100000000067e-01
3.029018800000000122e-01
2.567739299999999836e-01
2.930809899999999857e-01
2.678441899999999820e-01
2.689205599999999752e-01
2.827645599999999981e-01
2.797759000000000218e-01
2.887865199999999910e-01
3.074530899999999844e-01
2.642833199999999882e-01
2.854372399999999810e-01
2.639338600000000201e-01
3.683895200000000258e-01
2.706391699999999845e-01
2.813014699999999979e-01
2.800838700000000125e-01
2.833039600000000213e-01
2.538243399999999816e-01
2.759303200000000067e-01
2.744910199999999745e-01
2.843464199999999886e-01
2.975655500000000120e-01
2.528682400000000219e-01
2.520927900000000110e-01
2.813513699999999895e-01
3.105964999999999976e-01
3.137272799999999973e-01
2.423790600000000073e-01
3.053437500000000249e-01
2.571787899999999905e-01
2.871404599999999863e-01
3.050391299999999917e-01
2.763040900000000022e-01
2.730839199999999800e-01
2.755503200000000152e-01
2.715590999999999977e-01
2.622509100000000037e-01
2.895362100000000161e-01
3.129163699999999992e-01
2.567214500000000177e-01
2.373963900000000127e-01
2.679901700000000275e-01
2.695822900000000022e-01
3.722884399999999983e-01
2.705868799999999741e-01
2.768122900000000164e-01
2.954434100000000174e-01
2.512984999999999802e-01
2.806325399999999859e-01
3.152496399999999976e-01
2.903405399999999803e-01
2.862058199999999997e-01
2.531329299999999782e-01
2.479495499999999908e-01
3.291284199999999771e-01
2.702258499999999897e-01
2.687992699999999791e-01
2.381902300000000028e-01
2.681652500000000217e-01
2.761332699999999862e-01
2.625851000000000157e-01
2.577563800000000072e-01
2.502158400000000227e-01
3.397215800000000230e-01
2.657164599999999877e-01
2.840627800000000147e-01
2.807325500000000251e-01
2.496669199999999866e-01
2.767103399999999991e-01
2.830582200000000270e-01
2.387673600000000118e-01
2.551403700000000052e-01
2.515483499999999761e-01
2.322728699999999924e-01
3.222138500000000239e-01
2.681761200000000178e-01
2.364601600000000026e-01
2.681695599999999735e-01
2.405141100000000032e-01
2.345200699999999971e-01
2.620873899999999757e-01
2.395764099999999897e-01
3.396688700000000116e-01
2.552452299999999896e-01
2.540211800000000131e-01
3.168296800000000024e-01
2.463196099999999944e-01
2.878412399999999982e-01
2.545398200000000277e-01
2.609815699999999961e-01
2.650233699999999804e-01
3.784781899999999921e-01
2.871226800000000190e-01
2.800637799999999844e-01
2.952751800000000260e-01
2.860241299999999876e-01
3.721050300000000033e-01
2.300519500000000050e-01
2.747390399999999899e-01
2.503538399999999942e-01
2.820085399999999742e-01
2.423600300000000041e-01
2.583034599999999847e-01
3.232134600000000080e-01
2.537017899999999826e-01
2.767452899999999771e-01
2.736268099999999981e-01
2.537011399999999917e-01
2.484032899999999988e-01
2.895204800000000245e-01
2.709022999999999848e-01
2.671763999999999806e-01
2.556786300000000178e-01
2.774029900000000159e-01
2.866526899999999878e-01
2.673588000000000076e-01
2.807040000000000091e-01
2.983430699999999880e-01
2.578435000000000032e-01
2.792409299999999983e-01
2.695850799999999770e-01
2.985785400000000034e-01
3.120035199999999787e-01
2.565886900000000082e-01
2.292341499999999976e-01
2.462397500000000072e-01
3.141483999999999943e-01
2.772674900000000053e-01
3.108819299999999730e-01
2.516598999999999919e-01
2.405857700000000043e-01
2.290027099999999982e-01
2.586622900000000169e-01
2.301541500000000018e-01
2.537637500000000101e-01
2.499243800000000015e-01
2.831496700000000200e-01
2.845952700000000113e-01
3.669974300000000134e-01
2.647488800000000198e-01
2.427149500000000126e-01
2.843317200000000100e-01
3.464484700000000084e-01
2.593330300000000199e-01
2.416379800000000022e-01
2.748641099999999948e-01
3.200248099999999929e-01
2.699676799999999877e-01
2.387803300000000128e-01
2.624782999999999977e-01
2.947070399999999757e-01
2.510002700000000253e-01
2.803601900000000091e-01
2.678594999999999726e-01
3.016508199999999862e-01
3.325569199999999781e-01
2.657276399999999872e-01
2.472664900000000054e-01
2.326613200000000048e-01
2.712690099999999771e-01
2.502772600000000014e-01
2.625834300000000066e-01
2.532405300000000192e-01
3.098299800000000048e-01
3.042949699999999980e-01
2.761430200000000168e-01
2.671378400000000153e-01
3.086110699999999873e-01
3.078618599999999872e-01
2.751368200000000042e-01
2.376998999999999918e-01
2.722848199999999830e-01
2.792873799999999740e-01
2.290845200000000137e-01
2.527166000000000134e-01
2.726016800000000129e-01
2.595351900000000267e-01
2.503268900000000241e-01
3.029069799999999923e-01
3.344815099999999819e-01
2.612201100000000054e-01
3.425413400000000275e-01
2.659805599999999770e-01
2.913967800000000219e-01
2.511326999999999865e-01
2.844825599999999954e-01
2.667681900000000161e-01
3.615622700000000189e-01
2.725836200000000265e-01
2.318267400000000034e-01
2.863733399999999762e-01
2.449365900000000096e-01
2.484618399999999894e-01
2.744169699999999823e-01
2.431696499999999872e-01
2.941267799999999766e-01
2.694198999999999899e-01
2.800777799999999984e-01
2.574895300000000220e-01
2.575298500000000046e-01
2.866604899999999900e-01
2.804513799999999724e-01
2.696088099999999765e-01
2.594897299999999740e-01
2.628338299999999905e-01
3.679252900000000159e-01
2.828910800000000170e-01
2.559436999999999962e-01
2.827353300000000069e-01
2.875069499999999834e-01
2.763607399999999936e-01
2.927552500000000224e-01
2.448287299999999944e-01
2.831502399999999975e-01
2.781258200000000236e-01
2.835685199999999906e-01
3.011904100000000195e-01
2.786620000000000208e-01
3.187763200000000019e-01
3.664015299999999753e-01
3.195686500000000096e-01
2.740777899999999878e-01
2.619109499999999757e-01
3.063098499999999946e-01
2.398970500000000006e-01
1.942448300000000072e-01
2.790276999999999896e-01
2.595902299999999774e-01
2.702565100000000053e-01
2.856227399999999861e-01
2.542027000000000037e-01
2.624951999999999841e-01
3.220276200000000144e-01
2.924525000000000041e-01
2.664344399999999946e-01
3.104144999999999821e-01
2.998327399999999865e-01
2.944615899999999953e-01
2.789444899999999894e-01
2.970958899999999736e-01
2.700066099999999802e-01
2.815331600000000045e-01
2.690611700000000162e-01
2.891469999999999874e-01
2.631430499999999895e-01
3.026272999999999880e-01
2.990797199999999934e-01
2.893152800000000080e-01
2.692230800000000035e-01
2.471822300000000028e-01
3.309441499999999925e-01
2.811908100000000132e-01
2.814128399999999974e-01
3.473239000000000187e-01
3.319854400000000205e-01
2.482352999999999921e-01
2.760422000000000153e-01
2.761585300000000132e-01
2.816623100000000268e-01
3.015069599999999905e-01
2.696083499999999966e-01
2.905504600000000104e-01
2.495887800000000101e-01
2.712447199999999947e-01
2.689312999999999843e-01
2.572397799999999735e-01
2.882100100000000165e-01
2.473600699999999875e-01
2.883853800000000245e-01
2.837679399999999963e-01
2.470225400000000127e-01
2.644837700000000069e-01
2.447512599999999983e-01
2.587703399999999876e-01
2.846767399999999837e-01
2.652258599999999800e-01
2.994869199999999898e-01
2.688796399999999753e-01
2.638925300000000140e-01
3.109736599999999851e-01
2.495447799999999938e-01
2.669648700000000208e-01
2.797269499999999742e-01
2.099290600000000007e-01
2.457933900000000005e-01
3.019934599999999913e-01
2.803991599999999806e-01
2.375299600000000122e-01
2.379097300000000137e-01
2.828380400000000128e-01
2.606011599999999984e-01
2.785565600000000086e-01
2.629076599999999875e-01
2.793671899999999875e-01
3.004994599999999960e-01
2.629250599999999882e-01
2.744334299999999782e-01
3.031537400000000049e-01
3.375116200000000122e-01
2.769065600000000238e-01
2.684128599999999754e-01
2.833614300000000252e-01
3.295515600000000211e-01
2.916728900000000180e-01
2.717693700000000101e-01
2.373771799999999932e-01
3.826669500000000057e-01
3.187374599999999725e-01
2.828618099999999913e-01
2.881925200000000076e-01
2.729788799999999793e-01
2.595372300000000076e-01
2.546499999999999875e-01
2.647230999999999890e-01
2.780164700000000155e-01
2.815069099999999991e-01
3.714291900000000202e-01
2.621472200000000141e-01
3.423781399999999975e-01
2.565174199999999960e-01
2.690074100000000024e-01
2.806430899999999840e-01
2.413240500000000122e-01
2.654587900000000000e-01
2.443908700000000100e-01
2.543067099999999914e-01
1.275666299999999864e-01
2.644885900000000234e-01
3.791098700000000155e-01
2.417868999999999990e-01
2.653330500000000147e-01
3.401366800000000246e-01
2.407275700000000018e-01
2.707727899999999854e-01
2.472847800000000096e-01
2.462739499999999915e-01
3.244166099999999942e-01
2.677344400000000180e-01
3.046112300000000106e-01
2.608188399999999962e-01
2.988880400000000215e-01
2.995890500000000234e-01
3.177693300000000165e-01
2.336202300000000120e-01
2.242819400000000130e-01
2.757124699999999873e-01
2.361907799999999891e-01
2.801919399999999727e-01
2.418550800000000001e-01
2.520285099999999834e-01
2.785520499999999955e-01
2.965064199999999928e-01
2.466120800000000113e-01
2.463586500000000123e-01
2.375031999999999976e-01
2.665896200000000271e-01
2.719969199999999754e-01
2.757925199999999855e-01
2.625601900000000266e-01
2.762477700000000036e-01
2.901290799999999837e-01
2.568777500000000158e-01
3.170967900000000173e-01
2.779340399999999933e-01
2.841582500000000011e-01
2.680922900000000109e-01
2.665874599999999983e-01
2.466349999999999931e-01
2.705227099999999996e-01
2.620096100000000039e-01
2.437371100000000068e-01
2.635546799999999856e-01
2.879991299999999921e-01
2.682774900000000073e-01
2.512671499999999947e-01
3.022698300000000171e-01
2.815525899999999915e-01
2.676791900000000113e-01
2.794857600000000275e-01
2.633053499999999936e-01
3.479482400000000197e-01
2.645797899999999814e-01
2.523873200000000261e-01
2.776853400000000027e-01
2.531880499999999978e-01
3.165181300000000086e-01
2.607666200000000045e-01
3.438143699999999803e-01
2.486377399999999960e-01
2.374012600000000028e-01
3.376899099999999820e-01
3.334177500000000127e-01
2.392717500000000053e-01
2.612681499999999768e-01
2.807276799999999795e-01
2.641549699999999889e-01
2.436472100000000029e-01
3.358317900000000189e-01
2.822456400000000198e-01
2.599288299999999996e-01
2.474620999999999904e-01
3.536101899999999909e-01
3.714308399999999843e-01
2.437792699999999924e-01
2.458149400000000095e-01
3.195530100000000262e-01
2.823381099999999755e-01
2.593061600000000078e-01
2.838784300000000149e-01
2.531443099999999835e-01
2.683420699999999881e-01
2.717486599999999752e-01
2.786559100000000067e-01
3.177123900000000112e-01
3.238169399999999976e-01
3.053389599999999926e-01
2.214655000000000096e-01
2.377053000000000083e-01
2.735809499999999894e-01
2.643127800000000249e-01
2.249894799999999917e-01
2.205214600000000025e-01
2.576672099999999799e-01
2.588886200000000137e-01
2.406715299999999946e-01
2.727057199999999848e-01
3.235970599999999919e-01
2.563542400000000110e-01
3.027719200000000277e-01
3.518061599999999789e-01
3.287408499999999734e-01
2.688690599999999931e-01
3.313378699999999788e-01
2.768588300000000002e-01
2.740823399999999799e-01
2.888402199999999809e-01
2.854373499999999786e-01
2.951004400000000194e-01
3.181814499999999768e-01
2.504112900000000086e-01
2.727902600000000066e-01
3.400207299999999933e-01
3.141423799999999988e-01
3.008069199999999777e-01
2.589325399999999888e-01
2.895326799999999867e-01
2.962689600000000256e-01
3.010330800000000084e-01
2.524815599999999938e-01
3.046163800000000199e-01
2.375353299999999890e-01
2.877923800000000143e-01
3.165741100000000197e-01
2.962800899999999960e-01
2.653262100000000068e-01
3.078369899999999770e-01
3.544192099999999845e-01
2.689227900000000226e-01
2.803604599999999780e-01
2.367805400000000116e-01
2.907320700000000091e-01
2.598204000000000069e-01
2.969141100000000089e-01
2.777384600000000203e-01
3.152208499999999969e-01
2.538962699999999795e-01
2.328299899999999867e-01
2.578392800000000040e-01
2.524335500000000065e-01
2.815683399999999725e-01
2.549777100000000241e-01
2.704091100000000081e-01
2.553900499999999796e-01
3.885685400000000178e-01
2.407970000000000110e-01
2.638842100000000079e-01
2.835375600000000218e-01
2.895358900000000180e-01
3.024236000000000146e-01
3.147104299999999855e-01
2.715916199999999781e-01
2.820583799999999974e-01
2.781615900000000141e-01
2.914442500000000158e-01
3.151994799999999763e-01
2.752577099999999888e-01
3.275995600000000119e-01
2.150717699999999954e-01
2.564136799999999772e-01
3.272582399999999780e-01
2.550640599999999814e-01
2.445451600000000114e-01
3.047315199999999780e-01
2.874403200000000269e-01
2.398544300000000074e-01
2.884135099999999841e-01
3.729445900000000202e-01
2.571255900000000150e-01
2.446329600000000104e-01
2.496362099999999973e-01
2.888695399999999802e-01
2.603527900000000006e-01
2.629049399999999759e-01
2.979315799999999737e-01
2.533647199999999877e-01
2.388222200000000017e-01
2.279276299999999922e-01
2.628296500000000258e-01
2.704528099999999879e-01
2.624201700000000081e-01
2.680522599999999867e-01
3.048100499999999990e-01
2.920489800000000136e-01
2.363307600000000008e-01
3.041171300000000133e-01
3.117911700000000064e-01
2.936979699999999749e-01
2.630924900000000122e-01
2.292695800000000006e-01
2.781854200000000166e-01
2.815602899999999909e-01
2.472892999999999897e-01
3.049688700000000030e-01
2.401777700000000126e-01
2.480070799999999909e-01
2.488228500000000121e-01
2.735311300000000112e-01
2.674265900000000196e-01
3.000068200000000074e-01
3.344599899999999848e-01
2.476231299999999969e-01
3.580488900000000085e-01
2.837751900000000105e-01
3.478435699999999908e-01
3.527640300000000062e-01
2.625439999999999996e-01
2.968656100000000020e-01
2.721801400000000148e-01
3.122920100000000088e-01
2.522911299999999746e-01
2.515185999999999811e-01
3.030094500000000135e-01
3.748190399999999922e-01
3.016961499999999963e-01
3.036506099999999875e-01
2.891196300000000163e-01
2.326851799999999915e-01
2.753887799999999997e-01
3.161769999999999858e-01
2.778034600000000021e-01
3.252831099999999864e-01
2.270818000000000003e-01
2.811955999999999900e-01
2.945161800000000163e-01
2.871754000000000251e-01
2.925695999999999852e-01
2.617704399999999931e-01
3.733975999999999962e-01
2.824450700000000203e-01
2.515015700000000076e-01
2.946056100000000177e-01
2.875936299999999890e-01
2.402692700000000070e-01
2.450011500000000009e-01
2.782345700000000144e-01
2.665325399999999845e-01
3.305957600000000163e-01
2.837183699999999975e-01
3.226497700000000024e-01
3.066550399999999899e-01
2.483475199999999883e-01
2.515945199999999882e-01
2.358003899999999986e-01
3.024527599999999872e-01
3.277527199999999974e-01
2.753415900000000249e-01
2.652479300000000206e-01
3.341913599999999929e-01
2.491844199999999898e-01
2.704688900000000173e-01
2.446057799999999949e-01
3.906396500000000049e-01
2.791853400000000041e-01
2.808629100000000212e-01
2.820606600000000186e-01
2.037675399999999970e-01
2.397085999999999939e-01
2.277298100000000047e-01
2.538098100000000246e-01
2.458220100000000075e-01
2.650281700000000074e-01
2.404577599999999926e-01
2.626684000000000241e-01
3.056008900000000139e-01
2.560616800000000137e-01
2.362169899999999878e-01
2.401009500000000074e-01
3.087282199999999976e-01
2.596993899999999744e-01
2.411791000000000074e-01
2.163441500000000128e-01
2.102522199999999897e-01
3.484838900000000184e-01
2.967059000000000224e-01
3.028899500000000189e-01
3.010752800000000007e-01
2.739503300000000197e-01
2.637192899999999951e-01
2.895316800000000135e-01
2.998803999999999914e-01
3.160730600000000168e-01
2.662051599999999962e-01
2.485564799999999963e-01
2.481690500000000021e-01
2.566989599999999760e-01
2.564634700000000267e-01
3.285182400000000169e-01
2.285844499999999946e-01
2.894540500000000183e-01
2.189962900000000101e-01
2.434441200000000138e-01
2.759062199999999798e-01
3.026241599999999754e-01
2.963182300000000158e-01
1.998693300000000117e-01
2.171736499999999959e-01
3.149848100000000040e-01
3.676629699999999779e-01
2.763234800000000102e-01
2.597447199999999845e-01
2.646965199999999907e-01
3.257753500000000191e-01
2.513796400000000153e-01
2.503071900000000127e-01
3.453552999999999762e-01
2.559981499999999799e-01
2.657951100000000011e-01
2.170117900000000100e-01
2.693978399999999995e-01
2.676097499999999796e-01
2.961734500000000048e-01
2.352452999999999905e-01
2.708098800000000028e-01
3.702569199999999894e-01
3.220649300000000270e-01
3.121095700000000028e-01
2.238682700000000081e-01
3.388862500000000000e-01
2.241730700000000021e-01
2.606680399999999898e-01
3.177299599999999780e-01
2.640421600000000257e-01
2.437559199999999870e-01
2.411952300000000105e-01
2.356991099999999895e-01
3.158908000000000271e-01
2.288197999999999899e-01
2.771025300000000136e-01
2.828518199999999760e-01
2.889532100000000159e-01
2.499058799999999969e-01
3.029325199999999829e-01
2.669820299999999813e-01
3.274633000000000127e-01
2.726262999999999881e-01
3.174421099999999996e-01
2.883748500000000159e-01
2.595765800000000012e-01
2.801445499999999922e-01
2.749781299999999873e-01
2.345101599999999953e-01
2.499019899999999905e-01
2.789122700000000177e-01
2.059853299999999943e-01
2.710906900000000230e-01
3.171914200000000017e-01
2.757762699999999900e-01
2.412508600000000114e-01
3.705539600000000156e-01
3.791712400000000205e-01
3.133023799999999914e-01
2.653867400000000099e-01
2.433132000000000073e-01
4.253227299999999822e-01
2.536492000000000191e-01
2.461985700000000055e-01
3.243787599999999882e-01
2.663356700000000243e-01
3.086872900000000031e-01
2.776280500000000151e-01
2.404303399999999924e-01
2.928714099999999987e-01
2.360093500000000066e-01
2.831086600000000120e-01
2.854326099999999755e-01
2.546325799999999973e-01
2.852184600000000070e-01
2.758418799999999838e-01
3.837273399999999723e-01
2.683727699999999827e-01
3.392188999999999899e-01
2.705801199999999795e-01
3.003906199999999971e-01
2.365267600000000026e-01
2.317892799999999864e-01
3.025052799999999875e-01
2.413565099999999963e-01
2.281707199999999935e-01
2.630139799999999806e-01
3.070893100000000042e-01
3.326635600000000248e-01
3.170758100000000135e-01
2.572360699999999833e-01
2.258403099999999886e-01
2.716121899999999756e-01
2.837442800000000154e-01
2.902183400000000191e-01
2.552230200000000226e-01
2.350365399999999882e-01
2.351270000000000027e-01
3.163341199999999964e-01
2.625698100000000146e-01
3.234144800000000042e-01
2.758720700000000248e-01
2.926328300000000104e-01
3.017888699999999869e-01
3.173129599999999773e-01
2.722513699999999925e-01
2.952303299999999853e-01
2.831683700000000026e-01
2.673374099999999975e-01
2.989205400000000123e-01
2.903458199999999767e-01
3.568409300000000006e-01
2.997309400000000013e-01
2.606736399999999843e-01
3.329058200000000189e-01
2.915332099999999871e-01
3.143004999999999827e-01
3.591409999999999880e-01
2.710820099999999844e-01
2.837136699999999734e-01
3.093371400000000104e-01
2.671049400000000129e-01
2.575371399999999977e-01
2.543417199999999934e-01
2.582551799999999731e-01
3.737914800000000093e-01
4.006651900000000044e-01


==> expres/gold/subgroup1.txt <==
1.025816049999999979e+00
8.145771699999999615e-01
1.037819599999999953e+00
9.357046799999999553e-01
1.581900780000000006e+00
1.603180000000000049e+00
1.386291479999999909e+00
1.594170340000000019e+00
1.560304469999999943e+00
1.500077909999999903e+00
1.434174889999999980e+00
1.405419409999999925e+00
1.500113800000000053e+00
1.601751570000000013e+00
1.403445410000000004e+00
1.444507109999999983e+00
1.616821099999999900e+00
1.506564039999999993e+00
1.612130859999999943e+00
1.619242360000000103e+00
1.540279310000000068e+00
1.410915949999999919e+00
1.557581440000000095e+00
1.464934210000000014e+00
1.565685559999999921e+00
1.498925070000000082e+00
1.483280860000000034e+00
1.425599959999999999e+00
1.608130099999999896e+00
1.501106180000000068e+00
1.517255870000000062e+00
1.555944949999999993e+00
1.488096199999999980e+00
1.529879100000000047e+00
1.527071190000000023e+00
1.574287189999999947e+00
1.450868150000000023e+00
1.642048619999999959e+00
1.557772539999999983e+00
1.590231869999999992e+00
1.458324650000000000e+00
1.538583320000000088e+00
1.556324480000000010e+00
1.533024500000000012e+00
1.381388290000000074e+00
1.572686830000000091e+00
1.540317640000000043e+00
1.430860749999999904e+00
1.557233480000000059e+00
1.603716279999999994e+00
1.472279880000000096e+00
1.541952100000000048e+00
1.456345229999999935e+00
1.560340419999999950e+00
1.610405220000000082e+00
1.414854959999999995e+00
1.435095790000000093e+00
1.514841550000000092e+00
1.462960639999999923e+00
1.492959909999999946e+00
1.508239190000000063e+00
1.601717980000000097e+00
1.569138020000000022e+00
1.482645350000000084e+00
1.462424699999999911e+00
1.403937750000000095e+00
1.614123909999999995e+00
1.458231749999999938e+00
1.498029440000000045e+00
1.504338610000000021e+00
1.509798619999999980e+00
1.402631350000000054e+00
1.457827599999999890e+00
1.546339649999999954e+00
1.502474260000000061e+00
1.460409239999999942e+00
1.511892629999999960e+00
1.472513600000000089e+00
1.548244280000000028e+00
1.535613969999999995e+00
1.618374500000000049e+00
1.487273910000000088e+00
1.551621179999999933e+00
1.651480389999999909e+00
1.480379359999999922e+00
1.474008650000000031e+00
1.556802660000000005e+00
1.548305709999999946e+00
1.549585889999999910e+00
1.596381059999999907e+00
1.580313379999999990e+00
1.539171470000000097e+00
1.513944600000000085e+00
1.554743109999999984e+00
1.389652859999999990e+00
1.551889649999999898e+00
1.536389119999999942e+00
1.507642729999999931e+00
1.581890000000000018e+00
1.595930470000000101e+00
1.567263309999999965e+00
1.587408029999999970e+00
1.537236940000000107e+00
1.593238829999999995e+00
1.540721189999999963e+00
1.459802519999999992e+00
1.517160749999999947e+00
1.516824769999999933e+00
1.392756260000000079e+00
1.499781589999999998e+00
1.565780439999999940e+00
1.450944720000000077e+00
1.491925450000000097e+00
1.567052160000000027e+00
1.598153380000000068e+00
1.484201239999999977e+00
1.384799700000000078e+00
1.562323459999999997e+00
1.515964579999999895e+00
1.592559190000000013e+00
1.639777660000000026e+00
1.461533509999999980e+00
1.592561349999999987e+00
1.403148260000000036e+00
1.510468490000000052e+00
1.469737180000000087e+00
1.471665000000000001e+00
1.566863099999999953e+00
1.446411890000000033e+00
1.578784870000000007e+00
1.534002389999999938e+00
1.542343449999999949e+00
1.429444109999999935e+00
1.536494349999999898e+00
1.293706390000000095e+00
1.523061070000000017e+00
1.477244309999999894e+00
1.488622200000000007e+00
1.391539159999999997e+00
1.544137749999999976e+00
1.509398199999999912e+00
1.475654830000000084e+00
1.569302949999999974e+00
1.521173319999999940e+00
1.472353620000000030e+00
1.366129609999999994e+00
1.499733830000000046e+00
1.581039979999999900e+00
1.413135629999999976e+00
1.570899910000000066e+00
1.499101929999999916e+00
1.561144560000000014e+00
1.394582219999999984e+00
1.539181679999999997e+00
1.463066999999999895e+00
1.422240299999999902e+00
1.518793410000000010e+00
1.511012919999999982e+00
1.406938170000000099e+00
1.390424289999999896e+00
1.515032560000000084e+00
1.463844060000000002e+00
1.377814209999999928e+00
1.552302779999999993e+00
1.522199819999999981e+00
1.491826960000000035e+00
1.309129790000000071e+00
1.590377479999999899e+00
1.464382330000000065e+00
1.577596650000000045e+00
1.485737960000000024e+00
1.603399330000000012e+00
1.608499670000000048e+00
1.522356529999999930e+00
1.491111300000000028e+00
1.315266920000000006e+00
8.123493899999999490e-01
8.275110700000000152e-01
1.512658980000000097e+00
1.505839310000000042e+00
1.400595489999999943e+00
1.512301019999999996e+00
1.451563390000000009e+00
1.398222379999999987e+00
1.539883429999999942e+00
1.547249380000000007e+00
1.427898719999999955e+00
1.538645250000000075e+00
1.543811089999999941e+00
1.435525560000000089e+00
1.416539219999999988e+00
1.464354670000000080e+00
1.466165570000000029e+00
1.605000989999999961e+00
1.349982859999999896e+00
1.310469169999999961e+00
1.535202430000000007e+00
1.432167020000000068e+00
1.504722490000000024e+00
1.536099560000000031e+00
1.548287970000000069e+00
1.525343869999999935e+00
1.549668370000000017e+00
1.399049090000000106e+00
1.370461200000000046e+00
1.593237629999999960e+00
1.594857830000000032e+00
1.579422340000000036e+00
1.474969399999999986e+00
1.461829190000000001e+00
1.429330930000000111e+00
1.532509799999999922e+00
1.517322459999999928e+00
1.549554389999999948e+00
1.492464809999999975e+00
1.528836330000000077e+00
1.620636359999999998e+00
1.528659760000000034e+00
1.402121469999999981e+00
1.499053210000000025e+00
1.606924840000000021e+00
1.295860639999999897e+00
1.458918319999999991e+00
1.501446529999999946e+00
1.440404779999999940e+00
1.390900119999999962e+00
1.612745059999999953e+00
1.602322770000000007e+00
1.409144670000000099e+00
1.489742420000000012e+00
1.567647950000000012e+00
1.530092989999999986e+00
1.352286050000000017e+00
1.529954299999999989e+00
1.322898289999999921e+00
1.555838180000000071e+00
1.461257150000000005e+00
1.421273779999999931e+00
1.413366660000000108e+00
1.509697740000000010e+00
1.417856849999999946e+00
1.410012459999999912e+00
1.514953589999999961e+00
1.362865020000000094e+00
1.595693459999999897e+00
1.590526399999999896e+00
1.584864700000000015e+00
1.426767420000000008e+00
1.494444520000000054e+00
1.489406430000000059e+00
1.542278679999999902e+00
1.497870430000000086e+00
1.590485069999999945e+00
1.439021480000000075e+00
1.435059740000000028e+00
1.593533459999999957e+00
1.369423220000000052e+00
1.409692710000000071e+00
1.466876190000000024e+00
1.485833699999999924e+00
1.482530970000000003e+00
1.507708150000000025e+00
1.553799139999999968e+00
1.590568229999999916e+00
1.589540619999999960e+00
1.580201799999999990e+00
1.497445389999999987e+00
1.536868260000000097e+00
1.548095229999999933e+00
1.546548239999999907e+00
1.493206409999999984e+00
1.593189769999999950e+00
1.527442940000000027e+00
1.573014789999999996e+00
1.487575490000000000e+00
1.471043850000000042e+00
1.499139409999999950e+00
1.509225639999999924e+00
1.533246209999999943e+00
1.571911580000000086e+00
1.593145919999999993e+00
1.518731760000000097e+00
1.554879340000000054e+00
1.589965480000000042e+00
1.441051489999999990e+00
1.460455870000000100e+00
1.542229939999999910e+00
1.571354480000000109e+00
1.493444809999999956e+00
1.449005569999999965e+00
1.418221409999999905e+00
1.576277249999999963e+00
1.492766830000000100e+00
1.523127920000000080e+00
1.542340070000000063e+00
1.484970960000000062e+00
1.517971460000000050e+00
1.511661450000000073e+00
1.534640500000000074e+00
1.337829090000000054e+00
1.548485939999999950e+00
1.429255359999999975e+00
1.434888350000000035e+00
1.364478780000000002e+00
1.590655209999999986e+00
1.588724129999999901e+00
1.435211149999999991e+00
1.572652039999999918e+00
1.562168170000000078e+00
1.516277529999999985e+00
1.535675490000000032e+00
1.508768099999999945e+00
1.541664930000000044e+00
1.404744159999999908e+00
1.506651720000000028e+00
1.476632949999999944e+00
1.323035329999999954e+00
1.520785320000000107e+00
1.600714830000000033e+00
1.500636819999999982e+00
1.518421870000000062e+00
1.590688419999999992e+00
1.501400730000000072e+00
1.551848279999999969e+00
1.535612779999999900e+00
1.562227470000000062e+00
1.552230320000000052e+00
1.478264730000000027e+00
1.472844529999999930e+00
1.500572360000000049e+00
1.415390010000000087e+00
1.370397780000000010e+00
1.445295589999999963e+00
1.376992819999999895e+00
1.396417870000000061e+00
1.530921420000000088e+00
1.518827829999999990e+00
1.490568200000000010e+00
1.482674470000000078e+00
1.554184220000000005e+00
1.460148100000000060e+00
1.581914980000000082e+00
1.439265730000000021e+00
1.428276510000000110e+00
1.589509980000000100e+00
1.487657669999999932e+00
1.541844280000000067e+00
1.562367810000000024e+00
1.504128190000000087e+00
1.442362270000000057e+00
1.248441300000000087e+00
8.355425300000000055e-01
1.034856070000000017e+00
1.569840090000000021e+00
1.394590800000000019e+00
1.455567630000000001e+00
1.531087450000000016e+00
1.435529009999999994e+00
1.272013540000000109e+00
1.556712579999999901e+00
1.505600480000000019e+00
1.460037519999999978e+00
1.428810160000000051e+00
1.309134819999999921e+00
1.438737249999999968e+00
1.456048720000000074e+00
1.422456600000000071e+00
1.424023290000000053e+00
1.518118670000000003e+00
1.531830730000000029e+00
1.491376749999999918e+00
1.553690769999999999e+00
1.474320260000000049e+00
1.512661119999999970e+00
1.595720280000000102e+00
1.430761249999999984e+00
1.485679149999999948e+00
1.254318749999999927e+00
1.501245710000000066e+00
1.396509570000000089e+00
1.500868719999999934e+00
1.520830270000000040e+00
1.310592629999999925e+00
1.607571929999999982e+00
1.388209819999999928e+00
1.531128620000000051e+00
1.554323029999999939e+00
1.326758950000000103e+00
1.427769550000000054e+00
1.364947300000000086e+00
1.478163749999999999e+00
1.488801519999999989e+00
1.416796979999999984e+00
1.381764180000000009e+00
1.515825779999999900e+00
1.477604810000000102e+00
1.565646380000000004e+00
1.415846619999999945e+00
1.566338849999999949e+00
1.485948920000000006e+00
1.551876889999999953e+00
1.393945889999999910e+00
1.552324859999999918e+00
1.579088880000000028e+00
1.588974330000000101e+00
1.477723190000000075e+00
1.566687869999999982e+00
1.524908479999999900e+00
1.625423440000000053e+00
1.495826960000000039e+00
1.532830820000000038e+00
1.543186170000000024e+00
1.506636859999999967e+00
1.372422510000000040e+00
1.466607680000000080e+00
1.607707070000000016e+00
1.494677009999999973e+00
1.522104609999999969e+00
1.467621520000000013e+00
1.421134569999999986e+00
1.418965290000000046e+00
1.412400590000000067e+00
1.353134279999999912e+00
1.419213609999999903e+00
1.487355940000000043e+00
1.510444270000000033e+00
1.568610939999999898e+00
1.538262889999999938e+00
1.575144469999999908e+00
1.506892050000000038e+00
1.415507730000000075e+00
1.586862130000000093e+00
1.579030359999999966e+00
1.493827980000000055e+00
1.441240979999999894e+00
1.459646250000000034e+00
1.519091610000000037e+00
1.480243580000000003e+00
1.571898470000000048e+00
1.436348219999999953e+00
1.537019490000000044e+00
1.547420430000000069e+00
1.420124750000000047e+00
1.569715069999999990e+00
1.552476849999999908e+00
1.490531169999999905e+00
1.362903159999999891e+00
1.444160420000000000e+00
1.484745940000000042e+00
1.407123480000000093e+00
1.597985250000000024e+00
1.420667520000000072e+00
1.568619580000000013e+00
1.466687040000000053e+00
1.420678050000000026e+00
1.395503759999999982e+00
1.436008460000000042e+00
1.381267220000000018e+00
1.501133389999999901e+00
1.506638479999999891e+00
1.492410639999999900e+00
1.337856439999999925e+00
1.496922290000000100e+00
1.534594870000000055e+00
1.407466619999999891e+00
1.545407680000000061e+00
1.315110800000000024e+00
1.476484410000000080e+00
1.558686250000000051e+00
1.549423290000000009e+00
1.411198619999999959e+00
1.509138789999999952e+00
1.368178389999999967e+00
1.575299110000000002e+00
1.420420009999999955e+00
1.495453169999999998e+00
1.618089200000000005e+00
1.512260689999999963e+00
1.490385370000000043e+00
1.449805639999999896e+00
1.566454540000000062e+00
1.499766919999999892e+00
1.564897489999999891e+00
1.426980319999999969e+00
1.464584710000000012e+00
1.540442359999999900e+00
1.506463410000000058e+00
1.580565360000000030e+00
1.432896579999999975e+00
1.357763140000000091e+00
1.359753500000000059e+00
1.271239180000000024e+00
1.514648879999999975e+00
1.589292429999999978e+00
1.550936370000000064e+00
1.260371909999999929e+00
1.370542939999999987e+00
1.470595169999999952e+00
1.460144840000000110e+00
1.560286669999999987e+00
1.583912449999999916e+00
1.489788179999999906e+00
1.513446520000000017e+00
1.468375889999999906e+00
1.460682770000000019e+00
1.440833489999999939e+00
1.529717189999999949e+00
1.492292369999999924e+00
1.461671860000000045e+00
1.362988260000000063e+00
1.505743959999999992e+00
1.380945510000000098e+00
1.514434419999999948e+00
1.491155240000000104e+00
1.564834150000000035e+00
1.439724529999999891e+00
1.496532360000000006e+00
1.497048170000000011e+00
1.521276040000000052e+00
1.598544219999999960e+00
1.518499990000000022e+00
1.347412550000000042e+00
1.445725090000000046e+00
1.337647260000000005e+00
8.328921500000000533e-01
9.455193600000000309e-01
1.107683909999999994e+00
1.075460759999999905e+00
9.483874199999999810e-01
1.057907630000000099e+00
1.445720139999999931e+00
1.471139790000000058e+00
1.587881909999999896e+00
1.354640749999999949e+00
1.538321690000000075e+00
1.466346710000000053e+00
1.400196699999999961e+00
1.495650960000000085e+00
1.432270879999999913e+00
1.540643030000000024e+00
1.488959810000000106e+00
1.544651910000000017e+00
1.406248319999999996e+00
1.424512109999999998e+00
1.555664890000000078e+00
1.490283529999999912e+00
1.532113980000000097e+00
1.481203470000000078e+00
1.496709749999999950e+00
1.504931859999999899e+00
1.491566139999999985e+00
1.466122469999999955e+00
1.449386550000000051e+00
1.304525930000000056e+00
1.579872120000000102e+00
1.513780490000000034e+00
1.535647900000000066e+00
1.422155150000000035e+00
1.411634660000000041e+00
1.302951909999999991e+00
1.572967240000000100e+00
1.551855409999999935e+00
1.529925839999999981e+00
1.340401139999999991e+00
1.583864699999999903e+00
1.526101549999999918e+00
1.352423719999999996e+00
1.535604430000000020e+00
1.416885649999999996e+00
1.433622839999999954e+00
1.432252649999999905e+00
1.454451340000000092e+00
1.534752029999999934e+00
1.387977809999999979e+00
1.504016690000000045e+00
1.549438459999999962e+00
1.456080990000000019e+00
1.610996510000000104e+00
1.492425279999999965e+00
1.493455170000000054e+00
1.577184080000000099e+00
1.496455709999999995e+00
1.435461120000000035e+00
1.585482910000000079e+00
1.459512509999999930e+00
1.397411270000000094e+00
1.548542190000000041e+00
1.551496430000000037e+00
1.414599509999999949e+00
1.433713680000000101e+00
1.216589769999999904e+00
1.310380209999999934e+00
1.536598139999999946e+00
1.625967130000000038e+00
1.531090370000000034e+00
1.395154430000000056e+00
1.439992280000000013e+00
1.503301599999999905e+00
1.499901829999999991e+00
1.548844869999999929e+00
1.488975549999999926e+00
1.496803770000000089e+00
1.586286609999999930e+00
1.484312230000000010e+00
1.469751800000000053e+00
1.542310850000000011e+00
1.488396290000000066e+00
1.351806580000000091e+00
1.427718480000000012e+00
1.436705740000000064e+00
1.521996380000000038e+00
1.430356500000000031e+00
1.406015669999999940e+00
1.357490840000000087e+00
1.513805429999999896e+00
1.351526769999999988e+00
1.395307859999999955e+00
1.501639109999999944e+00
1.419716540000000027e+00
1.537967560000000011e+00
1.363832710000000059e+00
1.538302880000000039e+00
1.467501589999999911e+00
1.535152419999999962e+00
1.515022019999999969e+00
1.432633100000000104e+00
1.385384869999999990e+00
1.436070839999999960e+00
1.508198020000000028e+00
1.593233219999999895e+00
1.380345949999999933e+00
1.431958590000000031e+00
1.412838739999999982e+00
1.559111659999999899e+00
1.522585269999999991e+00
1.505828359999999977e+00
1.484254640000000069e+00
1.510894490000000090e+00
1.318671029999999966e+00
1.432250859999999903e+00
1.500284060000000030e+00
1.419817960000000046e+00
1.516065650000000042e+00
1.471963590000000099e+00
1.446562109999999901e+00
1.421094209999999913e+00
1.375305299999999953e+00
1.370324400000000109e+00
1.478636110000000059e+00
1.430110159999999908e+00
1.494659329999999953e+00
1.381736969999999953e+00
1.279645050000000062e+00
1.428674580000000027e+00
1.459303330000000010e+00
1.513812399999999947e+00
1.414123650000000065e+00
1.485424550000000066e+00
1.515462070000000105e+00
1.413788969999999923e+00
1.392534340000000093e+00
1.468284340000000077e+00
1.492377939999999903e+00
1.510675430000000041e+00
1.410522019999999932e+00
1.578139570000000047e+00
1.503720710000000071e+00
1.529544360000000047e+00
1.495646210000000087e+00
1.462323070000000058e+00
1.424611190000000027e+00
1.388496860000000055e+00
1.516066609999999981e+00
1.591999820000000065e+00
1.394486179999999909e+00
1.420271429999999890e+00
1.445216910000000077e+00
1.294826859999999913e+00
1.337091070000000048e+00
1.587318439999999997e+00
1.550995750000000006e+00
1.591804959999999936e+00
1.509045119999999907e+00
1.485692060000000092e+00
1.573046689999999970e+00
1.496473450000000094e+00
1.549561650000000013e+00
1.441140880000000069e+00
1.414979720000000052e+00
1.488102950000000035e+00
1.423917689999999903e+00
1.349381289999999955e+00
1.498106720000000003e+00
1.551238670000000042e+00
1.376458570000000048e+00
1.316019300000000003e+00
1.543765489999999962e+00
1.408963989999999944e+00
1.376317739999999956e+00
8.677989099999999789e-01
9.467014900000000344e-01
1.443549570000000060e+00
1.056688620000000078e+00
1.142139100000000074e+00
1.083752669999999974e+00
1.491801029999999972e+00
1.512068009999999907e+00
1.553681359999999900e+00
1.389983189999999924e+00
1.422348409999999896e+00
1.471130419999999939e+00
1.466336850000000025e+00
1.437341460000000071e+00
1.420437120000000109e+00
1.542277160000000036e+00
1.338321869999999914e+00
1.373506670000000041e+00
1.474291910000000039e+00
1.216886249999999947e+00
1.369273259999999937e+00
1.490403179999999939e+00
1.422672890000000079e+00
1.529500520000000030e+00
1.453061460000000027e+00
1.493980190000000041e+00
1.546133269999999893e+00
1.288697409999999932e+00
1.531402109999999928e+00
1.328096860000000046e+00
1.516066949999999913e+00
1.360173730000000081e+00
1.523387519999999995e+00
1.501883730000000083e+00
1.418331000000000008e+00
1.503058849999999946e+00
1.339584069999999905e+00
1.426876760000000077e+00
1.462368749999999995e+00
1.330536160000000079e+00
1.314740830000000082e+00
1.538180539999999930e+00
1.406956799999999896e+00
1.510184980000000010e+00
1.356030440000000059e+00
1.581243509999999963e+00
1.533578539999999935e+00
1.487209709999999907e+00
1.348083860000000023e+00
1.418062209999999990e+00
1.589657920000000058e+00
1.549405219999999916e+00
1.478151159999999908e+00
1.510120150000000105e+00
1.461657470000000014e+00
1.316540819999999945e+00
1.470577409999999974e+00
1.501105450000000063e+00
1.452143980000000001e+00
1.483788209999999941e+00
1.400794370000000066e+00
1.544160540000000026e+00
1.376143319999999948e+00
1.264007620000000109e+00
1.355669620000000020e+00
1.526901180000000080e+00
1.485646669999999947e+00
1.406379470000000076e+00
1.557853390000000005e+00
1.505305370000000087e+00
1.498557649999999963e+00
1.403182719999999994e+00
1.419183950000000083e+00
1.509478539999999924e+00
1.419307059999999954e+00
1.399118089999999981e+00
1.448251399999999967e+00
1.517984290000000014e+00
1.526194620000000057e+00
1.402064149999999954e+00
1.451133860000000109e+00
1.482820339999999959e+00
1.336241379999999923e+00
1.518197770000000002e+00
1.440089689999999978e+00
1.368763310000000066e+00
1.553131789999999901e+00
1.445998420000000007e+00
1.406801109999999966e+00
1.270091269999999994e+00
1.478463429999999912e+00
1.353629729999999975e+00
1.468374690000000093e+00
1.351697249999999961e+00
1.318188890000000058e+00
1.416403679999999943e+00
1.343542800000000037e+00
1.558105049999999991e+00
1.493548859999999978e+00
1.495916650000000070e+00
1.480516179999999959e+00
1.252895389999999942e+00
1.376636140000000008e+00
1.523347549999999995e+00
1.530015820000000026e+00
1.252697729999999954e+00
1.434067090000000100e+00
1.412483249999999968e+00
1.484090050000000049e+00
1.370656840000000098e+00
1.428520510000000021e+00
1.369362989999999947e+00
1.312885740000000023e+00
1.431194979999999894e+00
1.391681280000000021e+00
1.548648100000000083e+00
1.545078600000000080e+00
1.512312399999999890e+00
1.518009579999999970e+00
1.507467810000000075e+00
1.491440660000000085e+00
1.425181720000000096e+00
1.449546860000000104e+00
1.339568129999999968e+00
1.450176640000000017e+00
1.377950860000000111e+00
1.558179830000000043e+00
1.463708559999999936e+00
1.450713090000000038e+00
1.561780179999999962e+00
1.527887640000000102e+00
1.538475299999999990e+00
1.510010029999999892e+00
1.268478070000000013e+00
1.470427289999999942e+00
1.551810939999999972e+00
1.480960089999999951e+00
1.393463490000000027e+00
1.482176860000000040e+00
1.557430960000000031e+00
1.367301029999999917e+00
1.423093179999999958e+00
1.321415489999999915e+00
1.510238479999999939e+00
1.347380550000000010e+00
1.402290210000000092e+00
1.443583389999999911e+00
1.459405510000000072e+00
1.384368480000000012e+00
1.424642549999999952e+00
1.470286519999999930e+00
1.488220080000000056e+00
1.397164370000000044e+00
1.382405909999999905e+00
1.226326559999999954e+00
1.501556799999999914e+00
1.518733019999999989e+00
1.469049779999999972e+00
1.390025529999999954e+00
1.494273540000000011e+00
1.429559400000000036e+00
1.329605219999999921e+00
1.442288989999999993e+00
1.476003200000000071e+00
1.470221430000000051e+00
1.173868350000000005e+00
1.488275900000000096e+00
1.532387670000000091e+00
1.504767069999999984e+00
1.435667320000000080e+00
1.553713810000000084e+00
1.217952759999999968e+00
1.470278369999999946e+00
1.456938719999999909e+00
7.888995500000000050e-01
7.355121900000000101e-01
9.039055599999999968e-01
9.250640900000000055e-01
1.332008379999999992e+00
1.335047359999999905e+00
1.053851730000000098e+00
1.482006500000000004e+00
1.540512740000000047e+00
1.415210000000000079e+00
1.266357839999999957e+00
1.413772990000000007e+00
1.492434070000000057e+00
1.509598650000000042e+00
1.369165420000000077e+00
1.377139370000000085e+00
1.355690440000000052e+00
1.410175699999999921e+00
1.355728730000000049e+00
1.469978989999999985e+00
1.505078729999999920e+00
1.550797610000000049e+00
1.328193699999999922e+00
1.542782670000000023e+00
1.562576320000000019e+00
1.493683850000000035e+00
1.467864510000000067e+00
1.343044590000000094e+00
1.379820470000000077e+00
1.422552510000000048e+00
1.361978729999999915e+00
1.445001049999999898e+00
1.179774719999999943e+00
1.313167689999999999e+00
1.364005600000000040e+00
1.341600080000000084e+00
1.446252190000000049e+00
1.386944610000000022e+00
1.262987550000000070e+00
1.474649969999999977e+00
1.356929049999999970e+00
1.444668789999999925e+00
1.475990010000000074e+00
1.401892099999999974e+00
1.320763169999999986e+00
1.292975379999999896e+00
1.470531379999999944e+00
1.479109529999999895e+00
1.364527920000000005e+00
1.384927449999999949e+00
1.429213990000000045e+00
1.259158170000000077e+00
1.413225970000000054e+00
1.427142939999999971e+00
1.615793540000000084e+00
1.520060919999999927e+00
1.537279840000000064e+00
1.238987049999999979e+00
1.454408769999999906e+00
1.384787039999999969e+00
1.483984959999999909e+00
1.310380279999999953e+00
1.449350209999999972e+00
1.279799480000000100e+00
1.560185670000000080e+00
1.396975749999999961e+00
1.587016049999999900e+00
1.497813679999999925e+00
1.322690640000000029e+00
1.368750780000000056e+00
1.424423709999999899e+00
1.410644800000000032e+00
1.436407839999999991e+00
1.573491790000000057e+00
1.376602700000000068e+00
1.411442110000000083e+00
1.405350859999999980e+00
1.507205719999999971e+00
1.511466140000000014e+00
1.589672470000000004e+00
1.430161639999999901e+00
1.578409310000000065e+00
1.450552650000000110e+00
1.372538819999999937e+00
1.374592290000000050e+00
1.410996579999999945e+00
1.398674900000000054e+00
1.242865319999999940e+00
1.445409610000000011e+00
1.418632780000000038e+00
1.392404629999999921e+00
1.351012579999999907e+00
1.492670919999999901e+00
1.391150890000000029e+00
1.451059590000000066e+00
1.571634619999999982e+00
1.455664910000000090e+00
1.371640030000000010e+00
1.460422300000000062e+00
1.508267040000000003e+00
1.425511790000000056e+00
1.410251560000000071e+00
1.297331889999999932e+00
1.492295600000000055e+00
1.452422450000000032e+00
1.333667050000000076e+00
1.556141549999999985e+00
1.434201880000000040e+00
1.458668910000000096e+00
1.217031100000000032e+00
1.409982419999999959e+00
1.380116399999999910e+00
1.474569959999999957e+00
1.392471809999999977e+00
1.432732120000000053e+00
1.257210740000000104e+00
1.427055930000000084e+00
1.463888800000000101e+00
1.356062040000000080e+00
1.391469870000000109e+00
1.364857489999999896e+00
1.383762630000000105e+00
1.353135619999999983e+00
1.163459409999999972e+00
1.478265050000000080e+00
1.441926819999999942e+00
1.549646770000000062e+00
1.441259620000000075e+00
1.420931139999999981e+00
1.394475780000000054e+00
1.455832519999999963e+00
1.555801989999999968e+00
1.407794729999999994e+00
1.541640939999999960e+00
1.529717650000000040e+00
1.474496529999999916e+00
1.298539529999999997e+00
1.168045500000000070e+00
1.539157120000000045e+00
1.505802300000000038e+00
1.281994660000000064e+00
1.479636490000000082e+00
1.426727459999999947e+00
1.318062760000000111e+00
1.326892439999999951e+00
1.392611999999999961e+00
1.374938430000000045e+00
1.503241519999999998e+00
1.360756249999999890e+00
1.539399699999999926e+00
1.186555550000000014e+00
1.539548289999999930e+00
1.366745730000000103e+00
1.551635000000000097e+00
1.439873490000000089e+00
1.494106790000000018e+00
1.316779700000000108e+00
1.435069109999999926e+00
1.525241150000000045e+00
1.354216700000000051e+00
1.436520430000000070e+00
1.263802709999999996e+00
1.436672120000000108e+00
1.317711410000000027e+00
1.455765769999999959e+00
1.424340099999999998e+00
1.413627549999999955e+00
1.422462679999999979e+00
1.288829950000000002e+00
1.514180379999999992e+00
1.371261180000000079e+00
1.437984670000000076e+00
1.491684580000000038e+00
1.422024170000000032e+00
1.369048700000000007e+00
1.229461810000000099e+00
9.460701000000000249e-01
8.944908299999999590e-01
9.525704699999999470e-01
1.062531029999999932e+00
1.191042139999999971e+00
1.491314709999999932e+00
1.398882399999999970e+00
1.443027119999999996e+00
1.387823529999999916e+00
1.253132810000000097e+00
1.474421900000000063e+00
1.378586429999999918e+00
1.483014279999999907e+00
1.454095630000000083e+00
1.488860979999999890e+00
1.437263799999999980e+00
1.271343949999999889e+00
1.357726970000000088e+00
1.354980389999999923e+00
1.421262430000000077e+00
1.229788490000000012e+00
1.516764199999999896e+00
1.441736729999999911e+00
1.402266709999999916e+00
1.338916070000000014e+00
1.625953790000000065e+00
1.463091369999999891e+00
1.349635050000000058e+00
1.321836650000000057e+00
1.334449219999999992e+00
1.437208030000000081e+00
1.412052089999999982e+00
1.222980460000000047e+00
1.399272220000000067e+00
1.293927410000000000e+00
1.223154290000000088e+00
1.474287569999999992e+00
1.314712579999999909e+00
1.303418959999999904e+00
1.498337669999999955e+00
1.440267780000000108e+00
1.481575609999999932e+00
1.146036510000000064e+00
1.430815560000000097e+00
1.377200870000000021e+00
1.401148269999999973e+00
1.477331549999999938e+00
1.352530690000000035e+00
1.286239190000000088e+00
1.453203280000000097e+00
1.465557189999999954e+00
1.346506779999999903e+00
1.489163100000000073e+00
1.293478890000000048e+00
1.505218729999999949e+00
1.453362690000000068e+00
1.515908690000000059e+00
1.438784630000000009e+00
1.404952870000000020e+00
1.596967119999999962e+00
1.213717809999999897e+00
1.380788670000000051e+00
1.494531220000000049e+00
1.400179559999999990e+00
1.330216870000000107e+00
1.250457410000000102e+00
1.389477560000000000e+00
1.401080850000000044e+00
1.199370990000000026e+00
1.457431740000000087e+00
1.350009119999999951e+00
1.479250039999999933e+00
1.439166699999999910e+00
1.317687440000000043e+00
1.453756990000000027e+00
1.267532040000000082e+00
1.496130959999999899e+00
1.456312499999999899e+00
1.351570479999999908e+00
1.362215249999999989e+00
1.447363600000000083e+00
1.347473060000000000e+00
1.210070640000000086e+00
1.361446149999999911e+00
1.347568389999999949e+00
1.455167220000000095e+00
1.501511260000000014e+00
1.519780869999999950e+00
1.322199200000000019e+00
1.410523949999999971e+00
1.361529879999999970e+00
1.194362329999999917e+00
1.416164329999999971e+00
1.519262569999999979e+00
1.379633120000000046e+00
1.152251090000000033e+00
1.377173430000000032e+00
1.466214700000000093e+00
1.373092329999999972e+00
1.505813779999999991e+00
1.427674099999999946e+00
1.230439349999999932e+00
1.363016110000000003e+00
1.255310680000000012e+00
1.388954749999999905e+00
1.449949890000000075e+00
1.516106329999999947e+00
1.518581890000000101e+00
1.426660210000000095e+00
1.292528719999999964e+00
1.500032009999999971e+00
1.320197929999999964e+00
1.478777589999999975e+00
1.410108700000000104e+00
1.377731990000000017e+00
1.347390840000000090e+00
1.488210679999999897e+00
1.377279780000000065e+00
1.399729929999999900e+00
1.241333800000000043e+00
1.439941700000000102e+00
1.413978289999999971e+00
1.518014640000000082e+00
1.510007160000000015e+00
1.441636010000000079e+00
1.260143919999999973e+00
1.391034920000000064e+00
1.483864709999999976e+00
1.375775240000000066e+00
1.323210699999999962e+00
1.426487319999999892e+00
1.481792360000000031e+00
1.407868660000000105e+00
1.436302600000000096e+00
1.312549879999999947e+00
1.420922129999999894e+00
1.331239590000000028e+00
1.407169880000000095e+00
1.296299639999999975e+00
1.361266169999999942e+00
1.302682359999999928e+00
1.354514379999999907e+00
1.379761369999999987e+00
1.643819389999999991e+00
1.508327299999999926e+00
1.518134719999999938e+00
1.497844500000000023e+00
1.469612560000000068e+00
1.464810469999999976e+00
1.317841510000000049e+00
1.392204580000000025e+00
1.423855050000000011e+00
1.330445179999999894e+00
1.450065509999999946e+00
1.434228330000000051e+00
1.241541259999999980e+00
1.393323590000000056e+00
1.498834559999999927e+00
1.471725689999999975e+00
1.476239819999999980e+00
1.578459529999999944e+00
1.458634210000000042e+00
1.321903810000000012e+00
1.470584569999999980e+00
1.360869000000000106e+00
1.418587379999999953e+00
1.488762920000000101e+00
1.332593389999999989e+00
1.481770480000000001e+00
1.382004159999999926e+00
1.526704550000000049e+00
1.349267369999999966e+00
1.444861930000000072e+00
1.341863479999999997e+00
9.087070800000000004e-01
1.396160260000000042e+00
8.998610799999999799e-01
9.542633299999999652e-01
8.132131500000000512e-01
6.247730200000000123e-01
9.497952600000000301e-01
8.395785700000000240e-01
1.443141870000000049e+00
1.433114350000000092e+00
1.497800489999999929e+00
1.488141900000000017e+00
1.552391220000000072e+00
1.544539200000000001e+00
1.414557929999999963e+00
1.298227950000000019e+00
1.490865509999999894e+00
1.361063689999999937e+00
1.416857260000000007e+00
1.561881810000000037e+00
1.343487539999999925e+00
1.234756720000000030e+00
1.240338670000000088e+00
1.293082840000000067e+00
1.381600780000000084e+00
1.278764390000000084e+00
1.367352949999999900e+00
1.546476210000000018e+00
1.387336820000000026e+00
1.379374340000000032e+00
1.421346559999999926e+00
1.205454479999999995e+00
1.407877730000000049e+00
1.526156129999999944e+00
1.413195409999999930e+00
1.353309909999999894e+00
1.346677979999999941e+00
1.397959839999999954e+00
1.330066549999999959e+00
1.451192800000000060e+00
1.350247039999999954e+00
1.333836030000000061e+00
1.347400139999999968e+00
1.570667859999999916e+00
1.447827149999999952e+00
1.443468159999999889e+00
1.443096989999999913e+00
1.308402910000000086e+00
1.349733939999999910e+00
1.504830820000000013e+00
1.383518599999999932e+00
1.436584029999999901e+00
1.377939140000000062e+00
1.502878249999999971e+00
1.230074719999999955e+00
1.302958269999999974e+00
1.259593179999999979e+00
1.532296990000000081e+00
1.246195740000000107e+00
1.414623030000000004e+00
1.526354540000000037e+00
1.285476410000000014e+00
1.473606470000000002e+00
1.410138190000000069e+00
1.167522010000000110e+00
1.053182590000000030e+00
1.310860789999999998e+00
1.460059350000000089e+00
1.220839400000000019e+00
1.283236990000000022e+00
1.295214579999999893e+00
1.543198089999999967e+00
1.485166750000000091e+00
1.289080510000000013e+00
1.486706159999999999e+00
1.468207669999999965e+00
1.339656259999999932e+00
1.375491119999999956e+00
1.495539090000000071e+00
1.285070340000000089e+00
1.372955029999999965e+00
1.570099410000000084e+00
1.463439280000000009e+00
1.393834770000000001e+00
1.271392950000000077e+00
1.004469840000000058e+00
1.391774099999999903e+00
1.073230829999999969e+00
1.307974339999999902e+00
1.372017089999999939e+00
1.535834380000000055e+00
1.547972600000000032e+00
1.196116519999999905e+00
1.368879179999999973e+00
1.207357650000000060e+00
1.318274830000000009e+00
1.558238119999999949e+00
1.350560669999999908e+00
1.490673300000000090e+00
1.463595229999999914e+00
1.197307389999999971e+00
1.399733399999999905e+00
1.180300850000000068e+00
1.399440540000000066e+00
1.101787120000000009e+00
1.098250890000000091e+00
1.378616910000000084e+00
1.427098210000000034e+00
1.427409609999999995e+00
1.268242550000000080e+00
1.389592209999999994e+00
1.415024520000000008e+00
1.488880420000000093e+00
1.437414779999999892e+00
1.324936090000000011e+00
1.298973839999999935e+00
1.579487810000000048e+00
1.269435639999999976e+00
1.553814100000000087e+00
1.449382350000000041e+00
1.293532230000000061e+00
1.354006140000000080e+00
1.348612590000000111e+00
1.260956109999999963e+00
1.361720389999999892e+00
1.381944199999999956e+00
1.264503909999999953e+00
1.432466819999999919e+00
1.404487009999999980e+00
1.479199769999999914e+00
1.445014339999999953e+00
1.496698249999999897e+00
1.326058830000000022e+00
1.402176319999999921e+00
1.404280909999999993e+00
1.505200429999999923e+00
1.450204940000000109e+00
1.335444330000000068e+00
1.478618720000000053e+00
1.288329019999999936e+00
1.289083449999999909e+00
1.317996020000000046e+00
1.451726250000000107e+00
1.355435399999999957e+00
1.376133279999999903e+00
1.276467730000000023e+00
1.455094230000000044e+00
1.155576160000000074e+00
1.251332850000000052e+00
1.266290169999999993e+00
1.522694079999999950e+00
1.484476740000000072e+00
1.115926589999999941e+00
1.421761889999999973e+00
1.167287479999999933e+00
1.327161119999999972e+00
1.357410900000000087e+00
1.390045570000000064e+00
1.166770129999999961e+00
1.199867529999999904e+00
1.590460599999999891e+00
1.311585320000000054e+00
1.395987469999999897e+00
1.197840650000000062e+00
1.421180399999999899e+00
1.122364300000000092e+00
1.326516660000000014e+00
1.295122719999999950e+00
1.563648649999999973e+00
1.418463929999999928e+00
1.573488309999999890e+00
1.331670389999999982e+00
1.188815090000000074e+00
1.198201140000000109e+00
1.219642979999999932e+00
1.192172100000000068e+00
1.208703370000000055e+00
1.321169800000000061e+00
1.215573570000000103e+00
7.452516799999999719e-01
7.629882700000000240e-01
1.073444960000000004e+00
9.804399099999999700e-01
1.099135809999999935e+00
1.100761600000000007e+00
9.557758600000000326e-01
1.492236310000000010e+00
9.913522799999999746e-01
1.069974970000000081e+00
1.261552919999999967e+00
1.442672340000000109e+00
1.478419530000000037e+00
1.575271770000000071e+00
1.428426339999999906e+00
1.456559589999999904e+00
1.478747779999999956e+00
1.138070219999999910e+00
1.400409610000000082e+00
1.268910489999999891e+00
1.386425790000000102e+00
1.454031899999999933e+00
1.359155260000000087e+00
1.425584449999999892e+00
1.575620189999999976e+00
1.194463379999999963e+00
1.456473579999999934e+00
1.383591019999999894e+00
1.114034500000000039e+00
1.231190580000000034e+00
1.434718539999999987e+00
1.511542079999999899e+00
1.318785590000000063e+00
1.453867870000000062e+00
1.443617190000000106e+00
1.223796719999999949e+00
1.450724139999999940e+00
1.095583170000000051e+00
1.350071390000000093e+00
1.352231830000000024e+00
1.470380929999999919e+00
1.428584169999999931e+00
1.523449959999999992e+00
1.437548569999999915e+00
1.518156040000000040e+00
1.457644060000000019e+00
1.241617629999999917e+00
1.443870610000000054e+00
1.397358459999999969e+00
1.114622540000000050e+00
1.455937559999999964e+00
1.413622329999999927e+00
1.296752850000000068e+00
1.270867240000000065e+00
1.456546609999999964e+00
1.132796469999999944e+00
1.174127120000000080e+00
1.486246519999999904e+00
1.426833290000000032e+00
1.397554879999999944e+00
1.442532319999999979e+00
1.435615099999999922e+00
1.437377899999999986e+00
1.306544109999999925e+00
1.401977379999999940e+00
1.146696420000000050e+00
1.221386419999999973e+00
1.335923900000000053e+00
1.265660559999999935e+00
1.085694570000000025e+00
1.467417570000000060e+00
1.320500879999999988e+00
1.396756660000000094e+00
1.371127280000000059e+00
1.345889050000000031e+00
1.175863120000000039e+00
1.534535399999999994e+00
1.327798929999999933e+00
1.339476850000000052e+00
1.280527959999999910e+00
1.246869959999999944e+00
1.331866360000000027e+00
1.228352279999999963e+00
1.488708960000000081e+00
1.474706609999999918e+00
1.254150129999999974e+00
1.246327790000000046e+00
1.363224510000000000e+00
1.417703130000000034e+00
1.260277789999999953e+00
1.228128770000000092e+00
1.462782250000000062e+00
1.353243460000000065e+00
1.478690760000000104e+00
1.448551149999999899e+00
1.477206070000000038e+00
1.434442240000000091e+00
1.189951039999999960e+00
1.258121180000000061e+00
1.539596710000000090e+00
1.526276289999999980e+00
1.383511649999999982e+00
1.162497179999999908e+00
1.251029860000000049e+00
1.429005869999999900e+00
1.398263159999999949e+00
1.502233719999999995e+00
1.153755169999999941e+00
1.346147049999999901e+00
1.352677960000000068e+00
1.337844360000000066e+00
1.181282600000000071e+00
1.327595450000000010e+00
1.394321829999999984e+00
1.527568809999999999e+00
1.244204520000000036e+00
1.228692239999999991e+00
1.389833799999999897e+00
1.330367230000000012e+00
1.479380429999999969e+00
1.332847120000000052e+00
1.501483770000000106e+00
1.299076850000000061e+00
1.342022629999999994e+00
1.457327540000000088e+00
1.326815480000000047e+00
1.392123489999999908e+00
1.481858359999999930e+00
1.286009560000000107e+00
1.055658940000000046e+00
1.306726489999999963e+00
1.397477630000000026e+00
1.160710230000000065e+00
1.277351389999999975e+00
1.333604659999999997e+00
1.461232260000000061e+00
1.475691249999999899e+00
1.421117200000000080e+00
1.302687479999999898e+00
1.290065620000000024e+00
1.462567949999999950e+00
1.119119580000000003e+00
1.305237820000000104e+00
1.448498789999999925e+00
1.385009659999999920e+00
1.213329920000000062e+00
1.281147770000000019e+00
1.408257080000000050e+00
1.487571390000000049e+00
1.410682299999999945e+00
1.492698000000000080e+00
1.350103929999999952e+00
1.432099950000000010e+00
1.303541489999999969e+00
1.262124170000000101e+00
1.292131689999999944e+00
1.230124079999999953e+00
1.410984859999999896e+00
1.471302349999999981e+00
1.420152080000000039e+00
1.511815289999999923e+00
1.191719940000000033e+00
1.325486020000000043e+00
1.363683100000000037e+00
1.311906690000000042e+00
1.313047250000000110e+00
1.185934290000000058e+00
1.503181700000000065e+00
1.371395179999999936e+00
1.251798350000000060e+00
8.411047099999999777e-01
1.125232849999999951e+00
8.528918399999999567e-01
8.921339299999999639e-01
9.163222600000000551e-01
1.357817140000000089e+00
1.199699960000000010e+00
9.152549899999999905e-01
1.079661790000000066e+00
9.558062899999999473e-01
8.439224100000000117e-01
1.390193229999999947e+00
1.003369259999999930e+00
8.697152799999999795e-01
9.739184800000000308e-01
1.415908039999999923e+00
1.152655690000000011e+00
1.416844159999999908e+00
1.508190979999999959e+00
1.364143960000000044e+00
9.523755600000000099e-01
1.342277689999999968e+00
1.342928380000000033e+00
1.367858000000000018e+00
1.456674639999999910e+00
1.209904120000000027e+00
1.383886039999999928e+00
1.356998319999999980e+00
9.635261800000000099e-01
1.408341140000000102e+00
1.143670909999999985e+00
1.377099770000000056e+00
1.469087510000000041e+00
1.393321660000000017e+00
1.261111010000000032e+00
1.371068299999999907e+00
1.128931750000000012e+00
1.180498250000000082e+00
1.284414490000000075e+00
1.523508429999999914e+00
1.533213820000000061e+00
1.246705430000000003e+00
1.451024450000000021e+00
1.317007370000000011e+00
1.471701609999999993e+00
1.174145470000000024e+00
1.199413800000000085e+00
1.519016190000000099e+00
1.229218600000000050e+00
1.375852810000000037e+00
1.303437509999999966e+00
1.402696289999999957e+00
1.461053479999999904e+00
1.489472780000000052e+00
1.452773150000000069e+00
1.376849130000000088e+00
1.265828930000000074e+00
1.431434429999999924e+00
1.375596040000000020e+00
1.120332319999999937e+00
1.253619880000000020e+00
1.454892250000000109e+00
1.500714810000000066e+00
1.473986849999999960e+00
1.454223669999999968e+00
1.325770969999999993e+00
1.392042750000000106e+00
1.333968720000000108e+00
1.337384820000000030e+00
1.294642470000000101e+00
1.280877210000000099e+00
1.329435750000000027e+00
1.275604790000000044e+00
1.382484660000000032e+00
1.344265070000000062e+00
1.369360670000000058e+00
1.200805679999999986e+00
1.344830149999999946e+00
1.220801479999999994e+00
1.246651439999999944e+00
1.442085770000000045e+00
1.159510409999999991e+00
1.308427989999999985e+00
1.338017320000000066e+00
1.453621070000000071e+00
1.506754810000000111e+00
1.190252689999999891e+00
1.473637070000000104e+00
1.486833789999999933e+00
1.066604469999999916e+00
1.199757780000000107e+00
1.470842959999999922e+00
1.440693079999999959e+00
1.249990259999999909e+00
1.399478170000000077e+00
1.194825859999999906e+00
1.439993070000000097e+00
1.196567079999999894e+00
1.270190319999999984e+00
1.426960860000000109e+00
1.373500850000000106e+00
1.422276029999999913e+00
1.130130950000000079e+00
1.365355960000000035e+00
1.107626280000000074e+00
1.503664239999999985e+00
1.320647789999999988e+00
1.256795099999999943e+00
1.471261790000000014e+00
1.282751069999999993e+00
1.185456990000000044e+00
1.245711840000000015e+00
1.378006950000000064e+00
1.222607620000000006e+00
1.279464270000000070e+00
1.387313570000000107e+00
1.320743250000000035e+00
1.358727559999999945e+00
1.362227330000000070e+00
1.492202430000000080e+00
1.184391140000000009e+00
1.204801769999999994e+00
1.131613720000000045e+00
1.314532119999999971e+00
1.274631639999999955e+00
1.479162510000000097e+00
1.434482009999999974e+00
1.445971509999999904e+00
1.363284120000000099e+00
1.317861170000000026e+00
1.052853189999999994e+00
1.345924649999999945e+00
1.192465310000000001e+00
1.375862769999999902e+00
1.355423800000000067e+00
1.245797959999999982e+00
1.172717589999999976e+00
1.389776560000000050e+00
1.468553510000000006e+00
1.469411959999999961e+00
1.319978499999999944e+00
1.248262870000000024e+00
1.098985199999999995e+00
1.220882470000000053e+00
1.404567160000000037e+00
1.204799039999999932e+00
1.156796869999999977e+00
1.486024009999999951e+00
1.244558330000000046e+00
1.053150409999999981e+00
1.369237910000000058e+00
1.049463629999999981e+00
9.787846500000000338e-01
1.246161499999999922e+00
1.220875869999999974e+00
1.339474739999999997e+00
1.239783019999999958e+00
1.273616520000000030e+00
8.820946899999999591e-01
1.261529729999999905e+00
1.358710309999999977e+00
1.060780040000000035e+00
1.198446810000000085e+00
1.449264099999999944e+00
1.355061040000000050e+00
1.153851409999999911e+00
1.236771920000000025e+00
1.401366780000000034e+00
1.229948070000000060e+00
1.076615040000000079e+00
1.204671580000000075e+00
1.341641349999999955e+00
1.288908280000000017e+00
1.330380560000000045e+00
6.747964800000000318e-01
1.314968279999999989e+00
9.277436399999999805e-01
1.086316449999999989e+00
6.746010300000000459e-01
8.429582599999999593e-01
1.093585079999999987e+00
9.810044599999999670e-01
1.439598380000000066e+00
1.073589499999999974e+00
7.081918999999999853e-01
1.000259999999999927e+00
9.940979599999999472e-01
1.277617940000000063e+00
1.238697200000000054e+00
1.397323810000000055e+00
1.097770879999999893e+00
1.385171750000000035e+00
8.921970500000000470e-01
1.210994530000000013e+00
9.235733799999999993e-01
1.232561290000000032e+00
1.320770140000000037e+00
1.361899640000000078e+00
1.330912059999999952e+00
1.337116320000000025e+00
1.326181920000000014e+00
1.313667939999999978e+00
1.233825010000000111e+00
1.252567699999999951e+00
1.196109459999999958e+00
1.015544760000000046e+00
1.347549019999999986e+00
1.253138660000000071e+00
1.484759289999999954e+00
1.452877830000000037e+00
1.363170210000000049e+00
1.034217530000000052e+00
1.322786000000000017e+00
1.295455089999999920e+00
1.297240900000000030e+00
1.394376789999999922e+00
1.261452720000000083e+00
1.168567670000000058e+00
1.388581609999999911e+00
1.222311689999999951e+00
1.310204090000000043e+00
1.146532850000000048e+00
1.002347929999999998e+00
1.199748070000000055e+00
1.326484489999999905e+00
1.370831190000000088e+00
1.214620409999999984e+00
1.300299649999999918e+00
1.202911690000000089e+00
1.237997400000000026e+00
1.347339180000000081e+00
1.411934629999999968e+00
1.199355949999999948e+00
1.419555420000000012e+00
1.215929999999999955e+00
1.012974330000000034e+00
1.244467439999999980e+00
1.119607989999999997e+00
1.272857789999999989e+00
1.320314350000000081e+00
1.147574290000000108e+00
1.481832709999999942e+00
1.378847219999999929e+00
1.248660749999999986e+00
1.505546239999999925e+00
1.015303019999999945e+00
1.487923749999999989e+00
1.198638300000000045e+00
1.250870209999999982e+00
1.344650160000000039e+00
1.188726189999999905e+00
1.291835349999999938e+00
9.674392600000000231e-01
1.210828720000000081e+00
1.088350179999999945e+00
1.310474319999999970e+00
1.124920539999999969e+00
1.250716270000000074e+00
1.160991050000000024e+00
1.158095450000000026e+00
1.493831190000000086e+00
1.313993890000000109e+00
1.050358660000000111e+00
8.823329100000000258e-01
1.103925239999999919e+00
1.177278339999999979e+00
1.358216709999999994e+00
1.163144100000000014e+00
1.511957709999999899e+00
8.946378000000000386e-01
1.197660149999999923e+00
1.317314099999999932e+00
1.293374889999999944e+00
1.296759559999999922e+00
9.648102100000000014e-01
1.389417160000000040e+00
1.372188949999999963e+00
1.350779029999999992e+00
1.173766040000000066e+00
1.245060159999999971e+00
1.237975599999999954e+00
1.248845720000000048e+00
9.167394899999999902e-01
1.318169099999999982e+00
1.204233869999999929e+00
1.493512500000000021e+00
1.240911480000000067e+00
9.841764699999999699e-01
1.338659260000000017e+00
1.431144860000000074e+00
1.326006369999999990e+00
1.340854589999999957e+00
1.197245370000000086e+00
1.308412319999999962e+00
1.314135489999999962e+00
1.263474709999999890e+00
1.088250600000000068e+00
1.475168119999999972e+00
1.404237729999999962e+00
1.233250979999999997e+00
1.221717029999999982e+00
1.237809589999999904e+00
1.292020530000000056e+00
1.487784540000000044e+00
9.950516000000000361e-01
1.186959819999999999e+00
1.410088849999999949e+00
1.136431729999999973e+00
1.060631190000000057e+00
1.089019989999999938e+00
1.404131870000000060e+00
1.020093560000000066e+00
1.215972349999999924e+00
1.143932729999999953e+00
1.318067510000000109e+00
1.289366489999999921e+00
9.822726400000000302e-01
1.331554200000000021e+00
1.300135830000000103e+00
9.821011899999999573e-01
1.068970769999999959e+00
1.546415819999999997e+00
1.006491519999999973e+00
1.463438950000000016e+00
1.251381209999999911e+00
1.013227429999999929e+00
1.214875249999999962e+00
1.382559290000000107e+00
1.429897250000000009e+00
1.173368989999999945e+00
1.276228659999999904e+00
1.437361979999999928e+00
1.207302560000000025e+00
1.300517099999999981e+00
1.378695610000000071e+00
1.520120169999999993e+00
1.127983170000000035e+00
1.310131249999999969e+00
1.139513980000000037e+00
1.270011629999999947e+00
1.317099880000000001e+00
1.481737330000000075e+00
1.324643079999999973e+00
1.221908540000000043e+00
1.303986630000000035e+00
1.127892270000000030e+00
1.352107139999999985e+00
1.072859240000000103e+00
1.251204549999999971e+00
7.537446199999999763e-01
9.092140300000000064e-01
1.075525349999999936e+00
6.546226800000000123e-01
4.362051100000000070e-01
8.028901499999999691e-01
7.484222099999999767e-01
9.331720199999999910e-01
1.046242109999999892e+00
8.559804899999999828e-01
9.062261499999999526e-01
9.700877799999999551e-01
8.989319300000000457e-01
1.012158090000000010e+00
6.322606100000000007e-01
1.018751830000000025e+00
1.119596749999999918e+00
1.175858559999999997e+00
8.673161900000000424e-01
1.133466169999999940e+00
1.328092559999999978e+00
1.168688579999999977e+00
1.150826389999999977e+00
1.202623570000000086e+00
1.225661319999999943e+00
1.392018460000000069e+00
1.035735349999999944e+00
1.131502039999999987e+00
1.140982069999999959e+00
1.333876660000000047e+00
1.443903079999999894e+00
1.368744490000000091e+00
9.127469700000000463e-01
1.352706780000000109e+00
1.254609690000000111e+00
1.128214419999999940e+00
9.034201699999999668e-01
1.334609350000000028e+00
1.305144269999999995e+00
1.420849830000000091e+00
1.183351660000000027e+00
1.229123430000000017e+00
1.155719010000000102e+00
1.525911650000000064e+00
1.370001159999999940e+00
1.369343699999999941e+00
1.123248320000000078e+00
1.016435989999999956e+00
1.373933609999999916e+00
1.478527050000000065e+00
7.790391199999999738e-01
1.051432399999999934e+00
1.274802619999999997e+00
1.281981159999999953e+00
1.233368599999999926e+00
1.357711110000000110e+00
1.160944179999999992e+00
1.278576410000000108e+00
1.465792839999999986e+00
1.325267779999999895e+00
1.059559710000000043e+00
1.097788779999999909e+00
1.259443260000000064e+00
1.300101149999999928e+00
1.408393309999999898e+00
1.337350119999999976e+00
1.156936189999999920e+00
1.329527249999999938e+00
1.301449419999999968e+00
1.397675240000000096e+00
1.181165239999999894e+00
1.127416310000000088e+00
1.341962499999999947e+00
1.095422770000000101e+00
1.097439269999999967e+00
1.272197840000000024e+00
1.108511690000000049e+00
9.512553400000000048e-01
7.575583399999999967e-01
7.979134799999999528e-01
1.060526470000000110e+00
1.197176770000000001e+00
1.348724269999999947e+00
1.242655140000000102e+00
1.215262209999999898e+00
1.245715370000000100e+00
1.088402510000000101e+00
1.135944960000000004e+00
1.056039509999999959e+00
1.181319330000000001e+00
9.898688799999999510e-01
1.212908799999999898e+00
1.396905140000000101e+00
1.437535570000000096e+00
1.219708299999999968e+00
1.129502559999999933e+00
1.406271440000000039e+00
1.046228060000000015e+00
1.133059910000000059e+00
9.349199799999999838e-01
1.247875870000000109e+00
1.085971699999999984e+00
1.126588549999999911e+00
1.210039379999999998e+00
9.716776000000000302e-01
1.261270869999999933e+00
1.172676349999999923e+00
1.194472119999999915e+00
9.871620700000000026e-01
1.082081309999999963e+00
6.384621600000000008e-01
1.295641360000000075e+00
1.353730990000000078e+00
1.303636030000000057e+00
1.353775230000000107e+00
1.031088669999999929e+00
1.006696089999999932e+00
9.290838000000000152e-01
8.943891600000000164e-01
1.141333699999999896e+00
1.159912779999999977e+00
7.928082699999999816e-01
1.205266589999999916e+00
9.452177200000000390e-01
1.116552339999999921e+00
1.246334840000000055e+00
1.369178900000000088e+00
1.372677799999999948e+00
9.204792000000000529e-01
1.257678499999999921e+00
9.287667600000000245e-01
1.334572780000000014e+00
1.171262309999999918e+00
1.018216259999999984e+00
9.001275100000000196e-01
1.121377429999999897e+00
1.232319270000000078e+00
7.352301599999999659e-01
8.355961800000000217e-01
1.244735810000000109e+00
1.385993009999999970e+00
1.334443199999999941e+00
1.164516249999999919e+00
1.253160229999999986e+00
1.082517970000000052e+00
1.200330230000000054e+00
1.476201630000000042e+00
8.306026100000000190e-01
1.222850479999999962e+00
1.054498659999999921e+00
1.274636569999999969e+00
1.292597039999999975e+00
6.920037799999999573e-01
1.029063520000000009e+00
1.210483259999999950e+00
1.103529219999999977e+00
1.141035969999999899e+00
1.258866650000000087e+00
8.827911600000000192e-01
1.222499159999999918e+00
1.397827050000000071e+00
1.092292129999999917e+00
1.236212319999999920e+00
1.080735049999999919e+00
9.097779599999999967e-01
1.134284899999999929e+00
1.237324129999999967e+00
1.198617840000000045e+00
8.505893500000000218e-01
1.222620269999999953e+00
1.025540660000000104e+00
9.787263499999999672e-01
8.528864400000000234e-01
1.043067720000000032e+00
1.099173989999999934e+00
7.033448100000000425e-01
1.106579690000000005e+00
8.388550799999999752e-01
9.386502500000000193e-01
1.154623100000000013e+00
1.063457050000000015e+00
8.636365000000000292e-01
1.146048919999999915e+00
8.661954899999999569e-01
8.926552100000000323e-01
1.112681309999999923e+00
7.489067200000000257e-01
7.570889499999999828e-01
1.031192780000000031e+00
5.791742399999999513e-01
9.366332299999999833e-01
1.069070989999999943e+00
8.820281700000000003e-01
1.061379580000000100e+00
1.230967490000000053e+00
1.312385069999999931e+00
8.366703100000000282e-01
1.338938720000000027e+00
8.082161399999999718e-01
1.135138589999999947e+00
8.466132600000000341e-01
8.962507899999999639e-01
9.237695700000000398e-01
1.201443379999999950e+00
1.240092500000000042e+00
8.155421800000000054e-01
3.939178999999999875e-01
1.001207139999999995e+00
1.281049169999999959e+00
9.900989300000000437e-01
9.971304399999999513e-01
1.078703530000000077e+00
1.220586079999999907e+00
1.119997329999999902e+00
7.570616000000000012e-01
1.275640399999999897e+00
1.150730999999999948e+00
1.163681650000000012e+00
1.075143100000000018e+00
1.338819959999999920e+00
1.274813820000000097e+00
1.295026440000000001e+00
1.385489069999999989e+00
1.336575690000000094e+00
1.272284259999999945e+00
1.186932249999999911e+00
1.303605359999999935e+00
1.072832149999999984e+00
8.324834300000000242e-01
1.178126430000000058e+00
1.364353039999999906e+00
9.143556600000000145e-01
1.336680089999999987e+00
1.155968630000000053e+00
9.065921300000000516e-01
1.312385380000000046e+00
1.252081510000000009e+00
1.191397519999999988e+00
1.294481879999999974e+00
1.104658230000000074e+00
1.047436610000000101e+00
9.468381399999999948e-01
1.345585320000000085e+00
1.291864850000000065e+00
1.319816529999999988e+00
1.394490540000000056e+00
1.142307009999999901e+00
7.915723599999999749e-01
1.279547910000000011e+00
1.157646299999999906e+00
1.078936190000000073e+00
9.360488399999999931e-01
1.086269729999999933e+00
8.697342900000000210e-01
7.215411699999999540e-01
8.522378900000000534e-01
1.375729790000000063e+00
8.933330999999999911e-01
1.272050459999999994e+00
1.356294399999999900e+00
1.126176159999999982e+00
1.064858120000000019e+00
9.566762500000000058e-01
1.173322809999999938e+00
3.296882099999999816e-01
1.094261080000000108e+00
1.044241989999999953e+00
1.124916919999999987e+00
1.072239659999999928e+00
7.553376899999999505e-01
8.081038000000000388e-01
9.829943300000000272e-01
1.139702430000000044e+00
8.284037499999999943e-01
1.003855979999999981e+00
1.364572380000000029e+00
1.231260889999999941e+00
1.074620990000000109e+00
8.508412699999999829e-01
1.013691850000000061e+00
1.266775870000000026e+00
8.916198699999999810e-01
1.231047320000000056e+00
1.390387980000000079e+00
7.893865700000000096e-01
1.324821580000000054e+00
1.039807960000000087e+00
1.029734600000000055e+00
1.080938009999999894e+00
1.253929580000000099e+00
1.382477809999999918e+00
1.065643230000000052e+00
1.025295300000000021e+00
1.022225710000000065e+00
1.060729379999999944e+00
1.354226630000000098e+00
8.353461899999999885e-01
5.495327399999999640e-01
1.056637169999999903e+00
1.226759200000000050e+00
1.334844420000000031e+00
9.824657999999999447e-01
9.941953100000000543e-01
8.912249300000000263e-01
8.366171100000000527e-01
1.346957229999999894e+00
1.457135410000000020e+00
1.007874439999999927e+00
9.978055099999999511e-01
1.234816780000000058e+00
1.078494810000000026e+00
1.085018409999999989e+00
6.098297499999999483e-01
1.409238570000000079e+00
1.316737990000000025e+00
1.136020690000000055e+00
1.325825830000000094e+00
8.994963999999999738e-01
1.032686819999999894e+00
1.056166960000000099e+00
8.115997099999999742e-01
1.255271430000000077e+00
9.941963400000000117e-01
1.403680299999999992e+00
1.401214860000000062e+00
1.186183599999999894e+00
1.181305360000000082e+00
1.258870010000000095e+00
9.211479599999999879e-01
1.130216810000000072e+00
9.019865799999999822e-01
1.089624829999999989e+00
1.030508860000000082e+00
1.087335439999999931e+00
9.249092899999999950e-01
1.014202470000000078e+00
1.010951249999999968e+00
1.053898849999999943e+00
9.405618599999999718e-01
9.210912500000000280e-01
1.327990629999999950e+00
8.969766799999999707e-01
1.430486080000000104e+00
1.146114040000000056e+00
1.296647450000000035e+00
1.060817399999999910e+00
1.381705650000000007e+00
1.208024130000000085e+00
1.157210990000000050e+00
1.073457969999999984e+00
1.071279639999999977e+00
5.173618500000000120e-01
9.015536299999999947e-01
1.070550949999999890e+00
3.642577399999999965e-01
7.437713799999999820e-01
1.129046629999999940e+00
8.603067800000000487e-01
9.218761100000000264e-01
7.578732700000000433e-01
7.212636399999999837e-01
8.627894799999999975e-01
1.204815109999999967e+00
7.056658099999999489e-01
1.162302450000000098e+00
7.542028499999999802e-01
8.807295099999999932e-01
6.033272499999999816e-01
1.159293579999999935e+00
9.890783600000000453e-01
1.320704429999999929e+00
1.103289890000000106e+00
5.016936199999999513e-01
1.177387219999999957e+00
8.771681000000000061e-01
1.016081390000000084e+00
9.845037800000000505e-01
7.641074900000000003e-01
9.407351200000000357e-01
1.025558479999999939e+00
7.956590799999999630e-01
4.467877599999999783e-01
1.142682610000000043e+00
9.823230299999999859e-01
9.119275500000000312e-01
9.909718499999999874e-01
6.520369400000000093e-01
9.155980799999999808e-01
1.167336909999999950e+00
1.124588769999999904e+00
1.080690099999999987e+00
1.122053919999999927e+00
9.000982800000000283e-01
1.137856580000000006e+00
1.124802950000000079e+00
1.019916040000000024e+00
1.043781150000000046e+00
1.172477320000000045e+00
1.118578330000000065e+00
9.604352600000000129e-01
1.351394570000000073e+00
7.869917600000000402e-01
4.148449399999999954e-01
8.567822000000000493e-01
8.938395300000000487e-01
7.461154800000000531e-01
7.384329400000000376e-01
1.260276540000000001e+00
9.663989099999999999e-01
1.318701279999999976e+00
8.191353999999999580e-01
9.387664500000000301e-01
9.604314900000000543e-01
1.068562769999999995e+00
4.942071399999999892e-01
8.116077099999999822e-01
1.112348859999999995e+00
8.610266199999999648e-01
1.135236679999999998e+00
1.128599560000000057e+00
6.729323999999999861e-01
1.227843210000000074e+00
9.612428200000000533e-01
8.502711400000000364e-01
1.163299789999999945e+00
1.099030280000000026e+00
1.397613949999999994e+00
9.278729000000000005e-01
6.194766499999999620e-01
1.030967479999999936e+00
8.615991600000000306e-01
7.212519699999999645e-01
1.160372350000000052e+00
9.083901399999999571e-01
6.440430999999999795e-01
6.967161200000000498e-01
8.675464899999999480e-01
1.208804760000000034e+00
1.185858829999999919e+00
7.511545800000000161e-01
9.195870400000000222e-01
6.984449299999999639e-01
7.701133500000000298e-01
8.950400400000000367e-01
8.933957999999999622e-01
9.886078700000000552e-01
9.484485900000000358e-01
9.703627400000000014e-01
8.028394599999999492e-01
9.756566300000000247e-01
1.121217750000000013e+00
6.949533799999999539e-01
1.059481179999999911e+00
1.104984540000000015e+00
9.107457300000000311e-01
1.060013840000000096e+00
1.081426369999999970e+00
8.900942800000000155e-01
5.485368299999999753e-01
4.588191300000000195e-01
4.060694799999999827e-01
1.405537379999999947e+00
1.250282150000000092e+00
1.012452719999999973e+00
8.456829700000000338e-01
1.443304179999999937e+00
1.227243780000000006e+00
1.000170730000000008e+00
1.026968909999999902e+00
6.708901200000000342e-01
4.107877699999999965e-01
8.339078300000000166e-01
7.493808400000000480e-01
1.164555800000000030e+00
9.025940700000000261e-01
8.032666299999999815e-01
9.846970499999999626e-01
6.425205200000000394e-01
1.102138730000000066e+00
1.139838939999999967e+00
8.985262000000000526e-01
8.926322500000000160e-01
9.836875299999999767e-01
1.036517740000000076e+00
9.770623699999999578e-01
5.841430600000000473e-01
6.500150900000000176e-01
8.290146099999999851e-01
8.235540700000000269e-01
1.143260230000000099e+00
8.136741600000000352e-01
1.021434479999999922e+00
1.204131459999999931e+00
6.500930799999999898e-01
1.043963200000000091e+00
9.507424199999999770e-01
7.208580199999999882e-01
1.091461019999999893e+00
1.087110140000000058e+00
1.176432850000000085e+00
1.152182480000000009e+00
9.609775299999999687e-01
1.287855310000000086e+00
1.086981130000000073e+00
1.105939559999999933e+00
8.832218800000000147e-01
8.495981900000000309e-01
7.550543400000000460e-01
1.184928900000000063e+00
1.123287600000000053e+00
1.178102320000000036e+00
1.152548219999999901e+00
1.198132479999999944e+00
9.565752499999999880e-01
8.937131999999999854e-01
1.044217750000000056e+00
1.026003849999999940e+00
8.123566199999999737e-01
1.603492300000000093e-01
1.270218089999999966e+00
1.358114650000000090e+00
1.092159249999999915e+00
1.248255010000000054e+00
1.092315289999999939e+00
1.215994449999999949e+00
1.193812740000000039e+00
9.276291500000000134e-01
1.068396370000000095e+00
9.497790900000000480e-01
9.756428799999999901e-01
9.798996700000000004e-01
9.115071999999999619e-01
1.040011210000000075e+00
9.028209799999999952e-01
9.222643000000000368e-01
1.012762689999999965e+00
8.560804300000000033e-01
9.543299400000000432e-01
1.036129620000000084e+00
8.983055300000000187e-01
1.012159409999999982e+00
9.729533500000000501e-01
9.479790200000000056e-01
1.032158670000000056e+00
9.410876500000000533e-01
1.047076129999999994e+00
9.408469799999999994e-01
1.020722780000000052e+00
8.377162000000000219e-01
9.804800799999999761e-01
9.324048700000000522e-01
9.901021100000000352e-01
9.489825400000000410e-01
9.276312700000000078e-01
9.655327700000000402e-01
8.832410699999999615e-01
1.031499509999999953e+00
8.436653499999999806e-01
1.006576389999999988e+00
8.833114300000000085e-01
1.010008969999999895e+00
8.860210800000000164e-01
1.059087789999999973e+00
9.050236900000000473e-01
1.018803099999999962e+00
9.333268500000000412e-01
9.394745199999999796e-01
9.872170700000000299e-01
9.266619499999999565e-01
9.890368800000000071e-01
9.597251399999999766e-01
9.682789600000000219e-01
1.009551520000000036e+00
8.649908499999999778e-01
1.023638700000000012e+00
9.071331400000000045e-01
9.949043400000000537e-01
9.642308400000000335e-01
9.525184500000000165e-01
9.669512900000000188e-01
8.932411199999999996e-01
9.472098399999999696e-01
9.223520499999999789e-01
9.634214700000000020e-01
9.494540399999999991e-01
9.096946799999999778e-01
9.108875300000000008e-01
1.034924839999999957e+00
9.342299499999999757e-01
9.025424800000000358e-01
9.962492899999999540e-01
9.510631099999999893e-01
1.127153880000000052e+00
9.040310299999999577e-01
1.085448710000000094e+00
9.087785099999999838e-01
1.013531919999999920e+00
9.215682899999999567e-01
8.729247500000000271e-01
9.403503699999999910e-01
9.260711099999999751e-01
9.447846699999999931e-01
9.663625300000000529e-01
9.141074500000000436e-01
9.974332700000000385e-01
1.004013849999999985e+00
9.550633600000000278e-01
9.562878999999999685e-01
9.260761899999999658e-01
8.800258699999999878e-01
9.303727699999999601e-01
9.292991200000000340e-01
9.642375899999999778e-01
9.661656600000000372e-01
8.901547400000000554e-01
9.894135299999999855e-01
8.988120699999999630e-01
9.650356900000000016e-01
9.078276800000000257e-01
9.299503799999999654e-01
9.080745500000000359e-01
9.481791200000000419e-01
9.652625500000000525e-01
9.360234400000000399e-01
9.118852600000000308e-01
9.545200299999999638e-01
1.021886859999999952e+00
9.647053599999999562e-01
9.800736799999999471e-01
9.264181000000000221e-01
9.981810700000000036e-01
8.966833400000000509e-01
1.044319910000000018e+00
8.820856599999999936e-01
9.795988799999999497e-01
8.961709500000000217e-01
9.748152500000000220e-01
1.016928660000000040e+00
8.737284899999999688e-01
1.041881059999999914e+00
9.184700900000000168e-01
9.415638400000000408e-01
9.548333799999999538e-01
8.982117099999999965e-01
9.112942600000000226e-01
9.421079199999999876e-01
9.544718199999999708e-01
9.819354900000000219e-01
9.062452300000000127e-01
1.013683050000000030e+00
1.009271980000000069e+00
8.515591000000000133e-01
9.932923700000000355e-01
9.881084100000000481e-01
9.546877999999999753e-01
9.934992299999999554e-01
9.770243299999999964e-01
9.076502300000000023e-01
9.238547299999999574e-01
8.146863399999999533e-01
9.194219700000000328e-01
8.306517900000000010e-01
1.013453170000000014e+00
1.075690990000000014e+00
9.989483200000000007e-01
1.086464689999999900e+00
9.709976200000000057e-01
1.005442610000000014e+00
9.730917999999999513e-01
9.479206300000000418e-01
1.007151090000000027e+00
1.025787079999999962e+00
9.516420599999999563e-01
1.003674149999999932e+00
9.382729800000000342e-01
1.032338669999999903e+00
9.863609800000000538e-01
9.818291599999999786e-01
9.197906799999999716e-01
9.988905700000000332e-01
9.281163799999999631e-01
9.101076500000000458e-01
1.001503610000000100e+00
9.083329599999999671e-01
9.662787900000000541e-01
9.622078099999999967e-01
9.870727200000000146e-01
9.926107499999999861e-01
9.670606899999999451e-01
9.331182700000000274e-01
8.914427499999999505e-01
1.029012999999999955e+00
9.980704099999999634e-01
9.619866700000000437e-01
9.751854500000000092e-01
8.837528000000000050e-01
1.277945050000000027e+00
1.223050179999999987e+00
1.186535109999999893e+00
1.110363610000000056e+00
1.058517490000000061e+00
1.023498089999999916e+00
1.217155610000000054e+00
1.096338339999999967e+00
9.825371400000000310e-01
1.109993119999999944e+00
1.224742570000000086e+00
1.084710180000000079e+00
1.006628120000000015e+00
1.071687660000000042e+00
9.597860700000000467e-01
1.026630039999999910e+00
9.993709899999999591e-01
9.295650399999999536e-01
9.118930800000000225e-01
9.694303199999999565e-01
9.664181499999999758e-01
9.621427099999999566e-01
1.053321200000000069e+00
1.086500669999999946e+00
8.710006700000000324e-01
1.107612559999999968e+00
1.049287520000000029e+00
9.318714900000000245e-01
9.696267800000000214e-01
9.663001100000000454e-01
9.272109600000000285e-01
1.006314090000000050e+00
1.032737189999999972e+00
9.398429700000000553e-01
1.029579849999999963e+00
1.056072970000000000e+00
1.112618410000000058e+00
1.095873850000000038e+00
8.991519599999999723e-01
9.839423699999999551e-01
1.102496590000000110e+00
1.086035700000000048e+00
1.023689899999999930e+00
9.862750300000000525e-01
9.202193199999999518e-01
9.055952099999999838e-01
9.057699299999999454e-01
1.056084199999999917e+00
1.005771100000000029e+00
9.853692800000000140e-01
9.051943099999999465e-01
8.902104299999999970e-01
1.072543210000000080e+00
1.056090750000000078e+00
1.027591909999999942e+00
1.034655209999999936e+00
8.598418799999999473e-01
9.516293999999999587e-01
1.052474499999999979e+00
9.433390799999999965e-01
1.119054149999999970e+00
9.465686500000000114e-01
9.918739500000000042e-01
8.964853200000000299e-01
9.631299300000000230e-01
9.507179500000000338e-01
9.898107200000000327e-01
8.632500499999999910e-01
1.055683979999999966e+00
9.448284000000000127e-01
8.966810699999999690e-01
1.062057140000000066e+00
9.199521099999999896e-01
9.559290400000000076e-01
9.521288900000000055e-01
9.195588599999999779e-01
9.246343599999999885e-01
9.288450900000000399e-01
9.919924199999999859e-01
9.261920399999999942e-01
9.640021600000000523e-01
9.296092900000000325e-01
9.366851000000000482e-01
1.017621410000000060e+00
8.957801100000000183e-01
9.428144899999999495e-01
1.010791020000000096e+00
9.129350499999999702e-01
9.786138800000000471e-01
1.015605199999999986e+00
1.018294030000000072e+00
9.082084799999999847e-01
9.736257499999999565e-01
9.381264299999999556e-01
1.034463109999999908e+00
9.035410799999999965e-01
9.986469999999999514e-01
8.951636299999999880e-01
9.184424900000000003e-01
9.216258800000000084e-01
8.877666100000000116e-01
1.009212420000000110e+00
8.719371000000000205e-01
9.834450599999999820e-01
1.026303310000000080e+00
9.232748299999999908e-01
8.966996799999999990e-01
8.959376500000000298e-01
9.222117100000000178e-01
9.556283100000000363e-01
9.774335600000000346e-01
9.093931699999999729e-01
9.910108399999999484e-01
9.692012599999999534e-01
9.684834300000000340e-01
9.062599399999999861e-01
1.015490400000000015e+00
9.018288599999999544e-01
9.795432899999999554e-01
9.019976499999999842e-01
9.920025399999999882e-01
1.003424649999999918e+00
9.481102999999999614e-01
9.342274699999999488e-01
1.002627130000000033e+00
9.230130800000000413e-01
9.093553599999999459e-01
9.405372699999999808e-01
9.685531099999999949e-01
9.597582799999999636e-01
8.794087999999999905e-01
1.036196340000000049e+00
9.468455300000000463e-01
9.729514299999999505e-01
8.606835000000000457e-01
9.021309800000000267e-01
8.810724199999999673e-01
9.626727299999999765e-01
9.644621100000000391e-01
9.645471599999999590e-01
9.654751099999999697e-01
9.796295799999999998e-01
9.373915999999999915e-01
9.667134899999999531e-01
9.701173100000000105e-01
8.958989899999999507e-01
1.017641510000000027e+00
1.092366500000000018e+00
9.682926499999999770e-01
1.039346780000000026e+00
9.392193500000000084e-01
9.610823699999999636e-01
9.973800499999999625e-01
9.534848799999999791e-01
9.099031199999999542e-01
9.575806799999999619e-01
9.433709500000000414e-01
9.719403199999999687e-01
9.498137700000000017e-01
9.864207099999999784e-01
9.609324399999999988e-01
1.011425519999999967e+00
8.796318499999999929e-01
1.047331409999999963e+00
8.303817500000000296e-01
9.513349300000000230e-01
9.377883599999999875e-01
9.091336199999999756e-01
9.867976600000000209e-01
9.746433300000000299e-01
9.733328799999999559e-01
9.642805100000000351e-01
9.291067699999999707e-01
9.904777599999999849e-01
1.009339339999999918e+00
9.835252100000000386e-01
9.794093099999999774e-01
1.195444050000000091e+00
1.125110040000000033e+00
1.149657240000000025e+00
1.115217549999999891e+00
1.151639040000000058e+00
1.041588629999999904e+00
1.127165079999999930e+00
1.203291420000000000e+00
1.187136380000000102e+00
1.038008189999999997e+00
8.570911700000000133e-01
1.095150850000000009e+00
1.046622500000000011e+00
9.819413599999999853e-01
1.145218030000000109e+00
1.089992679999999936e+00
1.023978540000000104e+00
1.023567179999999910e+00
9.820764899999999686e-01
1.013071590000000022e+00
8.547091999999999468e-01
9.728585299999999991e-01
8.869110799999999628e-01
1.093575270000000099e+00
9.959285100000000446e-01
8.531176700000000501e-01
1.137147300000000083e+00
8.834854199999999658e-01
8.754531700000000027e-01
9.055332099999999773e-01
1.100849460000000057e+00
1.042668560000000078e+00
9.396693600000000091e-01
1.047077899999999895e+00
1.028221590000000019e+00
9.064711100000000243e-01
9.533129999999999660e-01
8.738737899999999836e-01
9.692551000000000361e-01
1.028492589999999929e+00
1.048646399999999979e+00
9.912601599999999458e-01
1.057641049999999971e+00
9.192772999999999639e-01
9.924751600000000229e-01
9.477665600000000357e-01
1.020626290000000047e+00
9.920104699999999776e-01
1.095875310000000047e+00
8.110116499999999728e-01
9.587272199999999911e-01
1.045376440000000073e+00
8.513314699999999791e-01
8.042051799999999639e-01
1.120263580000000037e+00
1.014523110000000061e+00
1.039473139999999907e+00
9.175927600000000073e-01
1.007387999999999950e+00
9.230552199999999541e-01
1.032559549999999993e+00
8.787536099999999628e-01
1.015277070000000004e+00
1.086379900000000065e+00
9.471129900000000434e-01
9.811980000000000146e-01
1.279958359999999962e+00
1.035629769999999894e+00
9.251341199999999487e-01
1.026004530000000026e+00
8.925202899999999939e-01
9.598662399999999817e-01
1.012540159999999911e+00
9.601156400000000479e-01
1.070089620000000075e+00
9.417331300000000294e-01
9.459023300000000134e-01
8.927626300000000015e-01
9.144358500000000500e-01
1.044418250000000103e+00
8.193321700000000263e-01
9.390246399999999660e-01
1.009431760000000011e+00
9.668546000000000085e-01
9.848873700000000397e-01
9.748535299999999681e-01
9.653051799999999849e-01
9.617521599999999671e-01
9.137029800000000535e-01
9.301515200000000094e-01
1.116524080000000030e+00
1.014646319999999990e+00
9.645207700000000273e-01
1.096161170000000018e+00
1.026145749999999968e+00
9.838967800000000263e-01
8.487763799999999970e-01
1.106097019999999986e+00
9.277590700000000190e-01
1.006666980000000100e+00
9.670413300000000323e-01
1.027872160000000035e+00
9.160941099999999615e-01
1.017832609999999915e+00
9.656262399999999690e-01
9.077749999999999986e-01
9.177336400000000172e-01
1.047555330000000007e+00
1.036768039999999891e+00
9.544965899999999781e-01
9.653023299999999862e-01
9.802556399999999837e-01
9.840966100000000383e-01
1.066075260000000080e+00
9.740498100000000159e-01
9.233030399999999638e-01
8.657417800000000163e-01
9.684735700000000058e-01
1.021670159999999994e+00
9.278448799999999830e-01
1.081304089999999940e+00
1.066657909999999987e+00
1.081840530000000022e+00
1.038476879999999936e+00
1.036306390000000022e+00
1.010682929999999979e+00
1.060630380000000095e+00
9.614870300000000203e-01
8.686135999999999857e-01
9.789727000000000290e-01
1.096707639999999984e+00
1.018226010000000015e+00
9.877808099999999536e-01
8.696502799999999977e-01
1.105379850000000053e+00
9.733523400000000381e-01
9.509864399999999884e-01
1.113828690000000066e+00
1.058918000000000026e+00
1.111021610000000104e+00
1.025196210000000052e+00
1.005080799999999996e+00
1.003288280000000032e+00
9.678570600000000468e-01
9.775824600000000419e-01
8.254242200000000418e-01
9.258892300000000075e-01
1.078033009999999958e+00
1.115906510000000074e+00
1.042156400000000094e+00
1.000929790000000041e+00
9.407923400000000047e-01
1.079358339999999972e+00
1.072794900000000107e+00
1.055646169999999939e+00
1.030309410000000092e+00
9.983178000000000329e-01
8.986791699999999716e-01
8.405531699999999606e-01
9.401129999999999765e-01
1.034351430000000072e+00
1.017812640000000046e+00
1.064139390000000018e+00
9.359273999999999649e-01
9.671844400000000341e-01
1.045719520000000013e+00
9.695218599999999576e-01
1.090584769999999981e+00
9.723286899999999955e-01
1.008131719999999953e+00
1.049299970000000082e+00
1.070201160000000096e+00
9.730274300000000265e-01
9.736183899999999447e-01
9.691660899999999801e-01
9.716260199999999791e-01
9.867992599999999559e-01
1.212845039999999930e+00
1.007382680000000086e+00
1.029012110000000035e+00
1.089227160000000083e+00
1.113949400000000090e+00
1.134192660000000075e+00
1.238009120000000074e+00
1.171409579999999950e+00
1.158752000000000004e+00
9.781135800000000380e-01
1.209037680000000003e+00
9.857255499999999504e-01
1.027112559999999952e+00
1.120458830000000017e+00
1.034798160000000022e+00
1.091627090000000022e+00
1.189573709999999895e+00
9.904307100000000474e-01
1.141768359999999927e+00
9.463006000000000473e-01
8.386312799999999790e-01
1.119799210000000045e+00
9.811138299999999646e-01
8.195697100000000068e-01
1.168796310000000060e+00
1.295342070000000012e+00
9.791960699999999740e-01
8.001281300000000485e-01
9.402602899999999986e-01
9.359614800000000123e-01
9.218978700000000082e-01
1.044975989999999966e+00
1.116187129999999916e+00
8.703106499999999635e-01
9.002191099999999890e-01
1.112252180000000035e+00
9.216463799999999873e-01
1.035130440000000096e+00
9.264005800000000290e-01
1.176069880000000012e+00
9.435304500000000205e-01
1.020501419999999992e+00
8.891394599999999926e-01
9.208706800000000525e-01
1.203898499999999983e+00
8.858254199999999745e-01
9.447823600000000432e-01
9.749000599999999572e-01
1.104211569999999920e+00
9.059776099999999888e-01
9.064966899999999939e-01
1.070894749999999895e+00
9.336918499999999899e-01
1.118767819999999968e+00
9.377200700000000166e-01
8.476536500000000363e-01
1.047171569999999940e+00
9.964857299999999585e-01
9.935790899999999981e-01
1.066694489999999940e+00
8.732018299999999567e-01
9.426030300000000084e-01
8.022882300000000466e-01
9.520407199999999515e-01
9.007361799999999974e-01
1.006627289999999952e+00
1.036265910000000012e+00
9.779692899999999911e-01
9.679780500000000343e-01
1.052005740000000023e+00
9.365289999999999448e-01
1.108268919999999991e+00
1.198913300000000071e+00
9.715550400000000364e-01
1.104440359999999899e+00
1.005635290000000071e+00
1.096903139999999999e+00
9.596289900000000150e-01
9.251166100000000059e-01
1.001965189999999950e+00
1.111159360000000040e+00
8.038053499999999740e-01
9.830961499999999464e-01
1.070629210000000109e+00
9.529926499999999967e-01
1.085483100000000034e+00
1.141140110000000041e+00
1.024806840000000108e+00
1.141931589999999996e+00
1.013282390000000088e+00
8.824786100000000522e-01
9.940914400000000484e-01
9.946553200000000095e-01
8.774686600000000114e-01
9.932713600000000476e-01
9.499664700000000073e-01
9.656377099999999825e-01
1.081248699999999952e+00
9.425392599999999899e-01
1.059686890000000048e+00
9.494241700000000117e-01
8.952321399999999540e-01
9.493717900000000487e-01
1.087846639999999976e+00
9.719671300000000125e-01
8.973599100000000384e-01
8.596116099999999705e-01
9.137044399999999511e-01
9.793692200000000403e-01
1.064597250000000050e+00
9.597728100000000317e-01
1.106465910000000052e+00
9.362349300000000207e-01
9.758641799999999700e-01
9.786841200000000462e-01
1.022670289999999982e+00
1.068245010000000050e+00
1.087457029999999936e+00
1.007401570000000079e+00
1.000320579999999904e+00
1.026614130000000014e+00
9.152907599999999810e-01
1.048372700000000046e+00
9.813777200000000089e-01
9.503199300000000349e-01
9.800871599999999573e-01
1.045132160000000088e+00
1.005482970000000087e+00
1.001600389999999896e+00
9.428663299999999747e-01
9.793879899999999861e-01
9.372167999999999610e-01
1.026420789999999972e+00
9.889951599999999843e-01
1.044702830000000082e+00
1.003344570000000102e+00
1.012095890000000109e+00
9.913560599999999834e-01
9.742783000000000415e-01
1.006704629999999989e+00
1.104196589999999922e+00
1.071349960000000046e+00
9.048010800000000353e-01
9.779746299999999559e-01
1.021596539999999997e+00
1.067157420000000023e+00
8.596336999999999451e-01
1.100192910000000079e+00
9.373514400000000357e-01
1.021484529999999946e+00
9.317459999999999631e-01
1.166777769999999936e+00
9.746614900000000192e-01
9.538080399999999681e-01
1.112420750000000069e+00
1.009923300000000079e+00
9.322388099999999733e-01
1.005059160000000062e+00
8.975681699999999985e-01
9.996285299999999596e-01
9.577667899999999790e-01
8.259351200000000226e-01
9.115414699999999648e-01
1.002494189999999952e+00
9.657092099999999846e-01
1.021438499999999916e+00
9.265100200000000452e-01
1.085049949999999930e+00
9.399275700000000455e-01
1.050273999999999930e+00
1.037905620000000084e+00
9.349802200000000285e-01
9.553789200000000204e-01
1.078165480000000009e+00
8.815049099999999749e-01
8.696781500000000387e-01
1.036535430000000035e+00
1.081277629999999990e+00
1.368339710000000098e+00
1.102652699999999930e+00
1.053228950000000053e+00
1.241248670000000054e+00
1.054043990000000042e+00
1.020621460000000091e+00
1.059603810000000035e+00
1.162104089999999923e+00
1.323943400000000103e+00
1.205505260000000023e+00
1.246961350000000079e+00
1.071757749999999954e+00
1.076500699999999977e+00
1.041881309999999949e+00
1.137746139999999961e+00
1.065443949999999917e+00
1.186588619999999983e+00
9.137163499999999550e-01
1.152029050000000110e+00
1.167184760000000043e+00
9.352067299999999861e-01
1.151165640000000101e+00
1.046757380000000071e+00
8.786480700000000033e-01
8.448596200000000334e-01
9.264579699999999640e-01
9.570231500000000446e-01
1.051019280000000000e+00
8.736074000000000339e-01
9.193492199999999670e-01
1.017387999999999959e+00
9.542315500000000394e-01
1.111303209999999986e+00
9.824122800000000266e-01
9.822390199999999627e-01
1.019218259999999932e+00
1.110644280000000039e+00
9.908873200000000159e-01
9.495649200000000345e-01
8.486520499999999911e-01
8.723861499999999713e-01
1.014935410000000093e+00
9.688614599999999522e-01
9.123561000000000032e-01
1.090196069999999962e+00
1.078375539999999910e+00
1.021155250000000070e+00
9.187201699999999471e-01
9.877369999999999761e-01
9.799619899999999495e-01
1.181119510000000039e+00
8.759579199999999455e-01
9.463416000000000050e-01
9.753506199999999460e-01
1.002757619999999905e+00
9.574384999999999701e-01
1.047479950000000049e+00
1.186946819999999958e+00
1.099350519999999998e+00
9.640513400000000344e-01
8.712412600000000173e-01
9.768660099999999513e-01
9.279109399999999619e-01
8.957169600000000065e-01
9.489151500000000405e-01
9.895763800000000332e-01
1.127024760000000070e+00
8.535927500000000112e-01
1.007650090000000054e+00
9.779148100000000232e-01
1.219814249999999989e+00
9.770418800000000292e-01
1.065653179999999978e+00
9.170555999999999708e-01
9.424979300000000393e-01
9.917299200000000425e-01
9.920226699999999953e-01
9.135348399999999591e-01
8.416835099999999681e-01
1.058874089999999990e+00
1.093769350000000085e+00
9.994039999999999591e-01
1.050243830000000100e+00
1.106275700000000084e+00
1.070708750000000098e+00
8.663917799999999447e-01
1.042287200000000080e+00
1.004027180000000019e+00
9.910785500000000026e-01
1.106268699999999994e+00
1.039444569999999901e+00
9.960511699999999857e-01
1.115701040000000033e+00
9.997887899999999828e-01
9.622590300000000152e-01
8.348676000000000430e-01
9.640786300000000475e-01
9.410060799999999670e-01
1.028038189999999963e+00
1.110993459999999988e+00
9.570173400000000496e-01
8.618967400000000501e-01
1.106530240000000109e+00
8.769210299999999902e-01
9.752960499999999699e-01
1.052898829999999952e+00
1.026613929999999897e+00
1.225708239999999893e+00
9.384456399999999698e-01
9.442253900000000533e-01
1.003317089999999911e+00
1.139139970000000002e+00
9.641737799999999803e-01
1.083305589999999929e+00
1.095006350000000017e+00
8.473080600000000295e-01
1.056970079999999923e+00
9.957537600000000433e-01
1.058906710000000029e+00
9.922130399999999906e-01
1.007088680000000069e+00
9.702321699999999494e-01
9.912025300000000261e-01
9.358739200000000258e-01
1.104537909999999901e+00
1.011610850000000061e+00
9.810493200000000025e-01
8.718993200000000332e-01
9.939280200000000232e-01
9.710974700000000182e-01
9.012080999999999564e-01
1.042054849999999977e+00
1.064962469999999994e+00
9.729371700000000178e-01
9.068479400000000190e-01
1.001392669999999985e+00
9.678619099999999920e-01
1.015563489999999902e+00
1.086814280000000021e+00
1.071606840000000060e+00
1.054348129999999939e+00
9.209854600000000335e-01
1.075931640000000078e+00
1.139369840000000078e+00
1.070419030000000049e+00
9.432669200000000087e-01
8.462194600000000344e-01
1.044255280000000008e+00
1.046736509999999898e+00
1.040249930000000100e+00
9.807651200000000458e-01
9.441227399999999603e-01
8.600108100000000144e-01
9.572056199999999793e-01
1.370951980000000070e+00
1.047806419999999905e+00
1.010956229999999900e+00
9.698608800000000363e-01
9.184202799999999778e-01
9.847739399999999588e-01
1.050721129999999892e+00
1.034951959999999893e+00
1.081261889999999948e+00
1.197108819999999962e+00
1.059148739999999922e+00
1.146741720000000075e+00
9.072934000000000276e-01
1.021780240000000006e+00
1.010936129999999933e+00
8.942731600000000114e-01
9.835738099999999928e-01
9.808957799999999949e-01
1.090097929999999993e+00
1.049839839999999969e+00
1.004833050000000005e+00
1.023612500000000036e+00
1.275195070000000097e+00
1.090944700000000100e+00
1.117610980000000032e+00
1.116381180000000084e+00
1.272805409999999915e+00
1.177506509999999951e+00
1.063050030000000090e+00
1.377256800000000059e+00
1.145424350000000091e+00
1.170365799999999901e+00
1.244892490000000018e+00
9.956597499999999545e-01
1.116596509999999931e+00
1.074510520000000025e+00
1.209246999999999961e+00
1.146141779999999999e+00
1.158143900000000004e+00
1.110457950000000027e+00
1.166685179999999988e+00
1.290166750000000029e+00
9.899546000000000179e-01
1.283688530000000050e+00
1.190140119999999913e+00
1.209675330000000049e+00
1.121886350000000032e+00
8.318417000000000172e-01
1.150162750000000011e+00
9.896407200000000293e-01
7.574951800000000457e-01
1.486887089999999967e+00
9.172611000000000514e-01
1.004268750000000043e+00
9.557113699999999490e-01
9.336060200000000364e-01
1.093665349999999981e+00
1.010415429999999892e+00
9.863392300000000112e-01
9.579906099999999647e-01
9.938071499999999725e-01
1.025429479999999893e+00
1.064747990000000089e+00
1.064701820000000021e+00
9.399808499999999789e-01
1.037882729999999976e+00
1.060086649999999908e+00
1.227175860000000007e+00
9.604848499999999456e-01
1.004948500000000022e+00
8.900758899999999807e-01
9.950735200000000447e-01
1.141733129999999985e+00
9.079833099999999879e-01
1.022591789999999889e+00
7.897419599999999651e-01
9.256670700000000362e-01
9.190387599999999546e-01
9.412256900000000037e-01
1.016826910000000028e+00
1.032248559999999982e+00
9.253422700000000223e-01
1.062161509999999920e+00
9.769327500000000164e-01
9.339960600000000168e-01
1.302813149999999975e+00
9.816951299999999714e-01
9.773904799999999504e-01
9.616192999999999547e-01
9.799378600000000494e-01
9.199470400000000492e-01
1.122831270000000048e+00
9.861566999999999972e-01
9.253995999999999889e-01
1.005553039999999898e+00
1.031017620000000079e+00
1.039537240000000029e+00
1.082529859999999955e+00
1.096700130000000106e+00
9.672087900000000404e-01
9.798641500000000448e-01
9.180174700000000021e-01
9.390552599999999472e-01
9.761263000000000023e-01
9.521923100000000417e-01
9.879376399999999503e-01
1.158039580000000068e+00
9.601925000000000043e-01
9.264607799999999838e-01
9.597097399999999778e-01
1.047633079999999994e+00
9.826041899999999885e-01
9.727210099999999970e-01
1.008118370000000041e+00
1.054191869999999920e+00
1.181018349999999995e+00
9.578774700000000086e-01
9.047311399999999892e-01
9.540030499999999636e-01
9.278075099999999464e-01
9.701378299999999788e-01
8.111554699999999896e-01
9.599501099999999676e-01
9.561560500000000351e-01
9.719820599999999811e-01
1.038235840000000021e+00
1.049775640000000010e+00
1.078057199999999938e+00
1.011651630000000024e+00
8.305540900000000226e-01
1.287164970000000075e+00
1.008396269999999983e+00
9.190597999999999823e-01
1.084098020000000107e+00
1.048029899999999959e+00
9.200551700000000332e-01
1.087453089999999900e+00
9.436751599999999573e-01
1.182501770000000008e+00
8.337213300000000382e-01
9.984576400000000351e-01
9.687331399999999926e-01
1.188478479999999893e+00
8.815585999999999700e-01
1.106276390000000109e+00
8.763927999999999718e-01
9.140739199999999842e-01
9.987497499999999917e-01
9.800085800000000180e-01
1.052717700000000089e+00
9.561642099999999589e-01
1.012844529999999965e+00
9.680034499999999875e-01
1.014422809999999897e+00
1.061378829999999995e+00
1.061694410000000088e+00
8.830981500000000262e-01
1.044115710000000030e+00
9.429340499999999681e-01
8.454569199999999451e-01
1.112897470000000055e+00
1.101817299999999999e+00
1.207568170000000052e+00
9.100521900000000386e-01
9.104514700000000405e-01
9.052537600000000184e-01
1.035466420000000110e+00
9.918986600000000431e-01
1.080042160000000084e+00
8.925082100000000240e-01
9.476375099999999607e-01
9.338191300000000528e-01
1.073171560000000024e+00
1.126857250000000032e+00
1.156628140000000027e+00
9.518896500000000316e-01
9.382032599999999833e-01
9.427455200000000035e-01
1.026150839999999898e+00
1.148658340000000111e+00
9.408448600000000051e-01
9.054624700000000193e-01
9.537704700000000368e-01
1.042279409999999906e+00
8.968646599999999802e-01
1.039575890000000058e+00
1.096191899999999997e+00
9.178860899999999878e-01
8.742984400000000100e-01
8.538996599999999493e-01
1.062228579999999978e+00
1.047843590000000047e+00
1.041562459999999968e+00
8.492934500000000053e-01
8.777629999999999599e-01
1.178140140000000002e+00
1.073683170000000020e+00
9.496857699999999847e-01
8.056254800000000049e-01
1.331923720000000033e+00
1.182233929999999988e+00
1.044768790000000003e+00
1.228824600000000045e+00
1.232725960000000009e+00
1.212264529999999896e+00
8.858171999999999713e-01
1.071605029999999958e+00
1.131829100000000032e+00
1.393590969999999984e+00
1.122293409999999936e+00
1.167678830000000056e+00
1.089018320000000095e+00
1.236191639999999925e+00
1.165144130000000056e+00
1.096277600000000074e+00
1.106558249999999965e+00
1.072854760000000018e+00
1.162301620000000035e+00
9.973877700000000068e-01
1.111688900000000091e+00
9.190435500000000424e-01
1.270143470000000052e+00
1.127284289999999967e+00
1.310895050000000062e+00
1.097419979999999962e+00
1.140090760000000092e+00
1.286928609999999917e+00
1.014067119999999989e+00
1.016008720000000087e+00
1.192834900000000031e+00
1.064985190000000026e+00
1.017658149999999928e+00
8.767776900000000539e-01
1.210466870000000084e+00
9.414486300000000085e-01
8.777020800000000511e-01
9.951262899999999689e-01
8.005691299999999622e-01
8.690002300000000401e-01
9.516209599999999602e-01
1.010727390000000003e+00
8.511893400000000165e-01
1.085048540000000061e+00
1.090116110000000083e+00
9.606926199999999971e-01
8.217515600000000475e-01
1.324215719999999985e+00
9.787303699999999607e-01
1.036173800000000034e+00
9.813655199999999912e-01
1.007290760000000063e+00
9.628132799999999936e-01
9.262200999999999906e-01
1.134130489999999991e+00
9.370107300000000139e-01
1.163741949999999914e+00
9.738101399999999908e-01
9.751093400000000466e-01
8.228687500000000377e-01
1.052101930000000074e+00
9.978312400000000082e-01
1.020807559999999947e+00
9.464321500000000276e-01
1.284005870000000105e+00
9.691365699999999750e-01
8.597684500000000174e-01
1.048789579999999999e+00
9.559937600000000257e-01
1.079094840000000000e+00
1.006407489999999960e+00
9.308275700000000485e-01
1.034852440000000096e+00
8.800428500000000431e-01
9.596004200000000095e-01
9.629131499999999955e-01
8.584176799999999607e-01
8.818504400000000132e-01
9.614892099999999830e-01
9.428795500000000107e-01
9.216113299999999509e-01
8.838234200000000262e-01
9.446229600000000115e-01
1.006427079999999918e+00
8.295718300000000101e-01
1.071933859999999905e+00
8.731598099999999807e-01
1.028685419999999962e+00
1.095708130000000002e+00
8.544804599999999972e-01
8.107126099999999447e-01
9.955379100000000259e-01
1.163243089999999924e+00
1.027683450000000054e+00
9.598006599999999722e-01
1.039438800000000107e+00
8.343123500000000359e-01
9.395524899999999624e-01
1.036249299999999929e+00
1.050515890000000008e+00
8.671453000000000078e-01
8.386283199999999827e-01
1.104314660000000003e+00
1.053454120000000049e+00
8.852921599999999946e-01
1.247330770000000033e+00
1.074977719999999914e+00
9.855940199999999596e-01
1.243762730000000039e+00
9.712848400000000382e-01
9.327786300000000530e-01
9.589357699999999651e-01
1.051763830000000066e+00
9.027859299999999587e-01
8.664658899999999608e-01
1.100076360000000086e+00
1.248572390000000087e+00
9.773885700000000121e-01
1.036868689999999926e+00
1.035812650000000001e+00
1.052882490000000004e+00
1.005937260000000055e+00
1.110960310000000062e+00
1.121280650000000101e+00
9.571093999999999991e-01
7.689426600000000001e-01
9.577929800000000160e-01
1.041385970000000105e+00
1.017539589999999938e+00
1.092228360000000009e+00
9.231034500000000476e-01
9.597654799999999486e-01
1.178626989999999930e+00
8.898669999999999636e-01
9.616418500000000202e-01
9.611725700000000039e-01
1.026591500000000101e+00
1.011979299999999915e+00
1.017103499999999938e+00
1.024054089999999917e+00
8.971774599999999822e-01
8.708169399999999838e-01
9.834529600000000427e-01
9.211359500000000367e-01
1.184515360000000017e+00
8.218994400000000367e-01
1.030495670000000086e+00
1.139606050000000037e+00
9.479642900000000427e-01
9.895904500000000104e-01
1.045869900000000019e+00
1.038726440000000029e+00
1.031613839999999893e+00
1.073176670000000055e+00
1.342785689999999921e+00
1.018828030000000107e+00
1.024700130000000042e+00
9.496295500000000445e-01
9.642927000000000026e-01
8.100265500000000118e-01
1.079066040000000060e+00
9.130615699999999890e-01
9.437130400000000030e-01
9.372508600000000190e-01
1.021818859999999995e+00
1.090043560000000022e+00
8.272011299999999512e-01
9.679056499999999508e-01
9.418850100000000225e-01
9.115506300000000284e-01
1.018964030000000021e+00
1.024187659999999944e+00
1.006907140000000034e+00
1.119401419999999980e+00
7.884919500000000525e-01
8.841583100000000028e-01
1.145856369999999957e+00
1.091721769999999925e+00
1.079405509999999957e+00
9.596094699999999644e-01
1.101299370000000000e+00
1.294123979999999952e+00
9.680012999999999534e-01
1.229741839999999975e+00
1.090935779999999911e+00
1.209078419999999987e+00
1.006940029999999986e+00
1.140884500000000079e+00
1.230252029999999941e+00
1.206479220000000074e+00
1.338006500000000099e+00
1.164874219999999960e+00
1.215703760000000022e+00
1.195633850000000109e+00
1.248913340000000094e+00
1.233164879999999908e+00
1.057156640000000092e+00
9.914769199999999838e-01
8.883038100000000270e-01
1.016744099999999928e+00
1.069620690000000041e+00
1.227973009999999920e+00
1.059027479999999910e+00
1.116948190000000007e+00
8.465423899999999779e-01
9.611467999999999678e-01
1.007419349999999936e+00
9.285047100000000109e-01
1.161412099999999947e+00
1.072999030000000076e+00
9.294184300000000176e-01
1.107741400000000098e+00
1.017212000000000005e+00
1.037714479999999995e+00
1.278923779999999955e+00
9.796200099999999855e-01
9.433262999999999510e-01
9.477508700000000230e-01
9.100324100000000138e-01
1.202392920000000087e+00
1.348136860000000103e+00
8.800569400000000098e-01
1.100394740000000038e+00
8.042045500000000180e-01
8.888451000000000546e-01
9.140052899999999703e-01
1.172789190000000037e+00
1.141894610000000032e+00
1.096022760000000096e+00
1.142432019999999993e+00
9.999985099999999516e-01
1.089226489999999936e+00
9.029286100000000204e-01
1.235848760000000102e+00
1.024174389999999990e+00
1.101380540000000074e+00
1.168155410000000005e+00
1.128869389999999973e+00
8.557238499999999526e-01
9.173565299999999478e-01
9.153046099999999630e-01
9.542460600000000071e-01
1.094027850000000024e+00
1.356704619999999917e+00
1.098624730000000049e+00
9.117848600000000303e-01
9.042235699999999765e-01
1.013149889999999997e+00
1.084099700000000110e+00
8.226211199999999835e-01
9.783085700000000440e-01
1.128405930000000001e+00
9.768405999999999478e-01
9.136067599999999622e-01
8.909144100000000455e-01
7.462961000000000178e-01
1.000695829999999953e+00
1.027443110000000104e+00
1.118064170000000024e+00
9.374825100000000466e-01
1.132513950000000102e+00
8.487552099999999822e-01
9.184744599999999926e-01
1.063020539999999903e+00
1.132617540000000034e+00
1.046542620000000090e+00
8.905088700000000079e-01
1.132016719999999976e+00
1.141330689999999981e+00
1.066603970000000068e+00
1.122452680000000091e+00
8.806218300000000498e-01
8.432674700000000190e-01
1.359880390000000050e+00
1.060005419999999976e+00
1.089848090000000047e+00
1.160533030000000076e+00
1.038740259999999971e+00
1.001912450000000065e+00
9.729143700000000283e-01
9.195423200000000241e-01
1.026519490000000090e+00
1.037747140000000012e+00
1.052150090000000038e+00
9.020188999999999568e-01
7.583638400000000113e-01
1.110844759999999987e+00
9.879959099999999772e-01
7.814211199999999691e-01
7.571924500000000169e-01
9.903442500000000370e-01
9.051106399999999663e-01
1.165829760000000048e+00
1.155544160000000042e+00
8.925379100000000454e-01
1.044828539999999917e+00
1.024247939999999968e+00
1.088062029999999902e+00
1.023000439999999900e+00
1.068234139999999943e+00
1.022632299999999939e+00
9.955921199999999693e-01
1.097154870000000004e+00
1.024707919999999994e+00
1.073574540000000077e+00
9.622164899999999799e-01
1.031324090000000027e+00
9.864050699999999949e-01
9.163530800000000420e-01
1.041873070000000068e+00
9.678980000000000361e-01
8.498986400000000385e-01
9.853731700000000204e-01
8.785916200000000176e-01
1.065644919999999995e+00
7.544074299999999900e-01
1.109720810000000002e+00
1.195999009999999974e+00
8.803932300000000266e-01
9.212170299999999923e-01
1.012213990000000008e+00
6.971371699999999727e-01
1.095096269999999983e+00
1.049038619999999922e+00
1.012938869999999936e+00
1.054188499999999973e+00
1.021770899999999926e+00
1.015550420000000065e+00
1.013621120000000042e+00
1.038505440000000002e+00
9.919423400000000335e-01
1.147157889999999902e+00
9.312793999999999794e-01
8.019711299999999765e-01
7.464378799999999980e-01
1.144052649999999893e+00
7.846865899999999616e-01
1.173919570000000023e+00
1.103689139999999957e+00
1.095005280000000081e+00
8.474850699999999515e-01
1.097630139999999921e+00
1.155448610000000098e+00
8.745616499999999682e-01
1.096624610000000111e+00
1.117219890000000104e+00
1.018842150000000002e+00
8.849961800000000212e-01
1.161149970000000087e+00
1.016056450000000000e+00
8.548200200000000137e-01
9.807421400000000400e-01
1.135208100000000053e+00
9.598135700000000048e-01
1.128717460000000061e+00
1.252875399999999972e+00
1.285091739999999927e+00
1.065956069999999922e+00
9.975366799999999534e-01
1.115869750000000105e+00
1.074411769999999988e+00
1.293934010000000079e+00
9.964856899999999795e-01
1.020258469999999917e+00
1.206885409999999936e+00
1.002568109999999901e+00
1.248600149999999909e+00
1.097339279999999917e+00
1.212013970000000107e+00
9.411594800000000482e-01
1.071928690000000017e+00
1.270509619999999895e+00
1.050404440000000106e+00
1.213364839999999889e+00
9.907733600000000473e-01
1.222770219999999908e+00
9.010552499999999743e-01
1.054626040000000042e+00
8.363758300000000423e-01
1.255078939999999976e+00
1.075907689999999972e+00
1.098771699999999907e+00
1.286143669999999961e+00
8.982924300000000306e-01
1.187704349999999964e+00
1.044475749999999925e+00
1.277282040000000007e+00
1.261853780000000036e+00
8.591678000000000370e-01
1.284527930000000095e+00
1.124323530000000071e+00
9.971094999999999819e-01
9.110418099999999519e-01
9.356681199999999921e-01
9.593270799999999987e-01
8.562088599999999605e-01
9.835252899999999965e-01
1.056733600000000051e+00
9.894190899999999456e-01
9.411122699999999730e-01
1.289214869999999902e+00
9.663213299999999784e-01
1.318041879999999999e+00
1.007408679999999945e+00
9.552850099999999900e-01
9.273667700000000069e-01
1.052253050000000023e+00
1.176851550000000080e+00
1.034413959999999966e+00
9.373803499999999733e-01
1.022348400000000046e+00
1.157781629999999895e+00
1.153420410000000063e+00
9.932077799999999845e-01
1.261307930000000077e+00
1.195209530000000075e+00
1.188372540000000033e+00
1.047613410000000078e+00
1.120705290000000076e+00
9.971111400000000069e-01
8.416359300000000321e-01
1.078339380000000070e+00
8.881237300000000001e-01
1.220850619999999997e+00
1.288201469999999960e+00
1.076928539999999934e+00
9.804891599999999707e-01
1.084508180000000044e+00
7.928327600000000253e-01
8.374990300000000332e-01
1.117781630000000082e+00
1.022349340000000106e+00
1.029879500000000059e+00
9.010861000000000010e-01
1.146404470000000009e+00
9.979011199999999748e-01
9.282318400000000302e-01
1.356414100000000067e+00
1.038843390000000033e+00
9.056225199999999864e-01
1.082077179999999972e+00
1.493191989999999914e+00
1.033803030000000067e+00
1.007178909999999927e+00
1.108667590000000036e+00
1.072800580000000004e+00
1.105566859999999929e+00
9.797727400000000308e-01
8.733602999999999783e-01
9.151795700000000533e-01
1.088182580000000010e+00
1.033494560000000062e+00
9.305574199999999685e-01
1.083122350000000012e+00
1.045786960000000043e+00
1.137447679999999961e+00
1.033378939999999968e+00
1.106806930000000078e+00
9.611162699999999948e-01
9.229034200000000299e-01
1.009446489999999974e+00
1.089820170000000088e+00
6.957317800000000219e-01
1.072154590000000018e+00
8.081158699999999584e-01
9.933280199999999782e-01
1.054276769999999974e+00
1.321159490000000103e+00
1.030540140000000049e+00
8.740348900000000087e-01
1.152906020000000087e+00
8.955106999999999928e-01
1.029282980000000070e+00
9.732291199999999476e-01
1.070047219999999966e+00
1.127022830000000031e+00
9.355982800000000044e-01
8.186653900000000483e-01
8.104275699999999860e-01
1.008120520000000075e+00
1.089406349999999968e+00
1.068434169999999961e+00
1.066363640000000057e+00
1.233029450000000082e+00
9.110663500000000248e-01
1.117250290000000090e+00
1.124023809999999957e+00
9.205463299999999682e-01
9.307442599999999899e-01
1.108839209999999964e+00
1.246805230000000098e+00
9.425736900000000196e-01
8.087547000000000486e-01
9.961507899999999527e-01
1.103782320000000094e+00
1.016032269999999960e+00
1.086941029999999975e+00
1.040749369999999896e+00
8.412066900000000347e-01
8.726862300000000072e-01
9.413511900000000043e-01
1.048613419999999907e+00
8.486712400000000489e-01
1.133512309999999967e+00
1.255616819999999967e+00
1.100255589999999950e+00
1.235679009999999911e+00
1.002818030000000027e+00
1.136000029999999938e+00
1.146288650000000020e+00
1.151374469999999928e+00
1.077842310000000081e+00
8.790575299999999759e-01
9.027082899999999688e-01
9.207621299999999565e-01
1.174400000000000110e+00
1.114209199999999900e+00
9.699108199999999513e-01
1.076107010000000086e+00
1.220687690000000103e+00
1.221846060000000067e+00
1.055010250000000038e+00
1.081755749999999905e+00
1.167400530000000103e+00
8.802910999999999930e-01
1.154654269999999983e+00
9.164565599999999757e-01
1.102155779999999918e+00
1.044994250000000013e+00
1.029901270000000091e+00
8.738376700000000108e-01
1.197778749999999892e+00
1.351896650000000033e+00
1.211986860000000110e+00
1.142742010000000086e+00
1.163690829999999954e+00
7.942983700000000313e-01
1.239500849999999987e+00
9.316468399999999761e-01
1.230772269999999891e+00
8.373804400000000037e-01
1.032064019999999971e+00
1.017645370000000105e+00
1.496930840000000096e+00
1.365786139999999982e+00
1.164525480000000002e+00
1.041390889999999958e+00
1.174926670000000062e+00
8.318201899999999593e-01
1.118861059999999963e+00
1.053942109999999932e+00
1.054754900000000051e+00
1.331305930000000082e+00
1.178321989999999930e+00
9.474418399999999796e-01
8.773181300000000293e-01
8.141621799999999576e-01
1.033590379999999920e+00
9.111410599999999471e-01
1.020733349999999984e+00
6.248195500000000013e-01
1.085971760000000064e+00
9.917580900000000366e-01
1.157473570000000063e+00
1.300317029999999985e+00
1.057185580000000069e+00
1.107268059999999998e+00
1.010836400000000079e+00
1.124118369999999922e+00
1.021066299999999982e+00
1.107044759999999961e+00
1.063321320000000014e+00
1.427346800000000027e+00
9.179755899999999524e-01
1.106375890000000028e+00
1.087693880000000002e+00
1.038165870000000046e+00
7.612553399999999471e-01
1.151980449999999934e+00
1.096995860000000045e+00
1.009578440000000077e+00
9.567297799999999741e-01
8.182419600000000459e-01
9.531760299999999519e-01
9.945851900000000079e-01
1.321861949999999952e+00
9.698110800000000475e-01
9.301236800000000082e-01
1.104996920000000049e+00
9.035920699999999695e-01
1.171550869999999911e+00
1.254145309999999958e+00
1.298160619999999987e+00
1.212042550000000052e+00
1.344198629999999950e+00
9.395830899999999541e-01
1.302692079999999919e+00
1.167467919999999992e+00
9.772840099999999808e-01
1.021071779999999984e+00
1.109893570000000107e+00
1.059031569999999922e+00
1.026238030000000023e+00
9.459331800000000401e-01
1.118287589999999998e+00
8.196010000000000240e-01
1.111229400000000034e+00
8.635524599999999662e-01
9.862682499999999575e-01
8.206314300000000506e-01
9.559906200000000132e-01
6.506603199999999587e-01
1.056357039999999969e+00
1.237545090000000014e+00
1.155379610000000001e+00
1.250991299999999917e+00
1.201875390000000099e+00
8.570759300000000414e-01
1.106330669999999960e+00
1.092676800000000004e+00
1.279680219999999924e+00
1.160327729999999891e+00
7.320631600000000461e-01
1.446300659999999905e+00
1.213808900000000079e+00
1.055533410000000005e+00
1.191789619999999994e+00
1.126368189999999991e+00
1.106197749999999980e+00
9.300892299999999890e-01
8.634054100000000398e-01
1.062375829999999910e+00
1.319975789999999982e+00
1.467165190000000008e+00
1.044726859999999924e+00
1.002469449999999984e+00
9.444287700000000285e-01
1.248159889999999939e+00
1.101760580000000100e+00
1.073866989999999966e+00
9.099260099999999518e-01
9.071574199999999921e-01
8.556332800000000516e-01
1.355624109999999938e+00
9.684434299999999940e-01
1.373437889999999939e+00
9.877581899999999804e-01
1.043424729999999911e+00
1.173253909999999900e+00
1.061396910000000027e+00
8.151302700000000456e-01
1.316585219999999889e+00
1.113234510000000066e+00
1.017361100000000018e+00
9.275605399999999889e-01
1.066675169999999895e+00
7.442096000000000267e-01
1.081615109999999991e+00
1.413031460000000017e+00
1.129977769999999992e+00
1.211157519999999987e+00
8.206712800000000030e-01
5.695299700000000520e-01
7.207589300000000199e-01
1.242440839999999991e+00
1.179637199999999941e+00
9.319262299999999666e-01
7.279066400000000492e-01
1.018925220000000076e+00
1.072393219999999925e+00
6.478088400000000524e-01
8.621472199999999919e-01
9.921570400000000456e-01
8.421350100000000172e-01
1.183975659999999985e+00
9.451859400000000022e-01
9.248763899999999927e-01
8.913725999999999594e-01
9.105172700000000452e-01
1.073267889999999891e+00
8.958633000000000290e-01
1.016921479999999933e+00
1.085379309999999986e+00
1.437410459999999945e+00
1.242921790000000026e+00
1.067293140000000085e+00
1.198863339999999944e+00
8.963131100000000240e-01
1.023139940000000081e+00
1.030620700000000056e+00
9.736321399999999793e-01
1.101210250000000057e+00
7.940507100000000484e-01
1.000714010000000043e+00
1.039888389999999996e+00
9.309114499999999737e-01
7.212068000000000367e-01
8.187320200000000048e-01
1.079020910000000111e+00
1.255485659999999948e+00
1.124094420000000039e+00
1.209881250000000019e+00
1.305237779999999903e+00
8.449495900000000281e-01
9.107161299999999571e-01
9.984165200000000295e-01
8.179232300000000011e-01
1.058072439999999892e+00
1.356441779999999930e+00
1.064756749999999919e+00
9.323928099999999608e-01
1.293427789999999966e+00
1.175301970000000029e+00
1.070424620000000049e+00
1.340805660000000010e+00
6.682775899999999769e-01
1.226462170000000018e+00
9.718951099999999510e-01
1.370148930000000043e+00
1.039131639999999912e+00
1.029849379999999925e+00
1.044997790000000037e+00
1.163198940000000015e+00
1.052592479999999941e+00
1.382217819999999930e+00
1.040755600000000003e+00
1.111602870000000021e+00
1.294859030000000022e+00
8.895534999999999970e-01
1.331049699999999891e+00
1.140116469999999937e+00
6.880832199999999954e-01
1.232383860000000109e+00
1.183559830000000090e+00
9.819947900000000063e-01
8.537303600000000214e-01
1.069171319999999925e+00
1.192052469999999920e+00
1.269075759999999997e+00
1.359369950000000049e+00
1.207612949999999907e+00
9.036400199999999883e-01
1.468362319999999999e+00
1.298968279999999975e+00
1.441199719999999962e+00
1.158853099999999969e+00
1.272208699999999970e+00
8.895469900000000374e-01
1.125157750000000068e+00
9.114439100000000238e-01
8.631196599999999552e-01
1.007279419999999925e+00
8.530237899999999485e-01
9.113664399999999999e-01
9.560319999999999929e-01
1.120054099999999941e+00
1.153732589999999947e+00
1.281752009999999942e+00
1.052014529999999892e+00
1.024438519999999908e+00
1.025942539999999958e+00
1.146811409999999976e+00
1.021948560000000006e+00
1.198552870000000103e+00
1.116097590000000084e+00
9.954444000000000070e-01
1.144076560000000020e+00
9.727360800000000030e-01
1.210597879999999904e+00
1.076528499999999999e+00
1.080269670000000071e+00
1.009491010000000077e+00
1.312082739999999914e+00
9.412705599999999784e-01
9.647616100000000472e-01
8.967792300000000383e-01
8.282171499999999575e-01
1.051881379999999977e+00
9.042466200000000009e-01
9.074385600000000052e-01
1.032316500000000081e+00
1.368805080000000007e+00
9.206739299999999737e-01
8.774045700000000503e-01
1.084948379999999934e+00
8.873572199999999466e-01
9.593253400000000264e-01
1.318778180000000022e+00
1.026371619999999929e+00
1.097269519999999998e+00
8.728103699999999465e-01
1.015936640000000057e+00
1.317852760000000067e+00
9.920405199999999812e-01
7.979788799999999460e-01
1.070010560000000055e+00
1.009138740000000034e+00
3.477540000000000076e-01
1.250909489999999957e+00
1.237026989999999937e+00
8.001056600000000518e-01
7.946755199999999686e-01
1.045264879999999952e+00
1.248682000000000070e+00
1.054721989999999998e+00
1.146288200000000090e+00
8.869132600000000366e-01
9.835449000000000552e-01
1.357825290000000074e+00
1.534138999999999919e-01
9.531704699999999919e-01
1.032391440000000049e+00
9.513935900000000112e-01
9.912799799999999495e-01
1.295742450000000101e+00
9.178663000000000238e-01
1.137278549999999999e+00
7.963396799999999942e-01
1.441254779999999958e+00
7.872261400000000187e-01
1.222357209999999972e+00
9.234400900000000467e-01
1.053320220000000029e+00
1.045914940000000071e+00
1.305789579999999894e+00
1.146290349999999902e+00
8.755199500000000468e-01
1.078730289999999981e+00
1.025030340000000040e+00
9.832143300000000252e-01
1.016646060000000018e+00
1.208678490000000050e+00
8.443725300000000100e-01
1.100369230000000087e+00
1.183424859999999912e+00
1.121786539999999999e+00
1.084268269999999923e+00
8.482724499999999557e-01
1.051958670000000096e+00
9.140644300000000388e-01
9.544790800000000353e-01
7.864563900000000052e-01
1.416653380000000073e+00
1.055945020000000012e+00
8.294847400000000537e-01
9.197482200000000052e-01
9.663599699999999570e-01
9.546380300000000263e-01
1.146799700000000088e+00
9.593763899999999678e-01
1.067949510000000046e+00
1.043331639999999894e+00
9.225369500000000222e-01
1.016130600000000106e+00
1.090662730000000025e+00
8.412496000000000418e-01
1.064868860000000028e+00
1.149660209999999960e+00
1.178527780000000025e+00
1.004160589999999909e+00
9.284294300000000000e-01
1.056944509999999893e+00
1.004387469999999949e+00
1.146787049999999919e+00
9.419111799999999590e-01
1.185314800000000002e+00
8.427724300000000168e-01
1.027777490000000071e+00
9.710662399999999694e-01
1.110567910000000102e+00
9.185900700000000363e-01
9.005226299999999906e-01
1.093772479999999936e+00
9.781906799999999791e-01
1.473643159999999952e+00
1.162357899999999944e+00
1.320623560000000030e+00
7.977948799999999840e-01
9.278345199999999959e-01
7.205449099999999829e-01
6.969297599999999537e-01
8.961450399999999483e-01
8.266453400000000062e-01
1.312396710000000022e+00
8.899276299999999695e-01
1.223601670000000086e+00
1.268772470000000041e+00
9.890166000000000235e-01
1.089734540000000029e+00
8.221587900000000282e-01
1.039775799999999917e+00
1.068713859999999904e+00
1.547524389999999972e+00
1.106530460000000105e+00
1.191978999999999900e+00
1.356690230000000108e+00
9.924765100000000340e-01
9.641899900000000523e-01
1.091706960000000004e+00
9.014724600000000310e-01
1.115119889999999891e+00
6.746789300000000100e-01
9.356491700000000300e-01
8.870793099999999543e-01
9.975001300000000404e-01
9.591753600000000324e-01
1.007760629999999935e+00
1.264565820000000063e+00
1.226918340000000107e+00
1.134862929999999936e+00
1.223341009999999951e+00
1.103101389999999959e+00
9.150222900000000159e-01
1.151105700000000009e+00
1.031663860000000099e+00
7.343270100000000022e-01
1.208959349999999988e+00
1.038618510000000050e+00
1.181934239999999914e+00
1.084387350000000083e+00
1.325633929999999960e+00
9.448844499999999869e-01
1.084975330000000016e+00
9.811251699999999909e-01
9.132093100000000518e-01
1.026375599999999944e+00
1.015359429999999952e+00
9.090822400000000414e-01
8.242962999999999818e-01
1.059823519999999908e+00
8.803383099999999573e-01
9.835351399999999744e-01
1.335646550000000099e+00
9.508176200000000300e-01
1.308451779999999953e+00
7.912408300000000061e-01
8.397763599999999995e-01
5.699078199999999539e-01
8.587717999999999741e-01
9.283662799999999882e-01
9.852558300000000546e-01
1.173883510000000019e+00
9.633783700000000394e-01
1.149872439999999996e+00
7.919880099999999645e-01
8.941099900000000211e-01
1.083549899999999955e+00
1.104083829999999988e+00
9.758307000000000508e-01
1.164793189999999923e+00
7.353172999999999515e-01
1.231977429999999929e+00
1.146433440000000026e+00
1.023072940000000042e+00
8.235871000000000164e-01
9.394764100000000395e-01
8.812540899999999899e-01
8.780737699999999757e-01
6.740498000000000323e-01
6.929406000000000176e-01
5.998736300000000465e-01
9.963173300000000010e-01
7.645888199999999468e-01
1.057092949999999920e+00
9.485661100000000179e-01
1.278619680000000036e+00
1.176496409999999937e+00
1.002200930000000101e+00
1.013310120000000092e+00
1.317930260000000020e+00
9.701657999999999671e-01
7.442514700000000261e-01
9.073894300000000523e-01
1.030641050000000059e+00
5.330969100000000349e-01
1.375482429999999923e+00
9.662863999999999898e-01
1.154007360000000038e+00
1.067107500000000098e+00
1.057056430000000047e+00
1.072791300000000003e+00
1.196740399999999926e+00
1.115413409999999939e+00
6.435073999999999517e-01
1.114895509999999978e+00
1.217452909999999999e+00
1.244211919999999916e+00
9.750034199999999540e-01
8.580503299999999722e-01
9.784669499999999465e-01
1.229606870000000018e+00
1.009640230000000027e+00
6.938598299999999552e-01
6.885618700000000203e-01
1.329740120000000081e+00
1.103126580000000079e+00
1.223100869999999896e+00
1.044939539999999889e+00
9.738412699999999811e-01
1.043164490000000111e+00
8.957330999999999488e-01
8.124090400000000267e-01
1.154892849999999971e+00
8.179426300000000039e-01
1.094802730000000057e+00
7.630505100000000152e-01
1.066290860000000063e+00
1.087520749999999925e+00
9.483825999999999645e-01
1.170688750000000056e+00
1.027409929999999916e+00
8.170770699999999609e-01
8.761494100000000174e-01
8.040006200000000547e-01
9.557003299999999868e-01
9.268722099999999742e-01
9.709384800000000482e-01
5.079442100000000071e-01
5.760489300000000146e-01
7.073848200000000253e-01
1.329037019999999902e+00
8.244538900000000226e-01
1.016521250000000043e+00
1.101213339999999929e+00
7.693567100000000547e-01
8.501537900000000203e-01
8.904470399999999675e-01
1.112398889999999918e+00
1.324759529999999907e+00
1.282284940000000040e+00
1.106762650000000070e+00
1.177136989999999939e+00
1.094869099999999928e+00
4.922545899999999919e-01
1.128837389999999941e+00
9.916629099999999530e-01
1.234616860000000038e+00
8.225473300000000210e-01
1.073458699999999988e+00
9.129493499999999928e-01
1.123557930000000038e+00
1.215917039999999893e+00
7.218421299999999707e-01
9.334719099999999603e-01
1.001225819999999933e+00
1.015834799999999927e+00
6.248257099999999786e-01
1.051782610000000062e+00
9.330744100000000207e-01
1.222524689999999969e+00
7.627728799999999865e-01
1.008657579999999943e+00
8.754193599999999797e-01
1.260700310000000046e+00
7.945630399999999982e-01
8.415059499999999471e-01
1.112087409999999998e+00
9.083728599999999487e-01
1.136013549999999928e+00
8.545559000000000349e-01
1.190616129999999995e+00
8.874714799999999792e-01
1.398545249999999962e+00
8.317610500000000018e-01
5.914401999999999715e-01
7.072922999999999849e-01
8.602204700000000148e-01
1.343285449999999992e+00
1.550208800000000053e+00
1.114925530000000053e+00
8.418771200000000343e-01
1.006899269999999902e+00
1.025337640000000050e+00
6.611078900000000313e-01
9.617963299999999771e-01
9.417506799999999512e-01
1.367367280000000074e+00
1.187419360000000035e+00
1.232189439999999969e+00
7.975257700000000227e-01
1.021900990000000009e+00
1.115598400000000101e+00
7.800299899999999509e-01
1.088255729999999977e+00
7.593185999999999547e-01
1.014503570000000021e+00
8.802060900000000521e-01
8.428670200000000223e-01
9.769073200000000234e-01
8.781826099999999746e-01
1.251016920000000088e+00
1.366719709999999921e+00
6.859154100000000032e-01
1.059193030000000091e+00
1.409008269999999952e+00
8.738058499999999951e-01
1.015625959999999939e+00
5.219730700000000390e-01
1.033436149999999998e+00
9.731647900000000018e-01
8.978887100000000343e-01
1.441213960000000016e+00
1.183151319999999895e+00
1.103792190000000062e+00
1.249500140000000092e+00
9.324989999999999668e-01
9.033552500000000540e-01
6.345925300000000435e-01
9.227702700000000036e-01
8.696897700000000286e-01
5.877580100000000529e-01
9.806707000000000063e-01
9.876060199999999734e-01
7.310282900000000250e-01
7.184366399999999597e-01
1.335756189999999899e+00
1.308140899999999940e+00
6.599827999999999806e-01
1.278060299999999927e+00
8.427087399999999562e-01
9.075437600000000327e-01
1.300394089999999947e+00
8.549431400000000458e-01
8.880091100000000459e-01
1.051675069999999934e+00
9.146194899999999794e-01
1.181343529999999920e+00
8.809046699999999452e-01
8.809389499999999984e-01
1.137479600000000035e+00
1.228272470000000061e+00
1.330728780000000055e+00
8.080565199999999448e-01
9.561569300000000160e-01
1.321705880000000111e+00
1.217025569999999890e+00
5.684180800000000477e-01
8.930078099999999575e-01
1.065269000000000021e+00
8.774742800000000509e-01
1.016305830000000077e+00
1.253829520000000031e+00
1.165687520000000088e+00
1.031649220000000033e+00
1.285287550000000056e+00
1.021625769999999989e+00
6.772483900000000334e-01
9.276341500000000462e-01
8.732163600000000248e-01
1.131871910000000092e+00
1.237059499999999979e+00
9.851186800000000243e-01
9.753727599999999498e-01
1.293937670000000040e+00
8.054758899999999722e-01
9.591143600000000546e-01
1.064572070000000092e+00
9.714296500000000334e-01
9.689705400000000468e-01
8.257752400000000215e-01
6.735082900000000095e-01
8.592587099999999811e-01
7.551067299999999483e-01
8.788750100000000121e-01
8.195681299999999503e-01
7.676615199999999861e-01
9.809374299999999991e-01
1.048336579999999962e+00
1.022290520000000091e+00
1.181490310000000044e+00
4.631687600000000127e-01
1.170090840000000076e+00
8.574098500000000289e-01
1.031766549999999949e+00
8.304168499999999842e-01
9.566055700000000162e-01
3.727123199999999859e-01
9.300143499999999896e-01
1.047120349999999922e+00
1.172345750000000075e+00
8.952591699999999930e-01
3.996673700000000218e-01
1.113007459999999949e+00
9.854034299999999691e-01
9.589926800000000418e-01
9.152356499999999562e-01
8.777693500000000038e-01
6.189384799999999576e-01
8.188315800000000033e-01
1.037333540000000109e+00
6.386224600000000029e-01
1.158383429999999992e+00
8.798026399999999692e-01
6.942145899999999648e-01
9.158971200000000090e-01
9.426346399999999681e-01
8.945183399999999674e-01
7.637102799999999636e-01
1.442305930000000069e+00
9.564750199999999536e-01
1.055627620000000100e+00
9.521502499999999758e-01
1.100820920000000092e+00
9.242777399999999588e-01
9.632917300000000127e-01
1.076270920000000020e+00
9.763473599999999974e-01
8.038118300000000049e-01
1.071114389999999972e+00
1.019776720000000081e+00
7.445876799999999740e-01
9.127902799999999539e-01
1.096930720000000026e+00
1.087240940000000045e+00
8.108824599999999716e-01
4.598179000000000016e-01
9.252916500000000211e-01
1.237281230000000010e+00
1.207102839999999899e+00
1.053090190000000037e+00
1.125908780000000053e+00
1.226530459999999989e+00
9.245759199999999955e-01
9.961281100000000110e-01
1.004959429999999987e+00
4.645603300000000213e-01
5.835400899999999558e-01
6.180711300000000241e-01
8.464207400000000048e-01
1.434815100000000010e+00
1.115992850000000036e+00
1.215007799999999971e+00
8.970045100000000327e-01
8.775317700000000443e-01
1.198807219999999951e+00
7.717206599999999472e-01
9.861591600000000346e-01
7.572887099999999760e-01
9.380455599999999450e-01
7.060188299999999861e-01
1.039932690000000104e+00
7.174071199999999537e-01
9.390484500000000345e-01
1.092939810000000067e+00
1.096643220000000030e+00
9.002380100000000329e-01
1.052457999999999894e+00
1.063785369999999952e+00
9.405374100000000182e-01
1.072109720000000044e+00
8.656793900000000486e-01
7.375802200000000086e-01
6.920315000000000216e-01
7.930557200000000195e-01
5.420296700000000190e-01
5.455080799999999508e-01
1.155072190000000054e+00
9.499174400000000018e-01
1.068586849999999977e+00
1.127546259999999911e+00
1.122332899999999967e+00
1.426942410000000105e+00
1.050607099999999905e+00
1.008484079999999894e+00
7.826659999999999728e-01
1.001683349999999972e+00
9.691068699999999536e-01
4.859580499999999748e-01
1.061862499999999931e+00
9.179986799999999558e-01
9.780124599999999724e-01
9.879425099999999960e-01
9.325906699999999550e-01
5.611254399999999753e-01
1.158928029999999998e+00
7.799769100000000233e-01
1.302351470000000067e+00
1.021160319999999899e+00
4.672888499999999778e-01
1.037552479999999999e+00
1.067708990000000080e+00
9.135780999999999485e-01
9.036970699999999912e-01
9.625420799999999666e-01
1.022026899999999960e+00
9.483776800000000007e-01
8.096669199999999567e-01
9.625513999999999459e-01
7.148067099999999563e-01
1.328352999999999895e+00
7.997114699999999798e-01
8.915076800000000246e-01
7.742110199999999720e-01
3.852854800000000135e-01
1.037145640000000091e+00
5.872444799999999576e-01
1.472738270000000016e+00
1.266119519999999943e+00
6.732905000000000140e-01
1.330406580000000005e+00
9.961094700000000524e-01
9.027182900000000343e-01
9.204744700000000446e-01
3.972193800000000108e-01
1.246886640000000046e+00
7.365268699999999447e-01
8.018271900000000230e-01
7.281306199999999507e-01
1.015341540000000098e+00
1.084164869999999947e+00
9.181036200000000091e-01
1.107878480000000110e+00
5.925596400000000541e-01
9.257507499999999556e-01
1.099056550000000021e+00
8.704740199999999595e-01
1.139756970000000091e+00
2.978286900000000070e-01
8.080755099999999969e-01
8.312101600000000312e-01
6.966651600000000055e-01
7.118446400000000285e-01
1.191725579999999951e+00
9.551950299999999450e-01
7.604970100000000288e-01
1.092960200000000048e+00
8.918959899999999719e-01
1.219155559999999916e+00
1.089317609999999936e+00
8.870704900000000448e-01
1.035001850000000001e+00
3.542829000000000117e-01
1.219808699999999968e+00
9.490425200000000006e-01
7.304907299999999770e-01
6.995478099999999921e-01
9.657999900000000526e-01
1.174575879999999906e+00
9.259695300000000406e-01
1.160457609999999917e+00
7.912313399999999497e-01
7.488436299999999823e-01
1.256523370000000028e+00
1.117818559999999906e+00
8.808503899999999831e-01
1.412884800000000052e+00
8.911460399999999726e-01
1.062222339999999932e+00
8.564779700000000329e-01
7.341971600000000153e-01
8.314771499999999982e-01
9.052675599999999712e-01
7.145289700000000410e-01
3.061593699999999862e-01
9.224284600000000056e-01
1.033039119999999977e+00
7.199224899999999705e-01
1.052971139999999917e+00
9.738747300000000218e-01
6.341854399999999892e-01
5.115575100000000486e-01
9.325441700000000056e-01
1.032640720000000067e+00
5.729129299999999869e-01
6.480968799999999863e-01
1.166803709999999938e+00
1.046133030000000019e+00
1.110219150000000043e+00
9.220007700000000250e-01
8.778633300000000528e-01
7.800108000000000041e-01
4.754454200000000075e-01
1.595813600000000054e-01
6.598500400000000266e-01
7.554760400000000153e-01
1.413555789999999979e+00
1.310379249999999995e+00
2.238539700000000132e-01
1.257558759999999998e+00
1.139471020000000001e+00
1.278636960000000045e+00
1.483182629999999946e+00
1.531965449999999951e+00
1.328647380000000044e+00
1.257748939999999926e+00
1.323653039999999947e+00
1.252162750000000102e+00
1.245552919999999952e+00
1.223073159999999993e+00
1.275728280000000048e+00
1.248346830000000018e+00
1.344206989999999990e+00
1.302929269999999917e+00
1.305940239999999974e+00
1.302205590000000024e+00
1.303897260000000058e+00
1.349859909999999941e+00
1.287941760000000047e+00
1.260337400000000052e+00
1.273652170000000083e+00
1.298843030000000009e+00
1.340594870000000105e+00
1.281065490000000029e+00
1.280394959999999971e+00
1.290207270000000017e+00
1.294555340000000054e+00
1.237497810000000031e+00
1.327555349999999912e+00
1.260405620000000004e+00
1.378910199999999975e+00
1.232228080000000059e+00
1.329458779999999951e+00
1.315916649999999910e+00
1.357407280000000105e+00
1.204456009999999910e+00
1.231601090000000065e+00
1.209608350000000110e+00
1.334721999999999964e+00
1.282845330000000006e+00
1.332784339999999901e+00
1.259811610000000082e+00
1.348378169999999932e+00
1.295326280000000052e+00
1.257471779999999928e+00
1.262961879999999981e+00
1.227344420000000103e+00
1.294540019999999902e+00
1.289269119999999935e+00
1.331458739999999974e+00
1.332479779999999892e+00
1.208558449999999951e+00
1.290060289999999998e+00
1.339248659999999980e+00
1.288633759999999961e+00
1.281626600000000060e+00
1.333563859999999934e+00
1.287883969999999989e+00
1.263300089999999987e+00
1.303842759999999990e+00
1.319991930000000036e+00
1.270088869999999925e+00
1.270145209999999913e+00
1.278582639999999992e+00
1.304459449999999965e+00
1.292089899999999902e+00
1.267737340000000046e+00
1.325019380000000080e+00
1.317067640000000095e+00
1.281331739999999941e+00
1.272977479999999995e+00
1.273513150000000094e+00
1.333128590000000058e+00
1.327547919999999992e+00
1.302765689999999976e+00
1.221059829999999957e+00
1.345482599999999973e+00
1.325225560000000025e+00
1.252449439999999914e+00
1.279070160000000067e+00
1.313308609999999987e+00
1.310459169999999895e+00
1.299313790000000024e+00
1.258802549999999965e+00
1.253428070000000005e+00
1.265303960000000005e+00
1.262369599999999981e+00
1.303118360000000031e+00
1.306442759999999925e+00
1.294458019999999987e+00
1.286961980000000061e+00
1.291038270000000043e+00
1.237805159999999960e+00
1.249386590000000075e+00
1.268730069999999932e+00
1.350781149999999986e+00
1.284207380000000009e+00
1.236238320000000002e+00
1.267984650000000046e+00
1.284567330000000007e+00
1.317553729999999979e+00
1.244228740000000055e+00
1.354942920000000051e+00
1.380565679999999906e+00
1.337290239999999963e+00
1.277954730000000039e+00
1.343706550000000055e+00
1.267175900000000022e+00
1.331493709999999941e+00
1.311726949999999947e+00
1.340634869999999923e+00
1.192647959999999951e+00
1.350290650000000037e+00
1.335516389999999998e+00
1.276200919999999961e+00
1.292457500000000037e+00
1.272700319999999996e+00
1.272158509999999909e+00
1.270530490000000068e+00
1.268949429999999934e+00
1.310477019999999992e+00
1.321613130000000025e+00
1.396203110000000081e+00
1.269919269999999933e+00
1.270559240000000090e+00
1.277091589999999943e+00
1.288553599999999966e+00
1.306643510000000008e+00
1.326695079999999916e+00
1.277284950000000086e+00
1.197241079999999958e+00
1.253794239999999949e+00
1.301272219999999979e+00
1.294489119999999938e+00
1.240184600000000081e+00
1.311826960000000097e+00
1.331165310000000046e+00
1.306028680000000053e+00
1.291787299999999972e+00
1.325684050000000003e+00
1.265183729999999951e+00
1.295491589999999915e+00
1.291021380000000107e+00
1.304164579999999907e+00
1.316505229999999971e+00
1.282041200000000103e+00
1.328271970000000080e+00
1.274909660000000056e+00
1.248250660000000067e+00
1.273080769999999973e+00
1.297192979999999940e+00
1.229034509999999969e+00
1.252400650000000004e+00
1.309342149999999982e+00
1.285686660000000092e+00
1.292927919999999897e+00
1.288629859999999905e+00
1.280914979999999925e+00
1.249486749999999979e+00
1.297873590000000021e+00
1.339335699999999907e+00
1.296742010000000001e+00
1.295015390000000099e+00
1.266327900000000062e+00
1.301076289999999913e+00
1.149734559999999961e+00
1.107913509999999935e+00
1.010923039999999995e+00
1.234384439999999916e+00
1.069402530000000073e+00
1.362447670000000111e+00
1.278876619999999908e+00
1.117506920000000070e+00
1.277756150000000090e+00
1.307542650000000028e+00
1.308437740000000016e+00
1.247468900000000103e+00
1.240021920000000000e+00
1.276472260000000025e+00
1.183910019999999896e+00
1.297796380000000083e+00
1.379531639999999948e+00
1.317207629999999963e+00
1.227136369999999976e+00
1.284192439999999991e+00
1.225015659999999951e+00
1.342965710000000090e+00
1.290866789999999931e+00
1.346292269999999958e+00
1.245706130000000078e+00
1.273450409999999922e+00
1.393415910000000091e+00
1.424729930000000033e+00
1.384355519999999951e+00
1.341012050000000011e+00
1.312497100000000083e+00
1.210689890000000046e+00
1.153324709999999920e+00
1.253133360000000085e+00
1.259611180000000052e+00
1.373034160000000004e+00
1.420722309999999933e+00
1.294941200000000014e+00
1.349975750000000030e+00
1.256869159999999930e+00
1.305150470000000062e+00
1.291539310000000107e+00
1.394034199999999890e+00
1.243989849999999953e+00
1.359262610000000038e+00
1.221946259999999951e+00
1.256713380000000102e+00
1.359196819999999972e+00
1.299832160000000014e+00
1.251408800000000099e+00
1.190786080000000080e+00
1.298512719999999954e+00
1.343105640000000101e+00
1.363077719999999937e+00
1.303048860000000087e+00
1.136447070000000004e+00
1.227200990000000047e+00
1.319536959999999981e+00
1.227038269999999986e+00
1.220332909999999993e+00
1.282448929999999931e+00
1.181592849999999917e+00
1.189081569999999921e+00
1.352860629999999897e+00
1.353396700000000008e+00
1.280083539999999909e+00
1.353461910000000046e+00
1.276683529999999900e+00
1.292298860000000049e+00
1.266234279999999934e+00
1.166494380000000053e+00
1.237843760000000071e+00
1.306173250000000063e+00
1.314422009999999919e+00
1.326187030000000044e+00
1.332458719999999985e+00
1.274025699999999928e+00
1.226733999999999991e+00
1.316888730000000063e+00
1.307936820000000111e+00
1.292168109999999981e+00
1.306229770000000068e+00
1.331818820000000070e+00
1.356976500000000030e+00
1.332265400000000044e+00
1.277158540000000064e+00
1.278162999999999938e+00
1.270500739999999906e+00
1.385151349999999892e+00
1.331410399999999994e+00
1.265707439999999906e+00
1.263619899999999907e+00
1.304895949999999916e+00
1.342459260000000043e+00
1.289999279999999970e+00
1.264002480000000039e+00
1.310791290000000053e+00
1.325737740000000109e+00
1.299311340000000037e+00
1.272582139999999917e+00
1.277740859999999978e+00
1.242148019999999908e+00
1.293937660000000101e+00
1.288780419999999927e+00
1.339498019999999956e+00
1.282801489999999989e+00
1.265257279999999929e+00
1.270749090000000026e+00
1.365862679999999996e+00
1.354550670000000068e+00
1.242300359999999992e+00
1.235203229999999985e+00
1.270847899999999919e+00
1.239020610000000078e+00
1.334635589999999983e+00
1.236809379999999958e+00
1.229892489999999894e+00
1.280083129999999958e+00
1.254050160000000025e+00
1.267112460000000107e+00
1.327948949999999906e+00
1.269721209999999934e+00
1.309141619999999895e+00
1.300590240000000009e+00
1.281368529999999950e+00
1.261696069999999947e+00
1.302736719999999959e+00
1.253344479999999983e+00
1.321701210000000071e+00
1.354847930000000034e+00
1.289910770000000095e+00
1.343217480000000075e+00
1.268857179999999918e+00
1.301830140000000080e+00
1.374951419999999924e+00
1.292432070000000044e+00
1.339431679999999902e+00
1.273325129999999916e+00
1.284238800000000014e+00
1.220391889999999924e+00
1.309769919999999921e+00
1.310808600000000101e+00
1.254888329999999996e+00
1.291143060000000009e+00
1.337735249999999931e+00
1.260499760000000080e+00
1.299040820000000096e+00
1.298224980000000084e+00
1.306413739999999990e+00
1.311191940000000056e+00
1.303046640000000034e+00
1.252259100000000069e+00
1.271349150000000039e+00
1.334463689999999980e+00
1.265813960000000016e+00
1.273855439999999950e+00
1.324930589999999908e+00
1.356515490000000046e+00
1.258479090000000022e+00
1.215960680000000016e+00
1.382729799999999898e+00
1.356139559999999911e+00
1.330610810000000033e+00
1.315596619999999994e+00
1.355183959999999965e+00
1.186214309999999994e+00
1.157365559999999904e+00
1.373264639999999925e+00
1.482563209999999909e+00
9.917845899999999659e-01
1.379840460000000046e+00
1.370774200000000054e+00
1.349204260000000044e+00
1.270990429999999893e+00
1.327477060000000098e+00
1.432965220000000039e+00
1.267467860000000002e+00
1.308758719999999931e+00
1.377628440000000065e+00
1.406145210000000034e+00
1.397529100000000080e+00
1.350668149999999956e+00
1.500175730000000041e+00
1.119467159999999906e+00
1.020532140000000032e+00
1.281684969999999923e+00
1.160697850000000031e+00
1.155357579999999995e+00
1.183849539999999978e+00
1.274804580000000076e+00
1.346877389999999952e+00
1.257137960000000110e+00
1.233035230000000038e+00
1.157976539999999943e+00
1.217043600000000003e+00
1.341544660000000055e+00
1.213821639999999924e+00
1.305259589999999914e+00
1.339479270000000000e+00
1.209699950000000079e+00
1.279947860000000048e+00
1.216873260000000068e+00
1.458491140000000019e+00
1.397693969999999952e+00
1.363424699999999934e+00
1.218961170000000038e+00
1.241104980000000024e+00
1.330731509999999895e+00
1.282289559999999939e+00
1.331470829999999994e+00
1.321991729999999921e+00
1.309321570000000046e+00
1.322329759999999910e+00
1.275048380000000092e+00
1.250148749999999920e+00
1.243709720000000019e+00
1.314461990000000080e+00
1.334628609999999993e+00
1.279121469999999983e+00
1.284524589999999966e+00
1.226183749999999906e+00
1.409477929999999990e+00
1.330227199999999943e+00
1.304972149999999997e+00
1.352709670000000086e+00
1.369951649999999965e+00
1.330776760000000003e+00
1.291416869999999939e+00
1.266066839999999916e+00
1.350271819999999900e+00
1.344849500000000031e+00
1.234825290000000075e+00
1.253783920000000052e+00
1.319511560000000028e+00
1.289106400000000097e+00
1.296297899999999892e+00
1.252442309999999948e+00
1.352711360000000029e+00
1.322663579999999950e+00
1.217770100000000078e+00
1.268262699999999965e+00
1.301145730000000000e+00
1.285938550000000014e+00
1.335661189999999943e+00
1.317768059999999908e+00
1.251652690000000012e+00
1.340014940000000099e+00
1.331163050000000014e+00
1.249774259999999915e+00
1.330857229999999891e+00
1.230353510000000039e+00
1.332294910000000110e+00
1.236629280000000053e+00
1.327089589999999930e+00
1.251071529999999932e+00
1.128826729999999889e+00
1.280901789999999929e+00
1.252193359999999922e+00
1.322479500000000030e+00
1.332858920000000058e+00
1.323103010000000079e+00
1.257296949999999969e+00
1.168474049999999931e+00
1.358628090000000066e+00
1.209084440000000038e+00
1.187026439999999905e+00
1.241387210000000074e+00
1.300357320000000039e+00
1.287454620000000105e+00
1.276292449999999912e+00
1.312714720000000002e+00
1.286379680000000025e+00
1.319684560000000006e+00
1.247648740000000034e+00
1.221568720000000052e+00
1.241444009999999931e+00
1.349630469999999915e+00
1.343904860000000090e+00
1.168235329999999905e+00
1.254140110000000030e+00
1.417143150000000018e+00
1.362560530000000103e+00
1.265186319999999975e+00
1.378447159999999894e+00
1.304867889999999919e+00
1.341708010000000062e+00
1.332551650000000087e+00
1.302345709999999990e+00
1.348744759999999987e+00
1.174007840000000025e+00
1.341746040000000084e+00
1.253052959999999993e+00
1.319404870000000063e+00
1.286884069999999936e+00
1.330955670000000035e+00
1.231744900000000031e+00
1.380625870000000033e+00
1.292395710000000086e+00
1.317165050000000059e+00
1.203372190000000064e+00
1.310827919999999924e+00
1.355755730000000048e+00
1.326334899999999983e+00
1.316259709999999972e+00
1.226901460000000110e+00
1.259096610000000060e+00
1.301507879999999950e+00
1.235752210000000018e+00
1.359013150000000003e+00
1.329237769999999985e+00
1.237981210000000054e+00
1.373684289999999919e+00
1.331776120000000008e+00
1.276081660000000007e+00
1.280491470000000076e+00
1.347156559999999947e+00
1.320562550000000002e+00
1.260725899999999955e+00
1.283120859999999919e+00
1.373431360000000101e+00
1.176800539999999895e+00
1.279120709999999939e+00
1.322017840000000000e+00
1.252346640000000066e+00
1.314764419999999934e+00
1.298295149999999953e+00
1.253104860000000098e+00
1.315716820000000009e+00
1.341031910000000105e+00
1.140636650000000030e+00
1.483164460000000018e+00
1.068456649999999897e+00
1.009186579999999944e+00
1.040629840000000028e+00
1.426563189999999981e+00
1.462830810000000037e+00
1.155679499999999971e+00
1.335307919999999982e+00
1.234327350000000045e+00
1.403146950000000004e+00
1.367831969999999897e+00
1.368722650000000041e+00
1.379858459999999898e+00
1.310228050000000088e+00
1.346698710000000077e+00
1.270566679999999948e+00
1.337505850000000107e+00
1.194521519999999892e+00
1.450895609999999891e+00
1.301007400000000036e+00
1.377378779999999914e+00
1.190001719999999930e+00
1.382153669999999890e+00
1.182548270000000068e+00
1.331868959999999991e+00
1.260901650000000096e+00
1.356649119999999931e+00
1.271245830000000021e+00
1.322061460000000022e+00
1.295164980000000021e+00
1.258936360000000088e+00
1.373641459999999981e+00
1.321889230000000026e+00
1.249530809999999992e+00
1.456343750000000048e+00
1.299940389999999946e+00
1.332826120000000003e+00
1.332149440000000018e+00
1.279713029999999918e+00
1.489194649999999953e+00
1.474281799999999976e+00
1.321893489999999893e+00
1.248360270000000050e+00
1.244983589999999918e+00
1.308878959999999925e+00
1.342450729999999925e+00
1.092980110000000060e+00
1.158149319999999927e+00
1.253412509999999980e+00
1.132617559999999912e+00
1.353699060000000065e+00
1.235909369999999896e+00
1.237954989999999977e+00
1.113639459999999914e+00
1.271270839999999902e+00
1.380658850000000104e+00
1.375705839999999958e+00
1.360168590000000011e+00
1.334799730000000073e+00
1.294148920000000036e+00
1.183683529999999928e+00
1.349102060000000103e+00
1.234847290000000042e+00
1.355017359999999949e+00
1.318693370000000087e+00
1.245596120000000084e+00
1.407663209999999943e+00
1.376813770000000048e+00
1.285486190000000084e+00
1.218950820000000101e+00
1.262510580000000049e+00
1.405007260000000091e+00
1.242493059999999927e+00
1.312428200000000045e+00
1.325217709999999993e+00
1.424512599999999907e+00
1.312676490000000085e+00
1.340201889999999896e+00
1.353757220000000094e+00
1.313225359999999897e+00
1.381140999999999952e+00
1.304801050000000018e+00
1.278601150000000075e+00
1.296906630000000060e+00
1.288865329999999920e+00
1.214327399999999946e+00
1.297221659999999943e+00
1.367886359999999968e+00
1.239264310000000036e+00
1.240360310000000021e+00
1.359613240000000056e+00
1.272784160000000053e+00
1.385961130000000097e+00
1.136798339999999907e+00
1.201503949999999987e+00
1.365862130000000008e+00
1.320159459999999951e+00
1.234793009999999969e+00
1.212746179999999896e+00
1.236737270000000111e+00
1.409017079999999922e+00
1.375291639999999926e+00
1.215866880000000094e+00
1.209510599999999991e+00
1.356466130000000048e+00
1.174723350000000055e+00
1.275895800000000024e+00
1.282358239999999983e+00
1.333576199999999989e+00
1.326647569999999998e+00
1.381728980000000107e+00
1.331771279999999891e+00
1.291479959999999982e+00
1.269834909999999928e+00
1.460954099999999922e+00
1.288896040000000021e+00
1.216618949999999977e+00
1.254382050000000026e+00
1.331410720000000047e+00
1.348355449999999900e+00
1.193050429999999995e+00
1.310372370000000064e+00
9.809626200000000074e-01
1.311695129999999931e+00
1.343751099999999976e+00
1.289178289999999949e+00
1.324965979999999988e+00
1.352944010000000086e+00
1.337704419999999894e+00
1.317161990000000005e+00
1.250025350000000035e+00
1.313537450000000106e+00
1.315704210000000041e+00
1.310863550000000100e+00
1.295144290000000087e+00
1.044603409999999899e+00
1.245814860000000079e+00
1.317765209999999909e+00
1.266338380000000097e+00
1.280125570000000046e+00
1.327409410000000012e+00
1.327458369999999999e+00
1.287446459999999959e+00
1.279515589999999925e+00
1.330963609999999964e+00
1.230395289999999919e+00
1.203471149999999934e+00
1.270516549999999967e+00
1.249938390000000066e+00
1.313988979999999973e+00
1.257684859999999905e+00
1.302312609999999982e+00
1.261554379999999975e+00
1.358209189999999955e+00
1.186058889999999977e+00
1.248561510000000041e+00
1.250431370000000042e+00
1.300600329999999971e+00
1.320063790000000070e+00
1.180703199999999953e+00
1.267307739999999905e+00
1.240025659999999919e+00
1.250256699999999999e+00
1.282992029999999950e+00
1.092006599999999938e+00
1.473555219999999943e+00
9.688570899999999764e-01
1.015303209999999901e+00
1.377774840000000056e+00
1.377992820000000007e+00
1.522413570000000105e+00
1.227446250000000072e+00
1.269354389999999944e+00
1.420805239999999969e+00
1.427495750000000063e+00
1.339454310000000037e+00
1.211394359999999892e+00
1.485337740000000073e+00
1.342451000000000061e+00
1.401388880000000059e+00
1.073517199999999949e+00
1.276410100000000103e+00
1.092760720000000019e+00
1.185664220000000046e+00
1.408075970000000066e+00
1.167105829999999900e+00
1.328786999999999940e+00
1.228576330000000105e+00
1.343670539999999969e+00
1.145207260000000060e+00
1.167241430000000024e+00
1.175474829999999971e+00
1.265300469999999899e+00
1.434211080000000083e+00
1.239550060000000009e+00
1.346490769999999948e+00
1.440629410000000110e+00
1.422125440000000074e+00
1.402120199999999928e+00
1.444813560000000052e+00
1.272309539999999961e+00
1.319311789999999984e+00
1.362722390000000061e+00
1.269820390000000021e+00
1.394942569999999993e+00
1.420746529999999952e+00
1.228796680000000086e+00
1.356193360000000014e+00
1.261273110000000086e+00
1.154491879999999915e+00
1.420307290000000000e+00
1.369280840000000055e+00
9.209418099999999718e-01
1.227725710000000081e+00
1.269046640000000004e+00
1.193036130000000083e+00
1.282554350000000065e+00
1.205172389999999982e+00
1.214606550000000063e+00
1.417568259999999913e+00
1.354096509999999975e+00
1.283049419999999996e+00
1.210566679999999895e+00
1.175403390000000048e+00
1.255388420000000060e+00
1.235533079999999950e+00
1.386519030000000097e+00
1.425478510000000032e+00
1.320953800000000067e+00
1.357144329999999899e+00
1.225587009999999921e+00
1.304384219999999983e+00
1.224919969999999969e+00
1.232215569999999927e+00
1.316836019999999996e+00
1.123834620000000006e+00
1.271601809999999944e+00
1.390861509999999912e+00
1.205022700000000002e+00
1.343996449999999898e+00
1.345973609999999931e+00
1.216564149999999955e+00
1.325557480000000066e+00
1.292112589999999894e+00
1.254103830000000031e+00
1.242544799999999894e+00
1.288167730000000066e+00
1.233244199999999902e+00
1.307388970000000095e+00
1.366969569999999967e+00
1.372196629999999917e+00
1.375092640000000088e+00
1.312562369999999978e+00
1.455651100000000087e+00
1.208139059999999931e+00
1.337560770000000065e+00
1.264450920000000034e+00
1.262014039999999948e+00
1.270704480000000025e+00
1.394686880000000073e+00
1.252748449999999902e+00
1.361618119999999932e+00
1.240906419999999954e+00
1.354895640000000068e+00
1.342355839999999967e+00
1.300955679999999948e+00
1.312398130000000052e+00
1.140036080000000007e+00
1.265808159999999960e+00
1.317024570000000061e+00
1.358844420000000053e+00
1.285192859999999992e+00
1.338046400000000080e+00
1.251690369999999941e+00
1.339671849999999997e+00
1.157301920000000095e+00
1.107835249999999938e+00
1.265125800000000078e+00
1.409624299999999941e+00
1.185357790000000078e+00
1.202745540000000002e+00
1.363988240000000074e+00
1.356098060000000105e+00
1.308643879999999982e+00
1.119932560000000077e+00
1.281158210000000075e+00
1.266706770000000093e+00
1.027931570000000017e+00
1.385051269999999946e+00
1.125166689999999914e+00
1.270837420000000106e+00
1.432654309999999986e+00
1.193603170000000047e+00
1.353919600000000001e+00
1.350077100000000030e+00
1.002905300000000111e+00
1.269577760000000000e+00
1.380712109999999937e+00
1.167042780000000057e+00
1.339887810000000012e+00
1.203440300000000018e+00
1.309655320000000067e+00
1.307712729999999990e+00
1.355808649999999949e+00
1.248564240000000103e+00
1.386541489999999932e+00
1.276357479999999933e+00
1.278707569999999905e+00
1.195953389999999894e+00
1.241058449999999924e+00
1.227675969999999950e+00
1.242925770000000041e+00
1.332357330000000006e+00
1.450110430000000061e+00
1.268895359999999917e+00
1.181857989999999914e+00
1.431483410000000012e+00
1.302026420000000018e+00
1.287018189999999951e+00
1.368599729999999903e+00
1.166930589999999990e+00
1.322814919999999894e+00
1.283374980000000054e+00
1.278672660000000016e+00
1.388346019999999958e+00
1.225177839999999962e+00
1.320246360000000063e+00
1.221315289999999942e+00
1.253598149999999967e+00
9.103710699999999489e-01
1.227253280000000002e+00
1.508195219999999948e+00
1.199881109999999973e+00
1.382749119999999943e+00
1.042633619999999928e+00
1.050035250000000087e+00
1.326369350000000003e+00
1.371691409999999944e+00
1.064463759999999981e+00
1.231062029999999918e+00
1.359545219999999999e+00
1.415858609999999906e+00
1.295973569999999908e+00
1.192700700000000058e+00
1.414833639999999892e+00
1.366773699999999980e+00
1.311127160000000069e+00
1.262749909999999920e+00
1.160863530000000088e+00
1.370432630000000040e+00
8.582539399999999929e-01
1.362738489999999913e+00
1.297592819999999980e+00
1.224042029999999892e+00
1.203939010000000032e+00
1.281462309999999993e+00
1.350413789999999947e+00
1.006218540000000106e+00
1.298131439999999914e+00
1.254079479999999913e+00
1.278667079999999956e+00
1.222434040000000000e+00
1.249747340000000095e+00
1.362653370000000086e+00
1.342710759999999892e+00
1.266764229999999936e+00
1.371667420000000082e+00
1.159229040000000044e+00
1.236173659999999952e+00
1.154460969999999920e+00
1.418792239999999927e+00
1.213300760000000089e+00
1.218932850000000068e+00
1.387171900000000013e+00
1.350588099999999958e+00
1.002918629999999922e+00
1.315484080000000056e+00
9.943134200000000034e-01
1.349519169999999990e+00
1.288844330000000094e+00
1.460400790000000004e+00
1.303584000000000076e+00
1.415249379999999890e+00
1.250053349999999952e+00
1.335091999999999945e+00
1.194542949999999992e+00
1.369320740000000036e+00
1.242893660000000011e+00
1.450190260000000064e+00
1.431837519999999975e+00
1.308103840000000018e+00
1.199156169999999966e+00
1.336888489999999985e+00
1.258765930000000033e+00
1.136168269999999980e+00
1.309251809999999905e+00
1.277454429999999919e+00
1.379958430000000069e+00
1.336581519999999967e+00
1.259638919999999995e+00
1.276517509999999911e+00
1.392793670000000095e+00
1.246946499999999958e+00
1.350217540000000049e+00
1.268874220000000053e+00
1.157397430000000060e+00
1.265986749999999939e+00
1.253149609999999914e+00
1.175850550000000050e+00
1.313099629999999962e+00
1.246965510000000110e+00
1.334052639999999901e+00
1.294937840000000007e+00
1.250469330000000046e+00
1.191135569999999921e+00
1.255490390000000067e+00
1.241182100000000066e+00
1.224111219999999944e+00
1.075102409999999953e+00
1.298252350000000055e+00
1.289774680000000062e+00
1.359770920000000105e+00
1.437455890000000069e+00
1.213696410000000059e+00
1.273515940000000013e+00
1.351053690000000085e+00
1.425151269999999970e+00
1.256575170000000075e+00
1.153029630000000028e+00
1.307239030000000080e+00
1.360286160000000022e+00
1.323934029999999984e+00
1.253651599999999977e+00
1.355286039999999970e+00
1.307856150000000106e+00
1.267360980000000081e+00
1.192427349999999997e+00
1.176492539999999920e+00
1.118375319999999951e+00
1.298019739999999977e+00
1.249185619999999997e+00
1.103721750000000057e+00
1.194330239999999987e+00
1.057622850000000003e+00
1.412646550000000056e+00
1.292258970000000007e+00
1.343550570000000111e+00
1.336055910000000013e+00
1.162758989999999937e+00
1.278968969999999983e+00
1.236478710000000092e+00
1.003682820000000087e+00
1.196439210000000086e+00
1.273300120000000035e+00
1.290301539999999969e+00
1.364095700000000022e+00
1.222885470000000030e+00
1.303476129999999955e+00
1.002952529999999953e+00
1.260267849999999967e+00
9.782030299999999734e-01
9.366886300000000221e-01
1.356744350000000043e+00
1.307044770000000078e+00
9.789470500000000408e-01
1.249420229999999910e+00
9.706391599999999453e-01
1.288984789999999991e+00
1.276349799999999979e+00
1.262904559999999954e+00
1.128618609999999967e+00
1.244168249999999976e+00
1.413197489999999945e+00
1.226897260000000101e+00
1.357947749999999898e+00
1.152279980000000092e+00
1.210206579999999921e+00
1.190492469999999914e+00
1.338176709999999936e+00
1.305246960000000067e+00
1.329596329999999993e+00
1.275862309999999944e+00
1.181901230000000025e+00
1.249863450000000098e+00
1.269741659999999994e+00
1.206878990000000096e+00
1.307717180000000035e+00
1.424166580000000071e+00
1.170443789999999984e+00
1.273822470000000040e+00
1.229018860000000046e+00
1.326534340000000034e+00
1.374695089999999897e+00
1.159321929999999945e+00
8.820973899999999812e-01
1.259510509999999917e+00
1.198163160000000005e+00
1.194152820000000004e+00
1.183810409999999980e+00
1.430750600000000095e+00
1.357281560000000109e+00
1.327219989999999905e+00
1.248405310000000101e+00
1.493092419999999976e+00
1.382648939999999937e+00
1.347092310000000071e+00
1.287368480000000037e+00
1.131737680000000079e+00
1.430241550000000084e+00
1.337036859999999994e+00
1.317898280000000089e+00
1.098764070000000093e+00
1.343306440000000102e+00
1.290350639999999993e+00
1.288415890000000008e+00
1.047459710000000044e+00
8.949426999999999799e-01
1.256084750000000083e+00
1.291211840000000111e+00
1.383377969999999957e+00
1.256935109999999911e+00
9.369068499999999577e-01
1.004357069999999963e+00
1.363771700000000031e+00
1.290412129999999991e+00
1.383156379999999963e+00
1.228353290000000042e+00
1.334567150000000035e+00
9.947389700000000001e-01
1.225681229999999955e+00
9.606848000000000054e-01
1.206522709999999998e+00
1.415530270000000090e+00
1.108922780000000108e+00
1.352805409999999986e+00
1.066213740000000021e+00
1.390350909999999995e+00
1.279391200000000062e+00
1.394681870000000101e+00
1.310003610000000096e+00
1.231912319999999950e+00
1.166791429999999963e+00
1.247289279999999945e+00
8.840292899999999676e-01
1.329999039999999910e+00
1.330755499999999980e+00
1.222008280000000058e+00
1.197734670000000001e+00
1.428885259999999935e+00
1.306250930000000032e+00
1.334414210000000045e+00
1.470489120000000094e+00
1.401378290000000026e+00
1.209543260000000009e+00
1.349069080000000032e+00
1.214127629999999902e+00
1.358151370000000080e+00
1.189436029999999977e+00
1.088261539999999972e+00
1.099994209999999972e+00
1.303130899999999981e+00
1.206585379999999930e+00
1.391945800000000011e+00
1.256610580000000033e+00
1.282190179999999957e+00
1.308374329999999919e+00
1.360730290000000009e+00
1.364633470000000015e+00
1.221623380000000036e+00
1.286284949999999982e+00
1.406731830000000016e+00
1.462778659999999897e+00
1.286866070000000084e+00
1.191490460000000029e+00
1.338047530000000096e+00
1.172344400000000064e+00
1.323737619999999948e+00
1.082090339999999928e+00
1.110940980000000078e+00
1.096734859999999978e+00
1.313674089999999905e+00
1.461734960000000028e+00
1.329178479999999940e+00
1.241753979999999924e+00
1.343743619999999916e+00
1.180623650000000024e+00
1.202727670000000026e+00
1.202651729999999919e+00
1.134642989999999907e+00
1.239588789999999996e+00
1.510765460000000004e+00
1.306236930000000074e+00
1.342802000000000051e+00
1.223868500000000026e+00
1.310733699999999891e+00
1.213034850000000109e+00
1.248572929999999914e+00
1.308383709999999978e+00
1.294985660000000038e+00
1.214141230000000071e+00
1.183695820000000065e+00
1.345410559999999922e+00
1.217228100000000035e+00
1.394237439999999939e+00
1.290950599999999948e+00
1.278770729999999967e+00
1.252546060000000017e+00
1.152331989999999973e+00
1.384191310000000064e+00
1.368727479999999996e+00
1.293457620000000086e+00
1.096670950000000033e+00
1.252262879999999967e+00
1.304586309999999916e+00
1.193926389999999893e+00
9.722665600000000019e-01
1.387538909999999959e+00
1.354808079999999970e+00
1.205591040000000058e+00
1.235894870000000090e+00
8.923278999999999517e-01
1.364375899999999975e+00
1.406302429999999992e+00
1.225505950000000066e+00
1.366664029999999919e+00
1.181491730000000073e+00
1.024739260000000041e+00
1.439938890000000082e+00
1.450302100000000038e+00
1.430041560000000045e+00
1.269949240000000090e+00
1.294810290000000030e+00
1.141760719999999951e+00
1.259301070000000022e+00
1.328087779999999940e+00
1.336867629999999973e+00
1.313082070000000101e+00
1.268481380000000103e+00
1.339470079999999896e+00
1.081770770000000104e+00
1.300872880000000009e+00
1.109209660000000097e+00
1.351742599999999905e+00
1.413044109999999964e+00
1.296915040000000019e+00
1.170286989999999916e+00
1.390846770000000010e+00
1.193258909999999950e+00
1.112219730000000073e+00
1.322907559999999982e+00
1.291225609999999913e+00
1.259765569999999890e+00
1.362610660000000085e+00
1.348029380000000055e+00
1.408618630000000094e+00
1.274560640000000022e+00
1.237693759999999976e+00
1.344242280000000012e+00
1.368566179999999965e+00
1.256370610000000054e+00
1.143424819999999897e+00
1.366604659999999916e+00
1.462965239999999945e+00
1.043205649999999984e+00
1.208392439999999901e+00
1.338069949999999952e+00
1.024200240000000095e+00
1.253885530000000026e+00
1.251091380000000086e+00
1.255516969999999954e+00
1.364602380000000004e+00
1.355639470000000069e+00
1.382386930000000014e+00
1.371845460000000072e+00
1.269757299999999978e+00
1.490341249999999951e+00
9.512467599999999690e-01
1.370078829999999970e+00
1.439462669999999944e+00
1.169561389999999923e+00
1.396267179999999941e+00
1.053996619999999940e+00
1.274070390000000108e+00
1.270121059999999913e+00
1.253629730000000109e+00
1.230218880000000015e+00
1.365227299999999921e+00
1.300473390000000062e+00
1.373109240000000009e+00
1.399951179999999962e+00
1.290273919999999963e+00
1.314419079999999962e+00
1.079851619999999901e+00
1.265556040000000104e+00
1.317400340000000059e+00
9.913608999999999893e-01
1.350603549999999986e+00
1.273251750000000015e+00
9.859436900000000392e-01
1.283616689999999894e+00
1.234139480000000066e+00
1.153430009999999895e+00
1.263758879999999918e+00
1.109987969999999935e+00
1.193602990000000030e+00
1.387813640000000071e+00
1.234154559999999901e+00
1.138891960000000037e+00
9.818239100000000219e-01
1.408438620000000085e+00
1.087742350000000080e+00
1.227126630000000107e+00
1.016271640000000032e+00
1.074768139999999983e+00
1.099499589999999971e+00
1.184467619999999943e+00
1.405394419999999922e+00
1.206339760000000094e+00
1.231461899999999998e+00
1.286860949999999892e+00
1.075009019999999982e+00
1.185703139999999989e+00
9.956175999999999915e-01
1.404364179999999962e+00
1.391813009999999906e+00
1.301497010000000065e+00
1.279616319999999918e+00
1.262825040000000065e+00
1.246653989999999990e+00
1.273961930000000020e+00
1.330771130000000024e+00
1.286131260000000109e+00
1.477969910000000109e+00
1.093056030000000067e+00
1.181438970000000088e+00
1.212558739999999968e+00
1.203563039999999917e+00
1.246676689999999921e+00
1.242792969999999997e+00
1.036510679999999907e+00
1.239578499999999917e+00
1.020019159999999925e+00
1.121361049999999970e+00
8.566943999999999670e-01
1.298026719999999967e+00
1.259085940000000070e+00
1.253379259999999995e+00
1.377590780000000015e+00
1.440772219999999937e+00
1.288598120000000069e+00
1.394587599999999927e+00
1.352014779999999972e+00
1.232020909999999914e+00
1.208909559999999939e+00
1.299402670000000093e+00
1.110145200000000054e+00
1.233669789999999988e+00
1.329952040000000002e+00
1.348258320000000010e+00
1.342388270000000050e+00
1.396699609999999980e+00
1.255168749999999944e+00
1.204008790000000051e+00
1.307680130000000052e+00
1.389030409999999938e+00
1.337339300000000009e+00
1.151278800000000047e+00
1.318195950000000005e+00
1.393812440000000041e+00
1.287369870000000027e+00
1.043173190000000083e+00
1.354564859999999982e+00
1.292832919999999941e+00
1.370213429999999954e+00
1.135836340000000000e+00
9.709999999999999742e-01
1.000096040000000075e+00
1.379895440000000084e+00
9.037728900000000509e-01
1.176639599999999897e+00
1.283957510000000024e+00
1.255282210000000065e+00
1.409975399999999990e+00
1.188074080000000032e+00
1.231268250000000064e+00
1.142888920000000086e+00
1.045503459999999940e+00
9.061280099999999837e-01
1.302815140000000094e+00
1.376496060000000021e+00
1.442234339999999948e+00
9.922111900000000206e-01
7.953133000000000008e-01
1.110359689999999899e+00
1.124509940000000041e+00
1.193310330000000086e+00
1.453480619999999890e+00
1.024637800000000043e+00
1.271686370000000066e+00
1.275897110000000056e+00
1.232645580000000018e+00
1.206395040000000085e+00
1.416155540000000101e+00
1.538629119999999961e+00
1.281241419999999964e+00
1.293761179999999955e+00
1.018080770000000079e+00
1.006028680000000008e+00
1.267408649999999914e+00
1.304389540000000069e+00
1.205526660000000083e+00
1.307239889999999960e+00
1.343233439999999890e+00
1.422816740000000024e+00
1.369698330000000075e+00
1.352939080000000072e+00
1.262110810000000027e+00
1.323182630000000026e+00
1.329267900000000058e+00
1.258842199999999911e+00
1.234017480000000111e+00
1.423610309999999934e+00
1.331254039999999916e+00
1.358798979999999990e+00
8.862099500000000241e-01
1.084676189999999929e+00
1.410535400000000106e+00
1.439448819999999962e+00
1.068967870000000042e+00
1.184006249999999927e+00
1.175082940000000020e+00
1.142096940000000060e+00
1.113552209999999931e+00
1.265243019999999996e+00
1.388671779999999911e+00
1.162689249999999896e+00
1.300210300000000041e+00
1.457729669999999977e+00
8.607991299999999679e-01
1.360328379999999893e+00
1.300453599999999987e+00
1.503472549999999908e+00
1.186065570000000013e+00
8.448887400000000270e-01
1.418199030000000027e+00
1.026749549999999900e+00
9.940403899999999959e-01
1.024713999999999903e+00
1.167600350000000065e+00
1.676991670000000045e+00
1.297025780000000017e+00
1.315635370000000082e+00
1.322456520000000024e+00
9.469550199999999807e-01
1.355066950000000103e+00
1.252936279999999902e+00
1.314808130000000075e+00
8.115362999999999882e-01
1.237259569999999975e+00
1.532061169999999972e+00
9.912822399999999812e-01
1.325243439999999939e+00
1.267401189999999955e+00
1.345741239999999950e+00
1.389330710000000080e+00
1.261143799999999926e+00
8.916123400000000032e-01
1.322057059999999895e+00
1.069406019999999957e+00
1.040786500000000059e+00
1.255086369999999896e+00
1.367612789999999912e+00
1.310431600000000030e+00
1.294720679999999957e+00
1.409276830000000036e+00
1.363054159999999904e+00
1.040032330000000060e+00
1.002950809999999970e+00
1.224143580000000009e+00
1.282786680000000068e+00
1.158511960000000007e+00
1.192216879999999923e+00
1.373204139999999907e+00
1.089749620000000085e+00
1.332187119999999947e+00
1.084139559999999891e+00
1.390663159999999898e+00
1.373286339999999939e+00
1.292035320000000098e+00
1.380688279999999990e+00
1.182246569999999997e+00
1.243755940000000004e+00
1.296928070000000099e+00
1.247339870000000017e+00
1.393766290000000074e+00
1.274736740000000035e+00
1.208726820000000091e+00
1.357629219999999970e+00
1.239356770000000108e+00
1.373873590000000089e+00
1.167101280000000019e+00
1.317633239999999928e+00
1.225456340000000033e+00
1.203112280000000034e+00
1.367712000000000039e+00
8.566257900000000536e-01
1.320104680000000030e+00
1.188464799999999988e+00
1.190198249999999902e+00
1.045227850000000069e+00
1.421729819999999922e+00
1.350447479999999922e+00
1.150545670000000076e+00
1.227462419999999943e+00
1.326930799999999966e+00
1.229152320000000076e+00
1.250374450000000026e+00
1.445256550000000084e+00
9.575503400000000553e-01
1.127824939999999998e+00
1.264623609999999898e+00
1.362771769999999938e+00
1.219203180000000053e+00
1.274908509999999939e+00
1.345718339999999902e+00
1.150954180000000049e+00
1.250448329999999997e+00
1.271879020000000082e+00
1.287703510000000051e+00
1.140864220000000095e+00
1.331318320000000055e+00
1.454370039999999920e+00
1.295777790000000040e+00
9.916013399999999978e-01
8.266637599999999697e-01
1.180398929999999957e+00
1.214488100000000070e+00
8.913177799999999484e-01
7.952774099999999624e-01
1.266400860000000073e+00
1.247966190000000086e+00
9.832033399999999812e-01
1.316519940000000055e+00
1.360874949999999917e+00
9.420808000000000515e-01
1.368481129999999935e+00
1.386350390000000043e+00
1.216992059999999931e+00
1.288991919999999958e+00
9.037364399999999742e-01
9.631148600000000171e-01
1.221479769999999965e+00
1.002331480000000052e+00
1.305143600000000070e+00
1.186180250000000047e+00
1.341341209999999950e+00
1.148660269999999928e+00
9.994806699999999600e-01
1.388306540000000089e+00
9.630133800000000299e-01
1.441246990000000006e+00
1.336451819999999957e+00
1.489421679999999970e+00
1.332846179999999991e+00
1.415148550000000061e+00
1.317771119999999963e+00
1.322415200000000013e+00
1.401062859999999910e+00
1.286564009999999980e+00
1.306342410000000065e+00
1.351871629999999991e+00
1.366078239999999999e+00
8.048512700000000075e-01
1.428457319999999919e+00
1.186459900000000012e+00
1.253053020000000073e+00
1.182111270000000047e+00
1.251920429999999973e+00
1.332064240000000011e+00
1.139949220000000096e+00
1.124333290000000041e+00
1.246090839999999922e+00
1.386034390000000061e+00
1.215400470000000066e+00
1.319704189999999944e+00
1.318739979999999923e+00
1.269605429999999924e+00
1.291273749999999998e+00
1.418237739999999913e+00
1.340416169999999907e+00
1.067908040000000058e+00
1.380191579999999973e+00
1.135645580000000043e+00
1.527484679999999928e+00
9.399067199999999733e-01
1.251119469999999900e+00
1.339607089999999889e+00
1.199441699999999944e+00
1.171502290000000057e+00
1.027686630000000045e+00
1.423576179999999969e+00
1.218315760000000081e+00
8.790636899999999532e-01
1.081447760000000091e+00
1.121455300000000044e+00
1.185542290000000110e+00
1.225566659999999919e+00
1.164960109999999993e+00
1.323199950000000014e+00
1.129470589999999941e+00
1.126620809999999917e+00
9.488483199999999673e-01
1.252654240000000030e+00
1.069945359999999956e+00
1.158887140000000038e+00
8.851341299999999634e-01
1.323838700000000035e+00
1.019455709999999904e+00
1.374844149999999932e+00
1.035332300000000094e+00
7.798463900000000004e-01
1.435381379999999929e+00
1.225543719999999892e+00
1.374477649999999995e+00
1.063813990000000098e+00
1.366000389999999953e+00
9.751960299999999915e-01
9.288066999999999851e-01
1.243940629999999992e+00
1.298847160000000001e+00
1.326155130000000071e+00
1.088187309999999908e+00
1.294747550000000080e+00
1.349970270000000028e+00
1.379266939999999941e+00
9.911641799999999503e-01
1.160674250000000018e+00
1.091225600000000018e+00
1.367076860000000060e+00
8.742752700000000488e-01
1.313638719999999926e+00
1.112252519999999967e+00
1.539680579999999965e+00
1.232147990000000082e+00
1.265574589999999944e+00
1.363903089999999985e+00
1.242658990000000019e+00
1.338722989999999946e+00
1.281488849999999902e+00
1.085291809999999968e+00
1.316626480000000043e+00
1.269036990000000031e+00
1.058126329999999893e+00
1.325267170000000050e+00
1.290977480000000011e+00
1.186727550000000075e+00
9.699568499999999815e-01
1.149256419999999945e+00
1.259722339999999940e+00
1.275890650000000015e+00
1.281098620000000077e+00
1.183258069999999940e+00
1.235585069999999952e+00
1.313932850000000041e+00
1.256648250000000022e+00
1.275547889999999907e+00
1.411554079999999933e+00
1.315178540000000007e+00
1.066159499999999927e+00
1.357109799999999922e+00
1.002306769999999903e+00
1.349974159999999923e+00
1.298223590000000094e+00
9.753820600000000507e-01
1.375424430000000031e+00
1.367427289999999962e+00
1.095912819999999899e+00
1.241517170000000059e+00
1.136083650000000000e+00
1.354719819999999908e+00
1.153862649999999990e+00
1.396868299999999952e+00
1.241445839999999912e+00
1.477092889999999992e+00
1.396032759999999984e+00
1.316470309999999921e+00
8.650303799999999876e-01
1.310501949999999916e+00
1.159798920000000066e+00
1.402774519999999914e+00
1.278338849999999915e+00
1.342829779999999973e+00
1.203072389999999992e+00
1.234478439999999955e+00
1.010843130000000034e+00
1.285485970000000089e+00
1.257029020000000052e+00
1.045557889999999990e+00
8.629071600000000064e-01
1.272860160000000018e+00
1.343165420000000054e+00
1.274300250000000023e+00
1.125677679999999903e+00
1.014703600000000039e+00
9.385785599999999507e-01
9.591389099999999557e-01
1.303608660000000086e+00
1.192875679999999994e+00
1.438733830000000102e+00
1.414596439999999955e+00
1.221708660000000002e+00
1.372008850000000058e+00
1.003816510000000051e+00
1.117430970000000023e+00
9.545378500000000210e-01
9.474289799999999762e-01
1.339694230000000097e+00
1.349874009999999958e+00
9.439984999999999626e-01
1.252635860000000045e+00
1.399564409999999981e+00
1.231079789999999896e+00
9.523208800000000362e-01
1.280548800000000043e+00
1.120359309999999997e+00
1.349234059999999902e+00
1.117013070000000052e+00
1.375562170000000028e+00
1.436153639999999898e+00
1.268099169999999942e+00
1.220961659999999949e+00
1.146885410000000105e+00
1.325505729999999938e+00
1.048443089999999911e+00
9.674295400000000322e-01
9.369932800000000395e-01
1.218249509999999924e+00
1.247740559999999999e+00
1.207391529999999991e+00
1.314401630000000099e+00
1.421585679999999963e+00
1.309459790000000012e+00
1.280656369999999988e+00
1.369303670000000084e+00
1.036998679999999950e+00
1.343550669999999947e+00
1.321375739999999910e+00
1.279851779999999994e+00
1.345468209999999942e+00
1.309970459999999948e+00
1.304483419999999949e+00
1.292376250000000004e+00
1.316729700000000003e+00
9.476862400000000131e-01
1.195232829999999913e+00
1.353469660000000019e+00
1.476193520000000037e+00
1.035669430000000002e+00
1.602408650000000101e+00
1.104685820000000041e+00
1.160298829999999892e+00
1.298590979999999950e+00
9.584996500000000363e-01
9.755696900000000449e-01
1.228222020000000025e+00
1.340581650000000069e+00
1.185933640000000011e+00
9.908531400000000211e-01
1.430147650000000104e+00
1.280315700000000056e+00
1.044345679999999943e+00
1.313890210000000058e+00
1.037729509999999911e+00
1.068842209999999904e+00
1.402713230000000033e+00
1.089142910000000075e+00
1.300791009999999970e+00
1.182134140000000055e+00
1.190563189999999993e+00
1.141911930000000019e+00
1.258192820000000101e+00
1.278561480000000028e+00
9.983529799999999454e-01
1.318020919999999929e+00
1.379347950000000100e+00
1.167223389999999972e+00
1.042816240000000061e+00
1.383196590000000059e+00
1.099759729999999935e+00
1.090752100000000002e+00
1.121547330000000064e+00
8.211555099999999774e-01
1.347840600000000055e+00
1.291952809999999952e+00
1.346182109999999987e+00
8.718952100000000316e-01
1.217773030000000034e+00
1.035535590000000061e+00
1.145580889999999963e+00
1.171676680000000026e+00
1.042237239999999954e+00
1.128093180000000029e+00
1.122875379999999979e+00
1.388801820000000076e+00
1.184426219999999974e+00
1.231729899999999933e+00
1.127545519999999968e+00
1.290435669999999924e+00
1.271700330000000045e+00
1.275593860000000079e+00
1.055892110000000050e+00
1.219703680000000068e+00
1.185426340000000023e+00
1.264154980000000039e+00
1.152872679999999983e+00
1.273771610000000054e+00
1.071794499999999983e+00
1.416301030000000072e+00
1.264865659999999892e+00
1.420894569999999968e+00
1.159380199999999972e+00
1.198761200000000082e+00
1.098260360000000047e+00
1.278364049999999974e+00
1.264127390000000073e+00
1.442329820000000096e+00
1.145055809999999896e+00
1.264123509999999895e+00
1.205291399999999902e+00
1.462264030000000048e+00
1.339592969999999994e+00
1.506285749999999979e+00
1.290209010000000101e+00
1.064986420000000100e+00
1.016064260000000052e+00
1.063290349999999940e+00
1.328767330000000024e+00
8.910934799999999933e-01
1.358060370000000017e+00
1.128683139999999918e+00
1.087724420000000025e+00
1.339456179999999996e+00
1.423865050000000076e+00
1.347192010000000106e+00
9.096625299999999692e-01
1.217776930000000091e+00
1.272122350000000068e+00
9.607129100000000310e-01
1.195117640000000092e+00
9.923697400000000002e-01
1.564701429999999949e+00
1.416465569999999952e+00
9.446276200000000012e-01
1.321259640000000068e+00
1.327493650000000081e+00
1.239671160000000105e+00
1.314591609999999910e+00
1.299144539999999903e+00
1.363248650000000062e+00
1.072779839999999929e+00
1.257657519999999973e+00
1.422412830000000072e+00
9.315471899999999694e-01
9.497361300000000117e-01
8.830838600000000538e-01
1.163487839999999940e+00
1.160885619999999951e+00
8.172800399999999854e-01
1.030614420000000031e+00
1.398692349999999918e+00
9.881553899999999668e-01
1.366955820000000044e+00
1.270300940000000045e+00
1.236243140000000018e+00
1.348730439999999975e+00
1.274670430000000021e+00
1.177401700000000107e+00
8.023074300000000436e-01
1.037997920000000018e+00
1.333385309999999935e+00
1.433441219999999960e+00
1.219838849999999919e+00
1.217330910000000044e+00
1.325094369999999966e+00
1.253810340000000023e+00
1.239366189999999923e+00
1.307452229999999993e+00
1.047319850000000052e+00
1.374022279999999929e+00
1.277819800000000061e+00
1.305350369999999982e+00
1.407586339999999936e+00
9.359304699999999588e-01
1.201185919999999907e+00
1.006464529999999913e+00
1.301857730000000046e+00
1.348063760000000055e+00
1.427317839999999949e+00
1.443982899999999958e+00
1.266833929999999997e+00
1.419621610000000089e+00
1.090155650000000032e+00
1.184323500000000084e+00
9.554148399999999874e-01
1.193409790000000026e+00
1.289877979999999980e+00
1.238511410000000090e+00
1.357842860000000096e+00
1.171632020000000107e+00
1.436548809999999898e+00
9.473838799999999560e-01
1.257672839999999903e+00
1.318551140000000066e+00
1.184994300000000056e+00
1.459220750000000066e+00
1.120177299999999931e+00
1.406088100000000063e+00
9.609556900000000290e-01
1.005637729999999896e+00
8.793233799999999878e-01
9.855359500000000494e-01
1.294794989999999979e+00
1.222996009999999911e+00
9.613845899999999833e-01
1.362758240000000010e+00
8.935300499999999646e-01
1.052262519999999979e+00
1.229518600000000017e+00
9.611735000000000140e-01
1.078162499999999913e+00
1.205075059999999976e+00
1.195600180000000012e+00
1.016868359999999916e+00
9.966701399999999822e-01
9.793493300000000179e-01
1.148965070000000033e+00
1.224639379999999944e+00
9.370094599999999607e-01
9.702510899999999827e-01
1.030468520000000110e+00
1.152719290000000063e+00
1.405768619999999913e+00
1.460286760000000017e+00
1.274054119999999957e+00
1.097201440000000083e+00
1.309905069999999894e+00
1.070642730000000098e+00
1.178256970000000070e+00
9.035175199999999629e-01
8.082696200000000220e-01
1.235296710000000076e+00
8.896363200000000360e-01
1.028854539999999984e+00
1.501093119999999947e+00
1.307613789999999998e+00
1.370563690000000001e+00
1.213485509999999934e+00
9.786400800000000233e-01
1.378957819999999890e+00
1.325575120000000107e+00
1.245021310000000048e+00
1.397016360000000068e+00
1.312165779999999948e+00
1.105697149999999906e+00
1.226248769999999988e+00
9.819333700000000276e-01
1.158645939999999985e+00
1.179329140000000109e+00
1.226757939999999936e+00
1.158846669999999968e+00
1.180272329999999981e+00
1.066876230000000092e+00
9.910622500000000334e-01
1.250550030000000090e+00
1.382782820000000079e+00
1.568313529999999956e+00
1.201677459999999975e+00
1.260992230000000047e+00
1.520970769999999916e+00
1.125489050000000102e+00
1.044973139999999967e+00
1.310624100000000070e+00
1.271016319999999977e+00
1.390165380000000006e+00
1.100091759999999974e+00
1.240653229999999940e+00
1.264064550000000065e+00
1.375655939999999910e+00
1.257868940000000046e+00
1.278489919999999946e+00
1.242276390000000008e+00
1.245714079999999946e+00
1.105237809999999987e+00
1.299643309999999996e+00
1.158956979999999914e+00
1.318217039999999951e+00
1.436408600000000035e+00
9.593325400000000114e-01
1.050731059999999939e+00
1.375203869999999995e+00
1.118822470000000013e+00
1.517853909999999917e+00
9.337485199999999708e-01
1.348248890000000033e+00
1.535629130000000009e+00
1.394038029999999928e+00
8.662287199999999521e-01
1.354070139999999922e+00
1.116487779999999930e+00
1.312867870000000048e+00
1.222238780000000080e+00
1.211150519999999897e+00
8.120164399999999505e-01
1.545776389999999889e+00
8.626919199999999455e-01
1.026270739999999959e+00
1.139642529999999931e+00
1.034327280000000071e+00
1.630123409999999939e+00
1.233619400000000033e+00
1.360081560000000023e+00
1.324943699999999946e+00
1.177284470000000027e+00
1.500979000000000063e+00
9.638476799999999844e-01
1.030213250000000080e+00
1.184571569999999907e+00
1.051136290000000084e+00
8.222095099999999768e-01
1.437301820000000063e+00
1.010763199999999973e+00
1.261345530000000048e+00
9.150247999999999715e-01
1.247109990000000002e+00
9.657095700000000171e-01
1.239300499999999916e+00
1.190888420000000059e+00
1.080156359999999927e+00
1.140555900000000067e+00
1.253100480000000072e+00
1.447537379999999985e+00
1.369384520000000105e+00
1.070102529999999996e+00
8.493412500000000476e-01
1.380476079999999994e+00
1.344423979999999963e+00
1.528752349999999982e+00
1.311849269999999956e+00
1.338278400000000090e+00
1.235348979999999930e+00
1.205149529999999913e+00
1.042087350000000079e+00
1.248864889999999894e+00
1.221012489999999895e+00
1.224344859999999979e+00
1.303990949999999982e+00
9.012442200000000403e-01
1.144170539999999958e+00
1.262227860000000090e+00
1.141790539999999909e+00
1.237157260000000036e+00
1.353814059999999930e+00
1.194820250000000028e+00
1.328643170000000095e+00
1.210436550000000056e+00
1.239560109999999993e+00
7.519203800000000548e-01
1.161785800000000091e+00
1.041893689999999983e+00
9.853325200000000450e-01
1.191780489999999970e+00
1.288196710000000023e+00
1.100580340000000046e+00
1.191047219999999962e+00
1.011491120000000077e+00
1.374696649999999964e+00
1.005448990000000098e+00
1.136711189999999982e+00
1.363814679999999946e+00
1.264983919999999928e+00
1.441629550000000037e+00
1.286419299999999932e+00
1.153997409999999890e+00
1.058359620000000056e+00
1.183152949999999981e+00
1.256122659999999946e+00
1.348452769999999967e+00
1.158614779999999955e+00
8.825595299999999810e-01
9.625421100000000063e-01
9.900146100000000171e-01
8.277576199999999718e-01
1.382654709999999953e+00
1.086930210000000008e+00
1.027432619999999908e+00
7.898483499999999768e-01
7.145730799999999716e-01
1.072400529999999907e+00
1.176646749999999964e+00
1.210745339999999892e+00
8.911696500000000354e-01
1.102421389999999946e+00
1.428045519999999957e+00
9.829258300000000004e-01
1.006641490000000028e+00
1.463849469999999986e+00
1.135448709999999917e+00
9.511037199999999858e-01
1.262354640000000083e+00
1.100299190000000094e+00
1.026042439999999889e+00
7.140436999999999479e-01
1.037113109999999949e+00
7.099910600000000072e-01
1.182247609999999893e+00
1.091680109999999981e+00
1.218297839999999965e+00
7.348034100000000457e-01
1.250245700000000015e+00
1.231316740000000021e+00
5.566706900000000235e-01
1.349480659999999999e+00
1.126503999999999950e+00
1.352986119999999959e+00
1.382123479999999960e+00
1.358608269999999951e+00
1.145990089999999961e+00
8.768842300000000423e-01
7.378686899999999937e-01
1.025346239999999964e+00
1.329845729999999948e+00
1.297719010000000006e+00
1.187026230000000071e+00
1.263709729999999976e+00
1.151840570000000064e+00
8.460488800000000031e-01
1.371506590000000081e+00
7.434149599999999580e-01
9.729555899999999813e-01
1.131659310000000085e+00
1.404631090000000082e+00
6.626806899999999612e-01
8.679901100000000369e-01
1.114251080000000060e+00
1.087428429999999890e+00
1.073644489999999951e+00
1.388995710000000106e+00
9.245822500000000499e-01
1.492778479999999908e+00
1.121771360000000106e+00
1.277013739999999897e+00
1.278586929999999899e+00
1.242801550000000033e+00
1.305413410000000107e+00
1.121789930000000046e+00
1.105717719999999904e+00
1.066427889999999934e+00
1.204126730000000034e+00
9.599075500000000538e-01
1.180085709999999954e+00
1.041570619999999892e+00
1.390154059999999969e+00
1.280881509999999945e+00
1.120513909999999891e+00
1.273103649999999920e+00
1.015014450000000013e+00
9.109517200000000203e-01
1.203835570000000077e+00
6.108554699999999560e-01
1.081486629999999893e+00
1.134498039999999985e+00
1.022725270000000020e+00
1.056135059999999903e+00
8.671573599999999882e-01
1.138215200000000094e+00
1.443414299999999928e+00
8.009043999999999608e-01
9.660623600000000089e-01
1.296224210000000099e+00
9.467450499999999769e-01
1.020654799999999973e+00
1.298259730000000056e+00
1.234472980000000053e+00
8.825277000000000260e-01
1.038239420000000024e+00
1.299312599999999929e+00
1.333701569999999892e+00
1.102733479999999933e+00
1.371954729999999900e+00
1.142529450000000057e+00
1.348258579999999984e+00
8.957253800000000155e-01
9.805744199999999466e-01
1.049701310000000110e+00
8.780146800000000473e-01
1.366245170000000009e+00
1.312246220000000019e+00
1.146601680000000067e+00
9.375005299999999986e-01
7.547369000000000439e-01
1.013328559999999934e+00
1.051560250000000085e+00
9.104144800000000259e-01
1.327660159999999978e+00
1.264870839999999941e+00
1.088242790000000015e+00
1.331296370000000007e+00
9.948742699999999495e-01
9.447242300000000537e-01
1.177026139999999943e+00
8.250645500000000077e-01
1.207469169999999981e+00
1.296621299999999977e+00
1.156998210000000027e+00
1.552315410000000062e+00
1.318658850000000049e+00
1.034577139999999895e+00
1.237085650000000037e+00
9.292318999999999996e-01
7.571889899999999507e-01
1.209422580000000025e+00
1.322088120000000089e+00
8.719733200000000517e-01
1.219188029999999978e+00
8.863782000000000050e-01
1.213015949999999954e+00
1.268044069999999968e+00
1.305827639999999956e+00
8.879093500000000416e-01
7.972228300000000489e-01
9.568717500000000209e-01
1.152772520000000078e+00
1.318392639999999894e+00
8.902682600000000335e-01
1.548178040000000033e+00
1.343728480000000003e+00
9.319376000000000326e-01
6.957281899999999686e-01
1.081743920000000081e+00
1.199073609999999901e+00
1.294999149999999988e+00
1.117123349999999959e+00
1.392095749999999965e+00
1.031911599999999929e+00
1.362571750000000081e+00
1.271387269999999958e+00
1.191660130000000040e+00
1.207197330000000068e+00
1.165923700000000007e+00
1.029378459999999995e+00
1.071031800000000089e+00
1.423030599999999923e+00
1.149123499999999964e+00
1.121112069999999905e+00
8.998838000000000115e-01
1.279263910000000060e+00
9.656646899999999922e-01
1.362175989999999892e+00
1.064662889999999917e+00
1.051471679999999909e+00
1.048366460000000000e+00
8.711003999999999969e-01
9.762761100000000303e-01
1.216846309999999987e+00
1.211188469999999962e+00
1.111819319999999944e+00
1.001624880000000051e+00
8.381859699999999469e-01
1.339781169999999966e+00
1.116366409999999920e+00
8.783966399999999508e-01
1.031056380000000106e+00
1.556114919999999957e+00
1.080514210000000030e+00
9.723260099999999628e-01
8.534989499999999785e-01
1.232311340000000088e+00
1.353926249999999998e+00
7.297485400000000011e-01
7.397012299999999874e-01
8.907295699999999705e-01
1.290935640000000051e+00
1.085253760000000067e+00
8.213259099999999924e-01
1.374837010000000026e+00
1.101240299999999950e+00
8.687570000000000014e-01
1.026750089999999949e+00
1.115210079999999992e+00
6.027058699999999769e-01
1.202099269999999942e+00
9.143537200000000364e-01
1.004293749999999985e+00
9.362801800000000174e-01
1.153573500000000029e+00
1.095780439999999967e+00
1.309212389999999893e+00
1.037821160000000020e+00
1.177936459999999963e+00
1.069750210000000035e+00
1.302168060000000072e+00
1.218998260000000000e+00
8.549146100000000192e-01
1.338735860000000111e+00
1.350660160000000110e+00
5.911570999999999909e-01
1.136064650000000009e+00
1.054363399999999951e+00
1.374492609999999893e+00
1.107991919999999908e+00
1.271650879999999928e+00
9.625521099999999608e-01
1.180532380000000048e+00
1.034341689999999980e+00
1.198270750000000051e+00
1.028315899999999949e+00
7.923020499999999799e-01
8.739735600000000382e-01
1.525914559999999920e+00
9.777370800000000362e-01
1.291131529999999916e+00
9.047472899999999818e-01
1.225297869999999900e+00
6.186485999999999930e-01
1.316740189999999977e+00
1.059909039999999969e+00
1.222373619999999939e+00
1.292197950000000040e+00
1.371069799999999894e+00
1.111928699999999992e+00
1.073636889999999955e+00
1.523031419999999914e+00
1.224205299999999941e+00
1.135287149999999912e+00
1.042057549999999999e+00
7.310359199999999502e-01
7.753097100000000408e-01
9.004139599999999577e-01
1.214333509999999894e+00
1.094494749999999961e+00
1.691394300000000017e+00
7.562809799999999916e-01
1.322778999999999927e+00
1.102183279999999987e+00
1.171426340000000010e+00
1.267008150000000111e+00
1.114336280000000068e+00
1.227278249999999904e+00
1.240213240000000106e+00
1.378403789999999907e+00
1.193458040000000109e+00
1.430485020000000107e+00
1.161770259999999944e+00
9.957139400000000196e-01
1.222363579999999894e+00
9.290425599999999617e-01
9.020295099999999788e-01
8.269894700000000043e-01
1.074884949999999950e+00
7.408412199999999670e-01
1.283671229999999941e+00
1.159401219999999899e+00
1.099962730000000111e+00
1.244063209999999975e+00
6.237463300000000155e-01
1.305943850000000017e+00
9.500803899999999969e-01
7.253880900000000409e-01
1.083416579999999962e+00
1.094530329999999996e+00
1.540754769999999940e+00
8.754233799999999732e-01
1.132873479999999988e+00
1.125139090000000008e+00
1.136014169999999934e+00
1.144776540000000065e+00
1.337647419999999920e+00
8.111842799999999798e-01
1.219876589999999927e+00
1.083856780000000075e+00
8.354974600000000251e-01
1.152915670000000059e+00
1.164744750000000106e+00
1.004468949999999916e+00
1.672447060000000096e+00
1.179109210000000019e+00
1.374885600000000041e+00
1.027386619999999917e+00
1.422515769999999957e+00
1.086685450000000053e+00
1.225726990000000072e+00
1.078971219999999898e+00
1.211541320000000033e+00
1.278430320000000009e+00
8.241722799999999793e-01
1.207512909999999939e+00
1.152588010000000107e+00
7.950078900000000504e-01
1.140046700000000079e+00
1.110244020000000109e+00
1.310399340000000024e+00
9.941656500000000118e-01
7.471990099999999968e-01
9.703048499999999965e-01
1.000294189999999972e+00
1.422570120000000049e+00
1.205797970000000108e+00
9.354683400000000093e-01
1.279914199999999891e+00
8.422753899999999572e-01
1.049906929999999905e+00
8.587755099999999642e-01
1.114609119999999898e+00
1.159598890000000049e+00
1.167307160000000010e+00
7.701638299999999937e-01
7.729934099999999919e-01
7.998586100000000254e-01
1.152017129999999945e+00
1.234985730000000004e+00
1.153335540000000048e+00
1.601791999999999938e-01
1.168847530000000079e+00
1.258732289999999976e+00
9.161473399999999767e-01
7.665214399999999983e-01
7.809381300000000081e-01
8.250244899999999992e-01
9.968277899999999914e-01
7.362018799999999752e-01
1.246649829999999959e+00
1.396485989999999955e+00
4.477768100000000251e-01
1.183366769999999901e+00
9.244885200000000358e-01
1.311244139999999891e+00
1.007837649999999918e+00
9.011416199999999765e-01
9.350135000000000529e-01
9.676482400000000483e-01
9.738890300000000444e-01
8.392521099999999956e-01
8.636812499999999559e-01
8.723646400000000245e-01
1.179554559999999919e+00
1.378528140000000013e+00
1.174732529999999997e+00
1.272983130000000074e+00
1.328796489999999997e+00
7.654899899999999535e-01
6.374984700000000393e-01
1.150435740000000040e+00
8.131616299999999686e-01
1.428153540000000055e+00
1.324711769999999955e+00
1.281765849999999984e+00
1.113783060000000047e+00
9.031540599999999808e-01
1.147480939999999894e+00
1.238428230000000019e+00
1.359055679999999988e+00
1.106467389999999940e+00
9.474545599999999457e-01
1.077212349999999930e+00
1.224535029999999969e+00
1.411105169999999909e+00
4.879495999999999833e-01
6.988080100000000350e-01
1.197353120000000049e+00
1.173834830000000107e+00
1.154291469999999986e+00
1.439697170000000082e+00
1.006675959999999925e+00
7.327409000000000283e-01
8.256646300000000105e-01
3.742210899999999785e-01
8.214372699999999972e-01
1.080496979999999940e+00
1.022041310000000092e+00
1.103923650000000034e+00
4.384730299999999859e-01
1.279089399999999932e+00
9.329861900000000485e-01
6.224317499999999503e-01
9.860477500000000006e-01
5.549673499999999704e-01
1.057852639999999900e+00
1.411933950000000104e+00
8.322256300000000495e-01
8.307935600000000420e-01
1.079260710000000012e+00
8.652960899999999622e-01
9.156257399999999658e-01
1.681553529999999963e+00
1.055064240000000098e+00
9.644711099999999648e-01
8.936976300000000206e-01
7.857956699999999461e-01
1.016204920000000067e+00
6.223590500000000247e-01
1.075062160000000100e+00
7.690508999999999817e-01
1.205038800000000077e+00
1.033035179999999942e+00
1.534618339999999970e+00
1.434079000000000104e+00
1.361142889999999994e+00
1.195887359999999955e+00
1.239757860000000100e+00
1.326854710000000104e+00
1.271649280000000104e+00
1.303325279999999919e+00
1.228901540000000070e+00
1.457920679999999969e+00
1.262620400000000087e+00
1.054093759999999991e+00
1.030340189999999989e+00
9.199593000000000353e-01
1.118398830000000066e+00
1.392894660000000062e+00
1.185202349999999960e+00
1.022063399999999955e+00
7.948560099999999462e-01
6.297953200000000473e-01
1.011487580000000053e+00
8.013070700000000102e-01
6.476517200000000418e-01
9.166553499999999799e-01
9.264338800000000429e-01
4.189955000000000207e-01
1.144503880000000029e+00
1.100660870000000013e+00
1.213653400000000104e+00
1.269050140000000049e+00
1.189538710000000110e+00
1.352145680000000016e+00
1.010222409999999904e+00
1.044106629999999925e+00
1.075890170000000090e+00
1.046201359999999969e+00
1.478058230000000028e+00
9.856372799999999490e-01
1.136548410000000064e+00
2.374069799999999897e-01
1.831922190000000006e+00
1.714153940000000098e+00
1.800651329999999994e+00
1.462031840000000082e+00
1.612966899999999981e+00
1.380718040000000091e+00
1.546308060000000095e+00
1.416137669999999904e+00
1.429351500000000108e+00
1.609376829999999980e+00
1.692205799999999982e+00
1.371877110000000011e+00
1.652115510000000009e+00
1.436532549999999908e+00
1.342857079999999925e+00
1.383952810000000033e+00
1.538048319999999913e+00
1.352728369999999902e+00
1.561909589999999959e+00
1.420322890000000005e+00
1.499589220000000056e+00
1.615713149999999931e+00
1.253799509999999895e+00
1.518618809999999986e+00
1.265080959999999921e+00
1.590181360000000099e+00
1.336685899999999982e+00
1.442334470000000035e+00
1.409267620000000054e+00
1.479778379999999949e+00
1.474674239999999914e+00
1.310060540000000051e+00
1.405054550000000013e+00
1.389423789999999936e+00
1.355532139999999997e+00
1.265400180000000097e+00
1.305145680000000086e+00
1.315443960000000079e+00
1.513198720000000108e+00
1.371616989999999925e+00
1.482497160000000092e+00
1.275818150000000095e+00
1.429867250000000034e+00
1.551718839999999933e+00
1.319658959999999936e+00
1.509806870000000023e+00
1.506375610000000087e+00
1.317171909999999890e+00
1.460436819999999969e+00
1.305285770000000012e+00
1.414559600000000028e+00
1.317791820000000058e+00
1.378930100000000047e+00
1.562724940000000062e+00
1.315839750000000086e+00
1.563408350000000002e+00
1.345086290000000018e+00
1.511690289999999992e+00
1.563948179999999910e+00
1.490983850000000110e+00
1.611818580000000001e+00
1.432264229999999916e+00
1.451387699999999947e+00
1.512520929999999986e+00
1.329325639999999975e+00
1.422534299999999918e+00
1.481478040000000052e+00
1.453061240000000032e+00
1.406985659999999916e+00
1.542337950000000069e+00
1.530547969999999980e+00
1.611793929999999930e+00
1.543325639999999943e+00
1.431734870000000104e+00
1.420548649999999968e+00
1.444012920000000033e+00
1.334995410000000104e+00
1.376089300000000071e+00
1.569923780000000102e+00
1.380247790000000085e+00
1.533920629999999896e+00
1.353611619999999904e+00
1.831191379999999924e+00
1.346199750000000028e+00
1.399639889999999998e+00
1.357826600000000106e+00
1.649881549999999919e+00
1.413733240000000002e+00
1.306000030000000089e+00
1.505259590000000092e+00
1.331129009999999946e+00
1.365611619999999915e+00
1.465459690000000093e+00
1.590483679999999955e+00
1.388072119999999909e+00
1.381260079999999890e+00
1.509472450000000077e+00
1.437201579999999979e+00
1.432257619999999898e+00
1.273789440000000051e+00
1.458379730000000096e+00
1.313420180000000048e+00
1.518271359999999959e+00
1.516414439999999919e+00
1.549587980000000087e+00
1.331567720000000010e+00
1.584514369999999950e+00
1.440574170000000098e+00
1.596868989999999933e+00
1.403362180000000015e+00
1.467118329999999915e+00
1.471957420000000072e+00
1.410907310000000026e+00
1.427171229999999902e+00
1.429145319999999941e+00
1.435064520000000066e+00
1.435333130000000068e+00
1.304254540000000073e+00
1.500920220000000027e+00
1.310023340000000092e+00
1.560448229999999992e+00
1.397790850000000029e+00
1.571097369999999938e+00
1.316510969999999947e+00
1.491378819999999994e+00
1.541742699999999910e+00
1.565669650000000024e+00
1.427191689999999902e+00
1.505081429999999942e+00
1.453140789999999960e+00
1.410804900000000028e+00
1.537767069999999903e+00
1.366439420000000071e+00
1.620444599999999902e+00
1.368103569999999936e+00
1.531708869999999889e+00
1.360171940000000079e+00
1.364529260000000077e+00
1.291543939999999946e+00
1.504755459999999934e+00
1.366234989999999927e+00
1.356056960000000089e+00
1.411203350000000079e+00
1.399455099999999952e+00
1.408350510000000000e+00
1.572548939999999895e+00
1.550610950000000043e+00
1.500235530000000095e+00
1.430330270000000015e+00
1.379492649999999987e+00
1.495784400000000014e+00
1.354269640000000052e+00
1.436371620000000071e+00
1.480236249999999920e+00
1.470998730000000032e+00
1.300042310000000034e+00
1.357885100000000067e+00
1.464574440000000033e+00
1.398856309999999992e+00
1.526945980000000036e+00
1.540046390000000098e+00
1.502054379999999911e+00
1.509461949999999941e+00
1.446114550000000110e+00
1.364273819999999970e+00
1.469356689999999910e+00
1.345124879999999967e+00
1.392776760000000058e+00
1.313909240000000089e+00
1.569503290000000106e+00
1.324721210000000093e+00
1.694741269999999966e+00
1.415729089999999912e+00
1.447602639999999941e+00
1.350137979999999960e+00
1.501500540000000106e+00
1.387170889999999934e+00
1.361752209999999907e+00
1.342383890000000024e+00
1.380325470000000054e+00
1.592997690000000022e+00
1.345342910000000058e+00
1.347762260000000101e+00
1.390519850000000002e+00
1.415961299999999978e+00
1.576444940000000017e+00
1.343389919999999904e+00
1.378116689999999922e+00
1.456280110000000017e+00
1.333822049999999981e+00
1.448938180000000076e+00
1.388023240000000103e+00
1.499323790000000045e+00
1.520177539999999938e+00
1.494522310000000020e+00
1.433821170000000089e+00
1.624130019999999952e+00
1.562874019999999975e+00
1.355901919999999983e+00
1.338260240000000101e+00
1.547217590000000031e+00
1.520544899999999977e+00
1.517500349999999942e+00
1.357916040000000102e+00
1.554147649999999992e+00
1.496401440000000083e+00
1.441025180000000017e+00
1.444581579999999921e+00
1.509850450000000066e+00
1.357400579999999968e+00
1.443057419999999924e+00
1.545680869999999985e+00
1.403060980000000013e+00
1.478750629999999955e+00
1.284093109999999927e+00
1.362308759999999896e+00
1.362600189999999989e+00
1.317411230000000044e+00
1.382120210000000071e+00
1.455699379999999987e+00
1.419925380000000015e+00
1.423625389999999991e+00
1.386562049999999990e+00
1.395521940000000072e+00
1.565418760000000020e+00
1.423634819999999968e+00
1.714790040000000015e+00
1.340512539999999975e+00
1.652702209999999949e+00
1.519195539999999900e+00
1.508290289999999922e+00
1.630482020000000087e+00
1.500384429999999991e+00
1.280214820000000087e+00
1.341790500000000108e+00
1.606369850000000099e+00
1.537204170000000092e+00
1.229089300000000051e+00
1.486855250000000073e+00
1.215589720000000096e+00
1.461370679999999922e+00
1.333419850000000073e+00
1.261398070000000038e+00
1.306996400000000058e+00
1.586417039999999945e+00
1.415561840000000071e+00
1.480328539999999915e+00
1.653403350000000049e+00
1.507511330000000038e+00
1.449784079999999920e+00
1.466814690000000088e+00
1.383924289999999946e+00
1.343338410000000094e+00
1.505683160000000020e+00
1.502018889999999995e+00
1.472619960000000061e+00
1.450292389999999987e+00
1.439101229999999898e+00
1.485941600000000085e+00
1.466406740000000042e+00
1.433040880000000072e+00
1.488138699999999925e+00
1.410390840000000034e+00
1.694014359999999941e+00
1.335737009999999891e+00
1.421243049999999952e+00
1.524682960000000032e+00
1.471156169999999985e+00
1.501261009999999896e+00
1.496306120000000073e+00
1.583428520000000006e+00
1.407302470000000083e+00
1.426706290000000044e+00
1.664520339999999932e+00
1.707209930000000098e+00
1.532279420000000059e+00
1.386437850000000083e+00
1.675375499999999906e+00
1.468087790000000004e+00
1.325347320000000106e+00
1.709498570000000051e+00
1.601599210000000051e+00
1.431759559999999931e+00
1.434306230000000015e+00
1.593941440000000043e+00
1.454922950000000048e+00
1.580819240000000070e+00
1.485546770000000016e+00
1.334650249999999927e+00
1.477332380000000001e+00
1.451245310000000011e+00
1.730992969999999964e+00
1.257869209999999960e+00
1.359724729999999937e+00
1.619887220000000072e+00
1.485244199999999903e+00
1.329859740000000068e+00
1.622488939999999991e+00
1.449785080000000059e+00
1.503361399999999959e+00
1.374905969999999922e+00
1.251188050000000107e+00
1.513748260000000068e+00
1.349616080000000107e+00
1.522664570000000106e+00
1.325110390000000082e+00
1.298028009999999899e+00
1.343679819999999969e+00
1.229287940000000079e+00
1.395403450000000101e+00
1.465374090000000074e+00
1.305012300000000014e+00
1.631695579999999923e+00
1.431535730000000006e+00
1.440689359999999919e+00
1.287127549999999898e+00
1.465225910000000020e+00
1.324771570000000009e+00
1.487211000000000061e+00
1.476893859999999892e+00
1.589642360000000032e+00
1.527783239999999987e+00
1.552095070000000021e+00
1.413996330000000023e+00
1.558821859999999893e+00
1.520378999999999925e+00
1.350140139999999933e+00
1.441930680000000020e+00
1.649379930000000050e+00
1.381123869999999920e+00
1.378112119999999940e+00
1.379197250000000041e+00
1.365234690000000084e+00
1.335477959999999964e+00
1.399378959999999950e+00
1.457650300000000065e+00
1.403475330000000021e+00
1.517507029999999979e+00
1.413625619999999916e+00
1.548301649999999974e+00
1.379097199999999912e+00
1.296167330000000062e+00
1.508520660000000069e+00
1.590342149999999899e+00
1.311705459999999990e+00
1.369513790000000064e+00
1.516348079999999987e+00
1.421795380000000053e+00
1.461983239999999906e+00
1.455692219999999981e+00
1.261949999999999905e+00
1.673809099999999939e+00
1.463212530000000067e+00
1.341553439999999986e+00
1.565115760000000078e+00
1.488470490000000090e+00
1.459123509999999957e+00
1.357060319999999987e+00
1.683072649999999948e+00
1.347949220000000059e+00
1.380362529999999976e+00
1.339762380000000030e+00
1.369773979999999947e+00
1.577197039999999939e+00
1.409111369999999974e+00
1.539959539999999905e+00
1.465862299999999951e+00
1.364973229999999926e+00
1.350387479999999973e+00
1.550765409999999900e+00
1.459452240000000067e+00
1.426632069999999919e+00
1.329940380000000033e+00
1.320477059999999980e+00
1.375926240000000078e+00
1.362255130000000092e+00
1.501957219999999982e+00
1.442455119999999980e+00
1.393510959999999965e+00
1.420017110000000082e+00
1.416511199999999970e+00
1.365869390000000072e+00
1.669038859999999902e+00
1.291699380000000064e+00
1.495509299999999930e+00
1.332342810000000100e+00
1.809448680000000031e+00
1.438528690000000054e+00
1.587231880000000039e+00
1.386715120000000079e+00
1.667775599999999914e+00
1.275979680000000061e+00
1.370886040000000028e+00
1.531470710000000013e+00
1.521120110000000025e+00
1.393686790000000064e+00
1.357199770000000028e+00
1.458582360000000078e+00
1.656609470000000028e+00
1.415558450000000024e+00
1.568292110000000017e+00
1.383850639999999910e+00
1.625655950000000072e+00
1.472225050000000035e+00
1.419972900000000093e+00
1.427025760000000032e+00
1.782010550000000082e+00
1.445897989999999966e+00
1.279657609999999890e+00
1.435880180000000061e+00
1.428250929999999919e+00
1.713644120000000104e+00
1.290056819999999993e+00
1.447608280000000081e+00
1.474803660000000072e+00
1.231222189999999994e+00
1.339285899999999918e+00
1.534477370000000063e+00
1.362332909999999897e+00
1.367519319999999983e+00
1.316582439999999909e+00
1.466831140000000033e+00
1.422393639999999904e+00
1.348807920000000049e+00
1.384482280000000065e+00
1.155969459999999893e+00
1.449616210000000072e+00
1.488846789999999976e+00
1.522203439999999963e+00
1.249948159999999975e+00
1.481423460000000025e+00
1.434265279999999976e+00
1.163951909999999978e+00
1.395684310000000039e+00
1.377612639999999944e+00
1.451108679999999929e+00
1.396257480000000051e+00
1.444269889999999945e+00
1.443029979999999934e+00
1.407178590000000007e+00
1.428200939999999974e+00
1.536099419999999993e+00
1.400603929999999941e+00
1.373554940000000002e+00
1.495187569999999910e+00
1.395236289999999935e+00
1.466682059999999899e+00
1.231715050000000033e+00
1.558034240000000015e+00
1.472927450000000027e+00
1.640176529999999966e+00
1.719043249999999912e+00
1.474784990000000073e+00
1.421388150000000072e+00
1.431645999999999974e+00
1.427690230000000060e+00
1.622417959999999937e+00
1.444239529999999938e+00
1.519925699999999935e+00
1.698819660000000065e+00
1.219712890000000050e+00
1.374109220000000020e+00
1.330290769999999956e+00
1.390359640000000008e+00
1.654123020000000110e+00
1.400274550000000007e+00
1.370602150000000075e+00
1.421495900000000034e+00
1.353849950000000080e+00
1.680024139999999999e+00
1.671365479999999959e+00
1.345067149999999989e+00
1.565618530000000064e+00
1.523032209999999997e+00
1.463485179999999941e+00
1.498874110000000037e+00
1.988220529999999986e+00
1.588825369999999904e+00
1.516064719999999921e+00
1.242579160000000016e+00
1.591958079999999942e+00
1.316410120000000017e+00
1.252599639999999903e+00
1.499912300000000087e+00
1.484021089999999932e+00
1.472814309999999960e+00
1.649800649999999980e+00
1.339647540000000081e+00
1.504754209999999981e+00
1.372336020000000101e+00
1.353605219999999942e+00
1.600098980000000060e+00
1.441475499999999910e+00
1.391897359999999972e+00
1.577686850000000085e+00
1.460853629999999903e+00
1.459713730000000043e+00
1.364288949999999945e+00
1.400470850000000045e+00
1.406812369999999923e+00
1.612066439999999989e+00
1.561040280000000058e+00
1.537186500000000011e+00
1.477232569999999967e+00
1.472094470000000044e+00
1.456771239999999912e+00
1.360885609999999968e+00
1.371454869999999993e+00
1.554358130000000005e+00
1.426320199999999927e+00
1.526908710000000058e+00
1.393493810000000055e+00
1.456409180000000081e+00
1.408198400000000072e+00
1.543294329999999936e+00
1.426792099999999897e+00
1.356490420000000086e+00
1.412987329999999986e+00
1.462652760000000107e+00
1.294428780000000057e+00
1.650480299999999900e+00
1.484380679999999897e+00
1.405656299999999970e+00
1.704333850000000039e+00
1.335067439999999994e+00
1.217050589999999932e+00
1.370235590000000059e+00
1.349505549999999943e+00
1.375408109999999962e+00
1.620276810000000012e+00
1.290728859999999978e+00
1.693283730000000098e+00
1.740455410000000036e+00
1.461060229999999960e+00
1.373114759999999990e+00
1.303794139999999935e+00
1.456179869999999932e+00
1.515519709999999964e+00
1.483328999999999898e+00
1.622156479999999901e+00
1.364911070000000004e+00
1.564941780000000060e+00
1.397571310000000011e+00
1.798415080000000055e+00
1.784823169999999903e+00
1.564047219999999960e+00
1.588930989999999932e+00
1.279594380000000031e+00
1.560638860000000072e+00
1.860641240000000085e+00
1.225112049999999897e+00
1.646226030000000007e+00
1.279415610000000036e+00
1.473713410000000001e+00
1.377674910000000086e+00
1.619207080000000021e+00
1.452619249999999917e+00
1.366869639999999997e+00
1.583397100000000002e+00
1.786322079999999923e+00
1.523922629999999945e+00
1.473579629999999918e+00
1.278152930000000076e+00
1.429013309999999981e+00
1.443467009999999995e+00
1.765263730000000031e+00
1.353237870000000065e+00
1.815180720000000081e+00
1.753137619999999952e+00
2.017335000000000100e+00
1.485584440000000006e+00
1.317766210000000049e+00
1.555031030000000092e+00
1.435082839999999971e+00
1.519319689999999889e+00
1.454092189999999896e+00
1.442890149999999982e+00
1.152820479999999925e+00
1.704643120000000067e+00
1.463889449999999925e+00
1.470776649999999908e+00
1.584963209999999956e+00
1.202588020000000091e+00
1.498659500000000033e+00
1.418586759999999947e+00
1.344173840000000064e+00
1.323044450000000039e+00
1.637014020000000070e+00
1.185461639999999983e+00
1.314193450000000096e+00
1.418307530000000094e+00
1.183159480000000041e+00
1.422229879999999946e+00
1.511275139999999961e+00
1.439541200000000076e+00
1.715736420000000040e+00
1.608074250000000038e+00
1.619107520000000022e+00
1.817098990000000081e+00
1.479825930000000067e+00
1.479214079999999987e+00
1.278454540000000028e+00
1.525761350000000016e+00
1.497215640000000070e+00
1.497392150000000033e+00
1.596890539999999969e+00
1.390004540000000066e+00
1.770695040000000109e+00
1.477941750000000054e+00
1.566463160000000077e+00
1.667700090000000079e+00
1.536159140000000090e+00
1.358881809999999968e+00
1.441360299999999928e+00
1.352574100000000001e+00
1.509456389999999981e+00
1.763641449999999944e+00
1.506393979999999910e+00
1.272855709999999974e+00
1.426653130000000047e+00
1.691845859999999924e+00
1.350443889999999980e+00
1.257633470000000031e+00
1.377095619999999965e+00
1.619925000000000059e+00
1.522268350000000048e+00
1.306245789999999962e+00
1.327559509999999943e+00
1.495193070000000013e+00
1.556527130000000092e+00
1.454850039999999955e+00
1.507367130000000000e+00
1.818614619999999960e+00
1.307495669999999999e+00
1.311432479999999900e+00
1.498643149999999924e+00
1.671083520000000044e+00
1.713056630000000080e+00
1.592253160000000056e+00
1.721541940000000048e+00
1.389908090000000040e+00
1.513624840000000082e+00
1.417761449999999979e+00
1.684567839999999928e+00
1.371400060000000032e+00
1.503028250000000066e+00
1.332340080000000038e+00
1.627627879999999916e+00
1.379531169999999918e+00
1.448319960000000073e+00
1.441504340000000051e+00
1.341606829999999917e+00
1.259445259999999900e+00
1.586362849999999991e+00
1.191057489999999941e+00
1.715574680000000019e+00
1.862072640000000057e+00
1.640304900000000066e+00
1.368169149999999945e+00
1.893768459999999987e+00
1.615766009999999975e+00
1.361883519999999903e+00
1.540214490000000103e+00
1.365032339999999955e+00
1.282297419999999910e+00
1.423273559999999938e+00
1.481410109999999891e+00
1.442579859999999936e+00
1.665286349999999915e+00
1.524451400000000012e+00
1.430544760000000082e+00
1.404826820000000032e+00
1.685338699999999967e+00
1.534824039999999945e+00
1.312039359999999988e+00
1.270284720000000034e+00
1.464335659999999928e+00
1.193778000000000006e+00
1.626295239999999920e+00
1.409829430000000050e+00
1.112760229999999906e+00
1.609914669999999992e+00
1.581898589999999993e+00
1.197342630000000074e+00
1.777143750000000022e+00
1.543399219999999961e+00
1.329957040000000035e+00
1.553854410000000019e+00
1.499059149999999896e+00
1.321947879999999964e+00
1.608808809999999978e+00
1.398302270000000069e+00
1.499659840000000077e+00
1.522427229999999909e+00
1.300860050000000046e+00
1.357509180000000093e+00
1.543301049999999952e+00
1.602431659999999924e+00
1.427978540000000018e+00
1.525004940000000087e+00
1.411391650000000109e+00
1.455647149999999890e+00
1.244531639999999939e+00
1.324725469999999961e+00
1.374251899999999971e+00
1.343423959999999973e+00
1.618042369999999952e+00
1.586795839999999957e+00
1.474332240000000072e+00
1.370427379999999973e+00
1.478281219999999951e+00
1.481849280000000046e+00
1.245282830000000063e+00
1.524584120000000098e+00
1.359321170000000079e+00
1.492872020000000077e+00
1.763475080000000084e+00
1.506108549999999990e+00
1.594369729999999930e+00
1.804181110000000032e+00
1.283616819999999992e+00
1.361620920000000012e+00
1.771786129999999959e+00
1.687490439999999925e+00
1.565717639999999911e+00
1.464533110000000082e+00
1.526498109999999908e+00
1.309222840000000110e+00
1.262871199999999972e+00
1.353257429999999983e+00
1.693126769999999892e+00
1.489326109999999925e+00
1.358342139999999976e+00
1.486281790000000047e+00
1.498312709999999992e+00
1.207891669999999973e+00
1.606165389999999915e+00
1.359694890000000100e+00
1.462135559999999890e+00
1.389294150000000005e+00
1.419529730000000045e+00
1.336523480000000097e+00
1.475091050000000070e+00
1.545111059999999981e+00
1.537347100000000077e+00
1.470540479999999928e+00
1.639244410000000096e+00
1.557447220000000021e+00
1.485892779999999913e+00
1.512430740000000107e+00
1.346694499999999906e+00
1.555708499999999939e+00
1.492610369999999964e+00
1.382895439999999976e+00
1.757862540000000084e+00
1.437357839999999998e+00
1.426938929999999939e+00
1.456563550000000040e+00
1.453805969999999892e+00
1.427212560000000074e+00
1.624959629999999988e+00
1.531516029999999917e+00
1.617201920000000070e+00
1.430475970000000041e+00
1.524526739999999991e+00
1.439258350000000020e+00
1.519100710000000021e+00
1.403910849999999932e+00
1.603901660000000007e+00
1.360888249999999911e+00
1.324154690000000079e+00
1.479489660000000040e+00
1.391058240000000001e+00
1.619414389999999981e+00
1.508876279999999959e+00
1.431609359999999942e+00
1.758534629999999988e+00
1.334021370000000095e+00
1.281106789999999940e+00
1.424264430000000026e+00
1.523498149999999995e+00
1.230100689999999997e+00
1.501454520000000015e+00
1.396934019999999999e+00
1.200040489999999904e+00
1.463293100000000013e+00
1.392897169999999907e+00
1.325504980000000055e+00
1.367630029999999941e+00
1.391245649999999889e+00
1.446317520000000023e+00
1.595998470000000058e+00
1.624146150000000066e+00
1.321625290000000064e+00
1.291032130000000056e+00
1.304830610000000002e+00
1.489833219999999958e+00
1.605649979999999921e+00
1.282957799999999926e+00
1.217973720000000037e+00
1.391821069999999994e+00
1.510940310000000064e+00
1.483257599999999954e+00
1.483111159999999984e+00
1.522150300000000067e+00
1.371768179999999893e+00
1.471344460000000076e+00
1.468056669999999952e+00
1.399550120000000009e+00
1.474609499999999906e+00
1.455293350000000041e+00
1.377434969999999925e+00
1.501130859999999956e+00
1.402300089999999999e+00
1.549414049999999987e+00
1.698775230000000080e+00
1.581812790000000080e+00
1.466446619999999923e+00
1.486365570000000025e+00
1.685981189999999907e+00
1.504430029999999974e+00
1.251007250000000015e+00
1.583152160000000030e+00
1.586900470000000007e+00
1.356464539999999941e+00
1.738354210000000011e+00
1.637984939999999945e+00
1.547877359999999980e+00
1.496227549999999962e+00
1.490603310000000015e+00
1.487485310000000061e+00
1.757529139999999934e+00
1.728847990000000001e+00
1.449192819999999937e+00
1.696238530000000022e+00
1.153677169999999919e+00
1.360828689999999952e+00
1.281397469999999927e+00
1.479115750000000062e+00
1.315575619999999946e+00
1.675517930000000044e+00
1.317588570000000070e+00
1.708033920000000094e+00
1.754039860000000006e+00
1.607260209999999967e+00
1.542425780000000080e+00
1.241469319999999987e+00
1.489462920000000024e+00
1.503323460000000056e+00
1.457773650000000032e+00
1.411883540000000048e+00
1.257054179999999910e+00
1.221968090000000062e+00
1.585441040000000079e+00
1.347900129999999974e+00
1.710480709999999904e+00
1.604155219999999993e+00
1.683182970000000056e+00
1.514666159999999984e+00
1.570995130000000017e+00
1.267395440000000040e+00
1.444627579999999911e+00
1.411661059999999912e+00
1.412011209999999961e+00
1.598029839999999924e+00
1.298526150000000046e+00
1.296922689999999934e+00
1.576107300000000100e+00
1.214280840000000028e+00
1.587167130000000093e+00
1.398277989999999971e+00
1.362491260000000093e+00
1.418550299999999931e+00
1.575905930000000010e+00
1.411338680000000068e+00
1.548014240000000097e+00
1.664024949999999947e+00
1.528753910000000049e+00
1.584779039999999917e+00
1.638960570000000061e+00
1.303660019999999919e+00
1.726984920000000034e+00
1.361962169999999972e+00
1.717791279999999920e+00
1.375852869999999895e+00
1.862864979999999893e+00
1.526418410000000003e+00
1.668760060000000101e+00
1.391209050000000058e+00
1.684205979999999991e+00
1.488852590000000031e+00
1.582997619999999994e+00
1.603320400000000090e+00
1.521522950000000041e+00
1.523461130000000052e+00
1.397129489999999974e+00
1.611495619999999906e+00
1.681412829999999969e+00
1.439885740000000025e+00
1.726296510000000062e+00
1.476930920000000036e+00
1.611874330000000022e+00
1.196636559999999960e+00
1.543858479999999922e+00
1.654513480000000092e+00
1.246204660000000075e+00
1.546384519999999929e+00
1.322901099999999941e+00
1.704298070000000109e+00
1.769190859999999921e+00
1.662147089999999938e+00
1.390421329999999900e+00
1.618754440000000017e+00
1.724144520000000069e+00
1.606075149999999896e+00
1.324875990000000003e+00
1.382109770000000015e+00
1.459598750000000056e+00
1.245157649999999894e+00
1.259580099999999980e+00
1.167447420000000013e+00
1.380873950000000017e+00
1.597576700000000072e+00
1.563017340000000033e+00
1.530354809999999954e+00
1.421162229999999971e+00
1.531994939999999916e+00
1.632991529999999969e+00
1.311514459999999938e+00
1.976123300000000027e+00
1.401696459999999922e+00
1.701453829999999945e+00
1.292684170000000021e+00
1.468947549999999991e+00
1.485750209999999960e+00
1.675280899999999962e+00
1.393134909999999893e+00
1.697286309999999965e+00
1.155258990000000097e+00
1.357496150000000013e+00
1.533684999999999965e+00
1.530604279999999928e+00
1.202163359999999903e+00
1.616469020000000034e+00
1.380360660000000017e+00
1.745777480000000104e+00
1.675247520000000101e+00
1.259852509999999981e+00
1.362980220000000076e+00
1.403934870000000057e+00
1.531801119999999905e+00
1.558404710000000026e+00
1.317813719999999966e+00
1.635277099999999928e+00
1.675149849999999940e+00
1.401402599999999943e+00
1.390481480000000047e+00
1.532007129999999995e+00
1.585446509999999920e+00
1.565330059999999968e+00
1.465318289999999912e+00
1.621710729999999989e+00
1.415957350000000003e+00
1.713231670000000095e+00
1.309128740000000013e+00
1.395605839999999986e+00
1.253077870000000038e+00
1.217666520000000085e+00
1.634055030000000075e+00
1.415601969999999987e+00
1.480565750000000014e+00
1.197913419999999896e+00
1.353334269999999950e+00
1.309244450000000004e+00
1.385304990000000069e+00
1.640537899999999993e+00
1.599558690000000061e+00
1.437413520000000000e+00
1.448678539999999959e+00
1.212223449999999980e+00
1.332579560000000107e+00
1.457652060000000027e+00
1.539564600000000061e+00
1.534849459999999999e+00
1.706906510000000043e+00
1.232555070000000086e+00
1.347976000000000063e+00
1.389357940000000013e+00
1.355494490000000107e+00
1.456336410000000026e+00
1.621325399999999917e+00
1.517082569999999908e+00
1.555574229999999947e+00
1.451353820000000017e+00
1.347369140000000076e+00
1.354363699999999948e+00
1.360079140000000075e+00
1.433310859999999964e+00
1.225110300000000096e+00
1.490125609999999989e+00
1.537911610000000096e+00
1.753303410000000007e+00
1.484784450000000033e+00
1.235705269999999967e+00
1.263308609999999943e+00
1.406277470000000029e+00
1.311094179999999998e+00
1.456956289999999932e+00
1.465163849999999934e+00
1.566202730000000098e+00
1.279304140000000034e+00
1.360392449999999975e+00
1.355803880000000072e+00
1.346615249999999930e+00
1.414592639999999957e+00
1.458934809999999915e+00
1.358079559999999963e+00
1.324976300000000107e+00
1.424516939999999954e+00
1.405151229999999973e+00
1.381450449999999996e+00
1.314032609999999934e+00
1.435557860000000074e+00
1.504687729999999890e+00
1.189757200000000070e+00
1.530856739999999938e+00
1.479821709999999957e+00
1.416473539999999920e+00
1.564342689999999925e+00
1.509352390000000099e+00
1.563404589999999983e+00
1.804428310000000035e+00
1.550973720000000000e+00
1.231703699999999957e+00
1.404388060000000049e+00
1.612003670000000000e+00
1.391282069999999926e+00
1.502611549999999907e+00
1.814939330000000073e+00
1.490046680000000068e+00
1.463402700000000056e+00
1.278487160000000067e+00
1.398857039999999996e+00
1.401048580000000099e+00
1.462916939999999943e+00
1.382605789999999946e+00
1.483300740000000006e+00
1.386185199999999895e+00
1.525587170000000103e+00
1.605742070000000021e+00
1.263762000000000052e+00
1.576129990000000092e+00
1.482081720000000047e+00
1.342386070000000098e+00
1.283961990000000108e+00
1.452599250000000008e+00
1.502764060000000068e+00
1.381848579999999993e+00
1.479372689999999935e+00
1.235397660000000064e+00
1.245436900000000069e+00
1.351421610000000051e+00
1.459120629999999919e+00
1.513714030000000044e+00
1.549273820000000024e+00
1.386326769999999931e+00
1.572851379999999910e+00
1.266719640000000036e+00
1.664158430000000077e+00
1.426557010000000014e+00
1.291449559999999996e+00
1.378589499999999912e+00
1.562554680000000085e+00
1.364100050000000008e+00
1.323329790000000061e+00
1.502336909999999914e+00
1.323505710000000057e+00
1.473710599999999982e+00
1.664034079999999971e+00
1.239495690000000039e+00
1.468144649999999940e+00
1.437652530000000040e+00
1.237142689999999989e+00
1.479861180000000109e+00
1.217960539999999980e+00
1.278758429999999890e+00
1.717933939999999993e+00
1.570659019999999906e+00
1.504811410000000071e+00
1.531738360000000077e+00
1.545811779999999969e+00
1.141855829999999905e+00
1.578272410000000070e+00
1.671808100000000019e+00
1.576547329999999913e+00
1.484518030000000044e+00
1.656019139999999945e+00
1.476625709999999980e+00
1.763533440000000008e+00
1.465473859999999906e+00
1.794912510000000072e+00
1.311800340000000009e+00
1.457638250000000024e+00
1.511342710000000089e+00
1.216856860000000040e+00
1.659459479999999987e+00
1.727140960000000058e+00
1.364592540000000076e+00
1.608201729999999996e+00
1.534556610000000099e+00
1.415571359999999945e+00
1.482605029999999990e+00
1.413594629999999963e+00
1.565039169999999924e+00
1.595785290000000023e+00
1.317576499999999928e+00
1.694254259999999901e+00
1.425036310000000084e+00
1.348979060000000008e+00
1.655233039999999933e+00
1.395137770000000055e+00
1.253745310000000002e+00
1.745291280000000000e+00
1.320491089999999978e+00
1.176514379999999971e+00
1.370396249999999982e+00
1.354610490000000000e+00
1.485456700000000074e+00
1.326610510000000076e+00
1.363517440000000081e+00
1.442836379999999918e+00
1.259041590000000044e+00
1.269980129999999985e+00
1.658651780000000020e+00
1.459267129999999968e+00
1.649693309999999968e+00
1.832934140000000101e+00
1.264139649999999948e+00
1.511918270000000009e+00
1.306580209999999909e+00
1.390398959999999962e+00
1.265271000000000035e+00
1.480818100000000026e+00
1.535006730000000097e+00
1.514402950000000025e+00
1.614670260000000024e+00
1.482791680000000056e+00
1.517471980000000054e+00
1.452812009999999932e+00
1.861527399999999943e+00
1.311553320000000022e+00
1.379360420000000031e+00
1.580340010000000017e+00
1.587876969999999943e+00
1.504434559999999976e+00
1.285012150000000020e+00
1.412740230000000041e+00
1.754128490000000040e+00
1.429843039999999954e+00
1.343894010000000083e+00
1.377670100000000009e+00
1.517236679999999893e+00
1.339104850000000013e+00
1.483736259999999918e+00
1.606546229999999964e+00
1.609746469999999929e+00
1.427218059999999955e+00
1.537814680000000100e+00
1.658558509999999986e+00
1.519697459999999944e+00
1.474994509999999925e+00
1.459489849999999977e+00
1.235873259999999974e+00
1.751344760000000056e+00
1.440364240000000073e+00
1.607828059999999892e+00
1.541587880000000021e+00
1.421652130000000014e+00
1.727787210000000018e+00
1.238425440000000100e+00
1.407816310000000071e+00
1.867105240000000110e+00
1.239730339999999931e+00
1.619517190000000051e+00
1.417846780000000084e+00
1.590019110000000069e+00
1.243190180000000034e+00
1.393109310000000045e+00
1.537138920000000075e+00
1.454452459999999947e+00
1.368342210000000003e+00
1.713283480000000081e+00
1.594868390000000025e+00
1.538798160000000026e+00
1.469539799999999952e+00
1.516588719999999890e+00
1.459277909999999956e+00
1.428829200000000021e+00
1.299744330000000003e+00
1.294365420000000100e+00
1.760046900000000081e+00
1.188876749999999927e+00
1.468518919999999950e+00
1.319248600000000105e+00
1.517433580000000060e+00
1.400174540000000079e+00
1.789984650000000066e+00
1.651054639999999907e+00
1.772685950000000066e+00
1.254267149999999997e+00
1.496579730000000108e+00
1.394916779999999967e+00
1.713633430000000013e+00
1.408129130000000062e+00
1.655804880000000034e+00
1.364069739999999920e+00
1.429000639999999933e+00
1.356796850000000054e+00
1.338244479999999959e+00
1.191493319999999967e+00
1.399354720000000052e+00
1.302727320000000022e+00
1.116290369999999976e+00
1.438004330000000053e+00
1.303210039999999958e+00
1.392523060000000035e+00
1.373192170000000045e+00
1.391507510000000059e+00
1.321952730000000020e+00
1.514242810000000050e+00
1.467546599999999923e+00
1.291341419999999962e+00
1.416685540000000021e+00
1.545727840000000075e+00
1.423607840000000069e+00
1.505683960000000043e+00
1.320336359999999987e+00
1.582489980000000074e+00
1.447130430000000079e+00
1.369377639999999952e+00
1.285843819999999971e+00
1.279677790000000037e+00
1.361487499999999962e+00
1.429806439999999901e+00
1.361179780000000061e+00
1.428627840000000093e+00
1.555627160000000009e+00
1.429864779999999946e+00
1.402768610000000082e+00
1.647761260000000005e+00
1.167097360000000084e+00
1.479833050000000094e+00
1.375529870000000043e+00
1.488971330000000037e+00
1.550448459999999917e+00
1.639506990000000108e+00
1.509215720000000038e+00
1.497223559999999898e+00
1.742308669999999893e+00
1.440786349999999993e+00
1.380402689999999932e+00
1.560242829999999969e+00
1.429724769999999978e+00
1.208160930000000022e+00
1.262912770000000018e+00
1.592801490000000042e+00
1.303745670000000079e+00
1.415600350000000063e+00
1.223388570000000009e+00
1.522599100000000094e+00
1.260848890000000111e+00
1.759554040000000041e+00
1.392824510000000071e+00
1.587356379999999900e+00
1.391254510000000000e+00
1.566370440000000031e+00
1.649947529999999940e+00
1.688511810000000057e+00
1.703623920000000069e+00
1.489796560000000047e+00
1.470958680000000074e+00
1.498556030000000039e+00
1.529350980000000026e+00
1.068428780000000078e+00
1.345068919999999890e+00
1.572752930000000049e+00
1.597152080000000085e+00
1.349553559999999930e+00
1.354486850000000020e+00
1.628558109999999948e+00
1.649463239999999997e+00
1.549823270000000086e+00
1.344296839999999937e+00
1.443283770000000077e+00
1.323865789999999931e+00
1.581158590000000030e+00
1.400222859999999958e+00
1.420611419999999958e+00
1.430708160000000007e+00
1.568401429999999985e+00
1.326474500000000001e+00
1.687917770000000095e+00
1.584389920000000007e+00
1.518122049999999890e+00
1.205820670000000039e+00
1.267445809999999895e+00
1.452426329999999988e+00
1.627877250000000053e+00
1.414070179999999954e+00
1.320865530000000065e+00
1.500151900000000094e+00
1.525346400000000102e+00
1.722661250000000033e+00
1.173727170000000042e+00
1.365830059999999957e+00
1.376711779999999941e+00
1.310360069999999988e+00
1.385244790000000004e+00
1.166816180000000092e+00
1.340153740000000093e+00
1.670511340000000011e+00
1.433058010000000104e+00
1.314650510000000105e+00
1.367378600000000111e+00
1.460941180000000061e+00
1.277623799999999976e+00
1.423273779999999933e+00
1.433589149999999979e+00
1.481417849999999925e+00
1.285561600000000082e+00
1.358500620000000048e+00
1.414556190000000102e+00
1.626061870000000020e+00
1.428550409999999937e+00
1.387197269999999927e+00
1.497002549999999932e+00
1.649196419999999996e+00
1.597722510000000096e+00
1.799183490000000107e+00
1.587563630000000003e+00
1.792213800000000079e+00
1.577997490000000003e+00
1.514351119999999939e+00
1.300084790000000101e+00
1.345435060000000016e+00
1.445399300000000054e+00
1.478965359999999896e+00
1.277310919999999905e+00
1.380690530000000082e+00
1.553367769999999926e+00
1.442845270000000069e+00
1.584545950000000092e+00
1.280185090000000026e+00
1.346356040000000087e+00
1.476364720000000075e+00
1.410574299999999948e+00
1.338774480000000100e+00
1.772908780000000073e+00
8.057976799999999606e-01
2.006383959999999966e+00
1.423784280000000013e+00
1.510049289999999989e+00
1.474966790000000083e+00
1.138800280000000109e+00
1.411719299999999899e+00
1.370586290000000096e+00
1.101233700000000093e+00
1.727187360000000060e+00
1.665387769999999934e+00
1.582376000000000005e+00
1.700031779999999992e+00
1.430368330000000077e+00
1.397140449999999978e+00
1.739426899999999998e+00
1.488167959999999956e+00
1.540788950000000046e+00
1.340800779999999914e+00
1.631622780000000050e+00
1.820638540000000027e+00
1.397139469999999939e+00
1.322173180000000059e+00
1.475894870000000081e+00
1.506298020000000015e+00
1.365444529999999990e+00
1.319612870000000049e+00
1.571298099999999920e+00
1.491804509999999917e+00
1.491951500000000097e+00
1.393124720000000094e+00
1.600146630000000014e+00
1.445991969999999904e+00
1.617234950000000060e+00
1.418797630000000032e+00
1.432499189999999922e+00
1.785267659999999923e+00
1.609081640000000091e+00
1.584821760000000079e+00
1.434824469999999907e+00
1.606165749999999948e+00
1.583335500000000007e+00
1.223615169999999974e+00
1.452538099999999943e+00
1.408302589999999910e+00
1.469693769999999899e+00
1.219404050000000073e+00
1.647586709999999899e+00
1.321200850000000093e+00
1.778201169999999998e+00
1.455007750000000044e+00
1.573896339999999894e+00
1.304464250000000103e+00
1.438843939999999932e+00
1.640477619999999970e+00
1.503874839999999935e+00
1.263581440000000056e+00
1.555521359999999964e+00
1.876079260000000026e+00
1.361939760000000055e+00
1.945154550000000038e+00
1.757650259999999909e+00
1.426311600000000013e+00
1.551005540000000016e+00
1.731021949999999920e+00
1.650719070000000066e+00
1.462650739999999949e+00
1.969265250000000078e+00
1.698395620000000106e+00
1.712976719999999897e+00
1.401213599999999948e+00
1.366937939999999907e+00
1.514415559999999994e+00
1.572757980000000000e+00
1.346517699999999929e+00
1.391901819999999956e+00
1.935108709999999954e+00
1.323644540000000092e+00
1.510857029999999934e+00
1.252827270000000048e+00
1.570517170000000018e+00
1.686783750000000026e+00
1.520787960000000050e+00
1.166410219999999942e+00
1.571103499999999986e+00
1.371403829999999990e+00
1.588881980000000027e+00
1.730982650000000067e+00
1.604583429999999922e+00
1.427203489999999908e+00
1.605554810000000110e+00
1.600474970000000052e+00
1.529232389999999997e+00
1.424193379999999953e+00
1.364990790000000009e+00
1.578516620000000037e+00
1.538581069999999995e+00
1.453054669999999993e+00
1.853899119999999900e+00
1.277892760000000072e+00
1.159708020000000062e+00
1.633168610000000021e+00
1.444576890000000002e+00
1.599909870000000067e+00
1.510958770000000007e+00
1.589980189999999904e+00
1.509622540000000068e+00
1.261616190000000026e+00
1.641922050000000022e+00
1.452043839999999975e+00
1.885111109999999979e+00
1.372926850000000032e+00
1.599772020000000072e+00
1.527552239999999895e+00
1.649748929999999891e+00
1.317381329999999906e+00
1.636105369999999892e+00
1.297423269999999906e+00
1.364816569999999896e+00
1.716471700000000045e+00
1.378276760000000101e+00
1.233941119999999891e+00
1.688071139999999914e+00
1.431095919999999966e+00
1.782899449999999941e+00
1.528425799999999946e+00
1.806795710000000055e+00
1.743464719999999968e+00
1.602752549999999943e+00
1.590147809999999939e+00
1.653360630000000109e+00
1.409269179999999899e+00
1.133834889999999929e+00
1.724780149999999956e+00
1.479513560000000005e+00
1.339046249999999993e+00
1.436756080000000102e+00
1.300607319999999900e+00
1.801540249999999954e+00
1.233055390000000084e+00
1.374985469999999932e+00
1.291711019999999932e+00
1.480823379999999911e+00
1.414531599999999889e+00
1.322439120000000079e+00
1.723437190000000063e+00
1.478299699999999994e+00
1.761714879999999983e+00
1.409962189999999893e+00
1.455593989999999893e+00
1.475928169999999984e+00
1.433589369999999974e+00
1.531145940000000039e+00
1.454224030000000001e+00
1.212462179999999945e+00
1.550427049999999918e+00
1.158622239999999914e+00
1.439490809999999898e+00
1.873742239999999892e+00
1.671454259999999969e+00
1.431323200000000018e+00
1.583526290000000003e+00
1.478435549999999932e+00
1.436909400000000003e+00
1.329858350000000078e+00
1.369370640000000083e+00
1.314783819999999936e+00
1.125856589999999935e+00
1.856189689999999892e+00
1.602294440000000098e+00
1.069126259999999995e+00
1.514648940000000055e+00
1.631196770000000074e+00
1.907034260000000092e+00
1.672249990000000075e+00
1.236353809999999998e+00
1.427010209999999946e+00
1.639052310000000068e+00
1.449569239999999981e+00
1.462028979999999923e+00
1.657971019999999962e+00
1.492426840000000032e+00
1.378876020000000091e+00
1.529307130000000070e+00
1.596439560000000091e+00
1.496427329999999944e+00
1.122124560000000049e+00
1.651899110000000004e+00
1.727033760000000084e+00
1.563317279999999920e+00
1.556005969999999961e+00
1.176542830000000039e+00
1.662933339999999927e+00
1.400276199999999971e+00
1.297619000000000078e+00
1.289319190000000059e+00
1.523725449999999926e+00
1.414097500000000007e+00
1.368190079999999975e+00
1.599526540000000052e+00
1.711333089999999890e+00
1.753781360000000067e+00
1.393014619999999981e+00
1.252008739999999953e+00
1.195153869999999952e+00
1.663397199999999909e+00
1.268204509999999896e+00
1.314184019999999897e+00
1.639594310000000110e+00
1.274050850000000068e+00
1.771584859999999928e+00
1.625362809999999936e+00
1.754218760000000099e+00
1.394851700000000028e+00
1.519207769999999957e+00
1.657656440000000009e+00
1.671284379999999903e+00
1.361504840000000049e+00
1.357835010000000064e+00
1.666889779999999988e+00
1.352235920000000036e+00
1.887851479999999915e+00
1.279055730000000057e+00
1.836397540000000106e+00
1.535530250000000096e+00
1.495819330000000003e+00
1.123025729999999944e+00
1.429672840000000056e+00
1.134757660000000001e+00
1.439076940000000082e+00
1.088289010000000001e+00
1.542922370000000098e+00
1.166221649999999999e+00
1.397877299999999989e+00
1.588453249999999928e+00
1.378699109999999894e+00
1.166245109999999974e+00
1.492337349999999896e+00
1.193139120000000108e+00
1.233856709999999968e+00
1.761289950000000104e+00
1.466984389999999916e+00
1.392266020000000104e+00
1.547664890000000071e+00
1.506583690000000031e+00
1.622659939999999912e+00
1.520268149999999929e+00
1.362530199999999914e+00
1.337498869999999895e+00
1.194991700000000101e+00
1.412144749999999949e+00
1.594549640000000101e+00
1.296108990000000016e+00
1.546922109999999906e+00
1.505994529999999942e+00
1.687614739999999891e+00
1.100321719999999948e+00
1.591032889999999922e+00
1.563780979999999987e+00
1.477299240000000013e+00
1.669174879999999916e+00
1.627708240000000028e+00
1.399987639999999978e+00
1.406587459999999901e+00
1.732181299999999924e+00
1.428509910000000049e+00
1.314710119999999982e+00
1.510411960000000109e+00
1.610371720000000062e+00
1.556982510000000097e+00
1.630664660000000099e+00
1.458007569999999919e+00
1.781484429999999897e+00
1.535195939999999926e+00
1.261156170000000021e+00
1.447838570000000047e+00
1.240013969999999910e+00
1.601222970000000023e+00
1.491454430000000109e+00
1.354525570000000068e+00
1.401182689999999953e+00
1.694980350000000024e+00
1.306002099999999944e+00
1.481066870000000035e+00
1.732795939999999923e+00
1.499871210000000010e+00
1.620011550000000078e+00
1.397666850000000016e+00
1.919145539999999928e+00
1.410701779999999905e+00
1.703337429999999930e+00
1.809134199999999915e+00
1.513131210000000060e+00
1.818211019999999900e+00
1.283928650000000005e+00
1.748297500000000060e+00
1.666399039999999943e+00
1.591536639999999947e+00
1.506986060000000016e+00
1.482664559999999909e+00
1.556465610000000055e+00
1.133961970000000097e+00
1.426768449999999966e+00
1.724295719999999976e+00
1.321420430000000090e+00
1.772665979999999974e+00
1.564227980000000073e+00
1.531085320000000083e+00
1.788382109999999914e+00
1.543249490000000002e+00
1.389156669999999982e+00
1.405608060000000048e+00
1.317739430000000045e+00
1.667354750000000108e+00
1.823777259999999956e+00
1.386936759999999991e+00
1.316726319999999895e+00
1.593818500000000027e+00
1.326770100000000063e+00
1.512166850000000062e+00
1.024682429999999922e+00
1.249630210000000075e+00
1.496677760000000079e+00
1.243137410000000109e+00
1.730723540000000060e+00
1.093206450000000052e+00
1.324924180000000007e+00
1.645095060000000053e+00
1.640040029999999982e+00
1.349885159999999917e+00
1.797297900000000004e+00
1.777974359999999976e+00
1.561486839999999932e+00
1.665375899999999909e+00
1.387600579999999972e+00
1.409505060000000087e+00
1.909499229999999992e+00
1.320523359999999924e+00
1.630994749999999938e+00
2.017657670000000181e+00
1.425137249999999911e+00
1.949935179999999990e+00
1.802383829999999909e+00
1.285101129999999925e+00
1.516690080000000052e+00
1.878752589999999945e+00
1.140636070000000002e+00
1.518083649999999896e+00
1.815245659999999983e+00
1.357168919999999890e+00
1.324573500000000070e+00
1.522637259999999992e+00
1.368139819999999895e+00
1.499179489999999948e+00
1.925552010000000092e+00
1.376289740000000039e+00
1.692800890000000003e+00
1.251508470000000095e+00
1.188903279999999896e+00
1.400806970000000096e+00
1.762207859999999959e+00
1.269259729999999919e+00
1.468139639999999968e+00
1.561373300000000075e+00
1.510156239999999928e+00
1.489111489999999982e+00
1.582823040000000070e+00
1.237968420000000069e+00
1.249218989999999918e+00
1.584657420000000094e+00
1.728819590000000073e+00
1.242889640000000018e+00
1.494420070000000100e+00
1.089353819999999917e+00
1.503918089999999985e+00
1.550360549999999948e+00
1.195821149999999999e+00
1.368384519999999993e+00
1.858716709999999939e+00
1.320899320000000099e+00
1.715924940000000065e+00
1.651615269999999969e+00
1.695259649999999896e+00
1.802215560000000050e+00
1.256471160000000031e+00
1.465162000000000075e+00
1.528103280000000064e+00
1.429383779999999993e+00
1.549500309999999992e+00
1.782425829999999989e+00
1.416148130000000060e+00
1.696705939999999968e+00
1.305341070000000103e+00
1.728536220000000068e+00
1.837330270000000043e+00
1.590865570000000062e+00
1.641653830000000092e+00
1.632440160000000029e+00
1.573766819999999900e+00
1.297023140000000074e+00
1.473599040000000082e+00
1.537868390000000085e+00
1.058777639999999964e+00
1.792905870000000013e+00
1.682758219999999971e+00
1.197739129999999985e+00
1.738461889999999954e+00
1.670142910000000036e+00
1.607373189999999896e+00
1.073857599999999968e+00
1.276991659999999973e+00
1.458506019999999959e+00
1.563353889999999913e+00
1.253206199999999937e+00
1.611923940000000055e+00
1.358905889999999950e+00
1.451175700000000068e+00
1.762990660000000043e+00
1.625337489999999940e+00
1.410281979999999935e+00
1.498436040000000080e+00
1.713307139999999951e+00
1.376126560000000110e+00
1.736689039999999906e+00
1.371442639999999935e+00
1.485221960000000063e+00
1.321248030000000018e+00
1.352512380000000070e+00
1.399403289999999966e+00
1.408306650000000104e+00
1.296884829999999988e+00
1.739827409999999963e+00
1.551483900000000027e+00
1.284924930000000076e+00
1.431450740000000055e+00
1.464766089999999910e+00
1.254548269999999910e+00
1.436815060000000033e+00
1.341580500000000065e+00
1.503352489999999930e+00
1.622592360000000067e+00
1.298518770000000044e+00
1.463006229999999963e+00
1.585892960000000018e+00
1.859594579999999997e+00
1.506394559999999938e+00
1.864385970000000059e+00
1.434413909999999959e+00
1.602677960000000068e+00
1.378415869999999988e+00
1.884459639999999991e+00
1.487202780000000057e+00
1.741896040000000090e+00
1.618330290000000060e+00
1.419007990000000108e+00
1.311411840000000106e+00
1.664341950000000070e+00
1.280715519999999996e+00
1.648930800000000030e+00
1.188466849999999964e+00
1.625469220000000048e+00
1.429143119999999989e+00
1.639658749999999943e+00
1.439691739999999998e+00
1.503915330000000106e+00
1.515072049999999892e+00
1.629285620000000101e+00
1.603411499999999990e+00
1.657836819999999989e+00
1.505713939999999917e+00
1.186922260000000007e+00
1.291393089999999910e+00
1.503877029999999948e+00
1.375091840000000065e+00
1.074868139999999972e+00
1.380057209999999923e+00
1.312369059999999976e+00
1.246700769999999903e+00
1.176908539999999892e+00
1.555497240000000003e+00
1.591050260000000049e+00
1.338173250000000092e+00
1.126277549999999961e+00
1.637896999999999936e+00
1.156996719999999979e+00
1.563801350000000090e+00
1.491703659999999987e+00
1.597707509999999997e+00
1.464625239999999939e+00
1.458673040000000087e+00
1.356480179999999924e+00
1.528850779999999965e+00
1.576366280000000009e+00
1.525248420000000049e+00
1.551438469999999903e+00
1.214493679999999909e+00
1.520419359999999998e+00
1.350945250000000097e+00
1.415326410000000035e+00
1.372304240000000064e+00
1.436655779999999938e+00
1.426930390000000104e+00
1.150119890000000034e+00
1.737784940000000056e+00
1.359360279999999976e+00
1.605757380000000012e+00
1.561968089999999920e+00
1.584950180000000097e+00
1.358504799999999957e+00
1.334378239999999938e+00
1.412821609999999950e+00
1.833456659999999960e+00
1.356071730000000031e+00
1.915174850000000095e+00
1.196540699999999902e+00
1.141905659999999934e+00
1.576380630000000060e+00
1.347072830000000110e+00
1.182549220000000068e+00
1.402399670000000098e+00
1.505940040000000035e+00
1.506136350000000013e+00
1.532699339999999966e+00
1.619901070000000054e+00
1.624984039999999963e+00
1.409398790000000012e+00
1.403683959999999953e+00
1.201741750000000053e+00
1.443455909999999953e+00
1.129331579999999891e+00
1.449518920000000044e+00
1.751394190000000073e+00
1.615876599999999996e+00
1.503313420000000011e+00
1.364051670000000049e+00
1.402420940000000060e+00
1.755239310000000108e+00
1.289835749999999948e+00
1.677478189999999980e+00
1.531447669999999928e+00
1.591754639999999998e+00
1.369589710000000071e+00
1.543846529999999939e+00
1.156502460000000010e+00
1.603984129999999952e+00
1.626436460000000084e+00
1.212467079999999919e+00
1.535486359999999939e+00
1.102156499999999983e+00
1.428528980000000059e+00
1.571093220000000068e+00
1.897943740000000101e+00
1.512369349999999946e+00
1.544555169999999977e+00
8.090062500000000378e-01
1.530656519999999965e+00
1.879918090000000097e+00
1.584540650000000106e+00
1.496360780000000057e+00
1.681286599999999964e+00
1.416819899999999910e+00
1.808838539999999995e+00
1.468409639999999960e+00
1.749999569999999949e+00
1.620394949999999890e+00
1.652304199999999890e+00
1.347232049999999903e+00
1.653991709999999893e+00
1.344612879999999899e+00
1.512249280000000029e+00
1.326801219999999892e+00
1.467283759999999937e+00
1.625632020000000066e+00
1.389650419999999942e+00
1.757208920000000063e+00
1.284438820000000092e+00
1.659425740000000093e+00
1.468759939999999986e+00
1.487371750000000103e+00
1.369741630000000043e+00
1.456653479999999945e+00
1.084736820000000046e+00
1.307340659999999932e+00
1.362048619999999932e+00
1.669955209999999912e+00
1.393636129999999973e+00
1.848379159999999910e+00
1.456785170000000074e+00
1.568819170000000041e+00
1.408143839999999924e+00
1.276117039999999925e+00
1.484234049999999971e+00
1.626396100000000011e+00
1.535601350000000087e+00
1.976923900000000067e+00
1.352976029999999996e+00
1.668411370000000060e+00
1.423322690000000001e+00
1.335231379999999968e+00
1.904558809999999935e+00
1.731043810000000072e+00
1.519089810000000096e+00
1.542354439999999993e+00
1.465250310000000056e+00
1.481637370000000065e+00
1.754521709999999901e+00
1.711565020000000104e+00
1.703988379999999969e+00
1.426640949999999908e+00
1.346629400000000087e+00
1.404464369999999906e+00
1.684149270000000032e+00
1.149295589999999923e+00
1.583795429999999893e+00
1.095273340000000095e+00
1.353464730000000005e+00
1.462187729999999908e+00
1.504654280000000011e+00
1.441033950000000008e+00
1.785651389999999950e+00
1.239686749999999948e+00
1.101636800000000083e+00
1.637549740000000087e+00
1.198757719999999916e+00
9.143487300000000539e-01
1.527705019999999969e+00
1.467816419999999900e+00
1.266537859999999904e+00
1.682621640000000030e+00
1.331402779999999897e+00
1.785073560000000059e+00
1.494048169999999898e+00
1.166063929999999971e+00
1.506955220000000040e+00
1.365488639999999920e+00
1.693481060000000094e+00
1.712661460000000080e+00
1.618462800000000090e+00
1.352579159999999892e+00
1.349650969999999894e+00
1.305070820000000076e+00
1.732635450000000077e+00
1.321940560000000042e+00
1.601227390000000028e+00
1.837114439999999904e+00
1.593280800000000053e+00
1.364269329999999947e+00
1.626682139999999999e+00
1.589939570000000080e+00
1.237441280000000088e+00
1.193600119999999931e+00
1.386860350000000075e+00
1.629825840000000081e+00
1.512100720000000065e+00
1.417094510000000085e+00
1.134683249999999921e+00
1.306298210000000015e+00
1.784532709999999911e+00
1.529363999999999946e+00
1.359600499999999990e+00
1.345630950000000103e+00
1.748104939999999941e+00
1.316779909999999942e+00
1.578666120000000062e+00
1.753417100000000062e+00
1.709878910000000030e+00
1.446955119999999928e+00
1.644520289999999996e+00
1.500791039999999965e+00
1.503314229999999974e+00
1.423563979999999951e+00
1.339822080000000026e+00
1.611176189999999897e+00
1.616487210000000063e+00
1.337951520000000061e+00
1.516997839999999931e+00
1.346019829999999917e+00
1.549982500000000041e+00
1.644988239999999990e+00
1.776677599999999968e+00
1.247305310000000000e+00
1.500319530000000068e+00
1.464631969999999894e+00
1.363153279999999912e+00
1.218893999999999922e+00
1.338110139999999948e+00
1.582706970000000046e+00
1.631997810000000104e+00
1.599635410000000091e+00
1.590238370000000012e+00
1.523807630000000080e+00
1.699351630000000002e+00
1.301941999999999933e+00
1.644201720000000089e+00
1.801274250000000077e+00
1.589066910000000110e+00
1.267103730000000095e+00
1.638661050000000063e+00
1.273076710000000000e+00
1.290691409999999983e+00
1.831858889999999906e+00
1.421835949999999960e+00
1.652068469999999900e+00
1.233819750000000104e+00
1.376363020000000104e+00
1.317285189999999995e+00
1.283748780000000034e+00
1.368437890000000046e+00
1.722782079999999993e+00
1.587293159999999981e+00
1.517880349999999989e+00
1.567394809999999916e+00
1.373113770000000011e+00
1.525968430000000042e+00
1.740222109999999933e+00
1.399707239999999908e+00
1.484604889999999955e+00
1.397575449999999941e+00
1.466893870000000044e+00
8.696647100000000075e-01
1.313193210000000111e+00
1.873711920000000086e+00
1.579167980000000027e+00
1.118469659999999921e+00
1.527166950000000023e+00
1.550708060000000055e+00
1.581727520000000053e+00
1.675792490000000079e+00
1.922570200000000007e+00
1.535145289999999996e+00
1.323775509999999933e+00
1.597496239999999901e+00
1.763408379999999998e+00
1.497893069999999938e+00
1.668190609999999907e+00
1.471182430000000041e+00
1.179109940000000023e+00
8.036849999999999827e-01
1.111067519999999975e+00
1.665407099999999918e+00
1.202497900000000008e+00
1.394892859999999901e+00
1.323591160000000100e+00
1.646800330000000034e+00
1.600900489999999898e+00
1.656339070000000024e+00
1.585203689999999943e+00
1.622397789999999951e+00
1.113033200000000056e+00
1.599415749999999914e+00
1.091802750000000044e+00
1.440956150000000102e+00
1.381441499999999989e+00
1.519055920000000004e+00
1.436273310000000025e+00
1.769991340000000024e+00
1.320673779999999908e+00
2.004620169999999924e+00
1.339645240000000070e+00
1.726989380000000018e+00
1.139281879999999969e+00
1.662879949999999996e+00
1.685688450000000005e+00
1.390067570000000030e+00
1.511178209999999966e+00
1.264143999999999934e+00
1.591569330000000004e+00
1.511987799999999993e+00
1.252231789999999956e+00
1.618449529999999914e+00
1.537715069999999962e+00
1.426504949999999994e+00
1.668891689999999928e+00
1.207201530000000078e+00
1.219875720000000108e+00
1.159942239999999902e+00
1.712498290000000090e+00
1.593595789999999957e+00
1.494727750000000022e+00
1.176499299999999915e+00
1.313323989999999997e+00
1.300743500000000052e+00
1.477499270000000031e+00
1.486402950000000001e+00
1.585973740000000021e+00
1.527244089999999943e+00
1.413691089999999928e+00
1.636660329999999997e+00
1.809553870000000009e+00
1.261435869999999904e+00
1.245483120000000055e+00
1.211938739999999903e+00
1.436516609999999972e+00
1.684734179999999970e+00
1.515816899999999912e+00
1.354716250000000066e+00
1.776437519999999992e+00
1.522549769999999913e+00
1.052957219999999916e+00
1.488866950000000022e+00
1.469153469999999961e+00
1.333286769999999954e+00
1.678272290000000000e+00
1.667802049999999925e+00
1.862472169999999982e+00
1.738475479999999962e+00
1.475033210000000095e+00
1.606331430000000005e+00
1.496271530000000016e+00
1.083498360000000105e+00
1.616445949999999909e+00
1.567558779999999929e+00
1.418127130000000014e+00
1.576129979999999930e+00
1.453318469999999918e+00
1.130497929999999984e+00
1.181372979999999906e+00
1.683060620000000007e+00
1.236830230000000030e+00
1.102119319999999902e+00
1.059677069999999999e+00
1.092611750000000104e+00
1.296888290000000055e+00
1.103308079999999913e+00
1.533256849999999893e+00
1.016025460000000047e+00
1.078584100000000046e+00
1.479808669999999937e+00
1.519026589999999954e+00
1.461228380000000104e+00
1.346729760000000109e+00
1.292725689999999927e+00
1.086876460000000044e+00
1.315913649999999935e+00
1.234802139999999993e+00
1.531383549999999927e+00
1.788686540000000047e+00
9.332579899999999817e-01
1.040070129999999926e+00
1.337719499999999950e+00
1.764282659999999892e+00
1.526776240000000007e+00
1.574082800000000004e+00
1.531622189999999994e+00
1.430477959999999937e+00
1.722648869999999999e+00
1.344610960000000022e+00
1.503082620000000036e+00
1.595161190000000007e+00
1.348748049999999976e+00
1.621672000000000002e+00
1.293652419999999914e+00
1.282840600000000109e+00
1.529871949999999980e+00
1.636934670000000036e+00
1.527020000000000044e+00
1.552012790000000031e+00
1.489138840000000075e+00
1.768844759999999905e+00
1.951559019999999922e+00
1.772009100000000004e+00
1.580468839999999986e+00
1.156079450000000008e+00
1.570216599999999962e+00
1.641925960000000018e+00
1.093278849999999913e+00
1.505579049999999919e+00
1.246509789999999951e+00
1.329931699999999939e+00
1.126224370000000086e+00
1.565359270000000080e+00
1.314100470000000076e+00
1.300488429999999918e+00
1.802917190000000058e+00
1.169006999999999907e+00
1.254142220000000085e+00
1.599770869999999956e+00
1.516666209999999904e+00
1.284166600000000047e+00
1.618233580000000060e+00
1.481417839999999986e+00
1.616460049999999926e+00
1.375427890000000097e+00
1.374857199999999890e+00
1.368316700000000052e+00
1.392247999999999930e+00
1.244271139999999942e+00
1.105344040000000083e+00
1.355552599999999996e+00
9.578997200000000101e-01
1.737842969999999987e+00
1.323556460000000046e+00
1.448472989999999960e+00
1.242636029999999892e+00
1.260906899999999942e+00
1.042315649999999927e+00
1.658804479999999915e+00
1.441959830000000053e+00
1.444718589999999914e+00
1.749144950000000032e+00
1.097916289999999906e+00
1.518538460000000034e+00
1.394331530000000097e+00
1.563820210000000044e+00
7.903199199999999536e-01
1.696830150000000037e+00
1.669068020000000097e+00
1.696201260000000044e+00
1.289504720000000049e+00
1.583858659999999974e+00
1.786806670000000041e+00
1.484619560000000060e+00
1.271046949999999898e+00
1.177148920000000043e+00
1.519459990000000094e+00
9.136720200000000291e-01
1.140200450000000032e+00
1.529253259999999948e+00
1.505796970000000012e+00
1.493799499999999947e+00
9.868921299999999786e-01
9.803434800000000449e-01
1.675397749999999908e+00
1.175561239999999952e+00
1.150195159999999994e+00
1.436607390000000040e+00
1.547592679999999943e+00
1.344835580000000030e+00
1.914436470000000057e+00
9.289576699999999576e-01
1.691571479999999905e+00
1.461695420000000079e+00
1.398709130000000078e+00
1.580305599999999977e+00
1.360408379999999973e+00
1.228507849999999957e+00
1.442444180000000076e+00
1.225427770000000027e+00
1.444302289999999989e+00
8.918226900000000290e-01
1.321542800000000017e+00
8.102736200000000277e-01
7.795592799999999656e-01
1.468862770000000095e+00
1.819212590000000018e+00
1.229440279999999941e+00
1.690233710000000000e+00
1.382320819999999895e+00
1.617028279999999985e+00
7.184667000000000137e-01
1.104210039999999893e+00
1.330859220000000009e+00
1.294273500000000077e+00
1.260462889999999891e+00
1.349816279999999979e+00
1.570499510000000098e+00
1.177742529999999954e+00
1.478648420000000074e+00
1.308807059999999911e+00
1.272959289999999966e+00
1.244161099999999909e+00
1.464322560000000051e+00
9.724941200000000174e-01
1.230398029999999920e+00
1.429981879999999927e+00
1.284563380000000032e+00
1.327423910000000040e+00
1.218623760000000056e+00
1.569608539999999941e+00
1.629133289999999956e+00
1.571928699999999957e+00
1.605882699999999996e+00
1.555832550000000092e+00
1.557695770000000035e+00
9.125691900000000301e-01
1.041720170000000056e+00
7.143272200000000405e-01
1.712922840000000058e+00
9.127561199999999486e-01
1.936300689999999936e+00
1.307096079999999994e+00
1.638444840000000013e+00
1.392738379999999943e+00
1.607390859999999977e+00
1.385980580000000018e+00
1.464534119999999939e+00
1.366753190000000062e+00
5.613241700000000112e-01
7.704944500000000529e-01
1.272842250000000064e+00
6.431375200000000181e-01
1.294478540000000066e+00
7.728148599999999924e-01
1.625655990000000051e+00
1.184024179999999982e+00
1.328485359999999948e+00
1.639798389999999939e+00
1.187992029999999977e+00
8.844506300000000154e-01
1.319415769999999988e+00
1.311935560000000001e+00
1.324238100000000085e+00
1.486552480000000065e+00
1.626643089999999958e+00
1.059354160000000045e+00
1.649493239999999972e+00
1.166470969999999996e+00
1.539435260000000083e+00
9.851016500000000509e-01
8.385198600000000058e-01
1.276366560000000039e+00
9.129751900000000475e-01
7.066899500000000112e-01
1.451324510000000068e+00
1.102103279999999907e+00
1.519364509999999946e+00
1.380011689999999902e+00
1.760941880000000070e+00
1.359218599999999944e+00
1.389634969999999914e+00
1.573098129999999983e+00
1.641217359999999958e+00
5.967374600000000529e-01
1.361449729999999914e+00
1.403659980000000029e+00
8.390289800000000353e-01
1.414494410000000091e+00
1.652039309999999928e+00
1.413988880000000004e+00
1.386655170000000048e+00
1.282256140000000100e+00
1.337052380000000040e+00
1.267886239999999942e+00
1.816996819999999957e+00
1.678246270000000040e+00
1.679936380000000007e+00
1.575002060000000093e+00
1.792966400000000071e+00
1.051127820000000046e+00
1.640957610000000066e+00
8.288874999999999993e-01
1.280032559999999986e+00
1.325306089999999992e+00
1.086242080000000110e+00
1.429566689999999918e+00
1.554867650000000046e+00
1.116848449999999993e+00
1.413841719999999968e+00
1.401212609999999970e+00
1.083095249999999954e+00
1.677217909999999979e+00
1.383921760000000001e+00
1.131987040000000055e+00
1.517623270000000080e+00
1.439384250000000032e+00
1.287960530000000103e+00
1.738416039999999940e+00
6.550797600000000109e-01
1.391379640000000029e+00
1.442167729999999981e+00
9.350138500000000352e-01
1.436753399999999958e+00
1.408887189999999956e+00
1.334987149999999900e+00
1.225957970000000063e+00
1.190417400000000070e+00
8.477491299999999619e-01
1.290670889999999904e+00
1.265957519999999947e+00
7.611396200000000167e-01
1.449544090000000063e+00
1.690266059999999904e+00
1.739663560000000109e+00
1.428345839999999978e+00
8.406586200000000231e-01
1.554780049999999969e+00
1.311389429999999967e+00
1.416200930000000024e+00
1.352047540000000048e+00
1.057491479999999928e+00
1.401715609999999890e+00


==> expres/gold/subgroup4.txt <==
1.099308919999999912e+00
1.601174599999999892e-01
1.674338800000000071e-01
1.602987800000000018e-01
1.539084400000000075e-01
1.682023199999999885e-01
1.619826099999999991e-01
1.712651799999999891e-01
1.850127000000000022e-01
1.312897299999999934e-01
1.709468199999999993e-01
1.694272699999999909e-01
1.768170699999999929e-01
1.699601799999999885e-01
1.667254099999999906e-01
1.698332700000000084e-01
1.836602200000000129e-01
1.707372500000000071e-01
1.870177399999999879e-01
1.675435299999999961e-01
1.842665300000000117e-01
1.888203400000000032e-01
1.839077199999999968e-01
1.672266099999999978e-01
1.779796800000000012e-01
1.800111799999999929e-01
1.632248199999999927e-01
1.692594799999999899e-01
1.721118500000000107e-01
1.701131499999999908e-01
1.729723099999999902e-01
1.862389399999999917e-01
1.739843199999999979e-01
1.752218000000000109e-01
1.732554000000000038e-01
1.594673000000000063e-01
1.751359000000000110e-01
1.826403900000000136e-01
1.908631000000000077e-01
1.808936600000000117e-01
1.763890200000000075e-01
1.844554399999999983e-01
1.793592900000000046e-01
1.788090699999999866e-01
1.727668300000000101e-01
1.651097900000000063e-01
1.982473299999999994e-01
1.769915699999999870e-01
1.684293000000000040e-01
1.790864899999999871e-01
1.789036400000000027e-01
1.868786500000000073e-01
1.354493499999999961e-01
1.338655599999999946e-01
1.869361300000000059e-01
1.346634600000000126e-01
1.376486000000000098e-01
1.783743000000000134e-01
1.375431500000000029e-01
1.865024999999999877e-01
1.713616000000000028e-01
1.362342099999999945e-01
1.778876500000000083e-01
1.864118700000000073e-01
1.894157399999999991e-01
1.825430700000000017e-01
1.341240099999999880e-01
1.363910799999999979e-01
1.758296699999999935e-01
1.339389199999999891e-01
1.789675900000000097e-01
1.373865800000000081e-01
1.361093700000000073e-01
1.804978899999999942e-01
1.844241899999999879e-01
1.351284000000000096e-01
1.321780800000000033e-01
1.807921299999999953e-01
1.357881400000000016e-01
1.393058000000000074e-01
1.680943599999999982e-01
1.809520500000000032e-01
1.968510900000000063e-01
1.354357099999999869e-01
1.710362199999999888e-01
1.367403700000000000e-01
1.784671399999999963e-01
1.381990600000000124e-01
1.810410600000000036e-01
1.391905999999999977e-01
1.401151399999999991e-01
1.366718000000000099e-01
1.335964500000000055e-01
1.371580599999999983e-01
1.378015099999999882e-01
1.386706000000000050e-01
1.357541800000000021e-01
1.854590100000000075e-01
1.343711999999999962e-01
1.761089100000000074e-01
1.827296300000000040e-01
1.362413600000000058e-01
1.782376400000000027e-01
1.351607099999999895e-01
1.352143100000000042e-01
1.364390099999999995e-01
1.739896900000000024e-01
1.339168400000000092e-01
1.319251800000000030e-01
1.349748500000000073e-01
1.402913799999999933e-01
1.889763000000000137e-01
1.370558900000000135e-01
1.873483599999999916e-01
1.333151499999999934e-01
1.370943099999999970e-01
1.375510400000000133e-01
1.369891900000000107e-01
1.904795200000000133e-01
1.763401199999999891e-01
1.840507000000000115e-01
1.867534299999999980e-01
1.800741800000000004e-01
1.420563999999999993e-01
1.771841000000000110e-01
1.861393699999999984e-01
1.886354399999999876e-01
1.853931299999999893e-01
1.648803299999999916e-01
1.740808600000000039e-01
1.708722500000000033e-01
1.377850700000000095e-01
1.753694199999999981e-01
1.704739100000000063e-01
1.688316800000000117e-01
1.376709499999999864e-01
1.345243899999999937e-01
1.387342799999999876e-01
1.854309899999999900e-01
1.884061499999999945e-01
1.358776600000000112e-01
1.768823999999999952e-01
1.751809099999999952e-01
1.745500500000000121e-01
1.355876099999999973e-01
1.884599000000000135e-01
1.796289799999999937e-01
1.359597600000000128e-01
1.825446900000000094e-01
1.683896500000000018e-01
1.372202999999999895e-01
1.884920999999999958e-01
1.926927099999999893e-01
1.348005800000000032e-01
1.370309299999999952e-01
1.351122999999999907e-01
1.669356899999999977e-01
1.888589900000000044e-01
1.922854800000000086e-01
1.929076399999999913e-01
1.369269700000000090e-01
1.891818399999999900e-01
1.348430499999999921e-01
1.355450099999999936e-01
1.383974500000000052e-01
1.354796199999999951e-01
1.898285700000000020e-01
1.340634599999999954e-01
1.719579800000000103e-01
1.710424999999999862e-01
1.353861399999999882e-01
1.776299699999999981e-01
1.376398699999999975e-01
1.361361000000000099e-01
1.746636199999999917e-01
1.339350599999999947e-01
1.352806400000000076e-01
1.435253700000000132e-01
1.574827599999999994e-01
1.609028499999999862e-01
1.530999600000000072e-01
1.682792999999999928e-01
8.350720999999999838e-02
1.635676199999999969e-01
1.031714299999999945e-01
1.865904300000000016e-01
1.159273100000000056e-01
1.694925800000000038e-01
1.678115099999999971e-01
1.653510800000000114e-01
1.792259400000000003e-01
1.788536699999999924e-01
1.706728299999999976e-01
1.682717800000000097e-01
1.639089499999999977e-01
1.728954400000000113e-01
1.841159099999999937e-01
1.737641699999999956e-01
1.631407500000000010e-01
1.830299099999999901e-01
1.692082099999999978e-01
1.763673799999999903e-01
1.791119700000000092e-01
1.764637500000000025e-01
1.665915799999999891e-01
1.708773199999999992e-01
1.778620399999999990e-01
1.742342699999999966e-01
1.730174999999999907e-01
1.777823500000000057e-01
1.935078299999999918e-01
1.848072000000000048e-01
1.853436800000000106e-01
1.808330599999999899e-01
1.670491600000000021e-01
1.639059900000000014e-01
1.807367800000000135e-01
1.853390299999999880e-01
1.735079300000000047e-01
1.679026100000000077e-01
1.725007000000000068e-01
1.775771999999999906e-01
1.898465799999999870e-01
1.908567999999999931e-01
1.875268400000000002e-01
1.889951699999999901e-01
1.846909599999999874e-01
1.875998500000000124e-01
1.898949299999999896e-01
1.794585900000000012e-01
1.693898400000000137e-01
1.850408000000000053e-01
1.756402200000000136e-01
1.334385100000000102e-01
1.714586200000000060e-01
1.330634699999999893e-01
1.367785599999999935e-01
1.877948299999999959e-01
1.389942899999999926e-01
1.384199299999999966e-01
1.378921899999999978e-01
1.382181199999999999e-01
1.836562099999999864e-01
1.783689300000000089e-01
1.338316900000000031e-01
1.832885700000000118e-01
1.804510699999999912e-01
1.846489400000000114e-01
1.667197800000000119e-01
1.333198600000000122e-01
1.344998099999999974e-01
1.700054900000000091e-01
1.833036700000000019e-01
1.372470299999999921e-01
1.796985899999999914e-01
1.840513699999999919e-01
1.653438899999999934e-01
1.664625799999999989e-01
1.357679099999999917e-01
1.734225899999999876e-01
1.320524499999999879e-01
1.631978500000000054e-01
1.354151700000000014e-01
1.937868299999999933e-01
1.836986399999999964e-01
1.792786799999999958e-01
1.948772599999999966e-01
1.902888199999999974e-01
1.764416699999999949e-01
1.716794799999999954e-01
1.866669800000000101e-01
1.688787700000000114e-01
1.786566099999999935e-01
1.699756400000000112e-01
1.743145000000000111e-01
1.323663700000000110e-01
1.345051999999999914e-01
1.926072600000000024e-01
1.386712800000000079e-01
1.845946599999999937e-01
1.889319399999999927e-01
1.849542700000000039e-01
1.749206399999999884e-01
1.573126699999999878e-01
1.777031299999999869e-01
1.810395399999999988e-01
1.698840100000000020e-01
1.352120800000000123e-01
1.613500499999999949e-01
1.825515400000000121e-01
1.845001400000000069e-01
1.759399000000000102e-01
1.868667099999999914e-01
1.811974399999999874e-01
1.363443199999999911e-01
1.350357299999999927e-01
1.340916299999999894e-01
1.833477400000000090e-01
1.853696800000000089e-01
1.787862100000000010e-01
1.351837599999999862e-01
1.342885799999999907e-01
1.361747399999999886e-01
1.360812799999999989e-01
1.892051700000000058e-01
1.898916499999999952e-01
1.353416600000000025e-01
1.896142500000000120e-01
1.870263100000000012e-01
1.844931099999999879e-01
1.350063599999999919e-01
1.866126399999999963e-01
1.812469200000000058e-01
1.838486400000000076e-01
1.366332700000000011e-01
1.344870900000000036e-01
1.834427200000000036e-01
1.339974899999999969e-01
1.792779999999999929e-01
1.789695900000000117e-01
1.839283800000000024e-01
1.347785400000000022e-01
1.794721800000000089e-01
1.766642700000000121e-01
1.923073200000000038e-01
1.922162199999999932e-01
1.941259499999999916e-01
1.703554399999999969e-01
1.835183099999999901e-01
1.812714300000000112e-01
1.908437400000000117e-01
1.801994899999999900e-01
1.804738899999999979e-01
1.350175000000000125e-01
1.369137099999999940e-01
1.798347799999999996e-01
1.894805300000000081e-01
1.366988100000000039e-01
1.831623300000000121e-01
1.835295999999999872e-01
1.903006999999999893e-01
1.855504699999999951e-01
1.394439000000000095e-01
1.801310899999999937e-01
1.365721799999999875e-01
1.318501499999999993e-01
1.642916000000000099e-01
1.671964999999999979e-01
1.622929600000000139e-01
1.570674099999999906e-01
1.886019499999999904e-01
1.911327700000000074e-01
1.701985799999999882e-01
1.704769700000000054e-01
1.687345500000000109e-01
1.491560500000000122e-01
1.549497400000000025e-01
1.582925500000000041e-01
1.662659300000000062e-01
1.575113300000000049e-01
1.866162100000000046e-01
1.796493399999999907e-01
1.629553099999999921e-01
1.747627800000000065e-01
1.868212399999999995e-01
1.728108299999999986e-01
1.662068399999999946e-01
1.945826499999999959e-01
1.907078399999999896e-01
1.837361799999999989e-01
1.707932799999999918e-01
1.816742000000000079e-01
1.750550399999999951e-01
1.672789600000000043e-01
1.709634100000000101e-01
1.822580900000000115e-01
1.755788299999999913e-01
1.808085799999999965e-01
1.910319900000000126e-01
1.775176599999999938e-01
1.730023199999999872e-01
1.749136299999999866e-01
1.966015999999999875e-01
1.868698500000000040e-01
1.878650299999999884e-01
1.760996999999999979e-01
1.866897100000000087e-01
1.823333199999999932e-01
1.650152099999999955e-01
1.632592099999999880e-01
1.774587199999999865e-01
1.707267299999999932e-01
1.839242500000000113e-01
1.835494199999999909e-01
1.832069400000000126e-01
1.826858100000000040e-01
1.715125399999999911e-01
1.710125600000000079e-01
1.713039100000000037e-01
1.670229500000000034e-01
1.919652900000000106e-01
1.883960299999999921e-01
1.826829799999999948e-01
1.777139199999999974e-01
1.717558700000000049e-01
1.784383700000000128e-01
1.329155900000000001e-01
1.907048500000000091e-01
1.785483200000000104e-01
1.749850799999999873e-01
1.851688700000000132e-01
1.654890699999999881e-01
1.903701299999999985e-01
1.808932600000000002e-01
1.824457100000000109e-01
1.721084599999999909e-01
1.907697100000000090e-01
1.872801400000000116e-01
1.826727900000000016e-01
1.707255500000000037e-01
1.782367499999999993e-01
1.735290100000000113e-01
1.379701500000000136e-01
1.683694199999999919e-01
1.866710099999999983e-01
1.669880900000000057e-01
1.885452300000000081e-01
1.813185099999999883e-01
1.877760400000000052e-01
1.679954100000000117e-01
1.876494900000000021e-01
1.821555699999999889e-01
1.342725499999999905e-01
1.710833300000000057e-01
1.808222800000000019e-01
1.732742600000000133e-01
1.920280900000000124e-01
1.813875400000000138e-01
1.912475399999999937e-01
1.757246399999999875e-01
1.396377500000000049e-01
1.854012999999999911e-01
1.912910700000000075e-01
1.857621799999999990e-01
1.797503900000000099e-01
1.700908100000000089e-01
1.839575400000000027e-01
1.807118699999999967e-01
1.685929999999999929e-01
1.374991299999999972e-01
1.682019399999999942e-01
1.749525899999999912e-01
1.763074199999999925e-01
1.802384399999999998e-01
1.871982799999999947e-01
1.717721200000000004e-01
1.862263000000000113e-01
1.669165300000000074e-01
1.363989800000000030e-01
1.888855799999999974e-01
1.841772000000000131e-01
1.838798000000000099e-01
1.886513499999999954e-01
1.766460599999999936e-01
1.889878899999999917e-01
1.354785699999999926e-01
1.745437900000000042e-01
1.844839600000000024e-01
1.896728699999999934e-01
1.751576800000000100e-01
1.754499999999999948e-01
1.817897599999999947e-01
1.953872799999999965e-01
1.689086499999999935e-01
1.360237400000000041e-01
1.710727599999999904e-01
1.851295299999999866e-01
1.784479200000000099e-01
1.677593099999999948e-01
1.779156799999999927e-01
1.876742100000000080e-01
1.684557499999999874e-01
1.653000799999999881e-01
1.684650900000000118e-01
1.349780200000000041e-01
1.644783700000000126e-01
1.729103700000000077e-01
1.873373700000000031e-01
1.932271799999999984e-01
1.967192299999999949e-01
1.633627800000000130e-01
1.900158299999999967e-01
1.871693600000000068e-01
1.851318799999999987e-01
1.803908700000000087e-01
1.344004099999999979e-01
1.667694700000000030e-01
1.733094199999999918e-01
1.354146099999999908e-01
1.846670699999999887e-01
1.353002600000000055e-01
1.321727699999999950e-01
1.617788599999999966e-01
1.344585500000000100e-01
1.341885600000000123e-01
1.888926900000000020e-01
1.916071500000000039e-01
1.688711699999999871e-01
1.374176599999999970e-01
1.873925700000000083e-01
1.948511199999999888e-01
1.958368500000000068e-01
1.868667099999999914e-01
1.750400699999999921e-01
1.909304400000000068e-01
1.704690700000000003e-01
1.894077999999999873e-01
1.762819499999999928e-01
1.768752500000000116e-01
1.879775900000000000e-01
1.588600000000000012e-01
1.683463099999999990e-01
1.794553700000000029e-01
1.411807900000000005e-01
1.876998500000000014e-01
1.792635399999999990e-01
1.326240200000000091e-01
1.798587000000000102e-01
1.667434799999999995e-01
1.862139700000000064e-01
1.767818300000000009e-01
1.955398299999999978e-01
1.491581299999999999e-01
1.767615999999999910e-01
1.504623800000000067e-01
1.748311600000000132e-01
1.516577899999999868e-01
1.669739799999999941e-01
1.854994500000000102e-01
2.006679500000000116e-01
1.760030599999999890e-01
1.860551599999999972e-01
1.815646399999999994e-01
1.822870600000000008e-01
1.773092099999999949e-01
1.823567600000000066e-01
1.002762100000000045e-01
1.777034100000000061e-01
1.597905500000000034e-01
1.846344500000000055e-01
1.847023999999999888e-01
1.696727600000000058e-01
1.913595100000000104e-01
1.750384899999999910e-01
1.684473400000000010e-01
1.738501399999999864e-01
1.689947699999999886e-01
1.737321199999999899e-01
1.948522500000000046e-01
1.708295900000000034e-01
1.708052599999999865e-01
1.640878000000000059e-01
1.590539099999999928e-01
1.627817799999999870e-01
1.890853999999999868e-01
1.654013400000000078e-01
1.732854400000000128e-01
1.849636699999999967e-01
1.663725100000000012e-01
1.832133400000000023e-01
1.737400400000000122e-01
1.760748099999999983e-01
1.799487899999999974e-01
1.687690199999999918e-01
1.828249999999999875e-01
1.900051899999999905e-01
1.749826700000000068e-01
1.881518299999999921e-01
1.899210699999999974e-01
1.386661700000000053e-01
1.849245200000000089e-01
1.731111300000000019e-01
1.779938299999999918e-01
1.805658599999999947e-01
1.872482900000000117e-01
1.870499599999999873e-01
1.586551900000000015e-01
1.811591700000000082e-01
1.905486299999999966e-01
1.792508299999999999e-01
1.838874600000000026e-01
1.721605099999999888e-01
1.681792400000000076e-01
1.632334199999999902e-01
1.755108200000000118e-01
1.867541699999999971e-01
1.711390499999999870e-01
1.812429500000000138e-01
1.827511800000000131e-01
1.892767999999999951e-01
1.816512600000000088e-01
1.743922699999999881e-01
1.850672399999999940e-01
1.812060699999999969e-01
1.834295900000000035e-01
1.919420599999999977e-01
1.703681700000000132e-01
1.641974099999999881e-01
1.746400700000000084e-01
1.563639800000000135e-01
1.631207500000000088e-01
1.725016500000000064e-01
1.635805300000000018e-01
1.776337400000000122e-01
1.718715700000000013e-01
1.809231299999999876e-01
1.775690900000000128e-01
1.821558899999999870e-01
1.891877700000000051e-01
1.811620399999999964e-01
1.694403999999999910e-01
1.764428200000000002e-01
1.909747499999999987e-01
1.859437499999999910e-01
1.834585400000000033e-01
1.813352900000000101e-01
1.818715399999999982e-01
1.883141600000000082e-01
1.762004000000000070e-01
1.708365799999999879e-01
1.810589800000000082e-01
1.892264300000000010e-01
1.723484700000000036e-01
1.723615699999999917e-01
1.679685900000000010e-01
1.777282299999999871e-01
1.654453700000000083e-01
1.661355499999999930e-01
1.741035099999999891e-01
1.691494799999999910e-01
1.784380100000000080e-01
1.600877199999999889e-01
1.825657300000000094e-01
1.676735400000000098e-01
1.895242000000000038e-01
1.901287799999999972e-01
1.759452999999999989e-01
1.814627099999999993e-01
1.769960700000000053e-01
1.685181699999999949e-01
1.801954299999999898e-01
1.771447499999999897e-01
1.797890799999999900e-01
1.638371200000000028e-01
1.738897699999999991e-01
1.717805299999999868e-01
1.354685700000000104e-01
1.665924099999999963e-01
1.748392400000000069e-01
1.848477000000000037e-01
1.634230499999999864e-01
1.726938500000000098e-01
1.777077599999999924e-01
1.886973600000000084e-01
1.868922600000000045e-01
1.831055900000000125e-01
1.692241399999999951e-01
1.837234399999999879e-01
1.868891900000000106e-01
1.695421400000000078e-01
1.713370999999999922e-01
1.778852300000000053e-01
1.650261799999999945e-01
1.845628599999999953e-01
1.785066200000000047e-01
1.737442800000000009e-01
1.875816200000000045e-01
1.774669899999999911e-01
1.616970299999999916e-01
1.816845800000000122e-01
1.923996400000000107e-01
1.821422199999999936e-01
1.913060600000000000e-01
1.656002900000000111e-01
1.848573799999999878e-01
1.790700500000000084e-01
1.891278399999999915e-01
1.371086099999999919e-01
1.924118700000000126e-01
1.872373699999999863e-01
1.914298399999999900e-01
1.854894500000000002e-01
1.673449200000000081e-01
1.764081700000000030e-01
1.727539700000000067e-01
1.742293699999999945e-01
1.812784100000000009e-01
1.816909200000000058e-01
1.694675499999999946e-01
1.824219699999999889e-01
1.784429800000000010e-01
1.678956600000000021e-01
1.852684199999999892e-01
1.799424000000000023e-01
1.677879700000000085e-01
1.161209200000000025e-01
1.488119900000000051e-01
1.478768000000000027e-01
1.916018700000000075e-01
1.899231299999999956e-01
1.615643599999999902e-01
1.751212500000000061e-01
1.752409099999999997e-01
1.723071700000000095e-01
1.518259600000000098e-01
1.748855500000000007e-01
1.834381800000000062e-01
1.966814600000000024e-01
1.958659299999999936e-01
1.708445899999999906e-01
1.802981899999999971e-01
1.829069799999999968e-01
1.616377999999999981e-01
1.108694900000000011e-01
1.827715000000000034e-01
1.713061100000000114e-01
1.865891699999999986e-01
1.756773500000000099e-01
1.748840399999999906e-01
1.510756199999999938e-01
1.837857499999999977e-01
1.705670699999999873e-01
1.762755199999999911e-01
2.103284300000000107e-01
1.564560500000000132e-01
1.716261699999999946e-01
1.640948100000000076e-01
1.719826200000000027e-01
1.760863500000000026e-01
1.743081499999999950e-01
1.714090400000000125e-01
1.701180899999999996e-01
1.849603800000000076e-01
1.734608099999999931e-01
1.750162799999999963e-01
1.601472399999999963e-01
1.972939200000000115e-01
1.860664700000000116e-01
1.869125000000000092e-01
1.742193200000000108e-01
1.790834299999999879e-01
1.834245800000000037e-01
1.778278000000000081e-01
1.752636800000000050e-01
1.336043199999999986e-01
1.896150299999999900e-01
1.743024099999999910e-01
1.784645300000000101e-01
1.839143299999999870e-01
1.735703899999999911e-01
1.864248699999999925e-01
1.730661900000000086e-01
1.808429500000000023e-01
1.627552200000000060e-01
1.649333799999999906e-01
1.614083099999999993e-01
1.649309899999999995e-01
1.738533999999999913e-01
1.780082600000000015e-01
1.684192399999999978e-01
1.826254599999999895e-01
1.875362700000000049e-01
1.751082700000000103e-01
1.779540400000000078e-01
1.777862900000000135e-01
1.773699999999999999e-01
1.829504200000000025e-01
1.789491900000000080e-01
1.661111399999999905e-01
1.666632500000000128e-01
1.917495399999999961e-01
1.660497200000000118e-01
1.735923099999999997e-01
1.713932499999999970e-01
1.613281299999999863e-01
1.369798299999999969e-01
1.676189899999999955e-01
1.576199899999999876e-01
1.763233999999999913e-01
1.779008199999999873e-01
1.834766700000000084e-01
1.812323899999999932e-01
1.810729399999999878e-01
1.877223399999999875e-01
1.932139400000000007e-01
1.835671100000000056e-01
1.849188800000000077e-01
1.616208399999999878e-01
1.634374000000000104e-01
1.730647999999999909e-01
1.640656699999999968e-01
1.758497900000000058e-01
1.818585899999999866e-01
1.876252599999999882e-01
1.634183499999999900e-01
1.683223600000000042e-01
1.687105200000000027e-01
1.875043000000000126e-01
1.829798900000000061e-01
1.806801199999999996e-01
1.869610800000000017e-01
1.743692799999999876e-01
1.686700800000000000e-01
1.692541499999999921e-01
1.714462300000000050e-01
1.759164599999999967e-01
1.766929999999999890e-01
1.880378799999999906e-01
1.744049400000000083e-01
1.876649999999999985e-01
1.637937299999999985e-01
1.761192299999999877e-01
1.867428399999999933e-01
1.709950199999999976e-01
1.729741899999999999e-01
1.332131699999999919e-01
1.782666300000000092e-01
1.670723600000000031e-01
1.608895300000000028e-01
1.664265400000000117e-01
1.885478200000000049e-01
1.773315099999999978e-01
1.771011600000000075e-01
1.351424300000000078e-01
1.845885600000000126e-01
1.581349599999999911e-01
1.663779499999999967e-01
1.404413800000000045e-01
1.980873099999999887e-01
1.663199599999999889e-01
1.716327599999999953e-01
1.682449699999999937e-01
1.765831900000000010e-01
1.818291800000000069e-01
1.773724999999999885e-01
1.737956999999999974e-01
1.382126300000000030e-01
1.759898500000000032e-01
1.844094000000000011e-01
1.793179699999999932e-01
1.822569199999999889e-01
1.809767899999999985e-01
1.641564199999999973e-01
1.661721999999999921e-01
1.842760300000000073e-01
1.922676000000000107e-01
1.606015500000000096e-01
1.804671200000000086e-01
1.802795399999999881e-01
1.860340400000000116e-01
1.864108200000000048e-01
1.360002700000000064e-01
1.524893700000000130e-01
1.788682199999999944e-01
1.712826699999999980e-01
1.830074800000000002e-01
1.820796500000000095e-01
1.716719499999999898e-01
1.859947200000000023e-01
1.816957100000000103e-01
1.829229099999999941e-01
1.915414500000000020e-01
1.720349999999999935e-01
1.894735700000000078e-01
1.657027199999999978e-01
1.772440499999999863e-01
1.742453599999999880e-01
1.783740900000000129e-01
1.838332799999999878e-01
1.957384199999999963e-01
1.901369199999999871e-01
2.091207200000000099e-01
1.588228600000000101e-01
1.609199799999999903e-01
1.889296299999999873e-01
1.626534599999999997e-01
1.562485100000000071e-01
1.792792599999999958e-01
7.459167999999999354e-02
1.493496900000000072e-01
1.587446299999999977e-01
1.716656400000000082e-01
1.562981800000000088e-01
1.601748100000000008e-01
6.131272000000000111e-02
1.582930100000000118e-01
1.662245599999999934e-01
1.893735199999999896e-01
1.798078899999999980e-01
1.752696199999999871e-01
1.654105100000000106e-01
1.711846200000000096e-01
1.534047699999999959e-01
1.746750699999999878e-01
1.464396199999999926e-01
1.601433499999999899e-01
1.638274200000000014e-01
1.689949699999999944e-01
1.587052100000000132e-01
1.696693499999999966e-01
1.649701699999999993e-01
1.789718999999999893e-01
1.762109000000000036e-01
1.662182399999999893e-01
1.807962899999999984e-01
1.871485400000000021e-01
1.723833700000000080e-01
1.790058399999999994e-01
1.669748699999999975e-01
1.818921300000000130e-01
1.766822799999999971e-01
1.757262400000000058e-01
1.747679400000000105e-01
1.854065699999999928e-01
1.729746100000000009e-01
1.857291000000000081e-01
1.905990399999999974e-01
1.792599699999999907e-01
1.726768399999999981e-01
1.329458400000000096e-01
1.950076500000000046e-01
1.832291299999999901e-01
1.835033500000000095e-01
1.863576500000000136e-01
1.769957000000000058e-01
1.640700999999999965e-01
1.896604699999999977e-01
1.782855499999999871e-01
1.497455299999999878e-01
1.719723900000000028e-01
1.882499099999999925e-01
1.877652399999999999e-01
1.960846099999999925e-01
1.576088300000000053e-01
1.900310500000000069e-01
1.746084800000000103e-01
1.802539099999999894e-01
1.719030099999999950e-01
1.634936600000000129e-01
1.872394599999999965e-01
1.767689299999999908e-01
1.801149400000000012e-01
1.814685900000000129e-01
1.685712000000000044e-01
1.797635599999999889e-01
1.766865800000000097e-01
1.781066799999999894e-01
1.689111699999999994e-01
1.694234799999999874e-01
1.918552199999999930e-01
1.645830699999999980e-01
1.755844699999999925e-01
1.730321400000000009e-01
1.665813999999999906e-01
1.936825799999999931e-01
1.713314800000000082e-01
2.022349800000000086e-01
1.658600699999999983e-01
1.899306400000000117e-01
1.711818599999999913e-01
1.404127300000000134e-01
1.700482399999999894e-01
1.545164099999999929e-01
1.842102599999999868e-01
1.859058700000000008e-01
1.497313200000000011e-01
1.742824600000000002e-01
1.640932999999999975e-01
1.757137800000000138e-01
1.723544700000000096e-01
1.714301799999999876e-01
1.661106400000000038e-01
1.785123799999999983e-01
1.858018999999999921e-01
1.618498999999999910e-01
1.909625299999999914e-01
1.665841600000000089e-01
1.836452000000000084e-01
1.713243999999999878e-01
1.867341600000000101e-01
1.657041700000000117e-01
1.896400599999999992e-01
1.771721699999999899e-01
1.735423000000000104e-01
1.649643199999999976e-01
1.620660399999999945e-01
1.944152500000000117e-01
1.709224400000000088e-01
1.939019700000000068e-01
1.640601999999999894e-01
1.845668099999999978e-01
1.749692499999999928e-01
1.613103499999999912e-01
1.532275600000000126e-01
1.567874400000000001e-01
1.739862899999999879e-01
1.886290399999999978e-01
1.686923499999999909e-01
1.735695999999999906e-01
1.470301599999999931e-01
1.830431999999999892e-01
1.859631200000000095e-01
1.639967900000000034e-01
1.793544400000000039e-01
1.661073100000000080e-01
1.737012199999999895e-01
1.808159199999999911e-01
1.860223799999999872e-01
1.625356699999999932e-01
1.643628299999999876e-01
1.916248299999999960e-01
1.709347999999999979e-01
1.821625699999999959e-01
1.820491599999999877e-01
1.640695100000000017e-01
1.732203599999999899e-01
1.558615899999999943e-01
1.895057099999999939e-01
1.756251400000000129e-01
1.809509699999999888e-01
1.697356899999999946e-01
1.665751099999999985e-01
1.817796700000000043e-01
1.808589399999999958e-01
1.693963500000000011e-01
1.675707700000000078e-01
1.520477899999999882e-01
1.860525600000000057e-01
1.903354200000000052e-01
1.628910699999999989e-01
1.822911399999999904e-01
1.692381699999999933e-01
1.833646800000000021e-01
1.861044199999999926e-01
1.892338199999999970e-01
1.915724900000000119e-01
1.793015099999999973e-01
1.733323800000000081e-01
1.596628700000000123e-01
1.670993400000000129e-01
1.701984199999999892e-01
1.832851299999999906e-01
1.711463900000000093e-01
1.674817299999999953e-01
1.734337200000000134e-01
1.847995000000000054e-01
1.406696100000000005e-01
1.684282099999999949e-01
1.883211700000000099e-01
1.842470599999999903e-01
1.924106399999999939e-01
1.791118700000000064e-01
1.738652400000000042e-01
1.481607899999999867e-01
1.706890799999999930e-01
1.628311600000000026e-01
1.725495300000000065e-01
1.719560900000000059e-01
1.573505699999999952e-01
1.589155800000000007e-01
1.623493900000000101e-01
2.044525700000000001e-01
1.752214900000000075e-01
1.697121600000000008e-01
1.706186500000000106e-01
1.791071899999999995e-01
1.595418500000000128e-01
1.542733199999999916e-01
1.666024200000000011e-01
1.645214600000000083e-01
1.661680000000000101e-01
1.540117699999999923e-01
1.535266200000000025e-01
1.609018200000000010e-01
1.842567499999999969e-01
1.762290699999999877e-01
2.062332299999999896e-01
2.084752300000000114e-01
1.633946500000000024e-01
2.189881499999999925e-01
1.587600600000000084e-01
1.652606199999999970e-01
1.589298000000000100e-01
1.585903800000000030e-01
1.790147599999999950e-01
1.815043299999999915e-01
1.449643599999999866e-01
1.619759299999999902e-01
1.605885300000000071e-01
1.757446699999999917e-01
1.669555600000000029e-01
1.827302899999999897e-01
1.660506300000000046e-01
1.597450099999999928e-01
1.758721599999999996e-01
1.756455000000000100e-01
1.901616399999999929e-01
1.793949099999999908e-01
1.639887299999999992e-01
1.608751900000000012e-01
1.537126900000000129e-01
1.695797099999999946e-01
1.487098799999999887e-01
1.701234600000000041e-01
1.729463800000000107e-01
1.753708999999999962e-01
1.872924900000000059e-01
1.839012399999999936e-01
1.503574599999999983e-01
1.703909700000000027e-01
1.636575799999999969e-01
1.693159099999999861e-01
1.853172100000000100e-01
1.824925400000000086e-01
1.680307500000000065e-01
1.689574199999999971e-01
1.836633000000000016e-01
1.712065799999999971e-01
1.845562299999999878e-01
1.942341800000000063e-01
1.556099800000000088e-01
1.674623899999999888e-01
1.895335499999999951e-01
1.798540299999999981e-01
1.761579400000000128e-01
1.622401599999999944e-01
1.808226099999999947e-01
1.608527800000000008e-01
1.690374900000000125e-01
1.638667900000000122e-01
1.557823500000000139e-01
1.880066699999999869e-01
1.877939999999999887e-01
1.798014599999999963e-01
1.854040700000000041e-01
1.652381400000000056e-01
1.830219299999999993e-01
1.798986300000000038e-01
1.724789700000000092e-01
1.790768899999999886e-01
1.590716799999999931e-01
1.790370000000000017e-01
1.776871899999999949e-01
1.739388000000000045e-01
1.674911299999999881e-01
1.675535200000000113e-01
1.844646500000000078e-01
1.822677199999999942e-01
1.815103000000000133e-01
1.782827499999999898e-01
1.487480899999999995e-01
1.714160700000000037e-01
1.761771500000000046e-01
1.872020899999999877e-01
1.612597600000000020e-01
1.862590399999999868e-01
1.612825800000000087e-01
1.576363000000000070e-01
1.617051100000000130e-01
1.744244299999999914e-01
1.730420099999999961e-01
1.688204600000000055e-01
1.739897199999999866e-01
1.793787000000000020e-01
1.669952600000000065e-01
1.830268800000000029e-01
1.849439099999999891e-01
1.852491199999999893e-01
1.731941200000000070e-01
1.698385199999999928e-01
1.590445900000000135e-01
1.698256999999999961e-01
1.572700099999999879e-01
1.578338099999999911e-01
1.875106400000000062e-01
1.846873300000000107e-01
1.797754900000000100e-01
1.556348499999999913e-01
1.696224699999999974e-01
1.693540400000000112e-01
1.758487099999999914e-01
1.676785399999999870e-01
1.809000199999999947e-01
1.524861799999999989e-01
1.656027899999999997e-01
2.246406300000000078e-01
2.142488999999999921e-01
1.571689900000000084e-01
1.630876199999999887e-01
1.655779900000000082e-01
1.652093500000000048e-01
1.777318200000000126e-01
1.821123799999999904e-01
1.865515399999999879e-01
1.677090999999999998e-01
1.749864799999999998e-01
2.006816399999999945e-01
1.696707699999999985e-01
1.793476800000000093e-01
1.781694299999999898e-01
1.661839999999999984e-01
1.596545099999999995e-01
1.915896099999999935e-01
1.567973099999999953e-01
1.932727300000000037e-01
1.580186899999999894e-01
1.713588500000000070e-01
1.844867900000000116e-01
1.822136599999999995e-01
1.686312899999999892e-01
1.762481800000000043e-01
1.893867200000000084e-01
1.820501300000000044e-01
1.602770900000000109e-01
1.814127100000000048e-01
1.666089799999999899e-01
1.310639299999999952e-01
1.349352799999999908e-01
1.775617100000000115e-01
1.524283399999999955e-01
1.446635900000000086e-01
1.763918999999999904e-01
1.853683999999999887e-01
1.624668700000000132e-01
1.778979800000000111e-01
1.817884399999999956e-01
1.276885700000000012e-01
1.692879999999999940e-01
2.007985999999999938e-01
1.586630199999999880e-01
1.609968800000000089e-01
1.841212600000000088e-01
1.667918100000000126e-01
1.707400500000000043e-01
1.633337599999999945e-01
1.722296299999999947e-01
1.633880000000000055e-01
1.576591200000000137e-01
1.748402599999999973e-01
1.538118800000000119e-01
1.911992399999999925e-01
1.704139699999999980e-01
1.740177800000000108e-01
1.804144699999999935e-01
1.709179799999999971e-01
1.640592600000000123e-01
1.703537699999999877e-01
1.710633699999999924e-01
1.523078200000000104e-01
1.894034400000000062e-01
1.943507800000000008e-01
1.628101799999999988e-01
1.615213699999999974e-01
1.763380700000000134e-01
1.934051999999999993e-01
1.623531300000000122e-01
1.831129400000000018e-01
1.816013800000000067e-01
1.618225399999999869e-01
1.528621300000000127e-01
1.669911199999999929e-01
1.730466099999999896e-01
1.844860200000000006e-01
1.631230499999999917e-01
1.771511699999999967e-01
1.699088900000000069e-01
1.555697299999999894e-01
1.802131800000000006e-01
1.614023199999999880e-01
1.807447399999999871e-01
1.752507899999999896e-01
1.709233599999999964e-01
1.810005399999999876e-01
1.915168700000000057e-01
1.873898300000000072e-01
1.782614200000000038e-01
1.748082199999999864e-01
1.712146499999999960e-01
1.689933899999999933e-01
1.743209500000000023e-01
1.739928799999999887e-01
1.718260400000000132e-01
1.731848199999999893e-01
1.672850600000000132e-01
1.578096400000000010e-01
1.786403900000000100e-01
1.714543099999999987e-01
1.699070400000000092e-01
1.633544299999999949e-01
1.653355900000000045e-01
1.530306899999999970e-01
1.810759899999999922e-01
1.816601399999999977e-01
1.775791800000000031e-01
1.495215900000000098e-01
1.940979600000000138e-01
1.691322299999999945e-01
1.715404799999999952e-01
1.681534399999999874e-01
1.645789599999999964e-01
1.780567899999999926e-01
1.805038499999999935e-01
1.645126199999999983e-01
1.561181100000000044e-01
1.684048499999999948e-01
1.768032900000000018e-01
1.566627200000000053e-01
1.434755500000000072e-01
1.836441799999999902e-01
1.734816399999999925e-01
1.882258599999999948e-01
1.722502900000000003e-01
1.964633699999999983e-01
1.507325599999999877e-01
1.422487699999999966e-01
1.677966100000000127e-01
1.588445400000000063e-01
1.544585199999999880e-01
1.760231299999999999e-01
2.006731499999999946e-01
1.671863199999999994e-01
1.773049200000000047e-01
1.804570400000000130e-01
1.615532199999999974e-01
1.932177099999999870e-01
1.910519599999999929e-01
1.704359699999999922e-01
1.647338499999999872e-01
1.772038599999999908e-01
1.490688199999999908e-01
1.318619299999999883e-01
1.685467800000000071e-01
1.609084199999999965e-01
1.859470400000000079e-01
1.882234000000000129e-01
1.726804600000000078e-01
1.670119399999999976e-01
1.859835099999999908e-01
1.718933800000000123e-01
1.585320699999999972e-01
1.636305600000000082e-01
1.150728500000000043e-01
1.425921400000000061e-01
7.039059000000000288e-02
1.771056199999999914e-01
1.689703499999999914e-01
1.838401699999999972e-01
1.813089900000000032e-01
1.674283799999999878e-01
1.890884100000000123e-01
1.795413899999999952e-01
1.580330899999999872e-01
1.842140899999999970e-01
1.454159999999999897e-01
1.844612900000000000e-01
1.788063400000000081e-01
1.775722100000000081e-01
1.697941199999999928e-01
1.781266200000000133e-01
1.808500600000000069e-01
1.484820500000000043e-01
1.735046899999999892e-01
1.756224999999999870e-01
1.484646599999999983e-01
1.325865599999999922e-01
1.839247499999999980e-01
1.651519599999999866e-01
1.815736500000000031e-01
1.745515699999999892e-01
1.878916099999999867e-01
1.682571999999999957e-01
1.655773500000000120e-01
1.785860900000000029e-01
1.683677399999999880e-01
1.706469800000000037e-01
1.734366099999999911e-01
1.871463700000000063e-01
1.248263399999999940e-01
1.745718900000000073e-01
1.695138399999999990e-01
1.607440099999999927e-01
1.798198699999999928e-01
1.818704499999999891e-01
1.366476699999999989e-01
1.428918700000000042e-01
1.896173800000000020e-01
1.700656000000000112e-01
1.712433100000000097e-01
1.746420999999999946e-01
1.733897699999999986e-01
1.809631700000000065e-01
1.761040399999999895e-01
1.660894699999999891e-01
1.956685700000000139e-01
1.443216999999999972e-01
1.558731299999999986e-01
1.719221400000000011e-01
1.766356199999999932e-01
1.712718699999999927e-01
2.210729800000000023e-01
1.998348799999999925e-01
1.380038100000000045e-01
1.795028200000000074e-01
1.439191599999999904e-01
1.466362200000000116e-01
1.628442499999999959e-01
1.656892299999999929e-01
1.402830800000000044e-01
1.512143800000000093e-01
1.689675499999999941e-01
1.706103399999999992e-01
1.450428500000000009e-01
1.661298200000000114e-01
1.677757300000000118e-01
1.733180199999999893e-01
1.762458199999999975e-01
1.656442499999999929e-01
1.760936600000000130e-01
1.702548200000000012e-01
1.709864299999999948e-01
1.863228100000000054e-01
1.680305800000000127e-01
1.602821399999999896e-01
2.099613100000000121e-01
2.190587999999999980e-01
1.873656400000000000e-01
1.868490399999999940e-01
1.703903900000000027e-01
2.085014400000000101e-01
1.841132299999999888e-01
1.529841799999999974e-01
1.730221700000000029e-01
2.006383999999999945e-01
2.122308400000000039e-01
1.967976100000000117e-01
1.682638100000000136e-01
1.709977199999999919e-01
1.534992699999999932e-01
1.486142099999999966e-01
1.560540099999999930e-01
1.694716000000000000e-01
1.583661299999999938e-01
1.945357100000000006e-01
1.932141500000000012e-01
1.583437099999999986e-01
1.602643800000000118e-01
1.406524000000000107e-01
1.794178800000000018e-01
1.630811899999999870e-01
1.567295300000000058e-01
1.706219399999999997e-01
1.537075599999999931e-01
1.744912000000000130e-01
1.721966400000000119e-01
1.531012300000000048e-01
1.589027199999999973e-01
1.635199699999999867e-01
1.556777699999999931e-01
1.654674100000000092e-01
1.940815700000000088e-01
1.710709599999999941e-01
1.580009900000000078e-01
1.576423799999999986e-01
1.751167499999999877e-01
1.832067900000000082e-01
1.737343000000000082e-01
1.917652800000000102e-01
1.550010199999999894e-01
1.746638100000000027e-01
1.763926000000000105e-01
1.473744999999999916e-01
1.604633599999999993e-01
1.542985099999999998e-01
1.819428299999999998e-01
1.827873499999999873e-01
1.604389200000000126e-01
1.914512600000000120e-01
1.721374599999999921e-01
1.812585100000000116e-01
1.633829900000000057e-01
1.793683699999999992e-01
1.862049600000000027e-01
1.811622400000000022e-01
1.728020600000000073e-01
1.673760400000000037e-01
1.686793400000000109e-01
1.746804899999999938e-01
1.978844800000000015e-01
1.439669000000000088e-01
1.673942700000000117e-01
1.497139700000000018e-01
1.499989100000000131e-01
1.578192099999999876e-01
1.598064999999999902e-01
1.537938500000000097e-01
1.983566800000000074e-01
1.732196699999999923e-01
1.748417899999999969e-01
1.707723800000000014e-01
1.657891200000000120e-01
1.874415600000000071e-01
1.878563699999999947e-01
1.760395499999999891e-01
1.632556500000000022e-01
1.705966299999999991e-01
1.699976099999999934e-01
1.780024199999999945e-01
1.343132800000000071e-01
1.851067299999999971e-01
1.872916900000000107e-01
1.798464100000000121e-01
1.660719200000000118e-01
1.589613199999999893e-01
1.795847600000000099e-01
1.794737899999999942e-01
1.447173800000000066e-01
1.840594200000000014e-01
1.716765100000000044e-01
2.035121300000000133e-01
2.132518499999999928e-01
1.677936999999999901e-01
1.737678699999999909e-01
1.762263699999999933e-01
1.837413099999999910e-01
1.822720999999999925e-01
1.761551500000000103e-01
1.860244699999999973e-01
1.968068699999999949e-01
1.792852600000000018e-01
1.852297599999999933e-01
1.597294300000000056e-01
1.614252899999999991e-01
1.663015300000000030e-01
1.502439100000000083e-01
1.841970300000000116e-01
1.653456100000000040e-01
2.077289900000000022e-01
1.520280200000000137e-01
1.649744700000000119e-01
1.742386499999999949e-01
1.793447499999999972e-01
1.520979399999999870e-01
1.845294000000000101e-01
1.474788599999999894e-01
1.604900700000000124e-01
1.784720499999999932e-01
1.767159700000000000e-01
1.778191199999999972e-01
1.624844799999999867e-01
1.564914400000000094e-01
1.805304100000000023e-01
1.792116599999999949e-01
1.705864699999999901e-01
1.863256699999999988e-01
2.016943900000000012e-01
1.510533599999999976e-01
1.594882099999999914e-01
1.706653200000000092e-01
1.530205299999999879e-01
1.629544500000000007e-01
1.654609599999999903e-01
1.350330499999999878e-01
1.776419300000000034e-01
1.862339299999999920e-01
1.640664099999999959e-01
1.906320999999999988e-01
1.594291899999999984e-01
1.388248400000000049e-01
1.759212800000000132e-01
1.493763100000000121e-01
1.843542699999999868e-01
1.543569800000000047e-01
1.940569799999999900e-01
1.282862999999999920e-01
1.603933499999999901e-01
1.729776199999999986e-01
1.625289099999999987e-01
1.695666000000000118e-01
1.859891800000000039e-01
1.601635600000000104e-01
1.458537400000000095e-01
2.027398699999999887e-01
1.906553900000000079e-01
1.727430600000000038e-01
1.688082300000000036e-01
1.608534500000000089e-01
1.725666499999999881e-01
1.512256899999999959e-01
1.726079799999999942e-01
1.609305500000000055e-01
1.799218300000000048e-01
1.636654300000000006e-01
1.484299799999999891e-01
1.681805000000000105e-01
1.708098500000000131e-01
1.845896499999999940e-01
1.883135200000000120e-01
1.592528800000000133e-01
1.692176800000000092e-01
1.544919100000000101e-01
1.715232999999999897e-01
1.951303299999999907e-01
1.547931899999999972e-01
1.600423400000000052e-01
1.810332400000000119e-01
1.936862000000000028e-01
1.512575399999999959e-01
1.568034899999999898e-01
1.646621799999999913e-01
1.532278900000000055e-01
1.600505700000000031e-01
2.136574099999999921e-01
1.631718799999999914e-01
1.903264000000000067e-01
1.632895799999999897e-01
1.440830600000000128e-01
1.799718299999999993e-01
1.719942600000000099e-01
1.369069099999999928e-01
1.472732900000000011e-01
1.530166599999999988e-01
1.511727999999999961e-01
1.689036299999999990e-01
1.596036399999999911e-01
1.677147599999999905e-01
1.762793099999999946e-01
1.506609600000000104e-01
1.539300299999999955e-01
1.396393900000000021e-01
1.582556099999999910e-01
1.466898100000000038e-01
1.604293099999999916e-01
1.922873499999999958e-01
1.488988599999999940e-01
1.734023700000000001e-01
1.843069800000000091e-01
1.605019299999999871e-01
1.641414800000000063e-01
1.895560599999999984e-01
1.357708999999999999e-01
1.652284199999999870e-01
1.572599299999999922e-01
1.666756899999999875e-01
1.665761199999999942e-01
1.798240799999999973e-01
1.927836800000000128e-01
1.634356299999999984e-01
1.816314699999999893e-01
1.687048399999999948e-01
1.693104099999999945e-01
1.690022800000000047e-01
1.518654999999999866e-01
1.723345099999999963e-01
1.538354999999999861e-01
1.646476600000000012e-01
1.784576700000000127e-01
1.600139999999999896e-01
1.584012399999999987e-01
1.619028700000000043e-01
1.682887200000000028e-01
1.680210199999999932e-01
1.831471899999999875e-01
1.648161099999999879e-01
1.819211599999999984e-01
1.598285399999999912e-01
1.695076299999999925e-01
1.434217999999999882e-01
1.522740099999999874e-01
1.924939499999999970e-01
1.752630400000000088e-01
1.662792100000000106e-01
1.654188500000000062e-01
1.501286699999999918e-01
1.705510299999999924e-01
1.695798299999999870e-01
1.494942999999999966e-01
1.828746699999999892e-01
1.674789600000000100e-01
1.700218599999999969e-01
1.795336200000000049e-01
1.763107200000000041e-01
1.538731499999999863e-01
1.896845500000000073e-01
1.764480999999999966e-01
1.662378700000000098e-01
1.596895200000000015e-01
1.643165099999999990e-01
1.592763600000000057e-01
1.873871000000000009e-01
1.786919100000000094e-01
9.138439999999999411e-03
1.781589199999999984e-01
1.671815200000000001e-01
1.693150800000000067e-01
1.848905200000000026e-01
1.717326899999999934e-01
1.659368999999999983e-01
3.793475000000000319e-02
1.563573199999999941e-01
1.692183999999999910e-01
1.501082499999999986e-01
1.699343399999999893e-01
1.884124699999999986e-01
1.376783900000000116e-01
1.672206199999999865e-01
1.828724899999999987e-01
1.637766499999999958e-01
1.834237800000000085e-01
1.875285999999999897e-01
1.978157700000000019e-01
1.456407999999999869e-01
1.658332999999999890e-01
1.580483400000000094e-01
1.525419399999999870e-01
1.663369199999999992e-01
1.736733000000000027e-01
2.029518299999999997e-01
1.639791800000000022e-01
1.693823399999999924e-01
1.640752600000000005e-01
1.743053200000000136e-01
1.542464199999999952e-01
1.827896900000000047e-01
1.338106699999999927e-01
1.823861099999999902e-01
1.695798799999999884e-01
4.688404000000000182e-02
1.656516899999999903e-01
1.545238700000000076e-01
1.644738400000000100e-01
1.864113500000000034e-01
1.864327500000000082e-01
1.702395600000000120e-01
1.705175100000000110e-01
1.398410099999999878e-01
1.675360899999999986e-01
1.662189099999999975e-01
1.759075200000000117e-01
1.653744699999999956e-01
1.281747799999999882e-01
1.471078799999999964e-01
1.404411899999999935e-01
1.706404800000000110e-01
1.944498799999999916e-01
1.705251299999999970e-01
1.698352200000000090e-01
1.083843399999999957e-01
1.370358299999999974e-01
1.595981300000000047e-01
1.585750599999999899e-01
6.068752000000000174e-02
2.061220199999999891e-01
2.145355399999999968e-01
1.706937099999999985e-01
1.695163799999999943e-01
1.650639299999999976e-01
1.494213299999999911e-01
1.972825500000000010e-01
1.444503799999999893e-01
1.417238799999999965e-01
1.549351300000000042e-01
1.243105399999999972e-01
1.591471899999999939e-01
1.681482900000000058e-01
1.672513300000000036e-01
1.585103399999999996e-01
1.881310800000000061e-01
1.532980600000000138e-01
1.800442100000000101e-01
1.445302699999999885e-01
1.818104799999999965e-01
1.943372999999999906e-01
1.849037699999999951e-01
1.572132400000000041e-01
1.831044599999999967e-01
1.643432800000000082e-01
1.781278199999999923e-01
1.471710599999999924e-01
1.640919200000000022e-01
1.915508099999999880e-01
1.420024500000000023e-01
1.623142900000000000e-01
1.752541099999999907e-01
9.759289000000000158e-02
1.653880799999999929e-01
1.488938900000000010e-01
1.673213000000000061e-01
2.012796699999999939e-01
1.887089600000000089e-01
1.740060599999999902e-01
1.580436000000000063e-01
1.533168400000000098e-01
1.397074100000000041e-01
1.969555699999999965e-01
1.578779600000000116e-01
1.675173600000000040e-01
1.669522900000000032e-01
1.385730799999999874e-01
1.751408399999999921e-01
1.780296799999999957e-01
1.562323499999999921e-01
1.696676099999999965e-01
1.671275600000000083e-01
1.754605800000000049e-01
1.859627500000000100e-01
1.634190600000000049e-01
6.283063999999999316e-02
1.691168700000000025e-01
1.599885199999999952e-01
1.623029699999999909e-01
1.431823100000000071e-01
1.662549999999999861e-01
1.550046900000000005e-01
1.616674100000000114e-01
1.868992800000000010e-01
1.527558800000000105e-01
1.681093600000000132e-01
1.687008899999999922e-01
1.707508600000000043e-01
1.725954199999999994e-01
1.621749600000000069e-01
1.719642299999999957e-01
1.814179300000000050e-01
1.455464399999999991e-01
1.544375900000000135e-01
1.522960200000000042e-01
1.559911700000000123e-01
1.508158300000000118e-01
1.510447199999999934e-01
1.541736300000000059e-01
1.635667700000000002e-01
1.748995700000000042e-01
1.625938500000000120e-01
1.509023600000000132e-01
1.585585599999999873e-01
1.662541600000000119e-01
1.658954599999999946e-01
1.649705300000000041e-01
1.746047599999999977e-01
1.737104200000000043e-01
4.335582999999999798e-02
1.673512699999999964e-01
1.641405200000000120e-01
1.539161000000000001e-01
1.665453100000000020e-01
1.623343899999999951e-01
1.586439500000000058e-01
1.529327900000000129e-01
1.390621700000000127e-01
1.653096500000000024e-01
1.641790200000000088e-01
1.656858499999999956e-01
1.618473699999999904e-01
2.023801600000000034e-01
1.715356299999999945e-01
1.660861899999999947e-01
1.430311800000000078e-01
1.564453700000000003e-01
1.510954499999999923e-01
1.559057899999999885e-01
1.702937499999999937e-01
1.904947600000000130e-01
1.326156599999999963e-01
1.378054700000000132e-01
1.614097800000000027e-01
1.743648600000000104e-01
1.680936799999999953e-01
1.827055300000000049e-01
1.904722500000000096e-01
1.643452699999999878e-01
1.632561700000000060e-01
1.630502100000000010e-01
6.842289999999999484e-02
1.967359399999999980e-01
5.537000000000000255e-02
2.341255600000000103e-01
1.630913499999999960e-01
1.802243000000000039e-01
1.752267000000000130e-01
1.903681500000000137e-01
1.486357199999999990e-01
1.967407200000000078e-01
1.668193000000000037e-01
1.667380099999999921e-01
1.700497099999999928e-01
1.759767799999999993e-01
1.892959999999999920e-01
1.566368399999999994e-01
1.729368500000000031e-01
1.622609600000000096e-01
1.631142999999999899e-01
1.826580600000000110e-01
2.250084099999999920e-01
1.667861999999999956e-01
1.881642599999999999e-01
1.380552499999999905e-01
1.937171900000000113e-01
1.793267299999999898e-01
1.776187800000000039e-01
1.479987600000000070e-01
1.760285799999999901e-01
1.934595000000000065e-01
1.994032599999999988e-01
1.421427600000000069e-01
1.573390299999999908e-01
1.820891299999999879e-01
1.339867299999999983e-01
1.482557999999999931e-01
1.405121300000000129e-01
1.406654800000000094e-01
1.780040800000000090e-01
1.776272100000000076e-01
1.772250099999999884e-01
1.827183599999999963e-01
1.525125499999999967e-01
1.615058400000000116e-01
1.467545299999999941e-01
1.420714399999999933e-01
1.291489100000000056e-01
1.811251799999999967e-01
1.526428900000000033e-01
1.318317800000000095e-01
1.758792000000000133e-01
1.825048200000000120e-01
1.639623799999999909e-01
1.618201099999999892e-01
1.649997800000000125e-01
1.488700500000000038e-01
1.881073600000000012e-01
1.703992900000000088e-01
1.425763300000000011e-01
1.359671100000000021e-01
1.541471600000000053e-01
1.814136899999999886e-01
1.772830300000000081e-01
1.634535000000000016e-01
1.628708199999999995e-01
1.762295799999999968e-01
1.300739399999999990e-01
2.267158700000000138e-01
8.719836000000000253e-02
1.558428199999999930e-01
1.746928500000000106e-01
1.881506400000000079e-01
1.765604100000000010e-01
1.738704799999999939e-01
1.992318399999999934e-01
1.440419300000000125e-01
7.411267000000000549e-02
1.879368600000000111e-01
1.735018899999999920e-01
1.861499699999999979e-01
1.452256500000000117e-01
1.659211399999999947e-01
1.704452499999999926e-01
1.549423600000000012e-01
1.488263099999999894e-01
1.697962500000000097e-01
1.839110399999999979e-01
1.531242399999999948e-01
1.777243799999999874e-01
1.635747499999999910e-01
1.640511100000000000e-01
1.436411300000000058e-01
1.821685000000000110e-01
1.887287500000000007e-01
1.575325999999999949e-01
1.553691100000000047e-01
1.724992700000000101e-01
1.439577599999999902e-01
1.533214300000000085e-01
2.009470899999999949e-01
2.083855799999999869e-01
1.439980299999999991e-01
1.717652199999999962e-01
1.740513999999999950e-01
1.524818400000000074e-01
1.658328699999999933e-01
1.794311700000000009e-01
1.794942300000000046e-01
1.663548900000000053e-01
1.442280900000000032e-01
1.794209900000000024e-01
1.665561999999999876e-01
1.870875700000000086e-01
1.919076500000000129e-01
1.733292700000000075e-01
1.738779099999999966e-01
1.365358999999999878e-01
1.670595699999999906e-01
1.525089299999999870e-01
1.548301599999999945e-01
1.782761999999999958e-01
1.639477500000000032e-01
1.704189000000000120e-01
1.659097499999999947e-01
1.458600300000000016e-01
1.512949799999999956e-01
1.994629300000000105e-01
1.643387299999999884e-01
1.858959500000000042e-01
1.686342200000000013e-01
1.528763700000000114e-01
1.545918900000000096e-01
1.738273200000000074e-01
1.624794800000000095e-01
1.659752600000000133e-01
1.780857100000000082e-01
1.602849500000000094e-01
2.001621000000000095e-01
1.574676899999999935e-01
1.585453699999999910e-01
2.533231300000000075e-01
1.884649100000000133e-01
1.582081700000000091e-01
1.640947799999999956e-01
1.509776999999999925e-01
1.673627799999999888e-01
1.880901299999999943e-01
1.561988500000000002e-01
1.586092000000000057e-01
1.508878899999999967e-01
1.318008800000000091e-01
1.991095099999999896e-01
2.011470300000000044e-01
1.556001300000000032e-01
1.563329499999999983e-01
1.492465699999999951e-01
1.590307599999999932e-01
2.088095500000000104e-01
1.569890999999999925e-01
1.719048699999999874e-01
1.875059900000000113e-01
2.548491299999999793e-01
1.511350399999999983e-01
1.926079500000000000e-01
1.487327800000000089e-01
1.586021999999999987e-01
1.462091799999999941e-01
1.708677600000000074e-01
1.600295800000000046e-01
1.483927999999999914e-01
1.606913500000000106e-01
1.672036399999999867e-01
1.801240699999999972e-01
1.670567900000000106e-01
2.117691800000000013e-01
1.729565799999999987e-01
1.501067299999999938e-01
1.255289500000000003e-01
1.444026499999999935e-01
1.530118599999999995e-01
1.886735599999999902e-01
1.649434300000000020e-01
1.692051400000000039e-01
1.656702600000000136e-01
1.626987400000000084e-01
1.680213899999999927e-01
1.708643599999999929e-01
1.951218200000000014e-01
1.960984799999999917e-01
1.643594700000000075e-01
1.495084399999999925e-01
1.542369399999999890e-01
1.619070200000000126e-01
1.476488699999999876e-01
1.671959399999999873e-01
1.553081500000000059e-01
1.618886499999999951e-01
1.562165399999999871e-01
1.469411300000000031e-01
1.761344599999999927e-01
1.919806599999999974e-01
1.760245300000000124e-01
1.609157800000000083e-01
1.702999900000000122e-01
1.392325899999999894e-01
1.325482400000000116e-01
1.509891299999999992e-01
1.479979299999999998e-01
1.421883999999999926e-01
1.339394399999999929e-01
1.751980999999999955e-01
1.484214299999999931e-01
1.675180000000000002e-01
1.524480500000000016e-01
1.577362599999999893e-01
1.564706499999999889e-01
1.576281399999999999e-01
1.752775199999999922e-01
1.408474899999999919e-01
1.732508299999999946e-01
1.645466100000000098e-01
1.481295900000000054e-01
1.389476099999999992e-01
1.898021699999999923e-01
1.713704799999999917e-01
1.615425199999999950e-01
1.659279800000000027e-01
7.436133999999999800e-02
1.467961600000000089e-01
1.720911099999999916e-01
1.624409900000000073e-01
1.508726099999999903e-01
1.666902000000000106e-01
1.388162699999999916e-01
1.714994900000000044e-01
1.982701199999999941e-01
1.596768299999999918e-01
1.550459299999999985e-01
1.680506499999999959e-01
1.623784199999999955e-01
1.775530600000000125e-01
1.353359699999999999e-01
1.948692399999999991e-01
1.650732599999999994e-01
1.554178700000000135e-01
1.626560800000000084e-01
1.953118600000000038e-01
1.544573499999999933e-01
1.599299499999999874e-01
1.551697599999999899e-01
1.548017600000000105e-01
1.713267099999999932e-01
1.871276600000000012e-01
1.589388999999999941e-01
1.475008800000000009e-01
1.531886799999999937e-01
2.011667400000000105e-01
1.639014599999999988e-01
1.678519199999999878e-01
1.604393799999999926e-01
1.867323800000000034e-01
1.638512099999999971e-01
1.816039999999999877e-01
1.578875499999999876e-01
1.701727700000000010e-01
1.692708699999999900e-01
1.535230599999999890e-01
1.686583899999999914e-01
1.563236199999999965e-01
1.488633900000000121e-01
1.826949999999999963e-01
1.412399699999999925e-01
1.263654899999999970e-01
1.724596399999999974e-01
1.377908899999999992e-01
1.875344700000000087e-01
1.413473500000000105e-01
1.688162400000000063e-01
9.205446000000000462e-02
1.537922399999999967e-01
1.881051800000000107e-01
1.890700999999999909e-01
1.572139899999999979e-01
1.590115599999999962e-01
1.580364499999999950e-01
1.414578599999999908e-01
1.607127499999999876e-01
1.401922999999999919e-01
1.567224700000000026e-01
1.754318699999999898e-01
1.654168099999999975e-01
1.914961000000000024e-01
1.693421200000000126e-01
1.391263399999999872e-01
1.521761799999999942e-01
1.509487899999999994e-01
1.479876999999999998e-01
1.487484199999999923e-01
1.402053000000000049e-01
1.589689999999999992e-01
1.759183900000000078e-01
1.726858500000000018e-01
1.716715600000000008e-01
1.686420299999999983e-01
1.511246199999999873e-01
1.663950800000000008e-01
1.540041699999999958e-01
1.762482099999999885e-01
1.770613199999999943e-01
1.648398299999999927e-01
1.794602799999999998e-01
1.411245899999999942e-01
1.701840500000000034e-01
1.744542900000000119e-01
1.085143799999999936e-01
1.598131600000000097e-01
1.593800200000000111e-01
2.083279299999999945e-01
1.446672200000000130e-01
1.648866800000000077e-01
1.785265299999999888e-01
1.696556399999999964e-01
1.382046299999999950e-01
1.869266300000000103e-01
1.805959400000000104e-01
1.545607999999999982e-01
1.610467600000000110e-01
1.663407500000000094e-01
1.450554300000000130e-01
1.337871399999999988e-01
1.544377200000000006e-01
1.404442499999999927e-01
1.701403400000000010e-01
1.623469399999999951e-01
1.476764899999999936e-01
1.927191400000000110e-01
1.652461199999999963e-01
1.737238999999999867e-01
1.481520699999999968e-01
1.904681300000000133e-01
1.551142500000000091e-01
1.540671600000000085e-01
1.378794299999999973e-01
1.607637600000000055e-01
1.667184999999999917e-01
1.577023600000000136e-01
1.621294000000000068e-01
1.852525600000000106e-01
1.417848600000000125e-01
1.789763500000000063e-01
1.818335399999999880e-01
1.774972200000000111e-01
1.876089700000000138e-01
1.511237800000000131e-01
1.666680200000000001e-01
1.524451199999999895e-01
1.421243000000000090e-01
1.413304099999999897e-01
1.570196100000000039e-01
1.644927300000000037e-01
1.264841100000000107e-01
1.619791600000000109e-01
7.012179000000000328e-02
1.471811199999999986e-01
1.532238400000000000e-01
1.832216299999999964e-01
1.776681699999999864e-01
1.560396199999999900e-01
1.644497600000000004e-01
1.712888800000000045e-01
1.639798299999999931e-01
1.495290300000000072e-01
1.706124499999999988e-01
1.516999699999999895e-01
1.819128399999999923e-01
1.546740000000000059e-01
1.669981000000000104e-01
1.607134299999999905e-01
1.408557099999999951e-01
1.290531000000000039e-01
1.521957100000000118e-01
1.420026799999999922e-01
1.218482599999999999e-01
1.629578999999999889e-01
1.625541799999999926e-01
1.504898799999999925e-01
1.516692299999999882e-01
1.316095399999999971e-01
1.906023400000000090e-01
1.847489200000000109e-01
1.643338299999999863e-01
1.697732700000000039e-01
1.306146800000000108e-01
1.083179000000000086e-02
1.798464499999999910e-01
1.572504500000000138e-01
2.280567099999999958e-01
1.519445700000000010e-01
1.571067700000000067e-01
1.787422999999999929e-01
1.819648700000000008e-01
1.822496100000000063e-01
1.728238199999999891e-01
1.470684399999999947e-01
1.810920699999999939e-01
1.755774099999999893e-01
1.367831899999999989e-01
1.511462399999999873e-01
1.697426700000000122e-01
1.476159200000000116e-01
1.524984000000000062e-01
1.602550100000000033e-01
1.547398600000000068e-01
1.617867600000000017e-01
1.748871700000000085e-01
1.625493299999999919e-01
1.877589899999999867e-01
1.379464400000000035e-01
1.306200700000000048e-01
1.584298199999999990e-01
1.630461400000000061e-01
1.832668199999999969e-01
1.609544800000000109e-01
1.874535700000000138e-01
1.869331300000000029e-01
1.619606700000000010e-01
1.951396599999999926e-01
1.504039199999999965e-01
1.398170999999999997e-01
1.579468199999999878e-01
1.950789199999999890e-01
1.935514799999999980e-01
1.565851699999999957e-01
1.600326900000000052e-01
1.700966499999999881e-01
2.213169200000000003e-01
1.636633799999999972e-01
1.608814899999999881e-01
1.629950799999999866e-01
1.856471600000000055e-01
9.050397000000000303e-02
1.587728599999999879e-01
1.588255500000000098e-01
1.675151599999999963e-01
1.530069599999999974e-01
1.585779700000000125e-01
1.811931800000000092e-01
1.270534399999999897e-01
1.513819999999999888e-01
1.444055900000000003e-01
1.432168900000000133e-01
1.898174800000000106e-01
1.380139300000000069e-01
1.887748200000000098e-01
1.534919100000000092e-01
1.652862599999999904e-01
1.822583999999999871e-01
1.564788099999999960e-01
1.644351699999999916e-01
1.511497900000000061e-01
1.471941700000000131e-01
1.453802100000000097e-01
1.446042899999999964e-01
1.909455300000000022e-01
1.381255299999999964e-01
2.122897400000000045e-01
1.795180100000000056e-01
1.659125700000000092e-01
1.818598899999999963e-01
1.394229700000000072e-01
1.728022399999999958e-01
1.407778899999999889e-01
1.928264299999999931e-01
1.746502799999999911e-01
1.571230100000000074e-01
1.669921500000000059e-01
1.660204600000000086e-01
1.618772400000000056e-01
1.712560599999999877e-01
1.489668100000000051e-01
1.584261499999999878e-01
1.615620999999999863e-01
1.600662999999999947e-01
1.780419900000000111e-01
1.727724900000000008e-01
1.584663500000000058e-01
1.467248600000000125e-01
1.654927999999999955e-01
1.850109000000000059e-01
1.740381199999999906e-01
2.010457700000000125e-01
1.709149699999999994e-01
1.699777799999999950e-01
1.618822000000000039e-01
1.636877200000000088e-01
1.699223199999999878e-01
1.717674399999999935e-01
2.095250899999999972e-01
1.563180100000000072e-01
1.373278599999999960e-01
1.537860299999999902e-01
1.723911899999999997e-01
1.681063200000000035e-01
1.592264499999999916e-01
1.793243399999999987e-01
1.404629400000000083e-01
1.741912399999999972e-01
1.639004599999999978e-01
2.032311400000000046e-01
1.516441299999999881e-01
1.733680800000000077e-01
1.685218300000000113e-01
1.573738500000000096e-01
1.943112800000000029e-01
2.912955999999999879e-02
1.719278499999999932e-01
1.796478499999999978e-01
1.711281799999999909e-01
1.767715499999999995e-01
1.829229800000000128e-01
1.400493899999999958e-01
1.642830999999999875e-01
1.562834200000000062e-01
1.463027500000000092e-01
1.429058500000000009e-01
1.699635600000000135e-01
1.930812600000000046e-01
1.851989800000000130e-01
1.844762600000000030e-01
1.832841600000000015e-01
1.663229200000000130e-01
1.374075600000000119e-01
1.808484900000000006e-01
1.564394899999999866e-01
1.447152499999999897e-01
1.499100700000000064e-01
1.879129099999999886e-01
4.336940999999999713e-02
1.534507499999999969e-01
1.318707100000000021e-01
2.356884900000000005e-01
2.070593500000000031e-01
1.522681200000000068e-01
1.807529400000000008e-01
1.937854599999999927e-01
1.493221700000000041e-01
1.444015700000000069e-01
1.723851299999999975e-01
1.506717599999999879e-01
1.841818500000000081e-01
1.494406600000000029e-01
2.053611200000000081e-01
1.404638199999999892e-01
2.156364199999999953e-01
1.848514900000000072e-01
1.382651000000000019e-01
1.961578300000000052e-01
1.424841699999999933e-01
7.824449599999999672e-01
2.582001700000000066e-01
2.117726900000000134e-01
1.540461399999999981e-01
1.728681800000000102e-01
1.958358299999999885e-01
1.976721100000000120e-01
2.009343700000000010e-01
1.943468799999999996e-01
1.811020000000000130e-01
1.852532699999999977e-01
1.942129200000000111e-01
1.816944199999999954e-01
1.841770000000000074e-01
2.040868799999999983e-01
1.985509400000000091e-01
1.952104100000000009e-01
1.814859100000000003e-01
2.032813499999999995e-01
1.951823500000000045e-01
1.908080100000000001e-01
2.041045200000000115e-01
1.996083899999999967e-01
1.780804800000000132e-01
1.982608399999999937e-01
1.968659899999999907e-01
1.973252199999999956e-01
1.937500100000000003e-01
1.955082800000000065e-01
1.860281799999999874e-01
1.981641100000000044e-01
2.020102300000000128e-01
1.939615899999999893e-01
1.962328899999999932e-01
1.993290799999999918e-01
1.947322999999999971e-01
1.994264199999999931e-01
2.005682599999999982e-01
1.957079800000000036e-01
1.881636299999999984e-01
1.945603999999999945e-01
1.962053599999999953e-01
1.870725299999999869e-01
1.855300199999999899e-01
1.828857200000000016e-01
1.952314699999999903e-01
1.841545400000000055e-01
1.718949999999999922e-01
1.889362699999999895e-01
2.005518000000000023e-01
1.840099799999999897e-01
1.999463400000000002e-01
1.976826799999999995e-01
1.841375600000000057e-01
1.850807700000000056e-01
1.878036899999999954e-01
1.877481900000000092e-01
1.778118999999999950e-01
1.927345599999999992e-01
1.823031800000000091e-01
1.829928799999999967e-01
1.779276200000000085e-01
1.869362800000000102e-01
1.858794900000000083e-01
1.813317000000000123e-01
1.893399699999999963e-01
1.834879899999999897e-01
1.812622200000000017e-01
1.868909500000000001e-01
1.889782600000000090e-01
1.916532599999999920e-01
1.837366900000000081e-01
1.775636499999999895e-01
1.840164800000000100e-01
1.974200200000000016e-01
1.960460099999999928e-01
1.793593099999999940e-01
1.839967299999999972e-01
1.846358499999999903e-01
1.850729100000000071e-01
1.880190899999999998e-01
1.970991400000000060e-01
1.961986300000000127e-01
1.860192400000000024e-01
1.928772199999999881e-01
1.783940999999999999e-01
1.802079699999999951e-01
1.790868200000000077e-01
1.861872699999999881e-01
1.877030000000000087e-01
1.888500399999999968e-01
1.787003699999999973e-01
1.863951699999999989e-01
1.838471299999999975e-01
1.799356500000000025e-01
1.839965799999999929e-01
1.828249899999999928e-01
1.827036999999999967e-01
1.861407399999999990e-01
2.000854400000000033e-01
1.811615699999999940e-01
1.842265800000000009e-01
1.789162499999999989e-01
1.848874500000000087e-01
1.810115399999999986e-01
1.880599400000000088e-01
1.879320499999999894e-01
1.985917399999999888e-01
1.873949599999999993e-01
1.833307700000000040e-01
1.882391800000000059e-01
1.797985099999999947e-01
1.860265700000000022e-01
1.851846400000000115e-01
1.858389199999999908e-01
1.839039899999999894e-01
1.791705799999999960e-01
1.800196799999999875e-01
1.832888099999999965e-01
1.856275900000000090e-01
2.001483300000000132e-01
1.818253200000000125e-01
1.854434600000000044e-01
1.800935600000000136e-01
1.869754999999999889e-01
1.827405000000000002e-01
1.841156800000000038e-01
1.821690800000000110e-01
1.878573600000000010e-01
1.874953400000000103e-01
1.829561000000000104e-01
1.869402199999999903e-01
1.918537600000000121e-01
1.886307100000000070e-01
1.857872499999999871e-01
1.806959200000000099e-01
1.829459700000000133e-01
1.850314600000000087e-01
1.849901999999999935e-01
1.815486600000000006e-01
1.873048499999999950e-01
1.845036499999999913e-01
1.826725800000000011e-01
1.853906200000000060e-01
1.790084999999999871e-01
1.876503499999999935e-01
1.879761100000000018e-01
1.812475000000000058e-01
1.830289300000000063e-01
1.872334700000000129e-01
1.946461800000000020e-01
1.910647199999999934e-01
1.833850399999999992e-01
1.757315200000000022e-01
1.811971400000000065e-01
1.878456199999999909e-01
1.895650600000000074e-01
1.822654300000000060e-01
1.846338899999999950e-01
1.892425899999999883e-01
1.763316099999999997e-01
1.904006199999999926e-01
1.788596199999999969e-01
1.843589599999999884e-01
1.859559500000000087e-01
1.883097699999999874e-01
2.466024500000000008e-01
2.099467999999999890e-01
2.214348800000000006e-01
1.766899799999999965e-01
1.991927199999999898e-01
1.957589899999999938e-01
1.734179399999999927e-01
1.884789199999999942e-01
1.918968799999999919e-01
2.020845000000000002e-01
1.905583799999999994e-01
1.899757800000000107e-01
1.851935899999999913e-01
2.002983399999999914e-01
1.994021699999999897e-01
1.952907100000000062e-01
1.980498499999999995e-01
1.858175999999999994e-01
1.966027999999999942e-01
1.799358299999999911e-01
1.803314799999999885e-01
1.864920700000000098e-01
1.964159799999999900e-01
1.868593000000000059e-01
1.889626799999999940e-01
1.972236199999999884e-01
2.001379100000000022e-01
1.958147899999999886e-01
1.952369399999999977e-01
2.006258099999999878e-01
1.972895699999999974e-01
1.905512299999999881e-01
2.008196200000000042e-01
1.979561800000000094e-01
2.012943700000000002e-01
1.798298000000000119e-01
1.988474899999999879e-01
1.768539100000000031e-01
1.937369800000000031e-01
1.870635700000000123e-01
1.941506000000000065e-01
1.995312099999999866e-01
1.970233000000000123e-01
1.912614599999999943e-01
1.843401799999999924e-01
2.003349700000000011e-01
1.829131900000000033e-01
1.821410599999999935e-01
1.952716200000000069e-01
1.738172699999999959e-01
1.988325599999999915e-01
1.869144100000000031e-01
2.028212699999999979e-01
1.884505599999999892e-01
1.974364899999999923e-01
1.961396900000000054e-01
1.805354600000000087e-01
1.764375900000000053e-01
1.825470700000000057e-01
1.862794799999999973e-01
1.839196200000000059e-01
1.778430400000000078e-01
1.854735299999999976e-01
1.857976299999999914e-01
1.821940800000000082e-01
1.824985799999999936e-01
1.997850999999999932e-01
1.810616999999999921e-01
1.795225900000000097e-01
1.784024899999999969e-01
1.737715400000000021e-01
1.847609500000000071e-01
1.891884000000000066e-01
1.846234300000000050e-01
1.911572599999999955e-01
1.839511899999999867e-01
1.839380899999999985e-01
1.850449899999999925e-01
1.865659799999999924e-01
1.890236200000000033e-01
1.796759300000000115e-01
1.863806799999999930e-01
1.971261199999999880e-01
1.839556499999999983e-01
1.883545399999999870e-01
1.875394400000000017e-01
1.844765999999999906e-01
1.835914100000000104e-01
1.760809399999999914e-01
1.815862699999999941e-01
1.869818000000000036e-01
1.868220300000000000e-01
1.810316399999999937e-01
1.863153200000000065e-01
1.941109799999999885e-01
1.915076199999999895e-01
1.883291099999999940e-01
1.741412999999999989e-01
1.981600299999999870e-01
1.795796899999999863e-01
1.766282899999999934e-01
1.767369299999999865e-01
1.824805800000000033e-01
1.882666199999999956e-01
1.854571600000000098e-01
1.860609500000000027e-01
1.914700300000000133e-01
1.813508500000000079e-01
1.857549400000000073e-01
1.897310299999999950e-01
1.880761999999999989e-01
1.768803800000000037e-01
1.826811499999999866e-01
1.871574799999999872e-01
1.811116999999999866e-01
1.810838899999999974e-01
1.769608500000000029e-01
1.858088300000000082e-01
1.838179199999999958e-01
1.718405500000000086e-01
1.894881700000000113e-01
1.819507999999999959e-01
1.866654799999999947e-01
1.851835099999999956e-01
1.777411200000000024e-01
1.835701499999999875e-01
1.890903899999999971e-01
1.821823300000000034e-01
1.816585099999999953e-01
1.827214000000000060e-01
1.719436199999999915e-01
1.796192699999999975e-01
1.837394099999999919e-01
1.842919699999999994e-01
1.741913800000000068e-01
1.904737300000000078e-01
1.769368799999999908e-01
1.777799599999999869e-01
1.887966699999999998e-01
1.792332600000000054e-01
1.898666999999999994e-01
1.861714800000000003e-01
1.866011999999999948e-01
1.861125299999999982e-01
1.819609799999999944e-01
1.867916799999999877e-01
1.832263799999999943e-01
1.966519899999999987e-01
1.874782100000000062e-01
1.820608700000000135e-01
1.801200199999999918e-01
1.762461899999999970e-01
1.798337999999999881e-01
1.912523999999999891e-01
1.845519800000000044e-01
1.837231699999999912e-01
1.763484100000000110e-01
1.846572499999999950e-01
1.793164800000000003e-01
1.853016100000000055e-01
1.864157899999999979e-01
1.857400300000000004e-01
1.874850600000000089e-01
1.835418199999999944e-01
1.870254199999999978e-01
2.201692199999999988e-01
2.072926700000000122e-01
1.684006600000000076e-01
1.968851500000000088e-01
1.666791400000000034e-01
1.714752200000000115e-01
1.690307100000000007e-01
1.787716699999999936e-01
1.697369999999999990e-01
1.653694699999999906e-01
1.854034999999999989e-01
1.746474199999999977e-01
1.989737099999999981e-01
1.817959899999999906e-01
1.976807800000000004e-01
1.938618799999999864e-01
1.961051600000000006e-01
2.039792199999999889e-01
1.877648799999999951e-01
1.935023700000000069e-01
1.856933900000000137e-01
1.997577799999999959e-01
1.907315900000000064e-01
1.813618499999999911e-01
2.076999399999999996e-01
2.056389100000000081e-01
1.677992000000000095e-01
2.059804100000000027e-01
1.986713999999999980e-01
2.003303399999999956e-01
1.965434899999999874e-01
1.915220800000000112e-01
2.026939299999999944e-01
2.035108300000000037e-01
1.944027200000000011e-01
1.988285499999999928e-01
1.847149200000000047e-01
1.788813099999999878e-01
1.913390299999999933e-01
1.957267000000000035e-01
1.852673699999999868e-01
1.963787999999999923e-01
1.825142899999999957e-01
1.956447500000000062e-01
1.854893499999999973e-01
1.868775099999999967e-01
2.017047600000000107e-01
1.820673399999999942e-01
1.885525899999999921e-01
2.012895899999999905e-01
1.847800800000000132e-01
1.840143599999999879e-01
1.823882400000000070e-01
1.823544900000000080e-01
1.884767999999999999e-01
1.828714899999999977e-01
1.860988100000000034e-01
1.992906700000000031e-01
1.903909199999999913e-01
1.836846900000000116e-01
1.795382299999999931e-01
1.901443300000000003e-01
1.736162499999999997e-01
1.961984900000000032e-01
1.862502400000000113e-01
1.857408999999999866e-01
1.822845200000000054e-01
1.841676700000000055e-01
1.800932500000000103e-01
1.834039799999999942e-01
1.874640899999999999e-01
1.932682799999999868e-01
2.012545599999999990e-01
1.869507800000000108e-01
1.950092200000000109e-01
1.945955900000000127e-01
1.879493399999999925e-01
1.808229699999999995e-01
1.781652999999999987e-01
1.997911800000000127e-01
1.821932699999999905e-01
1.762524599999999997e-01
1.826533100000000132e-01
1.797530800000000095e-01
1.761770000000000003e-01
1.745935600000000087e-01
1.818995300000000037e-01
1.771472699999999956e-01
1.879389200000000093e-01
1.871676100000000120e-01
1.804085500000000009e-01
1.780243900000000046e-01
1.796404600000000018e-01
1.848018300000000003e-01
1.775301599999999924e-01
1.866236199999999901e-01
1.900235100000000066e-01
1.920122499999999954e-01
1.785107900000000025e-01
1.868850800000000090e-01
1.813982700000000003e-01
1.890990300000000013e-01
1.871954299999999960e-01
1.831564400000000037e-01
1.896222200000000080e-01
1.892758300000000060e-01
1.888784099999999966e-01
1.822349199999999947e-01
1.760604299999999900e-01
1.858242200000000122e-01
1.815671799999999947e-01
1.849301399999999929e-01
1.764478499999999894e-01
1.811698200000000092e-01
1.948864100000000099e-01
1.882943400000000045e-01
1.936079599999999956e-01
1.845845499999999861e-01
1.941611699999999940e-01
1.753083500000000017e-01
1.726851699999999989e-01
1.892755399999999921e-01
1.912769599999999959e-01
1.788208000000000020e-01
1.791595099999999940e-01
1.835242300000000104e-01
1.875758800000000004e-01
1.830737899999999863e-01
1.966917800000000105e-01
1.864063900000000051e-01
1.723780099999999982e-01
1.794469800000000059e-01
1.840804799999999908e-01
1.893419799999999931e-01
1.836917499999999870e-01
1.795324100000000034e-01
1.868505199999999922e-01
1.848959799999999876e-01
1.797685300000000097e-01
1.840928000000000009e-01
1.822794500000000095e-01
1.821595799999999876e-01
1.858708299999999869e-01
1.828582199999999880e-01
1.804358699999999982e-01
1.848299599999999876e-01
1.817860599999999993e-01
1.770422600000000068e-01
1.924857899999999900e-01
1.864241799999999949e-01
2.000719099999999917e-01
1.967643000000000031e-01
1.903888999999999998e-01
1.813934399999999891e-01
1.819353200000000115e-01
1.837540599999999968e-01
1.949673799999999957e-01
2.001325599999999871e-01
1.840022400000000113e-01
1.837390299999999976e-01
1.753273200000000087e-01
1.777490499999999918e-01
1.835563000000000056e-01
1.889252999999999905e-01
1.881883699999999937e-01
2.220458600000000116e-01
1.510158500000000070e-01
1.712826500000000085e-01
1.532026599999999905e-01
1.679741999999999902e-01
1.738346199999999953e-01
1.529662900000000048e-01
1.746862499999999874e-01
1.962844300000000097e-01
1.729354700000000078e-01
1.800343699999999991e-01
1.926578599999999863e-01
1.755823699999999876e-01
1.860693300000000050e-01
1.831339100000000109e-01
1.818023900000000082e-01
1.851947399999999966e-01
1.897295099999999901e-01
1.895464799999999894e-01
1.815396300000000074e-01
1.708533200000000030e-01
1.801757300000000062e-01
1.668004600000000115e-01
1.925606400000000051e-01
1.801331999999999933e-01
1.720843900000000037e-01
1.872332800000000019e-01
1.902759599999999940e-01
2.021698600000000068e-01
1.987054500000000057e-01
1.779739399999999971e-01
1.742855000000000099e-01
1.905756999999999868e-01
1.859351399999999988e-01
1.778322300000000078e-01
1.901107700000000122e-01
1.951383299999999987e-01
1.888346200000000086e-01
1.986041299999999898e-01
1.751315599999999917e-01
1.829825200000000096e-01
1.987458400000000069e-01
1.984671899999999878e-01
1.808842999999999979e-01
1.798783100000000135e-01
1.924439000000000011e-01
1.963131200000000076e-01
2.017073400000000127e-01
1.675483500000000125e-01
1.787582500000000074e-01
1.887412099999999926e-01
1.916006600000000060e-01
1.972280899999999948e-01
1.807408100000000017e-01
1.815031099999999953e-01
1.844999900000000026e-01
1.891941600000000001e-01
1.905790199999999879e-01
1.877035699999999863e-01
1.812446299999999899e-01
1.795600699999999883e-01
1.922533899999999962e-01
1.845834199999999981e-01
1.814869400000000133e-01
1.793884099999999981e-01
1.860729399999999922e-01
1.917576599999999964e-01
1.874574200000000135e-01
1.930909700000000007e-01
1.875992099999999885e-01
1.727967499999999990e-01
1.843246000000000051e-01
1.751079700000000017e-01
1.765240299999999984e-01
1.898917900000000047e-01
1.870599000000000012e-01
1.890070100000000031e-01
1.851482200000000022e-01
1.751901499999999889e-01
1.837700200000000061e-01
1.788464499999999902e-01
1.953787700000000072e-01
1.849800500000000070e-01
1.827451400000000004e-01
1.891811100000000134e-01
1.870676400000000072e-01
1.830856399999999939e-01
1.796248300000000131e-01
2.007440799999999914e-01
1.844264800000000037e-01
1.894098399999999960e-01
1.794680399999999953e-01
1.766321600000000103e-01
1.875637300000000118e-01
1.963998700000000042e-01
1.786568000000000045e-01
1.850222900000000059e-01
1.810964800000000041e-01
1.894745200000000074e-01
1.858615799999999985e-01
1.821386999999999867e-01
1.903870500000000021e-01
1.750014000000000014e-01
1.868891299999999867e-01
1.731315700000000124e-01
1.858020400000000016e-01
1.837350899999999898e-01
1.731071799999999994e-01
1.906824000000000019e-01
1.908804600000000018e-01
1.907017799999999874e-01
1.857948899999999903e-01
1.880247300000000010e-01
2.008387500000000103e-01
1.768940200000000129e-01
1.764482400000000062e-01
1.876154700000000064e-01
1.990705700000000022e-01
1.740719900000000098e-01
1.729022500000000073e-01
1.819058699999999973e-01
1.915211599999999958e-01
1.838364200000000004e-01
1.690143000000000062e-01
1.841936499999999866e-01
1.818430900000000128e-01
1.845355100000000137e-01
1.846398099999999876e-01
1.848598700000000095e-01
1.766758200000000112e-01
1.849401999999999990e-01
1.869872999999999952e-01
1.817049799999999882e-01
1.832386900000000096e-01
1.807614899999999969e-01
1.794723799999999869e-01
1.914417700000000111e-01
1.715390800000000104e-01
1.837388500000000091e-01
1.834942200000000134e-01
1.899907799999999980e-01
1.881293099999999940e-01
1.848449699999999973e-01
1.831685000000000119e-01
1.782834899999999889e-01
1.958533199999999974e-01
1.974120199999999936e-01
1.918080100000000010e-01
1.876397200000000098e-01
1.798862499999999975e-01
1.922177700000000100e-01
1.837030400000000119e-01
1.823144899999999957e-01
1.956567100000000115e-01
1.900708799999999976e-01
1.799237700000000106e-01
1.844817400000000052e-01
1.820309800000000089e-01
1.934943500000000094e-01
1.887461099999999947e-01
1.762995400000000046e-01
1.753322999999999965e-01
1.869601499999999916e-01
1.999928699999999893e-01
1.803919200000000111e-01
1.930997299999999972e-01
1.777312699999999968e-01
2.011080399999999879e-01
1.657967300000000033e-01
1.455033199999999916e-01
1.529774999999999885e-01
1.742622899999999864e-01
1.600470300000000068e-01
1.965212600000000032e-01
1.688692699999999880e-01
1.713379100000000099e-01
1.660754000000000119e-01
1.725115700000000030e-01
1.965189200000000136e-01
1.899899800000000027e-01
1.733914699999999920e-01
1.891427900000000051e-01
1.770678699999999883e-01
1.974930500000000033e-01
1.771133500000000027e-01
2.012702600000000064e-01
1.904896699999999998e-01
1.775936300000000023e-01
1.920848300000000120e-01
1.895720599999999867e-01
1.708101700000000112e-01
1.806043599999999916e-01
1.625251000000000057e-01
1.807821599999999973e-01
1.882229099999999933e-01
1.855024799999999974e-01
1.834076500000000054e-01
1.935033700000000079e-01
1.884056899999999868e-01
1.809054800000000074e-01
1.905053200000000058e-01
1.773423199999999977e-01
1.808673899999999890e-01
1.875450899999999976e-01
1.797018400000000016e-01
1.925576900000000036e-01
1.976928099999999966e-01
1.934555699999999934e-01
1.927246699999999868e-01
1.892349999999999866e-01
1.876819399999999916e-01
1.871769699999999981e-01
1.854849399999999870e-01
1.833466400000000052e-01
1.926769500000000135e-01
1.741797300000000048e-01
1.778105899999999906e-01
1.694711799999999990e-01
1.825930799999999909e-01
1.979209200000000002e-01
1.909520700000000015e-01
1.931363600000000069e-01
1.769058699999999928e-01
1.808754499999999932e-01
1.789475899999999897e-01
1.805976699999999879e-01
1.875942100000000112e-01
1.809967100000000051e-01
1.808900099999999900e-01
1.759495000000000087e-01
1.878106800000000076e-01
1.828432799999999969e-01
1.939627499999999893e-01
1.884038500000000116e-01
1.798983500000000124e-01
1.836910399999999999e-01
1.859354400000000074e-01
1.858112700000000006e-01
1.797490700000000108e-01
1.865942299999999998e-01
1.752435800000000099e-01
1.795424800000000043e-01
1.852362899999999979e-01
1.906458500000000056e-01
1.709609099999999937e-01
1.833448799999999879e-01
1.793076600000000076e-01
1.888240999999999947e-01
1.887221099999999985e-01
1.797061600000000037e-01
1.983090200000000025e-01
1.899203399999999931e-01
1.766102800000000084e-01
1.756614400000000020e-01
1.921279700000000090e-01
1.786464799999999964e-01
1.712234499999999993e-01
1.878597200000000078e-01
1.738190199999999908e-01
1.721435400000000115e-01
1.881124700000000038e-01
1.769639600000000035e-01
1.864760900000000110e-01
1.729047900000000026e-01
1.930116500000000068e-01
1.925661200000000073e-01
1.726484199999999969e-01
1.852694400000000075e-01
1.910943400000000014e-01
1.866662199999999938e-01
1.799825200000000069e-01
1.881331599999999937e-01
1.759605700000000106e-01
1.993037199999999898e-01
1.956192700000000118e-01
1.716769800000000068e-01
1.865454400000000068e-01
1.844814200000000071e-01
1.781674799999999892e-01
1.885293700000000017e-01
1.765810999999999908e-01
1.891642900000000127e-01
1.716072299999999995e-01
1.864196200000000081e-01
1.720418700000000134e-01
1.827294700000000049e-01
1.812137799999999910e-01
1.798306600000000033e-01
1.993345300000000098e-01
1.722741100000000081e-01
2.035013699999999870e-01
2.004016600000000092e-01
1.784563799999999978e-01
1.903727799999999915e-01
1.974023099999999975e-01
1.821952000000000016e-01
1.723285900000000037e-01
1.957841399999999954e-01
1.869841999999999893e-01
1.900985299999999878e-01
1.764459800000000023e-01
1.809969600000000123e-01
1.900404900000000064e-01
1.888776500000000080e-01
1.848572300000000113e-01
1.832425500000000040e-01
1.877841899999999897e-01
1.780869800000000058e-01
1.776079600000000092e-01
1.878082699999999994e-01
1.759042399999999895e-01
1.899059600000000125e-01
1.791242200000000007e-01
1.935571100000000044e-01
1.912668299999999988e-01
1.809041500000000136e-01
1.954867799999999989e-01
1.825456799999999880e-01
2.036226800000000003e-01
1.873988900000000124e-01
1.930051899999999931e-01
1.835602799999999923e-01
1.866131500000000054e-01
1.871195499999999956e-01
1.805103000000000124e-01
1.827659899999999893e-01
1.903634200000000054e-01
1.781331100000000112e-01
1.837636400000000059e-01
1.767927900000000052e-01
2.153838600000000103e-01
1.917480699999999927e-01
2.061431200000000130e-01
1.739921200000000001e-01
1.639624699999999990e-01
1.633831900000000115e-01
1.837599000000000038e-01
1.890620299999999920e-01
1.904068399999999939e-01
1.774301899999999876e-01
1.503521600000000125e-01
1.710644100000000001e-01
1.917053999999999980e-01
1.870981300000000014e-01
1.863400299999999898e-01
1.841986700000000088e-01
1.837212799999999868e-01
1.615257999999999972e-01
1.675312499999999927e-01
1.751351100000000105e-01
1.909998499999999988e-01
1.653271900000000127e-01
1.890054599999999863e-01
1.651467299999999916e-01
1.849581499999999878e-01
1.841787500000000022e-01
1.837660200000000021e-01
1.880249300000000068e-01
1.916432700000000044e-01
1.755454999999999932e-01
1.741958200000000012e-01
1.953980600000000123e-01
1.807614800000000022e-01
1.963463500000000028e-01
1.980197200000000102e-01
1.761163900000000115e-01
2.027783900000000028e-01
1.839613700000000129e-01
1.885454599999999981e-01
1.814162500000000011e-01
1.842684699999999898e-01
1.976074100000000111e-01
1.986619599999999985e-01
1.939848999999999879e-01
1.908827899999999966e-01
1.999550900000000020e-01
1.795500700000000061e-01
1.798405299999999984e-01
1.871637899999999965e-01
1.798701500000000064e-01
1.836116100000000084e-01
1.767259499999999928e-01
1.849244399999999955e-01
1.796405500000000099e-01
1.857113400000000025e-01
1.950030199999999991e-01
1.957468699999999895e-01
1.847607800000000133e-01
1.784765100000000049e-01
1.737171100000000079e-01
1.808479899999999863e-01
1.807325300000000023e-01
1.751654800000000123e-01
1.968128700000000009e-01
1.868457000000000034e-01
1.764589699999999928e-01
1.840631600000000034e-01
1.908866600000000135e-01
1.849644799999999867e-01
1.690252499999999880e-01
1.725370300000000079e-01
1.895635699999999868e-01
1.825643899999999931e-01
1.677228600000000014e-01
1.842736299999999938e-01
1.890415300000000132e-01
1.839120700000000108e-01
1.871775599999999928e-01
1.732875200000000004e-01
1.842502099999999976e-01
1.871640800000000104e-01
1.829039399999999871e-01
1.947998700000000138e-01
1.791016800000000131e-01
1.899090999999999974e-01
1.844515800000000039e-01
1.860213699999999915e-01
1.862764000000000086e-01
1.849299100000000029e-01
1.753240600000000038e-01
1.795471700000000059e-01
1.911002699999999888e-01
1.827929699999999991e-01
1.965798199999999885e-01
1.773507400000000067e-01
1.755254300000000101e-01
1.918032299999999912e-01
1.809123300000000101e-01
1.810442999999999913e-01
1.993896099999999949e-01
1.783429800000000121e-01
1.743329299999999971e-01
1.945283100000000098e-01
1.912618299999999938e-01
1.824073900000000026e-01
1.752503400000000044e-01
1.812961299999999998e-01
1.947155100000000083e-01
1.876657899999999990e-01
1.890771800000000114e-01
1.780849200000000077e-01
1.784713800000000128e-01
1.723436000000000135e-01
1.830121299999999951e-01
1.855990899999999943e-01
1.903163999999999967e-01
1.841810700000000023e-01
1.827805600000000086e-01
1.896916700000000067e-01
1.809057099999999974e-01
1.876613699999999940e-01
1.931894899999999915e-01
1.857621100000000081e-01
1.850253500000000051e-01
1.869793899999999953e-01
1.798495099999999902e-01
1.736959799999999998e-01
1.919161699999999970e-01
1.778552599999999873e-01
1.945508400000000027e-01
1.819913800000000081e-01
1.808186499999999974e-01
1.863521900000000009e-01
1.804342399999999957e-01
1.847559300000000126e-01
1.847242400000000118e-01
1.810439299999999918e-01
1.936865399999999904e-01
1.726894300000000049e-01
1.816370499999999943e-01
1.775882699999999925e-01
1.850040900000000099e-01
1.717642500000000072e-01
1.879940900000000026e-01
1.846218400000000093e-01
1.975255300000000047e-01
1.829253899999999933e-01
1.858536899999999881e-01
1.823074600000000045e-01
1.762208100000000055e-01
1.868052500000000060e-01
1.800610900000000070e-01
2.011741300000000066e-01
1.954955700000000074e-01
1.792698699999999978e-01
1.801025199999999882e-01
1.837836599999999876e-01
1.796086500000000086e-01
1.741098100000000037e-01
1.662734899999999960e-01
1.812653200000000075e-01
1.745704600000000106e-01
1.762684800000000052e-01
1.823491600000000101e-01
1.881979799999999869e-01
2.157031699999999996e-01
1.766902899999999998e-01
1.619687499999999947e-01
1.974729799999999924e-01
1.666854000000000113e-01
1.763327500000000103e-01
1.660069899999999932e-01
1.552113999999999994e-01
1.771763500000000102e-01
1.598151299999999997e-01
1.594824400000000031e-01
1.757835100000000039e-01
1.764227600000000118e-01
1.629615600000000053e-01
1.697021999999999975e-01
1.694060699999999919e-01
1.581760999999999862e-01
1.809620799999999974e-01
1.753375600000000034e-01
1.906814099999999956e-01
1.691539099999999907e-01
1.924421799999999905e-01
1.886784699999999870e-01
1.829328600000000027e-01
1.668858300000000128e-01
1.966617700000000135e-01
1.753480600000000000e-01
1.691605399999999981e-01
1.850950199999999990e-01
1.889489400000000097e-01
1.870963200000000104e-01
1.703942900000000038e-01
1.638769800000000054e-01
1.785748799999999914e-01
1.657630700000000123e-01
1.862886400000000053e-01
1.813341300000000100e-01
1.932334699999999905e-01
1.852906800000000132e-01
1.758438599999999907e-01
1.931894299999999953e-01
1.875671499999999881e-01
1.834412199999999882e-01
1.683233000000000090e-01
1.922384500000000052e-01
1.819503000000000092e-01
1.906978599999999968e-01
1.799187700000000056e-01
1.842645800000000111e-01
1.942599499999999868e-01
1.693017500000000009e-01
1.806467599999999896e-01
1.755624500000000088e-01
1.887238900000000053e-01
1.840783800000000137e-01
1.997828799999999960e-01
1.733684799999999915e-01
1.835373200000000038e-01
1.861699800000000127e-01
1.858510700000000071e-01
1.981242900000000084e-01
1.663262100000000021e-01
1.879072099999999912e-01
1.816886299999999899e-01
1.841488599999999975e-01
1.906329400000000007e-01
1.814142199999999872e-01
1.835202800000000078e-01
1.828919800000000095e-01
1.782235600000000031e-01
1.825318999999999969e-01
1.840160899999999933e-01
1.772901199999999955e-01
1.904929999999999957e-01
1.860365099999999883e-01
1.740221200000000024e-01
1.762517200000000006e-01
1.839785200000000065e-01
1.827561199999999941e-01
1.729932399999999926e-01
1.841649300000000045e-01
1.750745800000000074e-01
1.870934999999999959e-01
1.946750600000000109e-01
1.986678600000000017e-01
1.885681100000000110e-01
1.938207200000000019e-01
1.822810699999999895e-01
1.730807600000000002e-01
1.819084800000000113e-01
1.748532899999999946e-01
1.736816200000000088e-01
1.639537000000000078e-01
1.805935499999999916e-01
1.946786199999999967e-01
1.664321199999999890e-01
1.745373899999999867e-01
1.794937000000000060e-01
1.865779499999999924e-01
1.742120299999999899e-01
1.756590100000000043e-01
1.981457299999999921e-01
1.723573200000000083e-01
1.924121500000000040e-01
1.775097499999999939e-01
1.758623199999999887e-01
1.913823299999999894e-01
1.857849799999999885e-01
1.770002499999999979e-01
1.805633199999999994e-01
1.847210599999999925e-01
1.875602799999999959e-01
1.837274399999999919e-01
1.817481999999999986e-01
1.809402099999999902e-01
1.794287499999999980e-01
1.813708400000000054e-01
1.898263500000000048e-01
1.897561700000000018e-01
1.820397199999999882e-01
1.802010699999999910e-01
1.896425999999999945e-01
1.856202999999999881e-01
1.740068800000000027e-01
1.868178699999999970e-01
1.924819000000000113e-01
1.902956700000000001e-01
1.857495100000000066e-01
1.863807399999999892e-01
1.786533600000000110e-01
1.818080300000000094e-01
1.930919899999999911e-01
1.767191999999999930e-01
1.806863200000000114e-01
1.908914100000000114e-01
1.855742599999999909e-01
1.983911100000000094e-01
1.742282800000000131e-01
1.808959599999999945e-01
1.959717800000000121e-01
1.835271500000000000e-01
1.834987399999999935e-01
1.888210300000000008e-01
1.707687699999999864e-01
1.937581700000000073e-01
1.816001999999999894e-01
1.843568200000000046e-01
1.728787699999999872e-01
1.877862100000000090e-01
1.855893899999999930e-01
1.864657399999999909e-01
1.843698300000000123e-01
1.742223999999999995e-01
1.753286000000000011e-01
1.970313399999999993e-01
1.877888600000000019e-01
1.952697899999999986e-01
1.848519799999999991e-01
1.689228700000000027e-01
1.842366400000000071e-01
1.742389400000000088e-01
1.774567300000000070e-01
1.629854799999999881e-01
1.831933099999999981e-01
1.780251300000000036e-01
1.678130499999999914e-01
1.886359800000000086e-01
2.682664799999999738e-01
2.085301300000000080e-01
1.812272500000000064e-01
1.661545899999999909e-01
1.667979300000000109e-01
1.572720700000000138e-01
1.534735299999999969e-01
1.654748299999999894e-01
1.812751099999999893e-01
1.746789800000000115e-01
1.563443700000000103e-01
1.815717400000000092e-01
1.653360100000000055e-01
1.681072000000000122e-01
1.957494899999999982e-01
1.833939800000000120e-01
1.645250600000000007e-01
1.723549500000000068e-01
1.546951299999999863e-01
1.676984599999999936e-01
1.784905900000000045e-01
1.519923300000000088e-01
1.652217099999999939e-01
1.700200000000000045e-01
1.788064500000000057e-01
1.730384000000000089e-01
1.756616300000000130e-01
1.649912699999999954e-01
1.742253900000000078e-01
1.676622899999999916e-01
1.793489500000000070e-01
1.740917100000000106e-01
1.667427200000000109e-01
1.842225299999999955e-01
1.971465500000000037e-01
1.682678900000000033e-01
1.923301900000000120e-01
1.912920300000000018e-01
1.754844399999999915e-01
1.812526899999999941e-01
1.951911600000000024e-01
1.990430300000000097e-01
1.876934600000000064e-01
1.720367899999999950e-01
1.763104799999999917e-01
1.745500299999999949e-01
1.702653600000000045e-01
1.874232700000000029e-01
1.637164899999999923e-01
1.691524699999999992e-01
1.921382500000000104e-01
1.926922199999999974e-01
1.939608800000000022e-01
1.656545600000000062e-01
1.805060800000000132e-01
1.861625899999999889e-01
1.760343699999999956e-01
1.794380899999999945e-01
1.892463299999999904e-01
1.926422600000000096e-01
1.936185400000000056e-01
1.880043200000000025e-01
1.955120100000000138e-01
1.926754999999999995e-01
1.874325799999999875e-01
1.772437799999999897e-01
1.960539000000000032e-01
1.862085800000000124e-01
1.877045900000000045e-01
1.873907599999999896e-01
1.701599900000000110e-01
1.798775999999999986e-01
1.837318900000000088e-01
1.913468700000000022e-01
1.892373699999999881e-01
1.901434100000000127e-01
1.690970599999999935e-01
1.821866099999999988e-01
1.744650899999999893e-01
1.677496099999999934e-01
1.796127700000000049e-01
1.784723900000000085e-01
1.824259599999999981e-01
1.916114600000000112e-01
1.946229299999999995e-01
1.992233900000000002e-01
1.858869400000000005e-01
1.968684400000000057e-01
1.857134699999999916e-01
1.810831999999999997e-01
1.811561700000000052e-01
1.808910400000000029e-01
1.847950499999999885e-01
1.788549000000000111e-01
1.952529000000000070e-01
1.690828799999999910e-01
1.817125500000000005e-01
1.763262499999999899e-01
1.672184300000000012e-01
1.641323000000000087e-01
1.858918400000000026e-01
1.923013399999999873e-01
1.812355800000000072e-01
1.741563499999999876e-01
1.788242600000000126e-01
1.772904200000000041e-01
1.822636599999999940e-01
1.998351399999999944e-01
1.863588399999999978e-01
1.776477700000000104e-01
1.702178900000000106e-01
1.806050399999999945e-01
1.902741000000000016e-01
1.817202599999999946e-01
1.746612899999999968e-01
1.855930000000000080e-01
1.887618299999999916e-01
1.786258300000000132e-01
1.744762499999999994e-01
1.805447299999999866e-01
1.774502799999999880e-01
1.879128700000000096e-01
1.839912099999999884e-01
1.873785599999999996e-01
1.646477199999999974e-01
1.790341599999999977e-01
1.883186299999999869e-01
1.954543300000000094e-01
2.038219300000000123e-01
1.719663600000000125e-01
1.991261699999999912e-01
1.857020199999999954e-01
1.712279600000000124e-01
1.813979099999999955e-01
1.708026800000000123e-01
1.767474300000000109e-01
1.669956900000000022e-01
1.692439699999999936e-01
1.947022999999999948e-01
1.992362900000000103e-01
2.032248799999999966e-01
1.830028599999999894e-01
1.906185300000000082e-01
2.030359599999999876e-01
1.938490999999999964e-01
1.838918700000000128e-01
1.833467400000000080e-01
1.656505500000000075e-01
2.019374100000000116e-01
1.862387500000000085e-01
1.738644500000000037e-01
1.850938400000000095e-01
1.743696499999999872e-01
1.792280599999999946e-01
1.678850400000000131e-01
1.818059900000000007e-01
1.675822399999999934e-01
1.823250399999999938e-01
1.790377800000000075e-01
1.722683200000000026e-01
2.091630700000000065e-01
1.778967100000000134e-01
1.914897100000000074e-01
2.045290899999999967e-01
2.172649500000000122e-01
2.687235700000000227e-01
1.608345999999999942e-01
1.578003699999999954e-01
1.610428299999999979e-01
1.984363100000000046e-01
1.820016000000000134e-01
1.547049799999999919e-01
1.894701199999999919e-01
1.948566300000000029e-01
1.645571700000000026e-01
2.158361299999999872e-01
1.434024200000000027e-01
1.814303399999999955e-01
1.538357700000000106e-01
1.577398000000000133e-01
1.570339000000000040e-01
1.760866600000000060e-01
1.613043999999999867e-01
1.632665699999999998e-01
1.478853699999999882e-01
1.521427999999999947e-01
1.806332700000000124e-01
1.432085800000000020e-01
1.652690199999999887e-01
1.677680599999999966e-01
1.704694099999999879e-01
1.685152799999999895e-01
1.747586899999999943e-01
1.666507200000000022e-01
1.802593299999999954e-01
1.701999399999999940e-01
1.646834799999999932e-01
1.682004500000000013e-01
1.935483400000000132e-01
1.669890400000000052e-01
1.918185400000000096e-01
1.632627399999999895e-01
1.731493299999999902e-01
1.739563199999999976e-01
2.003083099999999894e-01
1.800162299999999993e-01
1.539127799999999990e-01
1.897106199999999965e-01
1.862582499999999863e-01
1.764352299999999985e-01
1.971065800000000034e-01
1.775300400000000001e-01
1.705895299999999892e-01
1.916238600000000070e-01
1.704338599999999926e-01
1.783321999999999963e-01
1.678030699999999986e-01
1.689736900000000097e-01
1.912173600000000029e-01
1.977998699999999888e-01
1.875903499999999891e-01
1.681011400000000100e-01
1.816141799999999862e-01
1.580592600000000070e-01
1.939665399999999928e-01
1.714472599999999902e-01
1.840405099999999905e-01
1.596129299999999862e-01
1.826556000000000013e-01
1.742510600000000132e-01
1.834634300000000107e-01
1.787511499999999975e-01
2.071283899999999956e-01
1.851976800000000034e-01
1.776990400000000025e-01
1.922077700000000000e-01
1.881551099999999865e-01
1.799395000000000022e-01
1.833084600000000064e-01
1.866333900000000101e-01
1.991676800000000136e-01
1.866252800000000045e-01
1.614446499999999951e-01
1.560186000000000073e-01
1.879355199999999948e-01
1.816357200000000005e-01
1.803279100000000079e-01
1.851624799999999904e-01
1.779001199999999949e-01
1.626857300000000006e-01
1.724886900000000001e-01
1.898167799999999905e-01
1.792932600000000098e-01
1.740344899999999861e-01
1.825533799999999873e-01
1.616751600000000122e-01
1.861364500000000088e-01
1.620943900000000049e-01
1.897883099999999879e-01
1.873889499999999986e-01
1.709921000000000080e-01
1.890769499999999936e-01
1.908391399999999904e-01
1.828246000000000038e-01
1.766260400000000119e-01
1.766415699999999978e-01
1.738509500000000041e-01
1.903656999999999988e-01
1.748885199999999918e-01
1.788382699999999936e-01
1.985102599999999939e-01
1.788919900000000007e-01
1.775417999999999996e-01
1.778849100000000072e-01
1.887682900000000052e-01
1.841009100000000065e-01
1.969277000000000111e-01
1.789695599999999998e-01
1.734382899999999950e-01
1.736303100000000099e-01
1.889162500000000078e-01
1.953833299999999940e-01
1.866855799999999899e-01
1.650719200000000109e-01
1.824772400000000128e-01
1.846501299999999957e-01
1.805777199999999971e-01
1.828516799999999887e-01
1.761535499999999921e-01
1.756234299999999970e-01
1.676097800000000138e-01
1.924625100000000033e-01
1.778320999999999930e-01
1.925333300000000025e-01
1.723642300000000072e-01
1.749801800000000129e-01
1.894261499999999876e-01
1.693570299999999917e-01
1.674455099999999919e-01
1.653909199999999968e-01
1.849664699999999939e-01
1.762749399999999911e-01
1.926949400000000090e-01
1.758760099999999993e-01
1.825741200000000064e-01
1.864034599999999930e-01
1.779740499999999948e-01
1.667390900000000065e-01
2.017446499999999976e-01
1.831644299999999892e-01
1.799422699999999875e-01
1.831820299999999957e-01
1.714786899999999892e-01
1.749448100000000061e-01
1.894998099999999908e-01
1.875299599999999955e-01
1.794836599999999893e-01
1.828897800000000018e-01
1.771760500000000016e-01
1.639315399999999867e-01
1.613741200000000098e-01
1.788952900000000124e-01
1.741994199999999937e-01
1.779649299999999934e-01
1.924378300000000042e-01
1.668616099999999935e-01
1.660068000000000099e-01
1.706792299999999873e-01
1.938050600000000012e-01
1.727512499999999951e-01
1.945258699999999896e-01
1.854612099999999875e-01
2.450498100000000068e-01
1.782467500000000094e-01
1.573434300000000063e-01
1.580158100000000065e-01
1.741813600000000073e-01
1.822971300000000017e-01
1.794786300000000001e-01
1.833809499999999870e-01
1.727006100000000044e-01
1.710245200000000132e-01
1.926404700000000081e-01
1.783736999999999961e-01
1.704121399999999897e-01
1.609182500000000127e-01
1.649743200000000076e-01
1.536123600000000033e-01
1.736500300000000108e-01
2.337770399999999915e-01
2.346398000000000095e-01
1.621549899999999989e-01
1.588827399999999945e-01
1.670286599999999955e-01
1.564641700000000135e-01
1.867570600000000025e-01
1.612109100000000128e-01
1.642248699999999950e-01
1.760660000000000003e-01
1.600752300000000128e-01
1.551162199999999991e-01
1.704876700000000078e-01
1.929905899999999896e-01
1.722587499999999883e-01
1.600519999999999998e-01
1.666892399999999885e-01
1.683917500000000067e-01
1.749791300000000105e-01
1.641125900000000026e-01
1.855700999999999878e-01
1.649362000000000050e-01
1.952762000000000109e-01
1.728709300000000060e-01
1.715509400000000129e-01
1.961543000000000037e-01
1.702501700000000062e-01
1.586614500000000094e-01
1.666460999999999915e-01
1.859206300000000034e-01
1.963745000000000074e-01
1.680963799999999897e-01
1.538188299999999897e-01
1.711833399999999894e-01
1.840092999999999868e-01
1.752129000000000048e-01
1.767480700000000071e-01
1.823485499999999981e-01
1.669117200000000134e-01
1.610963800000000112e-01
1.838479500000000100e-01
1.899418499999999954e-01
1.668575499999999934e-01
1.738268099999999983e-01
1.805252900000000049e-01
1.768931900000000057e-01
1.661178500000000113e-01
1.906548299999999974e-01
1.648421099999999861e-01
1.622360300000000033e-01
1.684141600000000072e-01
1.887305699999999864e-01
1.679804000000000019e-01
1.753045400000000087e-01
1.930706799999999945e-01
1.698758900000000016e-01
1.692675800000000008e-01
1.758899399999999946e-01
1.773729599999999962e-01
1.699665099999999873e-01
1.729421700000000062e-01
1.733944699999999950e-01
1.869800899999999877e-01
1.706581699999999979e-01
1.507169800000000004e-01
1.531580499999999900e-01
1.868433600000000139e-01
1.701640199999999992e-01
1.881969400000000070e-01
1.846199000000000034e-01
1.888960600000000045e-01
1.900771099999999936e-01
1.924274400000000051e-01
1.904028799999999966e-01
1.749052500000000121e-01
1.704896700000000098e-01
1.784274299999999980e-01
1.638550699999999916e-01
1.677547699999999975e-01
1.691614499999999910e-01
1.871033800000000136e-01
1.791040100000000079e-01
1.710315400000000097e-01
1.686281699999999939e-01
1.833412100000000045e-01
1.773298100000000044e-01
1.880772900000000081e-01
1.990685500000000108e-01
2.015685600000000077e-01
1.893308300000000055e-01
1.706247200000000075e-01
1.850272900000000109e-01
1.711841600000000019e-01
1.793233100000000135e-01
1.952702900000000130e-01
1.847003500000000131e-01
1.870259099999999897e-01
1.768704600000000071e-01
1.854412699999999914e-01
1.673005700000000096e-01
1.701987100000000031e-01
1.679262400000000044e-01
1.849509500000000028e-01
1.799177200000000032e-01
2.005023200000000116e-01
1.864824499999999941e-01
1.614219699999999980e-01
1.818091400000000080e-01
1.673607500000000026e-01
1.716250800000000132e-01
1.706643499999999924e-01
1.818821300000000030e-01
1.762896100000000132e-01
1.669611500000000026e-01
1.660523299999999980e-01
1.766145600000000038e-01
1.813138499999999986e-01
1.758268799999999910e-01
1.719165500000000013e-01
1.904196200000000117e-01
1.749257100000000120e-01
1.735766699999999885e-01
1.862202099999999971e-01
1.733046799999999887e-01
1.772885299999999997e-01
1.824938000000000116e-01
1.705029200000000023e-01
1.678815300000000010e-01
1.656201399999999990e-01
1.811371400000000020e-01
1.717614799999999942e-01
1.663360299999999958e-01
1.824479800000000096e-01
1.819030700000000000e-01
1.833440000000000070e-01
1.706837499999999952e-01
1.691434500000000007e-01
1.659196199999999899e-01
1.870764600000000000e-01
1.705276300000000134e-01
1.741536300000000037e-01
1.857512799999999908e-01
1.772008599999999878e-01
1.661904600000000121e-01
1.637200600000000006e-01
1.711987899999999896e-01
1.895769700000000113e-01
1.664130900000000135e-01
2.420055000000000123e-01
3.128741800000000017e-01
1.767745799999999867e-01
1.882557599999999942e-01
1.883780700000000086e-01
1.751653800000000094e-01
1.955793299999999957e-01
1.500295500000000115e-01
1.471302600000000127e-01
1.790406400000000009e-01
1.581336499999999867e-01
1.850573500000000093e-01
1.782884299999999977e-01
1.652006199999999925e-01
1.437079400000000062e-01
1.577695899999999873e-01
1.794452800000000126e-01
1.610458300000000009e-01
1.835139199999999970e-01
1.836596400000000129e-01
2.708950299999999811e-01
1.704099099999999978e-01
1.547261000000000053e-01
1.586346999999999896e-01
1.593031900000000112e-01
1.641206400000000121e-01
1.798047999999999869e-01
1.733557500000000029e-01
1.751555599999999879e-01
1.867018400000000078e-01
1.653959200000000018e-01
1.764967400000000131e-01
1.385304599999999942e-01
1.666803000000000035e-01
1.630978200000000045e-01
1.674932399999999877e-01
1.713290100000000038e-01
1.627531399999999906e-01
1.592416100000000057e-01
1.798519799999999946e-01
1.726459100000000135e-01
2.016400100000000084e-01
1.683441300000000085e-01
1.755649200000000132e-01
1.916141299999999936e-01
1.704512499999999986e-01
1.808431000000000066e-01
1.737608599999999892e-01
1.696200800000000064e-01
2.001666900000000082e-01
1.712181500000000134e-01
1.687433399999999917e-01
1.557801699999999956e-01
1.743615199999999921e-01
1.890394900000000045e-01
1.718022100000000107e-01
1.708722400000000086e-01
1.617912099999999909e-01
1.661068199999999884e-01
1.851999199999999901e-01
1.890736899999999887e-01
1.792442499999999939e-01
1.765458199999999922e-01
1.942216599999999904e-01
1.700985200000000030e-01
1.882283399999999940e-01
1.936904499999999862e-01
1.653395900000000085e-01
1.658652300000000024e-01
1.608827399999999963e-01
1.708430200000000121e-01
1.797224900000000125e-01
1.703173600000000010e-01
1.691221400000000041e-01
1.719154099999999907e-01
1.746435100000000018e-01
1.952364500000000058e-01
1.919970900000000091e-01
1.943285800000000008e-01
1.774089799999999939e-01
1.827978700000000012e-01
1.795611900000000094e-01
1.757093100000000074e-01
1.548063100000000025e-01
1.822691399999999962e-01
1.771992000000000012e-01
1.819249400000000072e-01
1.827663999999999955e-01
1.631242800000000104e-01
1.783431600000000006e-01
1.846674199999999988e-01
1.807422800000000052e-01
1.890028199999999881e-01
1.677542399999999989e-01
1.983156000000000085e-01
1.862068299999999899e-01
1.855294200000000004e-01
1.796858000000000066e-01
1.943370299999999939e-01
1.798721000000000070e-01
1.634671600000000002e-01
1.686671600000000104e-01
1.779619199999999957e-01
1.803976800000000047e-01
1.738466499999999915e-01
1.751964099999999969e-01
1.737362299999999915e-01
1.827199599999999868e-01
1.988234999999999864e-01
1.928987100000000010e-01
1.619799600000000062e-01
1.710088399999999953e-01
1.918560500000000002e-01
1.832587800000000100e-01
1.873013900000000120e-01
1.710603900000000066e-01
1.683424599999999993e-01
1.816842700000000088e-01
1.759956000000000020e-01
1.775696300000000061e-01
1.807270300000000107e-01
1.747617300000000040e-01
1.691344800000000037e-01
1.804226700000000072e-01
1.759275600000000106e-01
1.892621499999999901e-01
1.997994499999999896e-01
1.940540400000000110e-01
1.724355999999999944e-01
1.863476199999999916e-01
1.767129899999999865e-01
1.774638000000000049e-01
1.638484500000000066e-01
1.565868699999999891e-01
1.907969599999999877e-01
1.670693699999999948e-01
1.749044100000000102e-01
1.697582300000000100e-01
1.764652100000000112e-01
1.808322699999999894e-01
1.672024699999999919e-01
1.713762600000000025e-01
1.792214099999999977e-01
1.685398200000000068e-01
1.761903300000000061e-01
1.728350800000000020e-01
1.767150299999999952e-01
1.641836600000000090e-01
1.727034899999999873e-01
1.959311900000000051e-01
1.654842900000000061e-01
1.734654499999999933e-01
1.926504900000000076e-01
1.728748999999999980e-01
1.679691399999999890e-01
1.816915000000000058e-01
1.926855600000000057e-01
1.913372399999999918e-01
1.713088799999999967e-01
1.802131299999999992e-01
1.775125499999999912e-01
1.676295999999999897e-01
2.274165400000000004e-01
1.891111299999999884e-01
1.823110500000000023e-01
1.553083299999999944e-01
2.028335199999999894e-01
1.770670599999999983e-01
2.147766799999999976e-01
1.883292000000000022e-01
1.821416399999999935e-01
1.509898699999999983e-01
1.570225799999999949e-01
1.728202299999999914e-01
1.701888199999999907e-01
1.874131199999999886e-01
1.795401899999999884e-01
1.812890600000000019e-01
2.074792299999999867e-01
2.391858799999999896e-01
2.342910500000000007e-01
1.760718199999999900e-01
1.694507600000000058e-01
1.670122699999999905e-01
2.143375100000000089e-01
1.684213400000000027e-01
2.551914499999999864e-01
1.660642200000000124e-01
2.128198799999999891e-01
1.635308299999999881e-01
1.837652200000000069e-01
1.608696599999999977e-01
1.634607299999999985e-01
1.809063900000000003e-01
1.811171500000000045e-01
1.344664000000000137e-01
1.725014900000000073e-01
1.656907599999999925e-01
1.521445700000000067e-01
1.643097400000000097e-01
1.798812300000000031e-01
1.809523600000000065e-01
1.610210599999999936e-01
1.686906400000000028e-01
1.560816100000000095e-01
1.617779400000000090e-01
1.823265099999999972e-01
1.742555000000000076e-01
1.924338800000000016e-01
1.692454100000000128e-01
1.783103500000000063e-01
1.599756400000000023e-01
1.800776400000000110e-01
1.665998200000000096e-01
1.635116000000000069e-01
2.030477900000000058e-01
2.104219300000000070e-01
1.737975900000000018e-01
1.563838999999999924e-01
1.705135600000000085e-01
1.939220000000000110e-01
1.726661800000000024e-01
1.712704200000000065e-01
1.730959999999999999e-01
2.021516100000000093e-01
2.218305499999999875e-01
1.553733800000000054e-01
1.804042700000000055e-01
2.663922400000000024e-01
1.771280000000000077e-01
1.821322700000000128e-01
1.595242199999999944e-01
1.736738600000000132e-01
1.495601099999999961e-01
1.697766099999999945e-01
1.866251200000000054e-01
1.672074699999999969e-01
1.704030199999999884e-01
1.921524400000000077e-01
1.680153500000000077e-01
1.641950299999999918e-01
1.619984800000000003e-01
1.657968099999999889e-01
1.688886500000000013e-01
1.764551599999999998e-01
1.901024500000000061e-01
1.649464200000000103e-01
1.689955099999999877e-01
1.781913400000000036e-01
1.785978099999999957e-01
1.827519099999999896e-01
1.667144200000000021e-01
1.879963099999999998e-01
1.764942999999999929e-01
1.561556199999999950e-01
1.809399299999999988e-01
1.820643100000000070e-01
1.661023000000000083e-01
1.781600000000000128e-01
1.886231300000000000e-01
1.831024199999999880e-01
1.743568899999999866e-01
1.771148399999999956e-01
1.911928900000000042e-01
1.824754399999999888e-01
1.753850600000000093e-01
1.586267600000000055e-01
1.732070400000000066e-01
1.592882899999999990e-01
1.684440600000000066e-01
1.811256900000000059e-01
1.712598600000000137e-01
1.636517999999999862e-01
1.857674900000000073e-01
1.761008300000000137e-01
2.000111199999999867e-01
1.600401499999999921e-01
1.808168099999999945e-01
1.635993299999999873e-01
1.941362399999999877e-01
1.845956300000000105e-01
1.899260700000000024e-01
1.853677599999999925e-01
1.776420200000000116e-01
2.007549700000000048e-01
1.721637599999999990e-01
1.808626600000000084e-01
1.969531599999999882e-01
2.137571900000000136e-01
1.929748300000000139e-01
1.400945700000000016e-01
2.030461500000000086e-01
2.148048100000000127e-01
1.650350800000000007e-01
1.970909399999999922e-01
1.469909799999999933e-01
1.711241400000000079e-01
1.908798399999999951e-01
1.805270599999999892e-01
1.757690399999999875e-01
1.718085299999999871e-01
1.737481399999999954e-01
1.537651100000000104e-01
1.727179899999999879e-01
1.626166800000000134e-01
1.584475599999999873e-01
1.875887400000000038e-01
1.859228199999999886e-01
1.705239000000000060e-01
1.813625100000000046e-01
1.784594300000000022e-01
1.876887399999999928e-01
1.833402199999999982e-01
1.733292899999999970e-01
1.808031999999999972e-01
1.725539500000000115e-01
1.849649100000000101e-01
1.830128000000000033e-01
1.800440700000000005e-01
1.772168600000000038e-01
1.636856299999999986e-01
1.649819800000000003e-01
1.730605299999999902e-01
2.212923499999999988e-01
1.825593799999999933e-01
1.789935699999999907e-01
1.726288699999999898e-01
2.022140699999999958e-01
2.503366599999999886e-01
1.680253600000000125e-01
2.089245200000000025e-01
1.505124200000000079e-01
2.165674499999999947e-01
1.842693499999999984e-01
2.408962500000000062e-01
1.733941900000000036e-01
1.412555000000000061e-01
1.635292999999999886e-01
1.589584199999999892e-01
2.180130399999999913e-01
1.832042399999999904e-01
1.863296700000000028e-01
1.423703699999999961e-01
1.822393099999999877e-01
1.663973699999999889e-01
1.625439800000000046e-01
1.883641000000000065e-01
1.750457300000000105e-01
1.873359400000000063e-01
2.148569999999999924e-01
1.751389799999999997e-01
1.883370500000000058e-01
1.589166399999999979e-01
1.396540000000000004e-01
1.831423500000000093e-01
1.650826900000000041e-01
1.716235600000000083e-01
1.785315299999999938e-01
1.636033299999999913e-01
1.774001799999999907e-01
1.625647400000000131e-01
1.389974599999999894e-01
1.583267399999999936e-01
1.541858899999999921e-01
1.716700999999999921e-01
2.548082400000000192e-01
1.632210199999999944e-01
1.733611200000000074e-01
1.779340500000000103e-01
1.693270799999999909e-01
1.601259200000000049e-01
1.619375500000000134e-01
1.944866100000000042e-01
1.845072399999999890e-01
1.705474600000000118e-01
1.716050299999999917e-01
1.935977999999999866e-01
1.476741099999999973e-01
1.902984400000000131e-01
1.868829599999999869e-01
1.562655300000000136e-01
1.945745799999999970e-01
1.692971699999999968e-01
1.862889199999999967e-01
1.699244799999999889e-01
1.957529600000000036e-01
1.571864500000000053e-01
1.704664499999999916e-01
1.884644799999999898e-01
1.808482299999999987e-01
1.769876999999999978e-01
1.734855200000000042e-01
1.940951999999999955e-01
1.657447099999999895e-01
2.302176400000000012e-01
1.772667699999999902e-01
1.667645600000000061e-01
1.841999500000000012e-01
1.743695100000000053e-01
1.688618500000000078e-01
1.696231900000000070e-01
1.700712100000000004e-01
1.613891799999999932e-01
1.711609299999999889e-01
1.645639100000000077e-01
1.711116500000000040e-01
1.471784899999999952e-01
1.959932699999999972e-01
1.523207900000000115e-01
1.807020099999999962e-01
1.624196599999999935e-01
1.816631200000000113e-01
1.835757000000000083e-01
1.829184500000000102e-01
1.574756999999999962e-01
1.697748500000000049e-01
1.891108099999999903e-01
1.608491200000000121e-01
1.788625699999999985e-01
1.804969399999999946e-01
1.920458399999999954e-01
1.477176000000000045e-01
1.712100500000000025e-01
1.861966700000000086e-01
1.974588300000000018e-01
1.715380699999999869e-01
1.803454999999999919e-01
1.813457300000000105e-01
2.010531200000000018e-01
1.978317599999999954e-01
1.742429899999999865e-01
1.746615300000000093e-01
1.615175600000000045e-01
1.869244300000000025e-01
2.027486400000000077e-01
1.996518200000000076e-01
1.669501999999999931e-01
1.768772700000000031e-01
1.850921700000000003e-01
1.535224799999999890e-01
1.759838800000000092e-01
1.733557099999999962e-01
1.741960499999999912e-01
1.656908699999999901e-01
1.666128600000000015e-01
1.767768100000000064e-01
2.121499299999999866e-01
1.767631600000000025e-01
1.665945799999999921e-01
1.943137500000000073e-01
1.974826399999999871e-01
2.157731400000000022e-01
1.880254199999999987e-01
1.566180000000000072e-01
1.972383100000000000e-01
2.081251699999999982e-01
1.634522700000000106e-01
1.917438599999999882e-01
1.941016399999999920e-01
2.404529400000000039e-01
1.685447899999999999e-01
1.608179899999999940e-01
1.847292399999999890e-01
1.818081099999999950e-01
1.864602499999999941e-01
1.702387099999999875e-01
1.605887099999999956e-01
1.825108500000000022e-01
1.669395800000000041e-01
1.768911499999999970e-01
1.898531400000000036e-01
1.703619700000000015e-01
1.605016700000000129e-01
1.776322499999999915e-01
1.995804800000000045e-01
1.760038499999999895e-01
1.807053899999999935e-01
1.574411500000000019e-01
1.881483499999999920e-01
1.708419899999999991e-01
1.731787999999999939e-01
1.755584599999999995e-01
1.939665100000000086e-01
1.733392199999999883e-01
1.823743999999999921e-01
1.862315200000000115e-01
1.629453100000000099e-01
1.783333599999999963e-01
1.943162300000000065e-01
1.920435500000000073e-01
1.614678200000000119e-01
1.769216899999999926e-01
1.495901299999999878e-01
1.956459700000000024e-01
1.697400199999999915e-01
2.073675299999999944e-01
1.646590599999999960e-01
1.699468899999999894e-01
1.967297899999999877e-01
1.924739400000000100e-01
1.815525900000000137e-01
1.553706800000000110e-01
1.706303499999999862e-01
1.868235099999999982e-01
1.773307100000000025e-01
1.946453499999999948e-01
1.375311899999999976e-01
1.956540999999999975e-01
1.731971900000000009e-01
1.822544899999999912e-01
1.866427999999999976e-01
1.794846099999999889e-01
2.108919599999999894e-01
2.061750900000000053e-01
1.800753499999999951e-01
1.801400099999999893e-01
1.671674499999999952e-01
1.894116700000000042e-01
1.553383999999999876e-01
1.667408200000000118e-01
1.700917000000000123e-01
1.675669800000000043e-01
1.915813100000000047e-01
1.691400200000000020e-01
1.733573099999999867e-01
1.639870300000000058e-01
1.850373999999999908e-01
1.741654199999999875e-01
1.727619200000000133e-01
1.690238799999999875e-01
1.743331599999999870e-01
1.589330200000000082e-01
1.929909499999999944e-01
1.806756399999999985e-01
1.554343499999999989e-01
1.917620399999999947e-01
1.865959399999999879e-01
1.639826899999999865e-01
1.640155299999999927e-01
1.560791699999999893e-01
1.938433999999999990e-01
1.627693000000000056e-01
2.374362200000000034e-01
1.646530599999999900e-01
1.737291699999999883e-01
1.878162700000000074e-01
1.442863600000000024e-01
1.866792600000000135e-01
1.662190100000000004e-01
1.665706799999999987e-01
1.617070100000000121e-01
1.752826000000000106e-01
1.814350399999999919e-01
1.804584800000000044e-01
2.112080199999999963e-01
1.847264200000000023e-01
1.627145100000000066e-01
1.469566800000000062e-01
2.355067100000000080e-01
2.616146999999999778e-01
1.544657700000000022e-01
1.398747499999999921e-01
1.673766499999999879e-01
1.716930600000000084e-01
2.116267000000000009e-01
1.579672599999999982e-01
1.807805000000000106e-01
1.781668299999999983e-01
2.234312200000000137e-01
1.605855800000000055e-01
1.803570700000000082e-01
1.595934499999999978e-01
1.812663899999999995e-01
1.674031900000000073e-01
1.441129499999999897e-01
2.137388799999999922e-01
1.696500200000000125e-01
1.750508000000000064e-01
1.698453099999999993e-01
1.979116800000000065e-01
1.546502800000000011e-01
1.757216600000000017e-01
1.803572900000000034e-01
1.422443999999999931e-01
2.122523299999999891e-01
1.417944200000000043e-01
1.328471200000000130e-01
1.847005800000000031e-01
1.731836900000000012e-01
1.719578099999999887e-01
1.774028500000000008e-01
1.671835499999999863e-01
1.659633500000000095e-01
1.692354699999999990e-01
1.655984400000000134e-01
2.151810999999999863e-01
1.883707500000000035e-01
1.524075699999999922e-01
1.709506699999999990e-01
1.681853600000000060e-01
1.785691699999999993e-01
1.741473400000000116e-01
1.781796700000000122e-01
2.369750700000000099e-01
1.800313699999999961e-01
1.815556299999999956e-01
2.119491199999999909e-01
3.122882499999999895e-01
2.290656199999999976e-01
1.643517899999999976e-01
1.929819200000000012e-01
1.778133100000000022e-01
1.804407299999999936e-01
2.898924500000000237e-01
2.025905600000000029e-01
1.958843700000000021e-01
1.881170500000000079e-01
1.684483999999999981e-01
1.997938200000000109e-01
1.781658899999999934e-01
2.080016899999999891e-01
1.833786400000000094e-01
1.763057600000000058e-01
1.869812399999999930e-01
2.116809099999999999e-01
1.563471300000000008e-01
2.052354600000000084e-01
1.659697400000000045e-01
1.789485299999999945e-01
1.947568799999999933e-01
1.663031299999999935e-01
1.593075100000000133e-01
1.594465800000000044e-01
1.716592100000000065e-01
1.815082799999999941e-01
1.688124199999999908e-01
2.196036299999999941e-01
1.690734499999999862e-01
1.853043299999999893e-01
1.945721800000000112e-01
1.662664199999999981e-01
1.627863200000000121e-01
1.896266299999999905e-01
1.809505499999999878e-01
1.758024699999999885e-01
1.877900100000000072e-01
1.747012900000000091e-01
1.727268000000000137e-01
1.804035099999999892e-01
1.667954199999999998e-01
1.837031100000000028e-01
1.604737099999999916e-01
1.615860299999999916e-01
1.706552799999999925e-01
1.612693199999999938e-01
1.801140800000000097e-01
1.558084200000000030e-01
2.052178400000000125e-01
1.698657500000000098e-01
1.814435199999999970e-01
2.143527199999999966e-01
1.638675099999999940e-01
1.785677999999999988e-01
2.595703699999999947e-01
1.977594400000000086e-01
1.581425599999999876e-01
1.642601599999999884e-01
8.898620999999999615e-02
2.204125799999999968e-01
1.323648500000000061e-01
1.663856099999999894e-01
2.365321099999999899e-01
1.820124899999999990e-01
2.036803699999999995e-01
1.867026499999999978e-01
2.257561999999999902e-01
2.091008500000000048e-01
1.672943100000000016e-01
2.284311400000000047e-01
1.895579599999999976e-01
1.834305400000000030e-01
2.533916700000000133e-01
1.811110200000000114e-01
1.593587499999999935e-01
2.811959800000000120e-01
1.862405299999999875e-01
1.723762600000000034e-01
1.973518300000000059e-01
2.036637500000000045e-01
1.586171100000000056e-01
2.526688100000000214e-01
1.947321399999999980e-01
2.194397999999999904e-01
1.990906299999999907e-01
1.650376199999999960e-01
2.649962200000000045e-01
1.751795399999999947e-01
1.787720999999999894e-01
1.950739700000000132e-01
1.789535999999999905e-01
2.445834299999999906e-01
1.952498900000000093e-01
1.637976999999999905e-01
1.834247400000000028e-01
1.758321100000000137e-01
1.674895999999999885e-01
1.516933299999999873e-01
1.875656199999999885e-01
2.403929399999999994e-01
1.816908100000000081e-01
1.655638600000000071e-01
1.716524899999999909e-01
1.490897099999999864e-01
1.704563799999999907e-01
1.701651700000000045e-01
1.530604999999999882e-01
1.733339999999999881e-01
1.460216599999999976e-01
1.654650900000000091e-01
1.847501500000000019e-01
1.713394299999999870e-01
1.693048299999999895e-01
1.747879699999999870e-01
1.886245599999999967e-01
2.267115899999999906e-01
1.780292599999999947e-01
1.848871599999999948e-01
1.513148800000000127e-01
1.921057599999999865e-01
1.922448900000000016e-01
2.421581700000000059e-01
6.361089000000000326e-02
2.515699900000000211e-01
2.554007999999999834e-01
1.655648100000000067e-01
2.013362399999999997e-01
1.650115000000000054e-01
1.898495799999999900e-01
2.411951099999999903e-01
2.083428099999999894e-01
1.773939700000000119e-01
1.717804699999999907e-01
1.485089400000000059e-01
1.887547400000000042e-01
1.711511199999999899e-01
1.568095899999999987e-01
1.651383800000000013e-01
1.694629099999999944e-01
1.387474800000000064e-01
1.921321599999999963e-01
1.710124699999999998e-01
1.842486299999999966e-01
2.122949899999999890e-01
1.834781000000000051e-01
2.152031699999999992e-01
1.859297099999999980e-01
2.238930899999999891e-01
1.767904399999999931e-01
1.586551900000000015e-01
2.102087800000000117e-01
2.029013799999999923e-01
2.349038099999999907e-01
1.695940200000000120e-01
2.680104600000000059e-01
1.744869500000000018e-01
1.690398700000000087e-01
2.084780699999999876e-01
2.622174999999999923e-01
1.762273799999999890e-01
1.996392200000000061e-01
2.156913299999999867e-01
1.771462299999999879e-01
2.212925299999999873e-01
1.872708899999999954e-01
1.750506900000000088e-01
2.113921599999999956e-01
2.217222899999999886e-01
1.882502699999999973e-01
1.809166299999999949e-01
1.909471299999999927e-01
1.662716399999999983e-01
1.929793399999999992e-01
2.155461399999999972e-01
1.626322900000000127e-01
8.385683999999999916e-01
1.833104999999999873e-01
1.846782499999999883e-01
1.889194600000000113e-01
1.838511700000000082e-01
1.949419500000000027e-01
1.789669200000000016e-01
1.827286599999999872e-01
1.860343600000000097e-01
1.918571099999999974e-01
2.248900699999999975e-01
2.277376999999999874e-01
2.253480200000000100e-01
2.312941099999999972e-01
2.208353700000000031e-01
2.287126499999999896e-01
2.230779400000000023e-01
2.158588800000000030e-01
2.281328599999999929e-01
2.250093499999999969e-01
2.218616599999999883e-01
2.256008200000000075e-01
2.260425299999999915e-01
2.265382599999999913e-01
2.262279299999999937e-01
2.165224199999999932e-01
2.222839600000000027e-01
2.364265799999999973e-01
2.233863100000000046e-01
2.329508999999999885e-01
2.251352299999999917e-01
2.219146200000000069e-01
2.305981500000000017e-01
2.269144999999999912e-01
2.283911999999999887e-01
2.359104800000000057e-01
2.248142300000000038e-01
2.216237799999999925e-01
2.349583600000000050e-01
2.215632499999999894e-01
2.326475400000000138e-01
2.258059600000000000e-01
2.277746599999999899e-01
2.191988800000000126e-01
2.207474299999999945e-01
2.236955399999999983e-01
2.272634299999999885e-01
2.287325100000000000e-01
2.273048000000000013e-01
2.219068399999999941e-01
2.234984700000000046e-01
2.296543000000000057e-01
2.262650499999999953e-01
2.257425499999999863e-01
2.281719600000000070e-01
2.317039499999999919e-01
2.359445500000000029e-01
2.223702200000000073e-01
2.217158999999999935e-01
2.389300400000000102e-01
2.280400900000000008e-01
2.207630999999999899e-01
2.311221300000000090e-01
2.342490600000000089e-01
2.274996200000000135e-01
2.218645200000000095e-01
2.221216099999999971e-01
2.279917899999999997e-01
2.208250300000000055e-01
2.157524000000000108e-01
2.276957099999999956e-01
2.167226299999999994e-01
2.264611499999999999e-01
2.240928000000000087e-01
2.293845200000000084e-01
2.237238199999999899e-01
2.182036099999999923e-01
2.270234299999999983e-01
2.249261399999999966e-01
2.327413700000000030e-01
2.298374800000000107e-01
2.265007300000000112e-01
2.259581200000000123e-01
2.240697600000000067e-01
2.192796100000000137e-01
2.278108699999999986e-01
2.269259600000000099e-01
2.255997499999999878e-01
2.255568199999999912e-01
2.329176099999999972e-01
2.257996700000000079e-01
2.236322599999999994e-01
2.251647099999999901e-01
2.276641100000000029e-01
2.275362800000000074e-01
2.261410699999999996e-01
2.303286700000000131e-01
2.226429600000000009e-01
2.181494499999999948e-01
2.160856200000000060e-01
2.208923200000000031e-01
2.293984599999999985e-01
2.228076599999999907e-01
2.170405300000000093e-01
2.231972899999999926e-01
2.268186500000000105e-01
2.258400499999999866e-01
2.366944500000000007e-01
2.202005300000000054e-01
2.216303199999999918e-01
2.244622000000000006e-01
2.278158499999999864e-01
2.190764600000000006e-01
2.272612599999999927e-01
2.300371700000000130e-01
2.320869999999999878e-01
2.308987899999999927e-01
2.306630500000000084e-01
2.273045999999999955e-01
2.266893700000000011e-01
2.184835099999999919e-01
2.255423199999999906e-01
2.276623600000000081e-01
2.274850900000000009e-01
2.232338000000000100e-01
2.260550699999999968e-01
2.233459200000000033e-01
2.217623300000000075e-01
2.263118399999999864e-01
2.277511000000000119e-01
2.269976999999999967e-01
2.337846299999999933e-01
2.190783599999999998e-01
2.259813599999999922e-01
2.219432299999999914e-01
2.249316399999999883e-01
2.190843100000000043e-01
2.189594599999999947e-01
2.271621199999999952e-01
2.252311999999999925e-01
2.346757700000000058e-01
2.225610299999999930e-01
2.279985900000000010e-01
2.250565300000000046e-01
2.201925299999999974e-01
2.278702499999999964e-01
2.210503500000000066e-01
2.191938999999999971e-01
2.240683699999999889e-01
2.265049899999999894e-01
2.278723900000000080e-01
2.226794599999999957e-01
2.249382400000000115e-01
2.210868699999999909e-01
2.131852899999999995e-01
2.202421400000000029e-01
2.283651899999999957e-01
2.276181100000000124e-01
2.284831599999999907e-01
2.243675199999999870e-01
2.261762999999999968e-01
2.317474200000000095e-01
2.251465199999999889e-01
2.285065000000000013e-01
2.241071099999999983e-01
2.256062600000000029e-01
2.244647700000000079e-01
2.325873400000000035e-01
2.215638900000000133e-01
2.199432600000000015e-01
2.310561499999999879e-01
2.262234300000000031e-01
2.277064000000000032e-01
2.232150400000000035e-01
2.323185500000000125e-01
2.233239200000000091e-01
2.232476800000000039e-01
2.278395800000000138e-01
2.309414300000000031e-01
2.298381499999999911e-01
2.169765899999999970e-01
2.294782800000000067e-01
2.272297600000000029e-01
2.222618399999999883e-01
2.244978300000000093e-01
2.236227199999999971e-01
2.258425300000000135e-01
2.233787299999999976e-01
2.230417500000000108e-01
2.163036100000000073e-01
2.249704899999999952e-01
2.327207599999999987e-01
2.274586100000000055e-01
2.310321499999999917e-01
2.248102899999999960e-01
2.228053500000000131e-01
2.368961099999999931e-01
2.177790699999999913e-01
2.289745900000000056e-01
2.290885599999999966e-01
2.261682899999999941e-01
2.305821100000000068e-01
2.187035300000000071e-01
2.184593700000000138e-01
2.300175100000000084e-01
2.319563500000000056e-01
2.326226700000000036e-01
2.283271600000000012e-01
2.176534199999999863e-01
2.382110600000000022e-01
2.267689699999999864e-01
2.273689200000000021e-01
2.262132000000000032e-01
2.213956300000000099e-01
2.237092800000000103e-01
2.285120399999999996e-01
2.316789300000000051e-01
2.258244100000000032e-01
2.234077499999999883e-01
2.260593899999999989e-01
2.259345399999999893e-01
2.164668999999999899e-01
2.284666499999999933e-01
2.222908600000000068e-01
2.251851900000000073e-01
2.331654999999999978e-01
2.239228099999999999e-01
2.224531200000000042e-01
2.258401300000000000e-01
2.286093999999999904e-01
2.269558299999999973e-01
2.184752100000000030e-01
2.219740900000000128e-01
2.238745600000000002e-01
2.219920099999999896e-01
2.212084599999999956e-01
2.197789099999999940e-01
2.278388600000000042e-01
2.227898600000000062e-01
2.311864100000000088e-01
2.213249999999999940e-01
2.310382599999999953e-01
2.371225200000000033e-01
2.297753200000000051e-01
2.287902500000000006e-01
2.285382499999999983e-01
2.258918000000000037e-01
2.224481000000000097e-01
2.293447999999999876e-01
2.284242300000000059e-01
2.253003299999999931e-01
2.219987700000000119e-01
2.269348499999999935e-01
2.211850599999999889e-01
2.238030699999999928e-01
2.255220900000000084e-01
2.326678500000000094e-01
2.242748300000000083e-01
2.238237499999999880e-01
2.223440700000000048e-01
2.320057000000000091e-01
2.267191899999999871e-01
2.269145999999999941e-01
2.291938500000000045e-01
2.241935200000000072e-01
2.238698500000000091e-01
2.235768300000000042e-01
2.215830500000000036e-01
2.280466200000000054e-01
2.208736199999999927e-01
2.217405600000000032e-01
2.245359899999999909e-01
2.303321100000000066e-01
2.310491600000000034e-01
1.797713099999999897e-01
2.169966399999999906e-01
2.747636099999999915e-01
1.815538499999999889e-01
1.890825899999999948e-01
1.864470000000000016e-01
1.860887499999999972e-01
2.308316699999999888e-01
1.887210900000000080e-01
2.258894999999999931e-01
2.328359500000000137e-01
2.233184500000000017e-01
2.188514500000000029e-01
2.170416199999999907e-01
2.253121399999999941e-01
2.299917499999999948e-01
2.215178600000000109e-01
2.252835699999999886e-01
2.283900700000000006e-01
2.216334399999999871e-01
2.199089300000000025e-01
2.298811400000000116e-01
2.190655300000000083e-01
2.307202899999999945e-01
2.315824099999999885e-01
2.197044599999999903e-01
2.281234900000000121e-01
2.140743400000000018e-01
2.269190299999999938e-01
2.446652800000000128e-01
2.166875900000000132e-01
2.244160500000000058e-01
2.287942299999999873e-01
2.258222199999999902e-01
2.198579900000000031e-01
2.235508200000000112e-01
2.249048399999999948e-01
2.240338099999999999e-01
2.309747799999999907e-01
2.175349699999999942e-01
2.343435299999999943e-01
2.293589600000000006e-01
2.327822400000000014e-01
2.242955399999999877e-01
2.239828600000000058e-01
2.189777699999999883e-01
2.249724499999999905e-01
2.340277799999999908e-01
2.261676099999999912e-01
2.252817799999999870e-01
2.199455499999999897e-01
2.259505900000000067e-01
2.249936300000000000e-01
2.201075399999999904e-01
2.286145800000000117e-01
2.180232800000000137e-01
2.427829800000000093e-01
2.215291899999999869e-01
2.211559800000000020e-01
2.315155499999999866e-01
2.216985099999999875e-01
2.149776300000000029e-01
2.199576099999999979e-01
2.230701800000000068e-01
2.219195800000000052e-01
2.329214400000000074e-01
2.182816999999999952e-01
2.350915199999999983e-01
2.322489399999999871e-01
2.289474300000000073e-01
2.168838899999999958e-01
2.322546500000000069e-01
2.263523000000000063e-01
2.269714800000000032e-01
2.329481300000000032e-01
2.191738000000000020e-01
2.229039300000000001e-01
2.293911100000000092e-01
2.194580399999999931e-01
2.229238500000000067e-01
2.262363799999999869e-01
2.102464199999999894e-01
2.370974200000000032e-01
2.293828099999999925e-01
2.249956899999999982e-01
2.172877500000000017e-01
2.221207199999999937e-01
2.272358600000000117e-01
2.187733099999999986e-01
2.233262099999999972e-01
2.204685700000000026e-01
2.235829699999999920e-01
2.290140699999999863e-01
2.327589300000000028e-01
2.255683199999999888e-01
2.241263099999999953e-01
2.214522399999999946e-01
2.313469700000000129e-01
2.315729699999999891e-01
2.321739399999999953e-01
2.365057799999999988e-01
2.200031799999999926e-01
2.347099300000000111e-01
2.104264899999999938e-01
2.236253900000000072e-01
2.277886000000000077e-01
2.230330899999999894e-01
2.206412799999999952e-01
2.331093099999999863e-01
2.355298799999999970e-01
2.222591299999999992e-01
2.273067500000000019e-01
2.325975000000000126e-01
2.242551499999999864e-01
2.234142399999999862e-01
2.166999300000000128e-01
2.219591300000000045e-01
2.202327699999999944e-01
2.279536899999999866e-01
2.247320600000000113e-01
2.233860099999999960e-01
2.262011700000000070e-01
2.220907099999999967e-01
2.283947799999999917e-01
2.449042700000000072e-01
2.291025100000000092e-01
2.235896099999999942e-01
2.297156200000000092e-01
2.215681499999999915e-01
2.282269500000000118e-01
2.260304599999999886e-01
2.253860500000000044e-01
2.207912099999999878e-01
2.238503000000000021e-01
2.282044400000000084e-01
2.319572299999999865e-01
2.221026999999999862e-01
2.184776999999999969e-01
2.194416299999999986e-01
2.243242799999999870e-01
2.279740799999999956e-01
2.090432700000000033e-01
2.240343899999999999e-01
2.132745400000000124e-01
2.259802099999999869e-01
2.229026699999999972e-01
2.283029299999999873e-01
2.302805800000000125e-01
2.277501700000000018e-01
2.305447899999999994e-01
2.268919299999999917e-01
2.195678299999999916e-01
2.169163600000000025e-01
2.265863399999999972e-01
2.283777899999999972e-01
2.264161000000000090e-01
2.213318200000000124e-01
2.160391600000000079e-01
2.222306900000000085e-01
2.275749999999999995e-01
2.204179300000000119e-01
2.227177999999999936e-01
2.196023400000000070e-01
2.275140800000000074e-01
2.256472700000000109e-01
2.297178900000000079e-01
2.278944900000000051e-01
2.199573499999999959e-01
2.337415999999999938e-01
2.314088699999999887e-01
2.298767399999999961e-01
2.259139199999999903e-01
2.274801700000000093e-01
2.241866299999999979e-01
2.234243399999999991e-01
2.268448899999999935e-01
2.205435000000000034e-01
2.259493999999999947e-01
2.142934900000000031e-01
2.263486500000000123e-01
2.343951599999999913e-01
2.258836999999999928e-01
2.370057499999999873e-01
2.264259799999999989e-01
2.216228600000000049e-01
2.247528000000000026e-01
2.313195899999999916e-01
2.331307800000000097e-01
2.318428499999999892e-01
2.274784099999999920e-01
2.197590299999999941e-01
2.233105499999999966e-01
2.219122400000000106e-01
2.251958000000000015e-01
2.211783300000000063e-01
2.244460400000000133e-01
2.339864299999999953e-01
2.348783500000000135e-01
2.257808400000000104e-01
2.260892700000000088e-01
2.300526499999999974e-01
2.343068899999999899e-01
2.153036700000000025e-01
2.261366599999999893e-01
2.157367500000000049e-01
2.201464300000000041e-01
2.313508099999999901e-01
2.207108000000000125e-01
2.277667399999999953e-01
2.192490500000000009e-01
2.286841199999999907e-01
2.211658499999999972e-01
2.239711000000000063e-01
2.240744699999999978e-01
2.194190699999999938e-01
2.208505400000000118e-01
2.322209699999999988e-01
2.306195799999999907e-01
2.276931700000000003e-01
2.236967599999999945e-01
2.197191400000000072e-01
2.256070299999999862e-01
2.258908500000000041e-01
2.237929600000000130e-01
2.262929800000000047e-01
2.219239299999999915e-01
2.312239100000000047e-01
2.255818699999999899e-01
2.312005000000000032e-01
2.295615900000000098e-01
2.239373500000000072e-01
2.305846599999999968e-01
2.169699400000000000e-01
2.242413900000000127e-01
2.221550999999999942e-01
2.223536100000000071e-01
2.297197300000000109e-01
2.221883699999999962e-01
2.189256199999999875e-01
2.132089500000000082e-01
2.344287300000000018e-01
2.290477499999999944e-01
2.296399000000000079e-01
2.160815899999999901e-01
2.197149300000000027e-01
2.260299600000000020e-01
2.286844500000000113e-01
2.193982299999999996e-01
2.179988800000000060e-01
2.219725800000000027e-01
2.209030899999999964e-01
2.150072799999999951e-01
2.139582800000000007e-01
2.346209900000000015e-01
2.258415900000000087e-01
2.159780500000000047e-01
2.221388199999999868e-01
2.282872499999999971e-01
2.247673000000000032e-01
2.214961599999999975e-01
2.232901100000000139e-01
2.253655900000000045e-01
2.278986400000000134e-01
2.311519800000000069e-01
2.291588800000000092e-01
2.337946100000000138e-01
2.170145199999999885e-01
2.280296800000000124e-01
2.310286199999999901e-01
2.312579800000000019e-01
2.298278699999999897e-01
2.213404999999999956e-01
1.856769600000000020e-01
1.839897299999999902e-01
1.926640400000000086e-01
1.744725900000000107e-01
1.854827699999999913e-01
2.191629200000000111e-01
1.830913600000000085e-01
1.813264099999999934e-01
2.128380300000000114e-01
2.222494499999999873e-01
2.326373399999999980e-01
2.119919200000000004e-01
2.281743499999999980e-01
2.266319699999999882e-01
2.187977500000000131e-01
2.267982699999999963e-01
2.226467900000000111e-01
2.320183399999999896e-01
2.151948300000000036e-01
2.183249899999999966e-01
2.266802499999999998e-01
2.323492600000000019e-01
2.290053099999999897e-01
2.325720699999999919e-01
2.299472800000000039e-01
2.238274199999999992e-01
2.186336299999999955e-01
2.125809200000000065e-01
2.195321399999999867e-01
2.350106299999999981e-01
2.342773499999999953e-01
2.295202000000000075e-01
2.192932300000000057e-01
2.345798299999999892e-01
2.175244799999999923e-01
2.256263900000000100e-01
2.234208599999999989e-01
2.257942199999999899e-01
2.249929099999999904e-01
2.289865100000000042e-01
2.120414999999999939e-01
2.204190199999999933e-01
2.256758199999999992e-01
2.209349700000000083e-01
2.287462700000000015e-01
2.211764099999999900e-01
1.719812099999999955e-01
2.298294399999999960e-01
2.264665800000000007e-01
2.163877399999999951e-01
2.233792400000000067e-01
2.198907099999999892e-01
2.203546700000000025e-01
2.204712500000000075e-01
2.164270899999999886e-01
2.320212799999999964e-01
2.202609100000000042e-01
2.163560700000000114e-01
2.193065499999999890e-01
2.245277599999999929e-01
2.229477699999999896e-01
2.281096400000000024e-01
2.284423299999999990e-01
2.234374699999999991e-01
2.200239800000000079e-01
2.300453799999999938e-01
2.232115799999999928e-01
2.303801699999999952e-01
2.206858899999999957e-01
2.282155200000000050e-01
2.349934499999999926e-01
2.270460800000000112e-01
2.144785800000000020e-01
2.250018099999999965e-01
2.173207000000000055e-01
2.330660800000000088e-01
2.185385999999999995e-01
2.287292999999999965e-01
2.203497500000000109e-01
2.160592000000000068e-01
2.296194099999999960e-01
2.215822199999999964e-01
2.315838199999999958e-01
2.183156300000000105e-01
2.224707400000000002e-01
2.271428400000000125e-01
2.343805399999999983e-01
2.298409399999999936e-01
2.130011800000000122e-01
2.297836699999999954e-01
2.282594000000000012e-01
2.312984200000000046e-01
2.211173100000000113e-01
2.314868200000000098e-01
2.131906399999999868e-01
2.277843700000000138e-01
2.353948999999999903e-01
2.334517899999999924e-01
2.129955000000000043e-01
2.102117900000000095e-01
2.139446899999999929e-01
2.179613800000000101e-01
2.351695299999999877e-01
2.303387100000000021e-01
2.139756600000000120e-01
2.174620600000000126e-01
2.469638799999999967e-01
2.233619099999999968e-01
2.354572199999999949e-01
2.166751700000000003e-01
2.275054999999999994e-01
2.183172600000000130e-01
2.241870400000000041e-01
2.152272399999999863e-01
2.215364900000000026e-01
2.316968399999999872e-01
2.156746900000000022e-01
2.302041599999999910e-01
2.343784600000000107e-01
2.184396399999999905e-01
2.301501300000000083e-01
2.252582499999999932e-01
2.151302999999999965e-01
2.354610199999999931e-01
2.340700400000000070e-01
2.203121899999999911e-01
2.288134500000000016e-01
2.224819299999999944e-01
2.210246100000000102e-01
2.330775700000000117e-01
2.348520699999999961e-01
2.194898999999999878e-01
2.189065000000000039e-01
2.145692399999999944e-01
2.238216199999999989e-01
2.280272200000000027e-01
2.349672899999999953e-01
2.105636600000000136e-01
2.299203999999999970e-01
2.298389000000000126e-01
2.406850000000000100e-01
2.135344700000000040e-01
2.194010000000000127e-01
2.271319199999999872e-01
2.326802799999999893e-01
2.148532400000000009e-01
2.140989600000000048e-01
2.260896400000000084e-01
2.214907899999999930e-01
2.212963699999999923e-01
2.252284099999999900e-01
2.297941199999999906e-01
2.209419400000000033e-01
2.183425599999999911e-01
2.301707100000000006e-01
2.250849400000000111e-01
2.356941499999999912e-01
2.272483600000000104e-01
2.325232100000000079e-01
2.306504699999999963e-01
2.258428199999999997e-01
2.161432699999999985e-01
2.283699399999999935e-01
2.246327499999999922e-01
2.234403600000000045e-01
2.260441900000000059e-01
2.192625199999999885e-01
2.193488799999999961e-01
2.210186000000000095e-01
2.220971999999999946e-01
2.341920299999999955e-01
2.271600599999999970e-01
2.274254099999999945e-01
2.196276199999999956e-01
2.147587400000000035e-01
2.368572700000000086e-01
2.187445600000000046e-01
2.080429500000000043e-01
2.253449800000000003e-01
2.197462000000000026e-01
2.385253800000000091e-01
2.089896800000000110e-01
2.299681699999999995e-01
2.213040599999999969e-01
2.249457300000000104e-01
2.146691400000000083e-01
2.364195299999999889e-01
2.129159700000000099e-01
2.105544299999999869e-01
2.247781799999999941e-01
2.123359099999999888e-01
2.259880300000000064e-01
2.275010399999999877e-01
2.367642600000000042e-01
2.464123799999999864e-01
2.192660899999999968e-01
2.333260799999999913e-01
2.254251200000000066e-01
2.329437299999999877e-01
2.236696499999999976e-01
2.167804999999999871e-01
2.182871999999999868e-01
2.124243000000000103e-01
2.181796199999999908e-01
2.164754299999999965e-01
2.214027799999999935e-01
2.206144899999999964e-01
2.255318500000000059e-01
2.240771099999999960e-01
2.300871999999999917e-01
2.229701000000000044e-01
2.223601000000000050e-01
2.261817299999999975e-01
2.122632100000000077e-01
2.418751899999999899e-01
2.296387799999999868e-01
2.301282699999999959e-01
2.301456699999999966e-01
2.309465599999999952e-01
2.315691900000000081e-01
2.146320399999999962e-01
2.310715899999999934e-01
2.103560600000000114e-01
2.287991500000000067e-01
2.149943800000000127e-01
2.226448699999999947e-01
2.294251700000000116e-01
2.398083599999999982e-01
2.182789300000000099e-01
2.302285099999999973e-01
2.285012499999999891e-01
2.228524500000000075e-01
2.251812699999999889e-01
2.282377600000000117e-01
2.186117499999999936e-01
2.224624699999999955e-01
2.286488499999999868e-01
2.230943499999999968e-01
2.141405899999999918e-01
2.144647000000000081e-01
2.352262999999999993e-01
2.154481199999999930e-01
2.212551000000000101e-01
2.297119099999999914e-01
2.151867399999999875e-01
2.248503400000000096e-01
2.251771599999999873e-01
2.255901600000000118e-01
2.334908300000000103e-01
2.234546400000000099e-01
2.229932000000000025e-01
2.255457899999999960e-01
2.250508300000000073e-01
2.254630499999999982e-01
2.250548699999999902e-01
2.372671500000000100e-01
2.208506899999999884e-01
2.258794799999999936e-01
2.295772399999999880e-01
2.239738000000000007e-01
2.231612500000000054e-01
2.466372300000000128e-01
2.190543100000000021e-01
2.184811600000000076e-01
2.215444900000000106e-01
2.154246700000000125e-01
2.208651299999999928e-01
2.257447099999999873e-01
2.331606699999999865e-01
2.166559100000000071e-01
2.317857700000000021e-01
2.271511499999999961e-01
1.808822099999999877e-01
1.871766900000000067e-01
1.974792599999999898e-01
2.091741300000000137e-01
1.828444800000000037e-01
2.019125300000000067e-01
2.331664200000000131e-01
1.803050499999999945e-01
2.151478300000000121e-01
1.774327400000000055e-01
2.338518699999999895e-01
1.792220399999999991e-01
2.064989299999999972e-01
1.847231599999999974e-01
1.841915600000000042e-01
1.937104299999999890e-01
2.125385300000000033e-01
2.443024699999999938e-01
1.795438500000000048e-01
2.288816499999999921e-01
2.464190599999999953e-01
1.802420999999999884e-01
2.716681799999999813e-01
2.283121300000000020e-01
2.315453700000000004e-01
2.212854599999999894e-01
2.296455299999999866e-01
2.310329899999999936e-01
2.085201100000000085e-01
2.297370599999999929e-01
2.387369900000000100e-01
2.117736500000000077e-01
2.281059300000000123e-01
2.242303599999999897e-01
2.267399300000000062e-01
2.172665900000000094e-01
2.223336999999999952e-01
2.232389800000000035e-01
2.213097400000000048e-01
2.130078099999999919e-01
2.260017800000000132e-01
2.213614399999999927e-01
2.245711599999999919e-01
2.203061299999999889e-01
2.219908700000000068e-01
2.019603799999999949e-01
2.203615800000000013e-01
2.070344299999999915e-01
2.260037500000000033e-01
2.162283500000000136e-01
2.402790300000000046e-01
2.128725700000000109e-01
2.303855499999999945e-01
2.159584900000000030e-01
2.336155699999999946e-01
2.155656599999999923e-01
2.186123199999999989e-01
2.333075099999999957e-01
2.194074500000000039e-01
2.078647999999999885e-01
2.338431800000000116e-01
2.219500500000000098e-01
2.248851299999999886e-01
2.428244300000000078e-01
2.167052999999999896e-01
2.123485099999999903e-01
2.334522300000000106e-01
2.218499600000000127e-01
2.160193400000000041e-01
2.091303499999999926e-01
2.235765299999999955e-01
2.370939699999999872e-01
2.240614999999999968e-01
2.237756999999999941e-01
2.321077599999999963e-01
2.188117400000000046e-01
2.250580299999999923e-01
2.271796700000000002e-01
2.186164700000000072e-01
2.157484400000000135e-01
2.225673599999999919e-01
2.300143600000000010e-01
2.243606300000000053e-01
2.333053099999999880e-01
2.388015599999999961e-01
2.383380599999999905e-01
2.118121099999999979e-01
2.283952900000000008e-01
2.226950400000000108e-01
2.368265599999999915e-01
2.241182700000000083e-01
2.125928099999999932e-01
2.207404099999999980e-01
2.321481499999999976e-01
2.197252700000000003e-01
2.377968500000000041e-01
2.338144699999999965e-01
2.239088800000000046e-01
2.124157399999999918e-01
2.180011799999999889e-01
2.149678800000000001e-01
2.177919700000000014e-01
2.211683799999999978e-01
2.268131999999999926e-01
2.416471199999999930e-01
2.240056500000000006e-01
2.298949899999999935e-01
2.274067100000000119e-01
2.330385600000000057e-01
2.317860999999999949e-01
2.220287200000000127e-01
2.285298900000000133e-01
2.406181500000000029e-01
2.248973099999999892e-01
2.267562899999999992e-01
2.344919900000000113e-01
2.322538799999999959e-01
2.162120499999999890e-01
2.310757599999999912e-01
2.112459200000000037e-01
2.161211500000000119e-01
2.256676499999999974e-01
2.311468700000000043e-01
2.270607600000000004e-01
2.237881700000000085e-01
2.201228500000000088e-01
2.249389599999999934e-01
2.220557499999999962e-01
2.304407800000000117e-01
2.147507399999999955e-01
2.235174500000000064e-01
2.276326499999999919e-01
2.275165000000000104e-01
2.226828299999999983e-01
2.192079799999999967e-01
2.225303999999999893e-01
2.330500600000000033e-01
2.292978499999999975e-01
2.310451500000000047e-01
2.282801200000000030e-01
2.258903899999999965e-01
2.205151800000000051e-01
2.300578299999999909e-01
2.251437699999999931e-01
2.288473500000000049e-01
2.301277700000000093e-01
2.314332799999999912e-01
2.186335600000000046e-01
2.222032399999999963e-01
2.309574000000000071e-01
2.232313200000000109e-01
2.119912599999999869e-01
2.188888499999999959e-01
2.185885700000000098e-01
2.127499599999999880e-01
2.199181000000000052e-01
2.233232599999999957e-01
2.234252399999999972e-01
2.117279400000000034e-01
2.343029600000000046e-01
2.356951300000000027e-01
2.286861299999999875e-01
2.347513999999999990e-01
2.174406700000000026e-01
2.214774399999999976e-01
2.118096700000000054e-01
2.348705899999999902e-01
2.338443299999999891e-01
2.129325400000000035e-01
2.295617899999999878e-01
2.297100099999999923e-01
2.235703199999999891e-01
2.294679799999999881e-01
2.295325500000000019e-01
2.324620900000000101e-01
2.308787999999999951e-01
2.349393800000000032e-01
2.218847599999999864e-01
2.245832200000000001e-01
2.378272999999999915e-01
2.351223100000000010e-01
2.165807600000000110e-01
2.233472499999999972e-01
2.257945600000000053e-01
2.149428499999999909e-01
2.088894500000000043e-01
2.204070099999999865e-01
2.147407699999999975e-01
2.205414400000000053e-01
2.228467799999999943e-01
2.245547200000000132e-01
2.178408900000000092e-01
2.137976000000000043e-01
2.254362000000000033e-01
2.335061599999999904e-01
2.300516800000000084e-01
2.168023799999999890e-01
2.240993099999999960e-01
2.186498699999999962e-01
2.202756399999999948e-01
2.165409000000000084e-01
2.206037100000000084e-01
2.131128100000000136e-01
2.293943599999999916e-01
2.211174200000000090e-01
2.345002599999999882e-01
2.196267699999999989e-01
2.311219399999999979e-01
2.190076900000000049e-01
2.301003100000000023e-01
2.184619800000000001e-01
2.353977600000000114e-01
2.163828799999999997e-01
2.329943700000000062e-01
2.253663899999999998e-01
2.268764500000000073e-01
2.309827399999999920e-01
2.162615599999999916e-01
2.264575500000000075e-01
2.271925399999999984e-01
2.310322700000000118e-01
2.373219099999999970e-01
2.169689300000000043e-01
2.416879600000000072e-01
2.278885700000000125e-01
2.181397999999999948e-01
2.385995399999999989e-01
2.248857400000000006e-01
2.343958999999999904e-01
2.229193800000000003e-01
2.143991600000000053e-01
2.236503699999999872e-01
2.354003600000000029e-01
2.192944900000000086e-01
2.144561600000000068e-01
2.252784100000000123e-01
2.154645699999999942e-01
2.234134100000000067e-01
2.267000499999999863e-01
1.267893999999999965e-01
2.306649899999999864e-01
2.179464999999999875e-01
2.194739800000000129e-01
2.337356700000000065e-01
2.327695399999999970e-01
1.974499399999999905e-01
2.353578500000000073e-01
2.278498800000000046e-01
2.206371299999999869e-01
2.189182699999999981e-01
2.039614399999999939e-01
2.305603599999999920e-01
2.220665400000000067e-01
2.251004100000000008e-01
2.141607899999999898e-01
2.179159900000000039e-01
2.202262600000000070e-01
2.325702799999999904e-01
2.049974300000000083e-01
2.056061899999999942e-01
2.329141100000000075e-01
2.140881000000000034e-01
2.265268599999999966e-01
2.253551799999999883e-01
2.276965499999999976e-01
2.124640100000000087e-01
2.334143100000000137e-01
2.329759200000000030e-01
2.220898600000000001e-01
2.181456599999999912e-01
2.321537399999999973e-01
2.427157600000000026e-01
2.331486799999999970e-01
2.287856299999999898e-01
1.766522100000000040e-01
2.216228399999999876e-01
1.923626900000000028e-01
2.076422500000000004e-01
1.989385800000000037e-01
2.111161699999999919e-01
1.900752699999999906e-01
1.810742399999999974e-01
1.877526300000000037e-01
1.801174200000000003e-01
1.746163500000000035e-01
1.986040599999999989e-01
1.891554000000000013e-01
2.022038300000000011e-01
1.920298000000000005e-01
2.026652100000000123e-01
2.162385699999999911e-01
1.964436400000000027e-01
2.204990000000000006e-01
2.807428299999999988e-01
2.597472900000000195e-01
2.001788200000000073e-01
2.202222799999999925e-01
1.956590900000000077e-01
1.690857500000000069e-01
2.090891599999999961e-01
2.459007400000000065e-01
2.200067900000000076e-01
2.111459499999999989e-01
2.021089399999999869e-01
2.389009699999999903e-01
2.363146499999999872e-01
2.312046199999999996e-01
2.185949500000000101e-01
2.287817699999999954e-01
2.160927900000000068e-01
2.214944299999999922e-01
2.174006099999999941e-01
2.406267500000000004e-01
2.219806300000000121e-01
2.168295799999999940e-01
2.185327699999999873e-01
1.993283799999999995e-01
2.248534000000000088e-01
2.400004199999999921e-01
2.211428400000000072e-01
2.212913599999999925e-01
2.278521300000000138e-01
2.148309899999999995e-01
2.223729600000000084e-01
2.178956900000000030e-01
2.341901000000000121e-01
2.342036600000000079e-01
2.189581999999999917e-01
2.136331099999999872e-01
2.181491999999999876e-01
2.248492300000000110e-01
2.255543399999999921e-01
2.467988200000000021e-01
2.193575799999999965e-01
2.187018400000000085e-01
2.142605300000000046e-01
2.020991599999999999e-01
2.323672599999999921e-01
2.180570699999999917e-01
2.200641499999999862e-01
2.098637799999999998e-01
2.492972499999999980e-01
2.209644600000000014e-01
2.277622900000000061e-01
2.204788199999999920e-01
2.298560199999999942e-01
2.185949799999999943e-01
2.266598499999999961e-01
2.438899300000000048e-01
2.152290699999999946e-01
2.159522299999999950e-01
2.329454400000000036e-01
2.274405499999999913e-01
2.189423600000000025e-01
2.207525800000000038e-01
2.358438700000000110e-01
2.201166800000000090e-01
2.177765299999999959e-01
2.144638299999999942e-01
2.244322400000000051e-01
2.239701600000000015e-01
2.289487699999999959e-01
2.351426899999999875e-01
2.265946100000000019e-01
2.261337999999999959e-01
2.239011399999999985e-01
2.106343699999999874e-01
2.245126000000000066e-01
2.164024800000000082e-01
2.150304899999999908e-01
2.264388200000000129e-01
2.132262299999999888e-01
2.141905299999999901e-01
2.166539000000000104e-01
2.432190899999999989e-01
2.217385299999999893e-01
2.202413799999999866e-01
2.137872700000000015e-01
2.314539800000000036e-01
2.308887400000000090e-01
2.412418600000000024e-01
2.185305200000000059e-01
2.392633299999999963e-01
2.168194599999999916e-01
2.371836499999999959e-01
2.293523299999999931e-01
2.100425900000000012e-01
2.162639399999999879e-01
2.268394599999999928e-01
2.252479000000000009e-01
2.409573899999999935e-01
2.195573399999999897e-01
2.253219999999999945e-01
2.353532500000000138e-01
2.195234399999999864e-01
2.266979199999999972e-01
2.133640199999999876e-01
2.174485999999999919e-01
2.240197200000000055e-01
2.193735199999999885e-01
2.155668099999999976e-01
2.332511800000000024e-01
2.335503700000000071e-01
2.182440300000000055e-01
2.244615000000000082e-01
2.135514500000000038e-01
2.339074499999999890e-01
2.161719500000000016e-01
2.247281700000000049e-01
2.281592299999999907e-01
2.296800999999999982e-01
2.295799799999999891e-01
2.286872400000000138e-01
2.261161299999999985e-01
2.120081699999999958e-01
2.257464799999999994e-01
2.204607899999999898e-01
2.148537899999999889e-01
2.150108000000000019e-01
2.273646599999999962e-01
2.318265999999999938e-01
2.345762200000000020e-01
2.205610400000000137e-01
2.156030499999999905e-01
2.131635000000000058e-01
2.122399100000000038e-01
2.224418400000000018e-01
2.207082900000000014e-01
2.376773000000000080e-01
2.068441599999999991e-01
2.378655100000000022e-01
2.265564100000000136e-01
2.226456599999999952e-01
2.381332600000000133e-01
2.207387600000000061e-01
2.376094699999999893e-01
2.362241099999999872e-01
2.212961999999999985e-01
2.377273900000000106e-01
2.196451199999999992e-01
2.407788700000000059e-01
2.405740100000000048e-01
2.154879700000000009e-01
2.239737599999999940e-01
2.167215600000000075e-01
2.248000800000000132e-01
2.202533200000000024e-01
2.370401099999999983e-01
2.209973899999999880e-01
2.297777000000000014e-01
2.282911499999999982e-01
2.324961399999999900e-01
2.367268499999999887e-01
2.406403099999999962e-01
2.112502199999999886e-01
2.285974299999999904e-01
2.278551400000000116e-01
2.168501899999999982e-01
2.204902699999999882e-01
2.111700599999999928e-01
2.294915800000000006e-01
2.214482899999999921e-01
2.298968600000000084e-01
2.229672099999999990e-01
2.175867599999999902e-01
2.306436600000000003e-01
2.218188199999999999e-01
2.071017500000000011e-01
2.337178400000000100e-01
2.306481900000000029e-01
2.304719299999999915e-01
2.469155700000000009e-01
2.111475600000000119e-01
2.262443000000000093e-01
2.106334900000000065e-01
2.327356299999999989e-01
2.401725399999999899e-01
2.197214200000000006e-01
2.170067699999999877e-01
2.163054100000000035e-01
2.113385499999999861e-01
2.303015099999999871e-01
2.318920499999999885e-01
2.237558799999999903e-01
2.174326699999999946e-01
2.187665400000000093e-01
2.293539800000000128e-01
2.148275900000000127e-01
2.260489400000000038e-01
2.183792099999999903e-01
2.214291200000000071e-01
2.158249399999999929e-01
2.381353599999999904e-01
2.172287900000000049e-01
2.173903000000000085e-01
2.361658299999999933e-01
2.218611199999999950e-01
2.358420200000000133e-01
2.151255499999999987e-01
2.152864999999999918e-01
2.243229399999999985e-01
2.233773300000000128e-01
2.325992500000000074e-01
2.242677999999999894e-01
2.201709500000000042e-01
2.288340000000000096e-01
2.433091400000000071e-01
2.345704000000000122e-01
2.338411599999999924e-01
2.238292400000000126e-01
2.235335999999999990e-01
1.944205200000000133e-01
2.231936599999999882e-01
1.301823599999999970e-01
2.145832799999999874e-01
2.170417199999999935e-01
2.205396199999999918e-01
2.137810699999999897e-01
2.166461899999999885e-01
2.210016499999999939e-01
2.186102199999999940e-01
2.067273799999999884e-01
2.040141799999999894e-01
2.373981400000000075e-01
2.111161900000000091e-01
2.203632500000000105e-01
2.385510399999999920e-01
2.156017799999999929e-01
2.055638499999999924e-01
2.186822499999999947e-01
2.228136599999999967e-01
2.269075100000000067e-01
2.358711800000000136e-01
2.196867799999999982e-01
2.406973400000000096e-01
2.194719499999999990e-01
2.115289300000000039e-01
2.215409999999999879e-01
2.403972400000000120e-01
2.137079100000000009e-01
2.344985500000000000e-01
2.357680799999999910e-01
2.455399100000000001e-01
2.208317800000000053e-01
2.474019100000000027e-01
2.073766599999999904e-01
1.922340899999999964e-01
2.410611500000000018e-01
2.222683599999999982e-01
2.400825799999999899e-01
2.514338899999999932e-01
2.073742299999999927e-01
2.327242900000000003e-01
1.995641099999999890e-01
2.186620099999999900e-01
1.932836800000000133e-01
2.250540000000000040e-01
1.873940799999999907e-01
1.871578399999999920e-01
1.915678500000000117e-01
1.865542199999999928e-01
2.252500400000000125e-01
2.143491600000000108e-01
1.832935400000000048e-01
2.666844600000000121e-01
1.889102500000000018e-01
1.961402899999999949e-01
2.317486199999999885e-01
2.026510900000000059e-01
2.042800399999999961e-01
2.011093100000000133e-01
2.120563400000000098e-01
2.322659900000000055e-01
2.072916900000000007e-01
2.114968100000000073e-01
2.064682200000000079e-01
2.419444299999999881e-01
2.200594100000000108e-01
2.040310599999999863e-01
2.249908599999999870e-01
2.239958300000000069e-01
2.305784200000000062e-01
2.222080300000000008e-01
2.398819600000000052e-01
2.242434700000000003e-01
2.125651799999999925e-01
2.124375400000000080e-01
2.267946299999999971e-01
2.240652499999999936e-01
2.273549500000000001e-01
2.424759200000000114e-01
2.120191600000000121e-01
2.132208300000000001e-01
2.791329000000000171e-01
1.990641900000000020e-01
2.352746599999999966e-01
2.110765699999999911e-01
3.478279000000000093e-02
8.746850000000000458e-02
2.120034899999999889e-01
2.224450699999999947e-01
2.198304700000000000e-01
2.635458700000000154e-01
2.250285099999999872e-01
2.115347300000000041e-01
2.362942700000000007e-01
2.127474099999999979e-01
2.342632699999999957e-01
2.149692900000000073e-01
2.068986100000000106e-01
2.166671000000000014e-01
2.432721899999999993e-01
2.211729199999999951e-01
2.350076100000000057e-01
2.281042100000000017e-01
2.260932200000000114e-01
2.169421099999999936e-01
2.277944799999999936e-01
2.163100000000000023e-01
2.530200499999999963e-01
2.464799599999999979e-01
1.968980499999999911e-01
2.252249199999999951e-01
2.216150000000000064e-01
2.237843399999999983e-01
2.268136799999999897e-01
2.153430100000000014e-01
2.198491899999999999e-01
2.182943099999999914e-01
1.988545600000000135e-01
2.186651099999999959e-01
2.304883699999999980e-01
2.248834100000000058e-01
1.985564900000000021e-01
2.414505200000000018e-01
2.109982999999999997e-01
2.266988100000000006e-01
2.176011800000000052e-01
2.221525299999999870e-01
2.264043099999999975e-01
2.271760999999999919e-01
2.139815599999999873e-01
2.372539100000000123e-01
2.409649299999999938e-01
2.198766900000000135e-01
2.087984200000000123e-01
2.338724100000000028e-01
2.191663500000000098e-01
2.350089399999999995e-01
2.237653500000000018e-01
2.318641999999999925e-01
2.251210700000000065e-01
2.190063800000000005e-01
2.271640799999999905e-01
2.493898200000000120e-01
2.075016699999999992e-01
2.370803599999999900e-01
2.173516199999999954e-01
2.287858600000000076e-01
2.308413699999999902e-01
2.174710099999999924e-01
1.978596999999999995e-01
2.239826000000000039e-01
2.181570100000000123e-01
2.248658600000000007e-01
2.301468200000000019e-01
2.351785299999999967e-01
2.058886500000000064e-01
2.050467099999999931e-01
2.263933999999999946e-01
2.279170600000000046e-01
2.151063800000000137e-01
2.047543699999999911e-01
2.024392899999999940e-01
2.294896499999999895e-01
2.208249499999999921e-01
2.197163799999999889e-01
2.149104799999999871e-01
2.595542100000000074e-01
2.472982499999999972e-01
2.299657300000000071e-01
2.238188100000000069e-01
2.370161899999999877e-01
2.152473099999999973e-01
2.161484999999999934e-01
2.087320500000000023e-01
2.104035999999999962e-01
2.317308899999999949e-01
2.172174699999999958e-01
2.185174300000000125e-01
2.365373799999999915e-01
2.149844700000000108e-01
2.227121800000000096e-01
2.208080199999999937e-01
2.335097700000000054e-01
2.192798800000000103e-01
2.393958800000000053e-01
2.015325299999999875e-01
2.172434599999999993e-01
2.390667999999999960e-01
2.204804099999999878e-01
2.154774899999999938e-01
2.379173800000000116e-01
2.117888400000000060e-01
2.331702099999999889e-01
2.130627099999999885e-01
2.261243500000000017e-01
2.309546000000000099e-01
2.052615299999999976e-01
2.161590700000000087e-01
2.243901399999999879e-01
2.216804800000000131e-01
2.159312399999999965e-01
2.253862000000000088e-01
2.149171099999999945e-01
2.294579399999999991e-01
2.335334500000000035e-01
2.262856400000000101e-01
2.037457599999999980e-01
2.064734900000000095e-01
2.023390499999999925e-01
2.226759199999999994e-01
2.202272899999999922e-01
2.298005899999999990e-01
2.041448999999999903e-01
2.052679599999999993e-01
2.270317500000000044e-01
1.690626000000000073e-01
2.192716399999999899e-01
2.154138399999999953e-01
2.557701700000000189e-01
2.487888299999999886e-01
2.229017899999999885e-01
2.281313399999999880e-01
1.955273299999999992e-01
2.195741300000000062e-01
2.099190300000000065e-01
2.233112100000000100e-01
2.223176699999999950e-01
2.055611099999999913e-01
2.063005599999999939e-01
2.165978199999999965e-01
2.067403800000000014e-01
2.285929999999999906e-01
2.163090799999999869e-01
2.116368899999999942e-01
1.919262499999999927e-01
2.248264500000000110e-01
2.120184400000000025e-01
2.190755000000000063e-01
2.120838399999999957e-01
2.050146700000000100e-01
2.055049200000000076e-01
2.137776799999999977e-01
2.195211699999999877e-01
2.362807799999999958e-01
2.155809700000000106e-01
2.111181799999999886e-01
1.961125700000000138e-01
2.192474399999999879e-01
2.205084999999999962e-01
2.182391899999999996e-01
2.257443899999999892e-01
2.116911700000000118e-01
2.172762699999999936e-01
2.195904700000000098e-01
2.286936199999999864e-01
1.961947800000000131e-01
2.255155399999999866e-01
2.150373999999999897e-01
2.242989900000000036e-01
2.296752599999999922e-01
2.132163499999999989e-01
2.116869500000000126e-01
2.153778699999999990e-01
2.096964000000000050e-01
2.174829799999999924e-01
2.224618800000000007e-01
2.244812800000000053e-01
2.058308299999999924e-01
2.222141699999999886e-01
2.232285499999999978e-01
2.160298099999999888e-01
2.265387899999999899e-01
2.321226299999999965e-01
2.231098900000000052e-01
2.065778699999999968e-01
2.212670300000000034e-01
2.139406899999999889e-01
2.190652399999999944e-01
2.172585200000000105e-01
2.310790600000000028e-01
2.042096499999999926e-01
2.213555000000000106e-01
2.261925200000000080e-01
2.266529100000000130e-01
2.127633399999999952e-01
2.259880900000000026e-01
2.142346199999999867e-01
2.379530300000000098e-01
2.133130799999999883e-01
2.237628500000000131e-01
2.264541800000000049e-01
2.516886899999999927e-01
2.263383599999999884e-01
2.240244600000000086e-01
2.038443699999999970e-01
2.320836500000000024e-01
2.134791000000000050e-01
2.180078900000000097e-01
2.050595699999999966e-01
2.138693600000000083e-01
2.385829299999999986e-01
2.223412800000000022e-01
2.219277799999999912e-01
2.535313900000000231e-01
1.804958500000000132e-01
2.230496600000000107e-01
1.883682499999999871e-01
2.226233099999999909e-01
2.343292899999999956e-01
2.743171799999999938e-01
2.393442299999999912e-01
2.269267100000000037e-01
1.907342599999999888e-01
2.152758399999999961e-01
2.074758300000000000e-01
1.997587000000000113e-01
2.408562700000000112e-01
2.922283199999999859e-01
1.961924800000000024e-01
2.130765299999999862e-01
2.266060900000000100e-01
2.500890800000000191e-01
2.548313400000000173e-01
2.052779600000000093e-01
2.346672999999999953e-01
2.169901999999999942e-01
2.228908500000000015e-01
2.244293699999999891e-01
2.048395000000000077e-01
1.774593499999999879e-01
2.357985400000000009e-01
1.068957499999999977e-01
2.439767300000000028e-01
2.701607100000000261e-01
1.860597400000000012e-01
2.242771600000000032e-01
2.209993500000000111e-01
1.953320299999999898e-01
2.014766699999999966e-01
2.154291600000000084e-01
2.116011999999999893e-01
2.190262299999999884e-01
2.128305400000000125e-01
2.090577299999999972e-01
2.257746700000000106e-01
2.270950100000000138e-01
2.331408100000000039e-01
1.216663999999999940e-01
2.226799299999999981e-01
2.428018399999999910e-01
2.279467699999999930e-01
2.354752999999999985e-01
2.177059399999999867e-01
2.112263299999999899e-01
2.168367400000000000e-01
2.046546900000000002e-01
2.187439999999999940e-01
2.032188799999999906e-01
2.127519300000000058e-01
2.209948200000000085e-01
2.241304199999999969e-01
2.350181100000000023e-01
1.995571800000000007e-01
2.059752400000000039e-01
2.441900899999999985e-01
1.017588400000000032e-01
2.234192899999999926e-01
1.150069600000000053e-01
2.440981600000000085e-01
2.489826099999999931e-01
2.058705700000000027e-01
1.842963499999999977e-01
2.561417500000000014e-01
2.100921400000000105e-01
2.027189299999999916e-01
1.702165099999999875e-01
2.185189899999999963e-01
2.374641999999999864e-01
2.333351800000000031e-01
1.850313399999999886e-01
1.954589899999999991e-01
2.346394199999999874e-01
2.205087699999999928e-01
1.996510099999999899e-01
2.155417099999999975e-01
1.799029500000000059e-01
2.312241299999999999e-01
2.454752299999999887e-01
2.386156899999999914e-01
2.291858499999999965e-01
2.516892299999999860e-01
2.006530400000000047e-01
2.099397899999999872e-01
2.141674399999999867e-01
2.262478199999999884e-01
2.376955699999999949e-01
2.237194299999999969e-01
2.265134699999999945e-01
2.300052300000000050e-01
2.265360100000000099e-01
2.049889599999999978e-01
2.014888999999999986e-01
2.130708099999999994e-01
2.065641400000000072e-01
2.269696300000000055e-01
2.051459300000000041e-01
2.166713100000000058e-01
2.175870199999999921e-01
2.442166299999999901e-01
2.103054099999999982e-01
2.386279799999999895e-01
2.213845299999999960e-01
1.981292900000000134e-01
2.513961100000000060e-01
2.125546500000000116e-01
2.315522499999999873e-01
2.242555999999999994e-01
2.133335000000000092e-01
2.374915800000000077e-01
2.280445799999999967e-01
2.057691500000000118e-01
2.377192999999999945e-01
2.133247299999999902e-01
2.229266099999999973e-01
2.233470899999999981e-01
2.188078400000000034e-01
2.107572900000000138e-01
2.162634999999999974e-01
2.306219800000000042e-01
2.369741399999999998e-01
1.943764799999999904e-01
2.280459800000000092e-01
2.198471600000000137e-01
2.349690700000000021e-01
2.225064599999999893e-01
2.380792700000000095e-01
2.168158500000000044e-01
2.135896300000000025e-01
2.481241700000000050e-01
2.380781499999999884e-01
2.184346799999999922e-01
2.150837300000000007e-01
2.057192899999999991e-01
2.504851900000000242e-01
2.144512500000000099e-01
2.259678999999999993e-01
2.419216899999999948e-01
2.135799399999999959e-01
2.113417599999999896e-01
2.139383800000000113e-01
2.031834600000000102e-01
2.232068799999999964e-01
2.270992699999999920e-01
2.799644299999999864e-01
1.999112799999999968e-01
1.978585700000000114e-01
2.570830399999999849e-01
2.126769799999999877e-01
2.005968599999999880e-01
2.287439800000000134e-01
2.094654499999999975e-01
2.238459100000000090e-01
2.287103299999999895e-01
2.402564199999999983e-01
2.084376400000000074e-01
2.246916399999999980e-01
2.363407299999999989e-01
2.097854500000000122e-01
2.250405099999999992e-01
2.136288699999999985e-01
2.373842600000000136e-01
2.412961999999999885e-01
2.211831599999999898e-01
2.303195500000000118e-01
2.027285299999999901e-01
1.876687099999999886e-01
2.199199599999999977e-01
2.162633599999999878e-01
2.144313899999999995e-01
2.465742200000000106e-01
2.159974400000000128e-01
1.004889199999999955e-01
1.146482399999999985e-01
1.965747499999999925e-01
2.379717699999999991e-01
2.109888600000000003e-01
2.277584199999999892e-01
2.212529299999999866e-01
1.288604799999999995e-01
2.351235100000000078e-01
7.816072000000000297e-02
1.896263800000000110e-01
1.352385999999999866e-01
2.190736000000000072e-01
2.074152499999999955e-01
2.571453699999999842e-01
2.406356600000000012e-01
2.039908099999999946e-01
1.186647599999999941e-01
9.762872999999999690e-02
2.311352899999999932e-01
2.101494700000000049e-01
2.154094900000000090e-01
2.042083299999999935e-01
2.005159599999999931e-01
2.228991499999999903e-01
2.123517299999999886e-01
2.280027400000000093e-01
2.407890299999999872e-01
2.434147999999999867e-01
2.108896199999999999e-01
1.889094699999999960e-01
8.562862999999999725e-02
1.902685699999999980e-01
2.157147199999999987e-01
1.955943300000000107e-01
2.107997000000000065e-01
2.299165599999999920e-01
2.101703600000000005e-01
2.155591699999999944e-01
2.122765899999999872e-01
1.941181200000000051e-01
2.305850500000000136e-01
2.370296899999999873e-01
2.119233399999999878e-01
1.925594700000000103e-01
2.067596999999999907e-01
2.150300199999999884e-01
2.117353399999999941e-01
2.247133199999999942e-01
2.160150799999999982e-01
2.131304599999999938e-01
2.259910400000000041e-01
2.221946200000000093e-01
2.224096100000000076e-01
2.043092099999999911e-01
2.199728999999999990e-01
2.257039600000000090e-01
2.130106200000000116e-01
2.290623999999999993e-01
2.075624500000000094e-01
2.846557299999999957e-01
2.058864400000000039e-01
2.207772500000000082e-01
2.155106300000000086e-01
2.232843800000000045e-01
2.150166900000000103e-01
2.322711500000000096e-01
2.115710100000000038e-01
2.189310299999999987e-01
1.906217099999999998e-01
2.191828100000000057e-01
2.205814799999999964e-01
2.163056999999999896e-01
2.356506200000000051e-01
2.463107200000000108e-01
2.254613500000000048e-01
1.150079700000000010e-01
1.979241099999999864e-01
2.217204500000000134e-01
2.157932499999999920e-01
2.186829700000000043e-01
2.004159399999999869e-01
2.286121999999999876e-01
2.038443899999999864e-01
2.066676600000000030e-01
2.445613000000000092e-01
1.700477300000000080e-01
2.144921399999999978e-01
2.320200600000000002e-01
2.040065500000000087e-01
2.328271000000000091e-01
2.178993999999999931e-01
2.279095899999999952e-01
2.240672200000000114e-01
2.556562000000000001e-01
2.220141700000000107e-01
2.091380800000000040e-01
2.453996699999999864e-01
2.170099100000000003e-01
3.271533500000000094e-01
2.424315900000000024e-01
2.287411900000000109e-01
1.939789100000000044e-01
2.212821899999999897e-01
1.713605900000000071e-01
1.851330399999999987e-01
2.045067299999999977e-01
2.098589299999999991e-01
2.347306100000000062e-01
2.404030299999999898e-01
2.542241499999999821e-01
2.111081099999999877e-01
2.164193199999999984e-01
2.129196700000000053e-01
2.494781399999999871e-01
1.892895699999999903e-01
1.706473000000000018e-02
2.032377599999999895e-01
2.270423699999999934e-01
2.321865599999999863e-01
1.914849499999999871e-01
2.218867200000000095e-01
2.124178999999999928e-01
2.560115900000000111e-01
2.168443200000000071e-01
2.845109399999999900e-01
2.047136699999999865e-01
2.504555800000000110e-01
1.913360500000000075e-01
2.644003799999999904e-01
2.376153799999999872e-01
1.956712999999999925e-01
2.118828899999999904e-01
2.483259399999999950e-01
2.491079300000000052e-01
2.263352899999999945e-01
2.263797100000000118e-01
1.981476199999999965e-01
1.789105300000000121e-01
2.218226899999999890e-01
1.872607400000000089e-01
2.250012399999999912e-01
2.193965400000000010e-01
2.159094599999999975e-01
2.030197199999999869e-01
1.882627199999999945e-01
1.898705400000000043e-01
2.258598099999999942e-01
2.328772600000000026e-01
2.270085000000000020e-01
1.857459599999999877e-01
1.106267900000000026e-01
2.118628700000000087e-01
2.217735700000000032e-01
2.260681999999999969e-01
2.016104099999999899e-01
2.349451399999999968e-01
1.768038200000000004e-01
2.666412799999999805e-01
2.133176300000000081e-01
2.073129300000000064e-01
2.434497300000000031e-01
2.157720099999999863e-01
2.108023599999999942e-01
2.162356199999999895e-01
2.047716800000000115e-01
2.298594599999999877e-01
2.231476799999999872e-01
2.328558900000000098e-01
2.270517099999999899e-01
2.444906599999999985e-01
1.894289200000000006e-01
1.990498400000000057e-01
1.707185099999999900e-01
2.188166900000000081e-01
2.058711400000000080e-01
2.024286899999999945e-01
2.956890600000000036e-01
2.184806900000000052e-01
2.087728399999999873e-01
2.059457399999999883e-01
2.702792099999999920e-01
1.967179799999999867e-01
2.471143899999999893e-01
2.063348299999999969e-01
2.005599899999999935e-01
2.257562100000000127e-01
2.597946700000000053e-01
2.297040399999999982e-01
2.196918999999999955e-01
2.164421800000000118e-01
2.318479900000000038e-01
2.278428000000000120e-01
2.179230900000000137e-01
2.329652999999999863e-01
2.083048000000000122e-01
2.175104999999999955e-01
2.336132900000000012e-01
2.138880300000000068e-01
1.972232399999999941e-01
2.339204000000000006e-01
2.267280999999999880e-01
2.198547399999999929e-01
2.195909400000000122e-01
2.339969699999999986e-01
2.229476099999999905e-01
2.244215699999999869e-01
1.110233500000000068e-01
2.011387500000000050e-01
2.069496799999999970e-01
2.218086400000000014e-01
2.257694199999999984e-01
2.352124899999999963e-01
2.169589399999999890e-01
2.093757599999999941e-01
2.097258499999999914e-01
2.058050600000000119e-01
2.004375100000000132e-01
2.077549599999999885e-01
2.302394799999999964e-01
2.055194899999999991e-01
2.379660399999999898e-01
2.267569000000000112e-01
2.073679800000000073e-01
2.204211100000000034e-01
2.055341300000000093e-01
2.137110799999999977e-01
2.149232600000000049e-01
1.962521200000000021e-01
2.461436399999999969e-01
2.173510399999999954e-01
2.345456999999999959e-01
2.159606299999999868e-01
2.152251099999999973e-01
2.107924200000000081e-01
2.038032999999999928e-01
2.289762300000000028e-01
2.163460799999999962e-01
1.953933200000000092e-01
2.118870099999999868e-01
2.303812799999999938e-01
2.009771800000000053e-01
1.984343799999999935e-01
1.980982699999999930e-01
2.212370399999999959e-01
2.761232200000000025e-01
2.095358999999999972e-01
2.084095099999999923e-01
2.235551000000000066e-01
1.979935800000000024e-01
2.686924399999999769e-01
1.859484100000000084e-01
2.447510099999999911e-01
2.126129800000000070e-01
2.558154599999999945e-01
2.407538899999999982e-01
2.325915500000000080e-01
2.345881599999999900e-01
2.214742500000000114e-01
2.043588400000000138e-01
1.930426100000000034e-01
2.380872199999999883e-01
2.201487400000000094e-01
2.026292000000000093e-01
8.970847999999999323e-02
2.095782200000000095e-01
2.306319500000000022e-01
2.165471499999999938e-01
2.233585399999999943e-01
2.059314499999999881e-01
2.269445599999999896e-01
2.105532599999999921e-01
2.233649299999999893e-01
2.101102999999999998e-01
2.149363199999999863e-01
3.318252800000000002e-01
2.321685699999999908e-01
2.237036699999999934e-01
2.310801399999999894e-01
2.730652199999999974e-01
2.514865399999999807e-01
2.163244699999999909e-01
1.965795599999999865e-01
2.066938000000000109e-01
2.134802600000000050e-01
1.883945300000000045e-01
1.911898999999999960e-01
2.107652899999999940e-01
2.254325899999999883e-01
2.213023399999999863e-01
2.033972000000000002e-01
1.965275499999999953e-01
1.948281799999999897e-01
1.980446600000000112e-01
2.690252300000000041e-01
1.865044200000000041e-01
1.998755700000000024e-01
2.210775700000000010e-01
2.300248400000000082e-01
1.885995900000000114e-01
1.957367799999999991e-01
2.142510499999999984e-01
5.885553999999999786e-02
2.033013899999999985e-01
2.187020199999999970e-01
2.133595600000000037e-01
1.988514100000000062e-01
2.529275300000000115e-01
2.087700899999999915e-01
2.074645699999999870e-01
1.905096599999999973e-01
2.032677099999999903e-01
1.602871499999999894e-01
2.072586499999999887e-01
2.177847599999999939e-01
1.980319000000000107e-01
2.208564100000000030e-01
2.011920299999999939e-01
2.288662999999999947e-01
2.053465999999999902e-01
2.077875499999999875e-01
1.870744000000000018e-01
2.053208199999999872e-01
2.165674999999999961e-01
2.205943999999999960e-01
1.999094499999999885e-01
2.638845599999999902e-01
2.320285699999999895e-01
1.907069000000000125e-01
2.122493099999999966e-01
1.781238699999999897e-01
2.083247199999999910e-01
6.646683999999999926e-02
2.327235099999999945e-01
2.065808699999999998e-01
1.933318599999999943e-01
1.966266799999999981e-01
2.027936100000000130e-01
2.056861700000000015e-01
2.109489400000000014e-01
2.103391400000000078e-01
2.165388699999999944e-01
2.035793300000000028e-01
2.094311399999999879e-01
1.451275099999999874e-01
2.037271400000000010e-01
1.961679299999999904e-01
2.281755099999999981e-01
2.141904799999999887e-01
2.430336200000000058e-01
2.315169400000000044e-01
2.140540200000000115e-01
2.071730900000000042e-01
2.371705299999999905e-01
2.528237400000000190e-01
2.434194500000000094e-01
1.777634800000000015e-01
1.795525099999999985e-01
1.986366200000000137e-01
2.187387600000000043e-01
1.025323300000000049e-01
2.234277500000000083e-01
2.073239299999999896e-01
2.235984299999999869e-01
2.114666000000000046e-01
2.607791300000000256e-01
2.511587100000000072e-01
1.938031500000000074e-01
2.288192699999999913e-01
2.496685600000000116e-01
2.060001200000000088e-01
2.579777500000000057e-01
2.366340000000000110e-01
1.925806399999999974e-01
3.205309100000000022e-01
1.662812100000000126e-01
2.333752299999999891e-01
2.768287700000000018e-01
2.385890499999999970e-01
2.167089899999999902e-01
2.656518299999999777e-01
2.765994399999999742e-01
2.236221100000000128e-01
2.830052499999999860e-01
2.388977800000000040e-01
1.916709900000000133e-01
2.332884000000000069e-01
1.927094400000000096e-01
2.178601900000000091e-01
6.024357999999999796e-02
2.233191099999999873e-01
2.128838700000000028e-01
2.200154300000000118e-01
2.732656399999999763e-01
2.190458700000000036e-01
1.933407900000000124e-01
2.182159800000000038e-01
2.199349499999999902e-01
2.077844000000000080e-01
1.914383299999999899e-01
3.006702399999999775e-01
1.636986699999999906e-01
1.998518800000000095e-01
2.835710499999999912e-01
1.862842700000000018e-01
2.217743100000000023e-01
2.083655700000000000e-01
2.239634100000000017e-01
2.419141399999999997e-01
2.444168899999999978e-01
2.367545500000000080e-01
2.241424899999999998e-01
2.588716099999999742e-01
2.082203999999999999e-01
2.192164100000000004e-01
2.601099199999999945e-01
2.354373200000000055e-01
2.625116200000000011e-01
1.911522900000000025e-01
2.072643299999999966e-01
3.080994899999999759e-01
2.780395099999999897e-01
2.372851800000000122e-01
2.323138999999999899e-01
2.881123199999999773e-01
2.369857300000000055e-01
2.052768399999999882e-01
2.069053700000000051e-01
2.178280599999999900e-01
2.036030000000000062e-01
2.526299799999999762e-01
1.532738999999999907e-01
2.947136300000000042e-01
2.734316900000000050e-01
2.286794799999999905e-01
2.011759200000000081e-01
2.259528000000000092e-01
2.731778000000000262e-01
1.930310699999999990e-01
2.032045600000000063e-01
1.921467199999999931e-01
2.347905799999999987e-01
2.290551799999999971e-01
2.036000199999999927e-01
2.396754200000000001e-01
1.753385799999999939e-01
2.445292199999999916e-01
2.463334199999999974e-01
1.999294799999999928e-01
2.054508700000000077e-01
2.167674199999999884e-01
1.871201100000000062e-01
2.518017000000000172e-01
2.126126100000000074e-01
2.644510899999999998e-01
2.337556899999999882e-01
2.049096099999999920e-01
2.067882500000000068e-01
2.349993700000000130e-01
2.490280599999999955e-01
2.668108399999999936e-01
2.524777599999999955e-01
3.091999300000000117e-01
2.131292499999999923e-01
2.074570900000000107e-01
3.178363100000000108e-01
2.473083000000000087e-01
2.114410100000000126e-01
2.094926400000000077e-01
2.478009200000000078e-01
2.441343199999999880e-01
1.920292500000000124e-01
2.129929899999999932e-01
2.190074100000000135e-01
1.904586299999999899e-01
2.884049599999999880e-01
2.501954499999999859e-01
2.090931400000000107e-01
2.034989000000000103e-01
1.894748400000000055e-01
2.053283899999999995e-01
3.178472600000000203e-01
2.023094000000000003e-01
2.574019599999999852e-01
2.223277800000000026e-01
2.196610499999999966e-01
2.570416300000000209e-01
2.452490599999999910e-01
2.461287500000000072e-01
2.245953499999999992e-01
2.727929800000000182e-01
2.033638100000000060e-01
2.218221400000000010e-01
1.992299499999999890e-01
2.488429299999999900e-01
2.158150100000000016e-01
2.298631999999999898e-01
2.648764599999999803e-01
2.134563999999999906e-01
2.182482599999999995e-01
2.586004599999999765e-01
1.943595899999999987e-01
1.868516199999999960e-01
1.798115000000000130e-01
1.878522900000000051e-01
2.003925400000000079e-01
2.066314700000000115e-01
2.021812299999999896e-01
2.288141200000000097e-01
2.089206399999999908e-01
3.181691300000000222e-01
2.066681900000000016e-01
1.972450500000000051e-01
2.048415100000000044e-01
2.138540200000000058e-01
2.253900600000000032e-01
2.708207899999999779e-01
2.243055599999999872e-01
2.116805599999999898e-01
2.311904899999999985e-01
2.216542900000000038e-01
2.302704999999999891e-01
1.980028600000000027e-01
2.382941399999999876e-01
1.885218100000000119e-01
2.386618500000000087e-01
3.375360000000000027e-01
2.547897900000000160e-01
2.477095599999999953e-01
3.013478900000000071e-01
1.831882900000000036e-01
1.779098799999999925e-01
2.200370799999999960e-01
1.846293099999999909e-01
2.185117400000000099e-01
2.132824200000000003e-01
1.813067100000000098e-01
2.101796300000000062e-01
2.226775199999999899e-01
2.169635400000000103e-01
1.938762599999999947e-01
3.404542600000000085e-01
2.106393699999999924e-01
1.875899699999999948e-01
2.109306900000000040e-01
2.247773799999999988e-01
2.115020599999999917e-01
2.023019799999999924e-01
2.248700600000000105e-01
2.836603899999999845e-01
2.091214100000000076e-01
2.358356199999999958e-01
1.968027599999999933e-01
2.271517600000000081e-01
2.531389000000000000e-01
2.107631799999999944e-01
2.013316500000000009e-01
2.453034799999999904e-01
2.017782399999999976e-01
2.796767000000000003e-01
3.223749799999999777e-01
2.711008799999999885e-01
3.458066000000000195e-01
2.567880900000000244e-01
3.621832700000000016e-01
2.805480100000000143e-01
2.160784400000000105e-01
3.165182200000000168e-01
1.997233099999999872e-01
2.362538299999999980e-01
1.997778299999999896e-01
1.837476399999999899e-01
2.118278000000000105e-01
2.253658799999999907e-01
1.880465699999999962e-01
2.214922300000000122e-01
1.937466999999999939e-01
2.348378799999999988e-01
1.967702500000000077e-01
2.004552400000000068e-01
1.984594299999999922e-01
2.018417899999999932e-01
2.056937799999999927e-01
1.930175899999999889e-01
1.784890699999999997e-01
2.771517000000000008e-01
2.009334100000000067e-01
2.841471899999999939e-01
3.036280100000000037e-01
6.385293000000000219e-02
1.528855100000000022e-01
2.287551100000000115e-01
2.247894800000000137e-01
2.162044200000000083e-01
1.782833900000000138e-01
2.512710799999999800e-01
2.115903899999999893e-01
1.877615800000000112e-01
2.341396400000000100e-01
2.283145099999999983e-01
2.097455699999999923e-01
1.896131400000000133e-01
2.197658500000000126e-01
1.794156100000000031e-01
1.788831999999999922e-01
2.099143300000000101e-01
1.721409299999999976e-01
1.993830500000000061e-01
2.035749500000000045e-01
1.983293999999999890e-01
2.370993499999999865e-01
2.370044900000000121e-01
2.164615699999999920e-01
2.512727200000000050e-01
2.531854800000000183e-01
2.248576899999999990e-01
2.312737400000000054e-01
2.397326100000000126e-01
2.457799999999999985e-01
2.199183399999999899e-01
2.185728100000000063e-01
2.792086100000000237e-01
2.785394800000000060e-01
2.319133999999999918e-01
2.036391800000000030e-01
2.424228800000000073e-01
1.924631900000000062e-01
1.826014300000000090e-01
2.076060899999999931e-01
1.732013250000000060e+00
3.523313100000000087e-01
3.558267099999999905e-01
3.311972300000000091e-01
3.537800199999999728e-01
3.522180500000000047e-01
3.360788800000000243e-01
3.287535300000000160e-01
3.571087399999999801e-01
3.575890600000000141e-01
3.524074999999999847e-01
3.541870200000000191e-01
3.521609099999999937e-01
3.504106799999999744e-01
3.560384999999999800e-01
3.482874300000000090e-01
3.503754700000000222e-01
3.460141400000000256e-01
3.337277599999999844e-01
3.506200199999999767e-01
3.688112399999999846e-01
3.658252599999999854e-01
3.599697600000000275e-01
3.615516500000000022e-01
3.577753699999999815e-01
3.472989200000000110e-01
3.523570699999999944e-01
3.702327999999999730e-01
3.459463099999999791e-01
3.516766499999999795e-01
3.547742899999999922e-01
3.427989699999999806e-01
3.543824799999999997e-01
3.534653799999999957e-01
3.485801499999999775e-01
3.416061899999999762e-01
3.535380000000000189e-01
3.524970599999999732e-01
3.465022799999999958e-01
3.677336900000000020e-01
3.521046299999999740e-01
3.475812300000000188e-01
3.488614400000000226e-01
3.600955599999999812e-01
3.532822299999999749e-01
3.463905500000000193e-01
3.622421399999999903e-01
3.490312199999999754e-01
3.482769499999999741e-01
3.512083999999999762e-01
3.521852699999999947e-01
3.468860100000000224e-01
3.546638300000000132e-01
3.418686499999999961e-01
3.455241700000000193e-01
3.442799899999999802e-01
3.513809800000000094e-01
3.478836399999999940e-01
3.551706099999999977e-01
3.563904500000000253e-01
3.520004400000000255e-01
3.565616300000000183e-01
3.573053600000000163e-01
3.549461700000000053e-01
3.513735399999999842e-01
3.508907499999999735e-01
3.596586099999999897e-01
3.521242299999999825e-01
3.535448700000000111e-01
3.567512600000000145e-01
3.457436300000000240e-01
3.483026000000000177e-01
3.499176199999999848e-01
3.499996100000000165e-01
3.532533299999999765e-01
3.562333799999999884e-01
3.494253500000000234e-01
3.557901199999999875e-01
3.604492400000000041e-01
3.587670800000000160e-01
3.437576500000000257e-01
3.646249100000000243e-01
3.496922700000000273e-01
3.475637899999999836e-01
3.457867600000000263e-01
3.419917299999999938e-01
3.466690299999999891e-01
3.637295600000000073e-01
3.498857899999999743e-01
3.458799599999999863e-01
3.466806499999999791e-01
3.435421900000000250e-01
3.616330300000000220e-01
3.617291799999999835e-01
3.576164600000000249e-01
3.453366099999999883e-01
3.502563699999999836e-01
3.467376600000000031e-01
3.558782300000000176e-01
3.547291900000000275e-01
3.545090499999999922e-01
3.585945300000000224e-01
3.660470100000000060e-01
3.575072499999999986e-01
3.617403299999999988e-01
3.544309900000000013e-01
3.396693299999999915e-01
3.476580899999999752e-01
3.645122700000000271e-01
3.668387499999999912e-01
3.500071000000000154e-01
3.545168399999999997e-01
3.530910199999999777e-01
3.601829999999999754e-01
3.516564699999999988e-01
3.422801100000000263e-01
3.538380700000000045e-01
3.565145699999999751e-01
3.566763900000000098e-01
3.529633300000000196e-01
3.529302400000000062e-01
3.482615600000000255e-01
3.576889100000000266e-01
3.655488399999999860e-01
3.517872000000000221e-01
3.455707000000000084e-01
3.408163399999999954e-01
3.516541200000000145e-01
3.505524600000000102e-01
3.526139699999999988e-01
3.542777999999999761e-01
3.665520299999999732e-01
3.561132000000000186e-01
3.535465799999999992e-01
3.490617400000000092e-01
3.646318800000000193e-01
3.473787700000000034e-01
3.480873700000000071e-01
3.445268200000000114e-01
3.473548499999999928e-01
3.618855300000000108e-01
3.612929300000000121e-01
3.579744699999999891e-01
3.532054700000000214e-01
3.537156699999999820e-01
3.438846999999999876e-01
3.465346000000000259e-01
3.522870200000000063e-01
3.596492600000000261e-01
3.411810000000000120e-01
3.400215600000000005e-01
3.466404499999999889e-01
3.438146200000000152e-01
3.464965400000000195e-01
3.628841700000000059e-01
3.566244800000000215e-01
3.509540700000000069e-01
3.637068500000000260e-01
3.546833600000000031e-01
3.550398200000000060e-01
3.653206900000000035e-01
3.556086700000000156e-01
3.486039100000000168e-01
3.414044299999999810e-01
3.398143499999999873e-01
3.543553500000000134e-01
3.347356599999999904e-01
3.520238600000000218e-01
3.511045500000000152e-01
3.527334100000000250e-01
3.543484800000000212e-01
3.607932600000000045e-01
3.544688200000000178e-01
3.539289600000000147e-01
3.650094600000000078e-01
3.490844799999999748e-01
3.446254100000000209e-01
3.475981499999999946e-01
3.548231499999999761e-01
3.513382999999999923e-01
3.527747900000000048e-01
3.438195399999999791e-01
3.423730899999999910e-01
3.499200599999999772e-01
3.488852100000000012e-01
3.595586499999999797e-01
3.614751900000000018e-01
3.715683300000000022e-01
3.597326499999999871e-01
3.522114299999999920e-01
3.493678100000000009e-01
3.483503000000000016e-01
3.450459300000000007e-01
3.478975799999999841e-01
3.598308800000000196e-01
3.392473699999999925e-01
3.506145600000000195e-01
3.483848500000000237e-01
3.549131400000000158e-01
3.464729400000000070e-01
3.571825800000000273e-01
3.604903600000000097e-01
3.499935399999999919e-01
3.553039499999999795e-01
3.624296699999999816e-01
3.546608399999999772e-01
3.527324399999999804e-01
3.508711199999999808e-01
3.633550300000000233e-01
3.454221299999999939e-01
3.455998800000000259e-01
3.437457099999999821e-01
3.504647399999999968e-01
3.579234399999999816e-01
3.513281300000000162e-01
3.468466599999999733e-01
3.755017099999999886e-01
3.631887300000000152e-01
3.623007699999999942e-01
3.448095500000000202e-01
3.472717799999999744e-01
3.502856999999999776e-01
3.672091200000000000e-01
3.482218200000000152e-01
3.455770899999999757e-01
3.587843399999999794e-01
3.696967400000000237e-01
3.603693900000000117e-01
3.492407299999999992e-01
3.574594600000000066e-01
3.447376699999999961e-01
3.442820500000000061e-01
3.576522799999999891e-01
3.513232099999999969e-01
3.449020700000000050e-01
3.513610099999999736e-01
3.620104599999999784e-01
3.552845900000000112e-01
3.435409300000000221e-01
3.519423300000000254e-01
3.504658900000000021e-01
3.557981599999999744e-01
3.581016300000000041e-01
3.609319500000000014e-01
3.631223499999999826e-01
3.635019500000000181e-01
3.568615900000000063e-01
3.558493200000000245e-01
3.628457600000000172e-01
3.710731299999999733e-01
3.596705199999999936e-01
3.508032200000000267e-01
3.598227199999999848e-01
3.525849300000000186e-01
3.549254700000000207e-01
3.438067300000000048e-01
3.540589100000000045e-01
3.552005200000000196e-01
3.506792400000000032e-01
3.501712399999999947e-01
3.561858600000000208e-01
3.418360899999999813e-01
3.628979199999999850e-01
3.669788199999999834e-01
3.440842399999999857e-01
3.544028900000000259e-01
3.572131399999999846e-01
3.613711900000000088e-01
3.608614800000000122e-01
3.638367399999999918e-01
3.680007299999999981e-01
3.423625200000000035e-01
3.448067499999999952e-01
3.549702499999999872e-01
3.479602199999999868e-01
3.568303700000000078e-01
3.348447099999999899e-01
3.498847800000000063e-01
3.524800100000000103e-01
3.406626899999999902e-01
3.491123600000000105e-01
3.434320399999999940e-01
3.394786200000000087e-01
3.503710099999999827e-01
3.410670100000000038e-01
3.450228799999999763e-01
3.494135600000000119e-01
3.619997200000000248e-01
3.589072899999999899e-01
3.602195699999999889e-01
3.535826499999999983e-01
3.422625699999999882e-01
3.494507299999999872e-01
3.677301700000000229e-01
3.506499699999999775e-01
3.535278099999999979e-01
3.528273499999999840e-01
3.753600400000000059e-01
3.487505699999999820e-01
3.631310200000000266e-01
3.530912399999999729e-01
3.468994300000000086e-01
3.513091500000000145e-01
3.569740000000000135e-01
3.675262899999999777e-01
3.379147800000000257e-01
3.566231499999999999e-01
3.560018799999999928e-01
3.666653599999999957e-01
3.511920499999999778e-01
3.583366800000000185e-01
3.527863099999999918e-01
3.448926199999999831e-01
3.496786000000000061e-01
3.652665299999999782e-01
3.507161300000000148e-01
3.720361899999999888e-01
3.444366099999999764e-01
3.684774399999999894e-01
3.554486099999999982e-01
3.464817399999999825e-01
3.480060200000000270e-01
3.495161199999999857e-01
3.578862099999999824e-01
3.389435499999999823e-01
3.573949000000000153e-01
3.485628000000000060e-01
3.618397099999999811e-01
3.532122600000000001e-01
3.624445700000000214e-01
3.688381099999999968e-01
3.465394700000000161e-01
3.658191499999999818e-01
3.449352399999999763e-01
3.499865600000000021e-01
3.667068399999999784e-01
3.845407900000000212e-01
3.572176899999999766e-01
3.464077500000000143e-01
3.715190400000000226e-01
3.579893699999999734e-01
3.552400600000000241e-01
3.532016199999999939e-01
3.491736999999999758e-01
3.544139700000000226e-01
3.606398699999999735e-01
3.636372099999999885e-01
3.703604999999999814e-01
3.436737699999999895e-01
3.566531399999999796e-01
3.423639600000000227e-01
3.594716000000000022e-01
3.609543000000000057e-01
3.512471099999999735e-01
3.436219200000000251e-01
3.409720900000000054e-01
3.525614200000000142e-01
3.302552100000000213e-01
3.434534799999999777e-01
3.558377099999999738e-01
3.598459299999999805e-01
3.644256100000000109e-01
3.525659899999999958e-01
3.447510899999999823e-01
3.417100699999999769e-01
3.582531999999999939e-01
3.613559599999999761e-01
3.418711099999999781e-01
3.490903699999999832e-01
3.503325500000000203e-01
3.711446400000000256e-01
3.585981400000000097e-01
3.633526499999999992e-01
3.446798799999999940e-01
3.567385200000000034e-01
3.440254300000000209e-01
3.470298600000000233e-01
3.639304700000000059e-01
3.536132900000000245e-01
3.350380600000000264e-01
3.445734500000000033e-01
3.481566500000000119e-01
3.435606900000000019e-01
3.565920000000000201e-01
3.498526800000000270e-01
3.486239300000000263e-01
3.548936200000000207e-01
3.513960600000000101e-01
3.394407400000000186e-01
3.498696800000000162e-01
3.871066499999999966e-01
3.483576899999999976e-01
3.503825300000000253e-01
3.379285899999999732e-01
3.592790699999999782e-01
3.617182999999999926e-01
3.594140000000000112e-01
3.491032000000000024e-01
3.571533000000000069e-01
3.499309199999999787e-01
3.673442299999999938e-01
3.546523599999999998e-01
3.494181499999999829e-01
3.518449100000000107e-01
3.480550399999999822e-01
3.528139800000000270e-01
3.513256299999999999e-01
3.488878400000000046e-01
3.554017899999999952e-01
3.481705800000000073e-01
3.681372500000000270e-01
3.532604799999999878e-01
3.498443299999999812e-01
3.646713300000000157e-01
3.478777800000000253e-01
3.493254100000000029e-01
3.438428099999999987e-01
3.643725800000000015e-01
3.622022100000000244e-01
3.462504299999999979e-01
3.437134499999999759e-01
3.410256600000000082e-01
3.329467400000000188e-01
3.666593000000000213e-01
3.557703899999999919e-01
3.605871700000000124e-01
3.473676900000000067e-01
3.414527600000000218e-01
3.399899200000000010e-01
3.555273899999999987e-01
3.631648199999999993e-01
3.578720100000000182e-01
3.417035900000000015e-01
3.525645000000000029e-01
3.334548800000000091e-01
3.412617099999999959e-01
3.467776200000000086e-01
3.642943100000000101e-01
3.453964999999999952e-01
3.554202300000000037e-01
3.476442200000000038e-01
3.583464399999999883e-01
3.568211700000000208e-01
3.784459800000000151e-01
3.510116500000000084e-01
3.459069200000000066e-01
3.733890400000000054e-01
3.570143900000000148e-01
3.457895200000000169e-01
3.446490899999999913e-01
3.646570399999999879e-01
3.431346699999999750e-01
3.663655399999999895e-01
3.552437099999999903e-01
3.486644600000000094e-01
3.526481200000000094e-01
3.595160199999999917e-01
3.528424099999999952e-01
3.472076000000000051e-01
3.553187899999999955e-01
3.554125899999999727e-01
3.422363400000000278e-01
3.521016299999999988e-01
3.423878200000000094e-01
3.437229399999999768e-01
3.354048499999999766e-01
3.587804399999999783e-01
3.713219700000000012e-01
3.571657699999999935e-01
3.662765000000000049e-01
3.533840999999999788e-01
3.467059100000000060e-01
3.585072200000000153e-01
3.522812799999999744e-01
3.593119599999999858e-01
3.564834000000000058e-01
3.700795100000000004e-01
3.497851100000000102e-01
3.704176100000000083e-01
3.777316299999999849e-01
3.564240200000000081e-01
3.682285800000000275e-01
3.546179199999999754e-01
3.582700300000000171e-01
3.624326700000000123e-01
3.675099700000000191e-01
3.624747400000000175e-01
3.426688500000000248e-01
3.375964399999999976e-01
3.566244100000000028e-01
3.428058999999999967e-01
3.597261800000000065e-01
3.572696200000000100e-01
3.506428500000000059e-01
3.418784000000000267e-01
3.590328600000000092e-01
3.491395500000000207e-01
3.412648799999999927e-01
3.581903100000000117e-01
3.419277099999999958e-01
3.314193699999999909e-01
3.573399199999999776e-01
3.526515299999999908e-01
3.603169900000000037e-01
3.545800700000000250e-01
3.595227400000000073e-01
3.504017999999999855e-01
3.534236099999999992e-01
3.470024299999999728e-01
3.510957299999999948e-01
3.617543999999999760e-01
3.451458800000000160e-01
3.655823699999999898e-01
3.612057100000000132e-01
3.456179699999999966e-01
3.891038900000000078e-01
3.417919799999999952e-01
3.470277600000000184e-01
3.490193899999999849e-01
3.617275600000000035e-01
3.564179299999999939e-01
3.459900699999999829e-01
3.406923600000000274e-01
3.528723300000000118e-01
3.533841400000000132e-01
3.379057500000000047e-01
3.529098500000000249e-01
3.464100700000000144e-01
3.448082000000000091e-01
3.393553599999999948e-01
3.578067899999999857e-01
3.564851800000000126e-01
3.700595300000000254e-01
3.509916200000000042e-01
3.703709399999999818e-01
3.450778199999999796e-01
3.623043100000000183e-01
3.528123300000000073e-01
3.593910599999999844e-01
3.686762399999999884e-01
3.715973100000000140e-01
3.624467699999999737e-01
3.752395000000000036e-01
3.319722399999999740e-01
3.523422199999999838e-01
3.410224499999999770e-01
3.529872000000000010e-01
3.621690000000000187e-01
3.256799899999999748e-01
3.468526000000000109e-01
3.469713799999999959e-01
3.559032300000000149e-01
3.530608399999999869e-01
3.393621299999999841e-01
3.773361100000000024e-01
3.411216300000000090e-01
3.461953199999999731e-01
3.628292200000000078e-01
3.497097800000000256e-01
3.630846899999999877e-01
3.887674199999999747e-01
3.417786600000000119e-01
3.502411699999999906e-01
3.497656499999999835e-01
3.535114599999999996e-01
3.626390700000000078e-01
3.429551299999999969e-01
3.718497000000000052e-01
3.395901499999999795e-01
3.639523299999999906e-01
3.638167400000000273e-01
3.385100699999999962e-01
3.579838799999999766e-01
3.568584599999999885e-01
3.453942099999999793e-01
3.760646999999999740e-01
3.801341599999999987e-01
3.535135999999999834e-01
3.498702899999999727e-01
3.571396099999999962e-01
3.636017400000000066e-01
3.507591600000000143e-01
3.505195999999999867e-01
3.609570599999999962e-01
3.798712000000000200e-01
3.627080799999999883e-01
3.452903800000000079e-01
3.619891499999999818e-01
3.331515800000000027e-01
3.910334699999999941e-01
3.428975699999999849e-01
3.389402799999999827e-01
3.834330699999999870e-01
3.358701399999999837e-01
3.298105800000000198e-01
3.291949599999999809e-01
3.508808999999999956e-01
3.463879100000000211e-01
3.815131700000000126e-01
3.435413800000000073e-01
3.674115099999999967e-01
3.339334999999999942e-01
3.508885900000000002e-01
3.702947300000000164e-01
3.570406400000000202e-01
3.613232499999999847e-01
3.593630899999999961e-01
3.545693999999999790e-01
3.533652500000000196e-01
3.637507700000000010e-01
3.455424300000000115e-01
3.438198700000000274e-01
3.438730400000000187e-01
3.518872299999999953e-01
3.478017600000000153e-01
3.503226400000000185e-01
3.638277699999999948e-01
3.557585999999999804e-01
3.468109200000000225e-01
3.436088600000000159e-01
3.543978300000000248e-01
3.466279500000000180e-01
3.563478800000000057e-01
3.605488299999999868e-01
3.473969599999999769e-01
3.535903400000000030e-01
3.385879299999999814e-01
3.459502500000000147e-01
3.902480799999999972e-01
3.566930999999999852e-01
3.626380599999999843e-01
3.390250000000000208e-01
3.626819600000000254e-01
3.187193700000000018e-01
3.590989399999999776e-01
3.477090600000000142e-01
3.856456400000000118e-01
3.761572200000000143e-01
3.754261799999999982e-01
3.540966999999999865e-01
3.581301800000000202e-01
3.541642199999999741e-01
3.743375299999999739e-01
3.414969999999999950e-01
3.578099699999999772e-01
3.616261499999999796e-01
3.553944700000000179e-01
3.590454900000000227e-01
3.498698499999999822e-01
3.651106599999999758e-01
3.627515299999999887e-01
3.454793700000000078e-01
3.587711699999999726e-01
3.771544199999999902e-01
3.374768799999999791e-01
3.585428500000000240e-01
3.496094599999999830e-01
3.636693599999999971e-01
3.733261299999999783e-01
3.465295099999999850e-01
3.549590799999999824e-01
3.741053100000000242e-01
3.818191100000000171e-01
3.481223600000000196e-01
3.368141900000000133e-01
3.499727899999999781e-01
3.404000899999999885e-01
3.618415300000000223e-01
3.685879200000000133e-01
3.653075900000000154e-01
3.589626000000000206e-01
3.800857500000000000e-01
3.591563199999999734e-01
3.515965799999999919e-01
3.588582599999999845e-01
3.558787500000000215e-01
3.481889400000000023e-01
3.591021500000000088e-01
3.720374900000000262e-01
3.399833299999999725e-01
3.504685900000000243e-01
3.473622299999999941e-01
3.675208400000000153e-01
3.517612900000000042e-01
3.391332200000000130e-01
3.521399100000000004e-01
3.568750199999999873e-01
3.419810699999999981e-01
3.590424099999999785e-01
3.473797900000000216e-01
3.538470799999999805e-01
3.672117300000000140e-01
3.531305800000000272e-01
3.507267299999999866e-01
3.521236999999999839e-01
3.517107600000000112e-01
3.400840399999999764e-01
3.476519000000000137e-01
3.318931600000000204e-01
3.422074299999999791e-01
3.472801899999999886e-01
3.753093800000000257e-01
3.505516000000000187e-01
3.387700599999999840e-01
3.277514200000000155e-01
3.687153400000000025e-01
3.540007900000000096e-01
3.567621300000000106e-01
3.823263700000000265e-01
3.924935999999999980e-01
3.542769100000000004e-01
3.570673899999999845e-01
3.467525100000000138e-01
3.531476900000000141e-01
3.430156500000000053e-01
3.810726799999999970e-01
3.608535299999999779e-01
3.495428500000000160e-01
3.822366099999999767e-01
3.543343800000000043e-01
3.687479100000000121e-01
3.718919500000000267e-01
3.481453099999999856e-01
3.575490800000000191e-01
3.614410399999999912e-01
3.475935499999999734e-01
3.548387299999999911e-01
3.456318999999999919e-01
3.573458299999999754e-01
3.701667399999999941e-01
3.547189900000000118e-01
3.460394800000000104e-01
3.492337899999999884e-01
3.774032600000000182e-01
3.604008100000000159e-01
3.514665499999999887e-01
3.512230000000000074e-01
3.633093099999999964e-01
3.500322599999999840e-01
3.535943599999999964e-01
3.365506300000000173e-01
3.676344699999999910e-01
3.508036800000000066e-01
3.777790999999999788e-01
3.538428299999999971e-01
3.471068400000000276e-01
3.798871500000000068e-01
3.447691500000000242e-01
3.509314800000000178e-01
3.619875799999999755e-01
3.518098900000000140e-01
3.494528000000000079e-01
3.966740699999999897e-01
3.513342999999999883e-01
3.476298899999999970e-01
3.371094299999999877e-01
3.377949499999999827e-01
3.678064899999999859e-01
3.818449300000000268e-01
3.819336600000000082e-01
3.588838400000000095e-01
3.751188699999999931e-01
3.610728200000000165e-01
3.425679300000000205e-01
3.226242999999999750e-01
3.328520899999999894e-01
3.451051900000000061e-01
3.558430899999999730e-01
3.632938399999999790e-01
3.471360600000000241e-01
3.572552399999999739e-01
3.754399500000000223e-01
3.521242900000000065e-01
3.472297699999999931e-01
3.439004700000000136e-01
3.441464900000000271e-01
3.511183700000000130e-01
3.466400499999999774e-01
3.542317600000000066e-01
3.819913300000000178e-01
3.555293299999999768e-01
3.657913400000000204e-01
3.543001000000000067e-01
3.619759499999999908e-01
3.616471600000000231e-01
3.628584200000000148e-01
3.656497499999999956e-01
3.699943399999999771e-01
3.729702799999999874e-01
3.433915699999999793e-01
3.480959499999999873e-01
3.426800999999999875e-01
3.540306599999999970e-01
3.460169200000000056e-01
3.479521099999999811e-01
3.508183999999999747e-01
3.442115700000000222e-01
3.660083499999999823e-01
3.664996999999999838e-01
3.698610800000000087e-01
3.549653500000000128e-01
3.405880099999999966e-01
3.420348699999999909e-01
3.389355600000000246e-01
3.615138900000000044e-01
3.577893799999999902e-01
3.797704199999999974e-01
3.650439500000000059e-01
3.461281099999999888e-01
4.056458299999999850e-01
3.733471300000000270e-01
3.502302999999999944e-01
3.479306799999999922e-01
3.569541700000000151e-01
3.513104499999999963e-01
3.735094899999999996e-01
3.915771900000000194e-01
3.511110100000000012e-01
3.387515099999999779e-01
3.519157600000000219e-01
3.381859500000000129e-01
3.732443599999999972e-01
3.351241300000000201e-01
3.341296300000000108e-01
3.699561699999999731e-01
3.435223499999999763e-01
3.474147399999999997e-01
3.439637600000000073e-01
3.381455999999999906e-01
3.639636199999999877e-01
3.911466599999999794e-01
3.478259300000000054e-01
3.472356300000000173e-01
3.596245299999999978e-01
3.812507700000000166e-01
3.482577399999999823e-01
3.480721399999999743e-01
3.373514499999999972e-01
3.476361399999999824e-01
3.460513700000000248e-01
3.666034799999999816e-01
3.625425899999999979e-01
3.838191400000000031e-01
3.423515699999999939e-01
3.639262500000000067e-01
3.375603400000000143e-01
3.537807800000000169e-01
3.736454399999999954e-01
3.532815499999999997e-01
3.531678600000000001e-01
3.536660899999999885e-01
3.544219200000000014e-01
3.462029400000000146e-01
3.596585099999999868e-01
3.345955700000000088e-01
3.823574000000000139e-01
3.430103299999999744e-01
3.634417600000000026e-01
3.561918600000000268e-01
3.677329100000000239e-01
3.650823200000000157e-01
3.425138099999999741e-01
3.542974700000000032e-01
3.721744100000000111e-01
3.618322199999999822e-01
3.700280300000000078e-01
3.714434999999999820e-01
3.316044599999999898e-01
3.462603000000000208e-01
3.417975500000000055e-01
3.542440600000000273e-01
3.497740999999999767e-01
3.426856500000000083e-01
3.537725999999999926e-01
4.051381099999999957e-01
3.435257800000000028e-01
3.560685299999999942e-01
3.258119700000000063e-01
3.374035899999999755e-01
3.514815600000000262e-01
3.514104200000000011e-01
3.479767899999999803e-01
3.476088700000000142e-01
3.476149700000000231e-01
3.888061400000000223e-01
3.543978300000000248e-01
3.569238699999999764e-01
3.558715199999999967e-01
3.806935399999999969e-01
3.661433299999999891e-01
3.314937000000000022e-01
3.327548900000000254e-01
3.310884399999999839e-01
3.600876299999999919e-01
3.504610400000000014e-01
3.719258699999999918e-01
3.333567900000000139e-01
3.464594400000000074e-01
3.596521999999999775e-01
3.412584100000000120e-01
3.489283000000000245e-01
3.563293699999999786e-01
3.631880200000000003e-01
3.558255399999999957e-01
3.485239700000000163e-01
3.537039000000000155e-01
3.512842899999999990e-01
3.416220400000000157e-01
3.365952500000000125e-01
3.824020899999999723e-01
3.876492999999999745e-01
3.472494999999999887e-01
3.565983799999999926e-01
3.632908300000000090e-01
3.651739800000000091e-01
3.464904699999999949e-01
3.662014100000000050e-01
3.500739099999999882e-01
3.485824499999999881e-01
4.021340199999999809e-01
3.693708099999999939e-01
3.431592800000000110e-01
3.805894100000000169e-01
3.488496200000000269e-01
3.406795000000000240e-01
3.251290600000000253e-01
3.513700699999999788e-01
3.561800299999999808e-01
3.479740100000000003e-01
3.314283399999999880e-01
3.269492500000000246e-01
3.343863499999999989e-01
3.535141700000000164e-01
3.470991199999999832e-01
3.525648100000000063e-01
3.854640899999999815e-01
3.803781500000000260e-01
3.405375400000000274e-01
3.531736300000000162e-01
3.494142800000000215e-01
3.829884199999999961e-01
3.534622800000000176e-01
3.967369900000000116e-01
3.461591700000000160e-01
3.459307200000000249e-01
3.667190300000000014e-01
3.316718399999999956e-01
3.649046300000000076e-01
3.462492899999999874e-01
3.470031100000000035e-01
3.302486700000000219e-01
3.441266099999999994e-01
3.756964600000000098e-01
3.550174400000000174e-01
3.531546600000000091e-01
3.405468600000000068e-01
3.429438699999999840e-01
3.485623299999999758e-01
3.469394399999999878e-01
3.425111699999999759e-01
3.801357599999999892e-01
3.431517099999999987e-01
3.518799200000000127e-01
3.476127399999999756e-01
3.433021700000000176e-01
3.634237900000000243e-01
3.323773800000000000e-01
3.573583000000000176e-01
3.401561399999999957e-01
3.584359699999999926e-01
3.650129899999999816e-01
3.541220500000000215e-01
3.459020500000000164e-01
3.483079000000000036e-01
3.576704800000000128e-01
3.574790600000000151e-01
3.700542800000000132e-01
3.593854400000000004e-01
3.397217499999999890e-01
3.384241800000000189e-01
3.621072699999999811e-01
3.513152800000000076e-01
3.453999999999999848e-01
3.877913499999999791e-01
3.776728300000000149e-01
3.539185400000000037e-01
3.501348899999999764e-01
3.567582000000000253e-01
3.470628399999999836e-01
3.699178699999999820e-01
3.579932100000000061e-01
3.509133199999999730e-01
3.640535300000000141e-01
3.585543700000000111e-01
3.725808999999999926e-01
3.509484900000000018e-01
3.833513499999999796e-01
3.828327300000000100e-01
3.486815699999999962e-01
3.634797100000000114e-01
3.468473699999999882e-01
3.661105599999999738e-01
3.284781500000000243e-01
3.739580599999999810e-01
3.613588099999999748e-01
3.544019099999999867e-01
3.538978400000000191e-01
3.455039799999999883e-01
3.506422799999999729e-01
3.714265199999999822e-01
3.324841099999999994e-01
3.602145800000000064e-01
3.629342099999999793e-01
3.633096000000000103e-01
3.615185899999999730e-01
3.587086500000000178e-01
3.545634699999999917e-01
3.584286700000000048e-01
3.542112900000000120e-01
3.668568700000000016e-01
3.354771500000000017e-01
3.597227800000000197e-01
3.552905499999999828e-01
3.544169999999999821e-01
3.546722800000000064e-01
3.466065300000000238e-01
3.586722500000000258e-01
3.727202000000000015e-01
3.511643600000000087e-01
3.669651299999999727e-01
3.477959400000000256e-01
3.494989299999999854e-01
3.401448699999999881e-01
3.736479400000000117e-01
3.558615900000000054e-01
3.748792000000000235e-01
3.561343299999999990e-01
3.525876600000000249e-01
3.561892300000000233e-01
3.658425900000000230e-01
3.821610899999999811e-01
3.728320500000000259e-01
3.444363599999999970e-01
3.401777400000000062e-01
3.341231800000000196e-01
3.659804799999999969e-01
3.347589999999999733e-01
3.431351300000000104e-01
3.509783499999999945e-01
3.659559600000000246e-01
3.459099299999999766e-01
3.449032899999999735e-01
3.562350499999999975e-01
3.765752800000000122e-01
3.414582899999999976e-01
3.665169600000000028e-01
3.434765900000000260e-01
3.447945700000000224e-01
3.647854600000000058e-01
3.376348200000000022e-01
3.559027699999999794e-01
3.511146399999999779e-01
3.439057099999999756e-01
3.559395799999999777e-01
3.419223000000000123e-01
3.670490499999999878e-01
3.451276899999999870e-01
3.550771300000000186e-01
3.593349399999999916e-01
3.529035600000000050e-01
3.270183199999999735e-01
3.632279099999999872e-01
3.432164300000000168e-01
3.595425400000000216e-01
3.673310599999999870e-01
3.706301100000000126e-01
3.454827999999999788e-01
3.579183499999999962e-01
3.482563799999999765e-01
3.722297199999999862e-01
3.468957400000000080e-01
3.815543100000000076e-01
3.656282800000000277e-01
3.499662000000000051e-01
3.700924500000000172e-01
3.563573099999999827e-01
3.473839899999999759e-01
3.523998799999999987e-01
3.660279399999999961e-01
3.735871100000000000e-01
3.311410100000000134e-01
3.651917399999999869e-01
3.567886499999999850e-01
3.508917599999999970e-01
3.734444900000000178e-01
3.350543799999999850e-01
3.673422499999999813e-01
3.503055400000000263e-01
3.448474999999999735e-01
3.645610400000000029e-01
3.493080199999999969e-01
3.340260199999999791e-01
3.580646599999999791e-01
3.665918499999999969e-01
3.352840200000000159e-01
3.622123999999999899e-01
3.535743900000000162e-01
3.466808399999999901e-01
3.527632700000000177e-01
3.459682499999999772e-01
3.613523200000000046e-01
3.366988200000000098e-01
3.405592800000000198e-01
3.473347099999999910e-01
3.323147200000000079e-01
3.506477299999999908e-01
3.602627899999999994e-01
3.468591400000000102e-01
3.605434399999999928e-01
3.627543799999999874e-01
3.557011199999999818e-01
3.552458199999999899e-01
3.311890200000000006e-01
3.367318000000000255e-01
3.659438899999999939e-01
3.615876499999999827e-01
3.734424000000000077e-01
3.483301999999999787e-01
3.334131900000000259e-01
3.297644599999999815e-01
3.280084500000000070e-01
3.574755000000000016e-01
3.574149300000000196e-01
3.514357499999999912e-01
3.643927800000000272e-01
3.435954600000000192e-01
3.377438999999999858e-01
3.950993199999999761e-01
3.692298199999999864e-01
3.830162400000000078e-01
3.653033099999999922e-01
3.337192999999999965e-01
3.510643299999999800e-01
3.799013700000000160e-01
3.693636200000000036e-01
3.444843899999999737e-01
3.483380400000000154e-01
3.414231400000000138e-01
3.291275799999999752e-01
3.537466799999999800e-01
3.376149700000000142e-01
3.485018899999999809e-01
3.574617600000000173e-01
3.336725999999999859e-01
3.934017599999999892e-01
3.708382599999999751e-01
3.957149300000000203e-01
3.637776099999999735e-01
3.542124999999999857e-01
3.711896100000000032e-01
3.454788799999999882e-01
3.542957899999999993e-01
3.461051099999999936e-01
3.581066800000000105e-01
3.461471300000000251e-01
3.370164399999999727e-01
3.538750399999999741e-01
3.512684400000000151e-01
3.539579299999999762e-01
3.496642799999999940e-01
3.508183599999999958e-01
3.470828300000000088e-01
3.592989500000000058e-01
3.547722600000000059e-01
3.818958399999999864e-01
3.543684200000000173e-01
3.469700499999999743e-01
3.403946700000000103e-01
3.604676700000000178e-01
3.482920999999999934e-01
3.442444399999999849e-01
3.496388799999999852e-01
3.537428300000000081e-01
3.440449300000000266e-01
3.480687800000000220e-01
3.314877500000000254e-01
3.613633800000000118e-01
3.684303899999999965e-01
3.607117000000000240e-01
3.391178100000000195e-01
3.560452700000000248e-01
3.503900500000000084e-01
3.595729400000000076e-01
3.309726900000000138e-01
3.497885600000000261e-01
3.547550999999999899e-01
3.500177500000000164e-01
3.410811999999999733e-01
3.578033099999999855e-01
4.075562400000000141e-01
3.499167899999999776e-01
3.853074400000000010e-01
3.392438500000000134e-01
3.535901699999999814e-01
3.439621199999999823e-01
3.941116700000000250e-01
3.565071499999999949e-01
3.364269400000000076e-01
3.735849600000000215e-01
3.433661900000000156e-01
3.584259499999999932e-01
3.302102199999999987e-01
3.923925999999999803e-01
3.559991499999999864e-01
3.840599599999999780e-01
3.583676399999999873e-01
3.516685299999999792e-01
3.717027600000000209e-01
3.486713499999999910e-01
3.523058800000000157e-01
3.262945600000000113e-01
3.549476899999999824e-01
3.764895799999999904e-01
3.427581000000000100e-01
3.534577199999999753e-01
3.635846400000000145e-01
3.448182300000000033e-01
3.549138900000000096e-01
3.681959300000000046e-01
3.816580399999999762e-01
3.554095099999999841e-01
3.536816199999999744e-01
3.666325100000000226e-01
3.658497600000000238e-01
3.504622900000000096e-01
3.584258900000000247e-01
3.791421200000000269e-01
3.653038499999999855e-01
3.742252400000000145e-01
3.483817699999999795e-01
3.922843599999999986e-01
3.554609499999999978e-01
3.383614600000000028e-01
3.410228200000000043e-01
3.414663900000000085e-01
3.352878000000000247e-01
3.466907599999999867e-01
3.319092599999999837e-01
3.590199299999999871e-01
3.550835900000000045e-01
3.541792300000000115e-01
3.588853399999999971e-01
3.453357000000000232e-01
3.574501999999999957e-01
3.521800099999999878e-01
3.597914099999999782e-01
3.799276999999999793e-01
3.531546199999999747e-01
3.723691700000000271e-01
3.656252899999999917e-01
3.868103800000000092e-01
3.501213499999999978e-01
3.366840799999999967e-01
3.207084499999999783e-01
3.657914700000000074e-01
3.778124999999999956e-01
3.360739600000000049e-01
3.705281500000000006e-01
3.543668799999999952e-01
3.694974799999999893e-01
3.716068799999999728e-01
3.564012200000000186e-01
3.632494600000000240e-01
3.589513699999999918e-01
3.478919500000000053e-01
3.788113900000000256e-01
3.679508799999999802e-01
3.639234499999999817e-01
3.598149999999999959e-01
3.483826700000000054e-01
3.401494899999999988e-01
3.420271999999999757e-01
3.864327300000000021e-01
3.542450400000000110e-01
3.416416899999999979e-01
3.702461699999999856e-01
3.492216000000000209e-01
3.672382499999999883e-01
3.759878700000000018e-01
3.371072800000000091e-01
3.457870200000000005e-01
3.596989899999999962e-01
3.539383099999999782e-01
3.442780799999999863e-01
3.636660299999999735e-01
3.690904999999999880e-01
3.505749400000000016e-01
3.463357699999999872e-01
3.753076100000000137e-01
3.738094599999999823e-01
3.262513300000000060e-01
3.457002499999999867e-01
3.291915899999999784e-01
4.047254299999999971e-01
3.604867500000000224e-01
3.498428699999999725e-01
3.495119899999999946e-01
3.396933400000000103e-01
3.421655499999999850e-01
3.221135700000000157e-01
3.585085900000000159e-01
3.553767400000000243e-01
3.542796400000000068e-01
3.586767599999999834e-01
3.463370599999999744e-01
3.520305000000000240e-01
3.668643500000000057e-01
3.571858500000000269e-01
3.903419100000000141e-01
3.552309200000000056e-01
3.511991999999999892e-01
3.437069400000000163e-01
3.429355199999999937e-01
3.607806100000000016e-01
3.482868900000000156e-01
3.543614299999999773e-01
3.311466699999999763e-01
3.461877099999999818e-01
3.667005899999999929e-01
3.429730400000000068e-01
3.614054500000000170e-01
3.401101599999999947e-01
3.344236700000000062e-01
3.933083299999999838e-01
3.551757500000000123e-01
3.959009900000000082e-01
3.489424500000000151e-01
3.871423999999999976e-01
3.839144400000000235e-01
3.428043499999999799e-01
3.434412499999999757e-01
3.502152000000000043e-01
3.344314899999999979e-01
3.600371700000000175e-01
3.846654199999999801e-01
3.418679800000000157e-01
3.332894399999999924e-01
3.315040200000000103e-01
4.057991000000000237e-01
3.695396100000000184e-01
3.561094000000000204e-01
3.640124100000000085e-01
3.505009900000000123e-01
3.532789000000000068e-01
3.391495500000000218e-01
3.518122300000000036e-01
3.487833300000000025e-01
3.440191599999999905e-01
3.404826400000000031e-01
3.359370700000000043e-01
3.455859800000000148e-01
3.756192999999999893e-01
3.321467799999999748e-01
3.599042800000000208e-01
3.578888700000000256e-01
3.627705999999999986e-01
3.733434400000000264e-01
3.566239500000000229e-01
3.416594199999999915e-01
3.403330199999999861e-01
3.442145799999999922e-01
3.558927800000000197e-01
3.823970300000000266e-01
3.404665100000000000e-01
3.540497000000000227e-01
3.444434599999999791e-01
3.228190699999999858e-01
3.860386000000000095e-01
3.736087399999999947e-01
3.621246499999999924e-01
3.574409599999999743e-01
3.325505300000000108e-01
3.723101500000000064e-01
3.661282200000000042e-01
3.278392299999999815e-01
3.761353900000000139e-01
3.456974199999999775e-01
3.767415100000000017e-01
3.952138000000000040e-01
3.460004600000000097e-01
3.503371499999999861e-01
3.243124700000000193e-01
3.588102300000000078e-01
3.222007399999999855e-01
3.865594600000000214e-01
3.398388099999999912e-01
3.528332699999999766e-01
3.805633400000000277e-01
3.905449699999999913e-01
3.971190499999999735e-01
4.061764600000000169e-01
3.726131599999999988e-01
3.819514800000000099e-01
3.380782900000000035e-01
3.328042700000000131e-01
3.628137399999999957e-01
3.570077700000000021e-01
3.807341599999999882e-01
3.427359500000000114e-01
3.762396599999999758e-01
3.806567900000000226e-01
3.311928800000000228e-01
3.488654299999999764e-01
3.497119200000000094e-01
3.969311999999999840e-01
3.642372199999999727e-01
3.470701700000000112e-01
3.470043400000000222e-01
3.534553500000000015e-01
3.594412399999999952e-01
3.732543899999999915e-01
3.522667600000000121e-01
3.687328500000000009e-01
3.400361399999999867e-01
3.782702000000000009e-01
3.800130400000000241e-01
3.529022499999999729e-01
3.311417899999999914e-01
3.302220699999999787e-01
3.850381299999999785e-01
3.572767299999999868e-01
3.586578799999999845e-01
3.898785200000000062e-01
3.614935699999999863e-01
3.650441099999999772e-01
3.284341700000000253e-01
3.662603300000000228e-01
3.806234800000000140e-01
3.562166999999999972e-01
3.505938800000000244e-01
3.603603599999999907e-01
3.575188599999999939e-01
3.460793099999999733e-01
3.348670799999999836e-01
3.707912800000000009e-01
3.483200200000000080e-01
3.345978900000000089e-01
3.513949499999999837e-01
3.556394500000000236e-01
3.804909899999999734e-01
3.334432299999999794e-01
3.598448100000000149e-01
3.393492900000000256e-01
3.505060400000000187e-01
3.465470900000000021e-01
3.469642399999999793e-01
3.515591399999999922e-01
3.550365600000000010e-01
3.263814500000000174e-01
3.503507100000000096e-01
3.574291199999999891e-01
3.811851399999999779e-01
3.700936899999999752e-01
3.943880000000000163e-01
3.365499699999999761e-01
3.786139000000000032e-01
3.379373999999999989e-01
3.413536899999999874e-01
3.836086300000000060e-01
3.420053599999999805e-01
3.476691299999999929e-01
3.724481499999999778e-01
3.436893899999999835e-01
3.693566500000000086e-01
4.042785099999999798e-01
3.685375499999999915e-01
3.669167500000000137e-01
3.542673299999999914e-01
3.609035299999999724e-01
3.311323099999999853e-01
3.659918200000000232e-01
3.566515900000000183e-01
3.335429300000000152e-01
3.592760899999999924e-01
3.357020099999999951e-01
3.494383999999999824e-01
3.543155599999999739e-01
3.373857399999999895e-01
4.082690999999999959e-01
3.504443700000000050e-01
3.955221700000000062e-01
3.594280499999999989e-01
3.369925999999999755e-01
3.636774799999999974e-01
3.478374200000000083e-01
3.559920599999999991e-01
3.336782899999999885e-01
3.352100299999999922e-01
3.651653899999999786e-01
3.590752999999999862e-01
3.741125799999999724e-01
3.465889099999999723e-01
3.744407599999999836e-01
3.543596800000000102e-01
3.426483900000000249e-01
3.466706600000000194e-01
3.453965099999999899e-01
3.681642500000000262e-01
3.930835500000000038e-01
3.447555999999999954e-01
3.513282600000000033e-01
3.706671500000000008e-01
3.672571199999999925e-01
3.386637800000000253e-01
4.275662199999999968e-01
3.791802699999999859e-01
3.341426499999999855e-01
3.419171999999999767e-01
3.404487500000000222e-01
3.605963400000000152e-01
3.446954799999999985e-01
3.482341199999999803e-01
3.729089099999999823e-01
3.542398500000000228e-01
3.591502999999999779e-01
3.395323800000000225e-01
3.606371800000000016e-01
3.288931600000000177e-01
3.632454900000000042e-01
3.589903600000000083e-01
3.378791600000000117e-01
3.534662800000000216e-01
3.568065200000000159e-01
3.644118199999999974e-01
3.360014100000000004e-01
3.474431700000000234e-01
3.369109200000000026e-01
3.163050000000000028e-01
3.695494400000000068e-01
3.483337799999999818e-01
3.626473700000000244e-01
3.316093700000000144e-01
3.555342400000000014e-01
3.528040700000000252e-01
3.540549000000000057e-01
3.441597499999999865e-01
3.912621399999999805e-01
3.366934699999999947e-01
3.858531700000000231e-01
3.604881999999999809e-01
3.751278599999999797e-01
3.577273599999999942e-01
3.428119199999999922e-01
3.675556200000000273e-01
3.324043099999999806e-01
3.474287099999999739e-01
3.464132500000000059e-01
3.670948099999999936e-01
3.829970400000000108e-01
3.626490700000000178e-01
3.559028399999999981e-01
3.450346899999999772e-01
3.451137699999999864e-01
3.303033400000000008e-01
3.743201400000000234e-01
3.729489599999999960e-01
3.413535300000000161e-01
3.261611400000000160e-01
3.438507599999999775e-01
3.593533500000000158e-01
3.539156700000000155e-01
3.706209899999999835e-01
3.955563500000000010e-01
3.565544199999999830e-01
3.285302299999999787e-01
3.656421300000000096e-01
3.800839500000000037e-01
3.417349399999999870e-01
3.625317699999999754e-01
3.997291499999999775e-01
3.303400300000000067e-01
3.476454099999999880e-01
3.423576799999999976e-01
3.494799199999999995e-01
3.961483700000000274e-01
3.616085299999999836e-01
3.442330699999999744e-01
3.656533599999999828e-01
3.561351799999999956e-01
3.582745700000000144e-01
3.405882100000000023e-01
3.569661700000000271e-01
3.809122799999999920e-01
3.881921199999999739e-01
3.367139900000000186e-01
3.686754099999999812e-01
3.621858800000000156e-01
3.427265800000000029e-01
3.626020899999999880e-01
3.455125700000000188e-01
3.553690400000000249e-01
4.016964100000000037e-01
3.481427200000000166e-01
3.194436900000000024e-01
3.621405500000000055e-01
3.397757200000000033e-01
3.484699099999999938e-01
3.468193800000000104e-01
3.685539400000000243e-01
3.596480899999999759e-01
4.148134600000000227e-01
3.822560500000000139e-01
3.528449300000000011e-01
3.649236299999999988e-01
3.467939899999999964e-01
3.876853000000000105e-01
3.647597399999999990e-01
3.784602699999999875e-01
3.495273199999999747e-01
4.065478900000000229e-01
3.723463900000000271e-01
3.318627199999999999e-01
3.571977800000000203e-01
3.796406800000000081e-01
3.477983099999999994e-01
3.661025199999999868e-01
3.548642200000000080e-01
3.367694700000000152e-01
3.321432500000000010e-01
3.436870300000000045e-01
3.746323899999999818e-01
3.869413099999999828e-01
3.446245199999999897e-01
3.470355600000000207e-01
3.657398299999999880e-01
3.704051800000000005e-01
3.316857799999999856e-01
3.567315200000000242e-01
3.683776799999999851e-01
3.226759499999999892e-01
3.131403799999999960e-01
4.014133799999999863e-01
3.710946199999999862e-01
3.237859399999999943e-01
3.903013499999999913e-01
3.923230500000000065e-01
3.854133399999999932e-01
3.807541099999999790e-01
3.295428400000000035e-01
3.811015799999999953e-01
3.789998199999999873e-01
4.026162999999999825e-01
3.354438699999999773e-01
3.595465600000000150e-01
3.552261999999999920e-01
3.421106500000000161e-01
3.456321199999999871e-01
3.585279100000000052e-01
3.698671800000000176e-01
3.632151499999999866e-01
3.477002599999999832e-01
3.518185600000000024e-01
3.664357200000000203e-01
3.607672100000000048e-01
3.754370899999999733e-01
3.458593300000000204e-01
3.400614200000000031e-01
3.812837299999999874e-01
3.705237399999999903e-01
3.542576199999999953e-01
3.319688700000000270e-01
3.586726800000000215e-01
3.817165000000000141e-01
3.367743300000000106e-01
3.719905299999999859e-01
3.236904899999999974e-01
3.430909899999999846e-01
3.625549900000000214e-01
3.981114700000000228e-01
3.677557000000000187e-01
3.196313399999999860e-01
3.481164099999999872e-01
3.416737300000000088e-01
3.388693199999999739e-01
3.704619000000000106e-01
3.513747700000000029e-01
3.298427800000000021e-01
3.427243899999999899e-01
3.414499100000000231e-01
3.419154899999999886e-01
3.533503199999999955e-01
3.594419699999999995e-01
3.337200200000000061e-01
3.570670000000000233e-01
3.422102899999999726e-01
3.694569100000000272e-01
3.249963499999999894e-01
3.641047900000000115e-01
3.524280100000000138e-01
3.994566399999999740e-01
3.532431899999999847e-01
4.297412999999999927e-01
3.175093500000000235e-01
3.521331200000000217e-01
3.634987499999999816e-01
3.335207900000000114e-01
3.407307700000000161e-01
3.341643400000000041e-01
3.280052999999999996e-01
3.634494999999999809e-01
3.618266900000000064e-01
3.482475999999999905e-01
3.468522399999999783e-01
3.566842900000000149e-01
3.488616800000000073e-01
3.281901300000000243e-01
3.728388999999999731e-01
3.550719199999999853e-01
3.823769799999999774e-01
3.567344000000000070e-01
3.324508500000000200e-01
3.458953599999999851e-01
3.560153600000000029e-01
3.142212099999999730e-01
3.415260999999999991e-01
3.476584600000000025e-01
3.607482900000000270e-01
3.742588600000000265e-01
3.175675499999999762e-01
3.507339400000000218e-01
3.433942799999999962e-01
3.613137699999999786e-01
3.627799099999999832e-01
3.541025600000000106e-01
3.788574900000000190e-01
3.917232500000000228e-01
3.522417099999999857e-01
3.368231899999999945e-01
3.559924300000000263e-01
3.515022600000000108e-01
3.175544900000000226e-01
3.967521500000000256e-01
3.513476300000000219e-01
3.964812300000000178e-01
3.665502500000000219e-01
3.475882699999999770e-01
3.529538999999999871e-01
3.476069999999999993e-01
3.643509300000000173e-01
3.469515599999999922e-01
3.599733900000000042e-01
3.486092000000000080e-01
3.831975300000000084e-01
3.816486599999999729e-01
3.478605300000000011e-01
3.893729400000000007e-01
3.430193799999999849e-01
3.175084699999999871e-01
3.303927099999999784e-01
3.517638599999999838e-01
3.568779200000000151e-01
3.605433299999999952e-01
3.498736800000000202e-01
3.415336800000000061e-01
3.789671700000000198e-01
3.264171699999999787e-01
3.773768699999999754e-01
3.937966999999999995e-01
3.375701600000000080e-01
3.574983999999999940e-01
3.546440100000000095e-01
3.628955099999999767e-01
3.782894299999999821e-01
3.630295800000000184e-01
3.774369100000000143e-01
3.767474399999999890e-01
3.686515599999999893e-01
3.699787199999999832e-01
3.749391699999999883e-01
3.457191399999999804e-01
3.827368299999999723e-01
3.564266999999999852e-01
3.320889000000000202e-01
3.820840500000000084e-01
3.585464899999999955e-01
3.546813200000000221e-01
3.849032700000000196e-01
3.129937500000000150e-01
3.428807500000000119e-01
3.536593800000000232e-01
3.501870000000000260e-01
3.563562900000000200e-01
3.471480399999999911e-01
3.679667400000000144e-01
3.523373200000000094e-01
3.670659700000000192e-01
3.556138200000000249e-01
3.595734099999999822e-01
3.828465300000000182e-01
3.265250100000000044e-01
3.406845099999999960e-01
3.617691100000000048e-01
3.318008800000000202e-01
3.386473099999999792e-01
3.926645599999999958e-01
4.109648300000000032e-01
3.724165500000000129e-01
3.920390500000000000e-01
3.522569099999999787e-01
3.461925499999999878e-01
3.611884699999999837e-01
3.511161199999999760e-01
3.472131299999999809e-01
3.065459300000000220e-01
3.304136100000000242e-01
3.538937699999999964e-01
3.232642700000000202e-01
3.268668200000000024e-01
3.411540499999999865e-01
3.863395800000000158e-01
3.723733300000000024e-01
3.912326700000000046e-01
3.738204299999999813e-01
3.538394899999999788e-01
3.338356399999999891e-01
3.685915799999999742e-01
3.373175700000000110e-01
3.504589900000000258e-01
3.662935199999999836e-01
3.602725299999999797e-01
3.803765299999999905e-01
3.657138099999999725e-01
3.826986099999999946e-01
3.620199399999999845e-01
3.410621799999999926e-01
3.571355700000000133e-01
3.712703099999999923e-01
3.707769699999999835e-01
3.920492099999999813e-01
3.615376699999999777e-01
3.541433999999999971e-01
3.376790700000000256e-01
3.718109499999999734e-01
3.369928999999999841e-01
3.596749799999999775e-01
3.685210400000000219e-01
3.702282299999999915e-01
3.426555299999999860e-01
3.449751899999999871e-01
3.390051199999999931e-01
3.850358899999999918e-01
3.725036899999999984e-01
3.635748100000000260e-01
3.466879299999999775e-01
3.375641899999999862e-01
3.609052400000000160e-01
3.675058800000000070e-01
3.233254899999999932e-01
3.700653199999999754e-01
3.307559299999999758e-01
3.767832700000000035e-01
3.317743400000000009e-01
4.016838899999999879e-01
3.451175200000000109e-01
3.896263099999999757e-01
3.581497399999999942e-01
3.605585800000000174e-01
3.341900400000000215e-01
3.583208500000000241e-01
3.544704799999999767e-01
3.800376699999999941e-01
3.239056100000000105e-01
3.604774399999999823e-01
3.615468800000000149e-01
3.457366399999999840e-01
3.438363600000000075e-01
3.551959399999999878e-01
3.521612900000000157e-01
3.746491100000000074e-01
3.470773300000000172e-01
3.679356500000000030e-01
3.465421599999999880e-01
3.494045199999999962e-01
3.723630900000000077e-01
3.910187199999999863e-01
3.622450300000000234e-01
3.148054100000000077e-01
3.359737700000000049e-01
3.694850199999999973e-01
3.565736600000000145e-01
3.417073400000000261e-01
3.332273599999999725e-01
3.258616300000000132e-01
3.454505900000000018e-01
3.681433100000000014e-01
3.510906300000000146e-01
3.579936499999999966e-01
3.466523400000000033e-01
3.727359499999999826e-01
3.514311500000000255e-01
3.970148900000000092e-01
3.573360700000000056e-01
3.787245799999999774e-01
3.729080799999999751e-01
3.295165500000000192e-01
3.700392000000000126e-01
3.950413400000000186e-01
3.354366799999999871e-01
3.345646299999999740e-01
3.309307799999999800e-01
3.670851299999999817e-01
3.652702999999999922e-01
3.461457600000000245e-01
3.457149999999999945e-01
3.346976899999999921e-01
3.711165000000000158e-01
3.501859800000000078e-01
3.857296299999999900e-01
3.643847399999999848e-01
3.529096299999999742e-01
3.527818400000000132e-01
3.623699499999999962e-01
3.563538299999999825e-01
4.124527000000000054e-01
3.288736999999999910e-01
3.346299799999999935e-01
3.240412699999999924e-01
3.618394699999999964e-01
3.286009400000000080e-01
3.663560200000000044e-01
3.394252300000000222e-01
3.479668100000000153e-01
3.454362500000000002e-01
3.588778699999999877e-01
3.497684799999999927e-01
3.452979299999999752e-01
3.780769600000000175e-01
3.797177800000000047e-01
3.502118799999999754e-01
3.467805800000000049e-01
3.363929299999999789e-01
3.564150999999999847e-01
3.707284900000000216e-01
3.516222600000000198e-01
3.798371799999999965e-01
3.685584199999999977e-01
3.971556600000000214e-01
3.864181600000000105e-01
3.953640700000000119e-01
3.590655300000000216e-01
3.517038200000000003e-01
3.532323600000000230e-01
3.464752099999999779e-01
4.006704600000000061e-01
3.809908799999999762e-01
3.185113900000000053e-01
3.769561300000000004e-01
3.098905200000000026e-01
3.462756699999999799e-01
3.689472200000000202e-01
3.917845699999999987e-01
3.385288799999999765e-01
3.426769299999999907e-01
3.642886100000000127e-01
3.505927899999999875e-01
3.535428400000000249e-01
3.518519900000000034e-01
3.207136999999999905e-01
3.558800200000000191e-01
3.288309200000000265e-01
3.174539900000000192e-01
3.856632400000000183e-01
3.532194100000000114e-01
3.845209800000000122e-01
3.668564200000000164e-01
3.608081699999999836e-01
3.518105599999999944e-01
3.605879000000000167e-01
3.546314400000000200e-01
3.569421799999999978e-01
3.848840399999999828e-01
3.911318799999999873e-01
3.588672600000000212e-01
3.603645699999999952e-01
3.162270899999999885e-01
3.234967699999999891e-01
3.506097300000000083e-01
3.848160899999999995e-01
3.442525000000000168e-01
3.996943600000000263e-01
3.541292600000000013e-01
3.340299099999999854e-01
3.429712600000000000e-01
3.656976800000000249e-01
3.709629400000000188e-01
4.018958400000000042e-01
4.192007799999999951e-01
3.124771199999999971e-01
3.584903700000000026e-01
3.548267399999999738e-01
3.393161499999999831e-01
3.380996499999999738e-01
3.749344800000000144e-01
3.722095500000000001e-01
3.592714900000000267e-01
3.789120100000000213e-01
3.660502999999999951e-01
3.631786900000000262e-01
3.716409299999999805e-01
3.166683499999999873e-01
3.529587800000000275e-01
3.317973000000000172e-01
3.413868299999999745e-01
4.189427000000000012e-01
3.824651700000000210e-01
3.635111500000000051e-01
3.748122099999999790e-01
3.492242400000000191e-01
3.170517700000000105e-01
3.154438500000000256e-01
3.482056000000000040e-01
3.586307499999999981e-01
3.618399400000000266e-01
3.130153199999999858e-01
3.677171499999999926e-01
3.913798099999999947e-01
3.310016800000000203e-01
3.480879299999999898e-01
3.595577600000000040e-01
3.610542700000000105e-01
3.363098999999999950e-01
3.579015600000000075e-01
3.578157100000000090e-01
4.029175600000000079e-01
3.562172699999999748e-01
3.389564299999999752e-01
3.025269300000000272e-01
3.432038099999999980e-01
3.366240500000000080e-01
3.592331699999999906e-01
3.478089400000000109e-01
3.776733299999999738e-01
3.536892600000000053e-01
3.283448800000000056e-01
3.767574799999999779e-01
3.727518200000000115e-01
3.136340100000000186e-01
3.741687200000000102e-01
3.684466599999999814e-01
4.080587299999999806e-01
3.861749400000000221e-01
3.156407099999999910e-01
3.858528900000000039e-01
3.958431499999999770e-01
3.127065700000000170e-01
3.694962399999999758e-01
3.704264999999999919e-01
3.574694400000000272e-01
3.474934499999999815e-01
3.617828799999999734e-01
3.357566599999999846e-01
3.482656499999999822e-01
3.229761299999999724e-01
3.488290800000000136e-01
3.505559200000000208e-01
3.356008200000000219e-01
3.739508200000000171e-01
4.192301999999999973e-01
3.358913900000000119e-01
3.065766100000000272e-01
3.487516999999999978e-01
3.655643100000000034e-01
3.680684499999999915e-01
3.384777299999999767e-01
3.820735800000000237e-01
3.786147899999999789e-01
3.706858100000000045e-01
3.790931699999999793e-01
3.938051699999999822e-01
3.734049400000000185e-01
3.518002800000000208e-01
3.288664600000000271e-01
3.908729200000000126e-01
3.481370999999999771e-01
3.527219899999999853e-01
3.625232899999999980e-01
3.494729300000000149e-01
3.457808099999999940e-01
3.105623399999999923e-01
3.296819899999999803e-01
3.459040099999999840e-01
3.656278499999999765e-01
3.415614200000000045e-01
3.230663100000000232e-01
3.520619099999999779e-01
3.518589100000000247e-01
3.445538000000000212e-01
4.109058099999999825e-01
3.893540799999999913e-01
3.461544599999999972e-01
3.767750899999999792e-01
3.561847699999999839e-01
3.647601799999999894e-01
3.910159899999999800e-01
3.582618200000000086e-01
3.477029999999999843e-01
3.660494000000000248e-01
3.633637800000000251e-01
3.559778599999999793e-01
3.312562800000000141e-01
3.327447199999999938e-01
3.637589999999999990e-01
3.624804300000000201e-01
4.054562700000000075e-01
3.575680700000000156e-01
3.320885299999999929e-01
3.453661699999999724e-01
2.239833200000000135e-01
3.321664899999999809e-01
3.955145700000000097e-01
3.429476900000000272e-01
3.674204899999999885e-01
4.137739799999999857e-01
3.783062500000000106e-01
3.465671300000000010e-01
3.462391200000000113e-01
3.608487499999999959e-01
3.524988099999999958e-01
3.552054199999999939e-01
3.277412399999999892e-01
3.431823700000000144e-01
3.683904299999999910e-01
3.485318700000000214e-01
3.761258399999999891e-01
3.414786200000000105e-01
3.483560299999999832e-01
3.553624799999999806e-01
3.726192799999999972e-01
3.588638200000000000e-01
3.363674400000000175e-01
3.490128100000000066e-01
3.284212400000000032e-01
3.561066500000000246e-01
3.593474300000000232e-01
4.084189899999999818e-01
3.624034999999999895e-01
3.890650199999999836e-01
3.486832500000000001e-01
3.397240699999999891e-01
3.585363500000000037e-01
3.642801099999999903e-01
3.536105700000000129e-01
4.082980399999999732e-01
3.851847299999999752e-01
3.590076799999999957e-01
3.440914500000000209e-01
3.374570100000000017e-01
3.533451899999999757e-01
3.347124599999999894e-01
3.386149700000000151e-01
3.470850100000000271e-01
3.708377400000000268e-01
3.463619299999999845e-01
3.887281200000000103e-01
3.432856200000000135e-01
3.638255799999999818e-01
4.031170099999999978e-01
3.475847400000000031e-01
3.509775600000000217e-01
3.372066200000000125e-01
3.777311999999999892e-01
3.432948299999999953e-01
3.647302499999999781e-01
4.080210300000000068e-01
3.162879299999999949e-01
3.517041200000000090e-01
3.753094100000000100e-01
3.429866200000000198e-01
3.563252800000000220e-01
2.867825600000000197e-01
3.548279699999999925e-01
3.457127400000000184e-01
3.642039799999999827e-01
3.357634400000000241e-01
3.325135100000000121e-01
3.348617099999999791e-01
3.628570600000000090e-01
3.627907200000000110e-01
3.446234899999999768e-01
3.605658199999999813e-01
3.443053099999999755e-01
2.951759800000000045e-01
2.316585100000000119e-01
3.879633299999999951e-01
3.575984099999999777e-01
3.303542099999999815e-01
3.615803799999999790e-01
3.593700599999999912e-01
3.553639199999999998e-01
3.744627700000000003e-01
3.428220900000000237e-01
3.328103299999999876e-01
3.659653900000000015e-01
3.420371899999999910e-01
3.445429600000000092e-01
2.726397300000000246e-01
3.502979999999999983e-01
3.787498799999999832e-01
4.146010800000000107e-01
3.260927399999999921e-01
3.693035900000000149e-01
3.622489300000000245e-01
3.641222199999999964e-01
3.281937600000000010e-01
3.436087400000000236e-01
3.332194199999999884e-01
3.608658900000000225e-01
3.869041100000000233e-01
3.128904200000000024e-01
3.770527699999999816e-01
3.176759299999999953e-01
3.869722800000000018e-01
3.703102099999999730e-01
2.882386200000000009e-01
3.657702299999999740e-01
3.839621300000000126e-01
3.868716600000000061e-01
3.438243999999999745e-01
3.551380299999999934e-01
3.880490899999999854e-01
3.209311499999999984e-01
3.671450900000000073e-01
3.410711200000000054e-01
3.796724799999999789e-01
3.736205799999999799e-01
3.298979400000000006e-01
3.487603599999999915e-01
3.470490399999999753e-01
3.440054799999999746e-01
3.569098399999999782e-01
3.595549900000000187e-01
3.381871399999999972e-01
3.459727100000000166e-01
3.056900200000000067e-01
3.503784400000000132e-01
3.717983999999999734e-01
3.468580299999999839e-01
2.194691900000000084e-01
2.677517099999999761e-01
3.656378100000000075e-01
3.460232200000000202e-01
3.528968200000000000e-01
3.511941100000000038e-01
3.005028200000000038e-01
3.804151100000000008e-01
3.432498199999999833e-01
3.056297499999999778e-01
3.412589999999999790e-01
3.237526600000000254e-01
3.538691099999999867e-01
3.538226500000000163e-01
3.591493499999999783e-01
3.812832800000000022e-01
3.626621199999999767e-01
3.181503999999999999e-01
3.367283500000000096e-01
3.834806199999999943e-01
3.406916400000000178e-01
3.519488900000000142e-01
3.653182799999999952e-01
3.637867100000000131e-01
3.597370400000000079e-01
3.663518700000000239e-01
3.586777299999999724e-01
3.511628700000000158e-01
3.588212000000000068e-01
3.451241500000000184e-01
3.658899999999999930e-01
3.939171799999999779e-01
3.819340800000000091e-01
4.012380199999999730e-01
3.860487599999999908e-01
2.385224200000000128e-01
3.784518599999999733e-01
3.713359999999999994e-01
3.281070300000000217e-01
3.649783799999999911e-01
3.716872099999999901e-01
3.550156400000000212e-01
3.656534900000000254e-01
3.276046000000000236e-01
3.518255299999999974e-01
3.314378399999999836e-01
3.369077600000000006e-01
3.364703700000000186e-01
3.634463600000000238e-01
3.948070499999999927e-01
3.643972500000000059e-01
2.613752200000000192e-01
3.460672799999999771e-01
3.353417300000000045e-01
3.245547699999999924e-01
3.525541600000000053e-01
3.812149200000000127e-01
2.717597999999999958e-01
3.600130000000000274e-01
3.232398400000000005e-01
3.542159100000000227e-01
3.955495299999999825e-01
3.337104699999999813e-01
3.153272599999999981e-01
4.018678800000000106e-01
3.353913399999999823e-01
3.003756200000000098e-01
3.371412200000000192e-01
3.110283099999999745e-01
3.730702499999999922e-01
3.315065200000000267e-01
3.261503499999999778e-01
2.958468699999999840e-01
3.791879200000000116e-01
3.617815099999999728e-01
3.654812700000000247e-01
3.375349100000000213e-01
3.866981899999999972e-01
3.751649599999999918e-01
3.270544499999999966e-01
3.443370299999999884e-01
3.304451899999999998e-01
3.387110199999999738e-01
3.946394699999999922e-01
3.364404799999999862e-01
3.593852000000000158e-01
3.572070500000000259e-01
3.306501900000000105e-01
3.231819300000000061e-01
3.717704399999999798e-01
3.796986900000000054e-01
3.336650400000000238e-01
3.397614700000000099e-01
3.289461499999999927e-01
4.130203800000000203e-01
3.686676500000000134e-01
3.351970699999999859e-01
4.242470199999999747e-01
3.354829500000000020e-01
3.859135300000000046e-01
3.852314900000000097e-01
3.164861199999999819e-01
3.037452800000000064e-01
3.484785699999999875e-01
4.179351199999999933e-01
3.317101399999999867e-01
2.861153000000000168e-01
3.435899299999999879e-01
3.815280799999999917e-01
3.880233799999999733e-01
3.503010999999999764e-01
3.036125299999999916e-01
3.417354699999999856e-01
3.932538800000000001e-01
3.615225400000000033e-01
3.380183999999999966e-01
3.489149200000000173e-01
2.717779100000000114e-01
3.252029399999999959e-01
3.917851399999999762e-01
3.851251199999999875e-01
3.315046500000000118e-01
3.641864899999999738e-01
3.582906299999999988e-01
3.536616899999999730e-01
3.633527899999999811e-01
3.267426700000000128e-01
3.389573900000000251e-01
3.459101199999999876e-01
3.659675399999999801e-01
3.576686900000000113e-01
3.535551100000000058e-01
3.387493999999999783e-01
3.691303699999999854e-01
3.516454299999999811e-01
3.643643799999999877e-01
3.701142000000000043e-01
3.375071499999999780e-01
3.522730399999999817e-01
3.668935400000000180e-01
2.419603399999999960e-01
3.825470400000000049e-01
3.297003900000000098e-01
3.596005400000000241e-01
4.048096299999999759e-01
3.487051999999999929e-01
3.391502900000000209e-01
3.567597200000000024e-01
3.481984200000000085e-01
3.305893500000000040e-01
3.237728300000000115e-01
3.785777300000000012e-01
3.285101899999999797e-01
3.629084100000000146e-01
3.474533599999999889e-01
3.545074899999999807e-01
3.522141200000000194e-01
3.353717999999999977e-01
3.336303199999999802e-01
3.670485099999999945e-01
3.754925299999999910e-01
3.554194800000000098e-01
3.426889900000000266e-01
3.280883399999999783e-01
3.290247900000000114e-01
3.632287100000000102e-01
3.084271699999999727e-01
3.587863199999999919e-01
3.538352399999999953e-01
8.778874000000000399e-02
3.569470399999999932e-01
3.895992899999999870e-01
3.256430699999999789e-01
3.827841399999999950e-01
3.768068500000000265e-01
3.127432700000000176e-01
3.571007500000000223e-01
3.319742299999999813e-01
4.008764400000000006e-01
3.179620300000000066e-01
3.273951600000000184e-01
3.387629200000000229e-01
3.392126999999999781e-01
3.682070499999999802e-01
2.031967999999999969e-02
3.666129300000000035e-01
3.619213299999999855e-01
3.485607900000000092e-01
3.471023300000000145e-01
3.338626900000000175e-01
3.128874700000000009e-01
3.308441400000000088e-01
2.150717699999999954e-01
2.972114599999999829e-01
2.188840499999999967e-01
2.241696499999999981e-01
2.569401000000000046e-01
2.772857200000000133e-01
2.610312900000000269e-01
2.642344500000000096e-01
2.641753600000000257e-01
2.616595199999999788e-01
2.770634900000000234e-01
2.662159700000000240e-01
2.584791100000000119e-01
2.723259699999999728e-01
2.525255800000000272e-01
2.668724699999999728e-01
2.776616900000000165e-01
2.605740500000000015e-01
2.668905799999999884e-01
2.662288999999999906e-01
2.495228899999999972e-01
2.705314400000000119e-01
2.548686800000000141e-01
2.718415599999999821e-01
2.764337000000000044e-01
2.562462400000000140e-01
2.702703799999999768e-01
2.625830399999999898e-01
2.723448199999999875e-01
2.678384100000000267e-01
2.635682300000000144e-01
2.573346400000000034e-01
2.554824299999999826e-01
2.787528200000000123e-01
2.489516900000000033e-01
2.689069399999999832e-01
2.644460200000000039e-01
2.662604299999999924e-01
2.719097200000000214e-01
2.567969999999999975e-01
2.625907299999999944e-01
2.497464100000000020e-01
2.670212800000000275e-01
2.507313400000000247e-01
2.751705300000000243e-01
2.473915299999999984e-01
2.603183199999999919e-01
2.615024300000000079e-01
2.753366500000000161e-01
2.656573899999999933e-01
2.616079000000000043e-01
2.597303799999999829e-01
2.700614499999999807e-01
2.590945599999999738e-01
2.702419200000000243e-01
2.571848999999999941e-01
2.545252499999999807e-01
2.561775000000000024e-01
2.708937299999999992e-01
2.596291299999999858e-01
2.563420000000000143e-01
2.825034000000000156e-01
2.672506599999999732e-01
2.622065800000000224e-01
2.601361699999999999e-01
2.708655799999999947e-01
2.624700699999999998e-01
2.504425200000000018e-01
2.684166399999999841e-01
2.656502399999999819e-01
2.530880699999999983e-01
2.532768599999999926e-01
2.924278299999999997e-01
2.544900700000000127e-01
2.707017500000000187e-01
2.460830999999999991e-01
2.772926000000000002e-01
2.525594299999999737e-01
2.634488700000000017e-01
2.675351499999999993e-01
2.625472200000000256e-01
2.706879099999999760e-01
2.544139599999999946e-01
2.714385000000000270e-01
2.675547400000000131e-01
2.660192900000000193e-01
2.514811900000000211e-01
2.647696299999999781e-01
2.573536799999999736e-01
2.564994700000000072e-01
2.687888800000000078e-01
2.640400800000000103e-01
2.751405699999999732e-01
2.514729499999999729e-01
2.678000999999999854e-01
2.673472000000000071e-01
2.671187400000000212e-01
2.664984699999999873e-01
2.659745900000000107e-01
2.714439900000000239e-01
2.701084599999999947e-01
2.710653900000000172e-01
2.688013599999999892e-01
2.578306000000000209e-01
2.600953699999999924e-01
2.773814900000000083e-01
2.577115200000000272e-01
2.667290199999999833e-01
2.525080100000000050e-01
2.574791200000000058e-01
2.646088600000000013e-01
2.565380500000000175e-01
2.663332900000000003e-01
2.581408700000000223e-01
2.933448699999999798e-01
2.515904400000000263e-01
2.714816700000000083e-01
2.554449999999999776e-01
2.754356000000000027e-01
2.706970300000000051e-01
2.584890599999999927e-01
2.611099299999999901e-01
2.575935300000000150e-01
2.670956400000000230e-01
2.534478800000000143e-01
2.728167899999999757e-01
2.485932600000000103e-01
2.844923300000000155e-01
2.471576000000000051e-01
2.512875999999999999e-01
2.636556999999999928e-01
2.558990300000000273e-01
2.787282999999999844e-01
2.499590899999999949e-01
2.591633500000000145e-01
2.487908400000000131e-01
2.780326200000000081e-01
2.531754900000000030e-01
2.529443900000000189e-01
2.582361200000000134e-01
2.821492600000000128e-01
2.503935800000000045e-01
2.617588299999999979e-01
2.749614799999999804e-01
2.552677099999999810e-01
2.659971500000000155e-01
2.693430900000000072e-01
2.797200899999999768e-01
2.545423299999999833e-01
2.737996699999999950e-01
2.664029800000000114e-01
2.580794699999999775e-01
2.613470800000000094e-01
2.645393100000000275e-01
2.490341600000000044e-01
2.639004899999999876e-01
2.565064100000000180e-01
2.669692300000000018e-01
2.652074899999999902e-01
2.811198500000000045e-01
2.520238200000000095e-01
2.642336599999999813e-01
2.526281699999999852e-01
2.654382800000000264e-01
2.468261399999999994e-01
2.614206700000000216e-01
2.808472699999999822e-01
2.604176200000000163e-01
2.509756399999999998e-01
2.869627100000000097e-01
2.557416299999999976e-01
2.687787600000000054e-01
2.666090700000000036e-01
2.655113700000000243e-01
2.719636699999999907e-01
2.621037399999999740e-01
2.581193299999999802e-01
2.702110300000000187e-01
2.708571200000000068e-01
2.758368500000000223e-01
2.660096800000000261e-01
2.679367100000000224e-01
2.606103499999999906e-01
2.581286700000000045e-01
2.567853099999999889e-01
2.659071900000000155e-01
2.602220499999999825e-01
2.634485200000000193e-01
2.554547300000000187e-01
2.453918499999999947e-01
2.755924900000000233e-01
2.634100400000000120e-01
2.727308800000000089e-01
2.543158999999999836e-01
2.620461700000000227e-01
2.478488399999999869e-01
2.880875500000000256e-01
2.653500400000000092e-01
2.700902199999999920e-01
2.477580899999999864e-01
2.639303900000000147e-01
2.553698899999999883e-01
2.671586699999999870e-01
2.687008000000000174e-01
2.403923099999999979e-01
2.815503300000000153e-01
2.520869900000000108e-01
2.619085899999999967e-01
2.638565800000000072e-01
2.740889400000000031e-01
2.621313200000000010e-01
2.755023799999999912e-01
2.627769999999999828e-01
2.843022000000000049e-01
2.577361699999999867e-01
2.797754599999999758e-01
2.545059900000000153e-01
2.594246599999999736e-01
2.614274300000000162e-01
2.784420899999999754e-01
2.571616600000000141e-01
2.695971300000000181e-01
2.605555199999999849e-01
2.611632700000000029e-01
2.694386500000000018e-01
2.552226000000000217e-01
2.724630100000000055e-01
2.461967999999999934e-01
2.777576900000000015e-01
2.474451500000000026e-01
2.536875800000000236e-01
2.654655899999999735e-01
2.597170400000000101e-01
2.780409300000000195e-01
2.533047900000000019e-01
2.756626400000000143e-01
2.630292200000000080e-01
2.532293500000000197e-01
2.608811300000000166e-01
2.700221899999999953e-01
2.779804399999999953e-01
2.664331500000000075e-01
2.563399499999999831e-01
2.686097800000000202e-01
2.688351900000000017e-01
2.608205599999999791e-01
2.596393200000000068e-01
2.558465500000000059e-01
2.759687000000000112e-01
2.594232300000000047e-01
2.856012900000000077e-01
2.519533199999999806e-01
2.587167799999999795e-01
2.766155399999999931e-01
2.735525999999999791e-01
2.642378699999999858e-01
2.706601499999999882e-01
2.906391099999999783e-01
2.583648399999999845e-01
2.727072600000000069e-01
2.661321200000000275e-01
2.555218000000000211e-01
2.665054000000000034e-01
2.618202099999999977e-01
2.599428699999999925e-01
2.556208099999999761e-01
2.703050399999999964e-01
2.586861699999999931e-01
2.669397800000000154e-01
2.458508500000000097e-01
2.769646599999999736e-01
2.498897099999999871e-01
2.764627900000000138e-01
2.170639400000000108e-01
3.044265500000000180e-01
2.981867899999999794e-01
2.607219900000000146e-01
2.735348200000000118e-01
2.597212799999999988e-01
2.761644300000000163e-01
2.623095899999999814e-01
2.610758400000000035e-01
2.623525999999999914e-01
2.541937400000000014e-01
2.701991699999999885e-01
2.589652000000000065e-01
2.475292699999999957e-01
2.968986499999999862e-01
2.578716799999999920e-01
2.574113199999999990e-01
2.628550700000000240e-01
2.574138799999999838e-01
2.860235500000000153e-01
2.612592400000000037e-01
2.604992099999999811e-01
2.661363700000000110e-01
2.580781600000000009e-01
2.666817499999999952e-01
2.617235299999999820e-01
2.639658799999999861e-01
2.786674100000000043e-01
2.508353099999999780e-01
2.604079699999999886e-01
2.505482399999999776e-01
2.687457600000000002e-01
2.654797600000000091e-01
2.833844600000000047e-01
2.727722799999999781e-01
2.575752399999999831e-01
2.976144800000000146e-01
2.773357100000000131e-01
2.583057400000000059e-01
2.515950100000000078e-01
2.592424899999999921e-01
2.643187499999999912e-01
2.646658499999999803e-01
2.488248100000000074e-01
2.651161300000000054e-01
2.665812799999999760e-01
2.557453100000000035e-01
2.513077300000000069e-01
2.623440000000000216e-01
2.570939400000000208e-01
2.825628000000000029e-01
2.477300799999999914e-01
2.561393900000000223e-01
2.672399999999999776e-01
2.637587699999999757e-01
2.729536000000000184e-01
2.732493599999999967e-01
2.677510799999999747e-01
2.812700899999999726e-01
2.837940800000000041e-01
2.574047700000000050e-01
2.589774100000000190e-01
2.645171399999999839e-01
2.705265199999999925e-01
2.774880200000000019e-01
2.503174799999999811e-01
2.516912000000000038e-01
2.786314100000000238e-01
2.606795399999999874e-01
2.897810699999999740e-01
2.715275300000000169e-01
2.671998999999999902e-01
2.576029799999999814e-01
2.557906699999999978e-01
2.775681700000000030e-01
2.732219200000000070e-01
2.555426299999999928e-01
2.617309600000000125e-01
2.519502200000000025e-01
2.690177400000000052e-01
2.577241599999999799e-01
2.803453699999999826e-01
2.618995599999999757e-01
2.511455300000000057e-01
2.573141400000000245e-01
2.563679799999999953e-01
2.603133400000000042e-01
2.733703399999999895e-01
2.585702200000000173e-01
2.459224499999999869e-01
2.678767599999999915e-01
2.760998100000000011e-01
2.753982700000000006e-01
2.501267200000000246e-01
2.633515200000000056e-01
2.615003300000000031e-01
2.504901199999999828e-01
2.602630400000000011e-01
2.651626599999999945e-01
2.728073899999999830e-01
2.595026899999999803e-01
2.622433599999999809e-01
3.044548300000000096e-01
2.557147699999999801e-01
2.827583399999999969e-01
2.627944099999999783e-01
2.748225899999999777e-01
2.769488999999999979e-01
2.570393400000000050e-01
2.614967899999999790e-01
2.595493600000000067e-01
2.832520299999999880e-01
2.588456599999999774e-01
2.741635000000000044e-01
2.496865000000000057e-01
2.658646900000000146e-01
2.727123000000000186e-01
2.712241599999999919e-01
2.542587499999999778e-01
2.588118699999999994e-01
2.719036000000000231e-01
2.667272500000000268e-01
2.661690999999999918e-01
2.621190899999999990e-01
2.679784199999999950e-01
2.531932100000000019e-01
2.886691900000000199e-01
2.754331099999999810e-01
2.663573499999999927e-01
2.866538900000000223e-01
2.767201100000000191e-01
2.737602800000000225e-01
2.731266600000000211e-01
2.612334099999999992e-01
2.667862599999999973e-01
2.808129400000000109e-01
2.501071999999999740e-01
2.637782499999999919e-01
2.637129200000000173e-01
2.572540799999999961e-01
2.649269399999999997e-01
2.467817900000000009e-01
2.522166599999999814e-01
2.746723200000000253e-01
2.647612200000000193e-01
2.560997999999999886e-01
2.595872399999999969e-01
2.931388699999999958e-01
2.475999000000000116e-01
2.545541199999999948e-01
2.634331500000000048e-01
2.882031500000000190e-01
2.528106700000000151e-01
2.600323199999999835e-01
2.567023500000000236e-01
2.803344099999999783e-01
2.674693499999999946e-01
2.540733099999999967e-01
2.753601999999999994e-01
2.548312200000000249e-01
2.564077699999999793e-01
2.623318299999999881e-01
2.617353099999999988e-01
2.579236100000000254e-01
3.015302799999999839e-01
2.724429400000000223e-01
2.523517599999999805e-01
2.850917600000000274e-01
2.819471800000000195e-01
2.533988400000000141e-01
2.553077000000000263e-01
2.560389399999999926e-01
2.820723500000000272e-01
2.523854200000000270e-01
2.584080000000000266e-01
2.531619700000000139e-01
2.715283900000000084e-01
2.587612100000000193e-01
2.574412799999999946e-01
2.568006099999999847e-01
2.668414900000000145e-01
2.503274500000000069e-01
2.608459100000000142e-01
2.686039800000000199e-01
2.702923099999999801e-01
2.694903100000000107e-01
2.647937599999999891e-01
2.744653100000000179e-01
2.460508200000000034e-01
2.650824900000000039e-01
2.524272599999999867e-01
2.685199899999999862e-01
2.543383200000000066e-01
2.626037600000000194e-01
2.796121200000000195e-01
2.490676900000000082e-01
2.629872200000000215e-01
2.587644399999999845e-01
2.444348299999999918e-01
2.471667700000000079e-01
2.590796899999999736e-01
2.547485199999999783e-01
2.526225400000000065e-01
2.533232699999999893e-01
2.661018099999999942e-01
2.539148700000000147e-01
2.744293199999999766e-01
2.563101999999999880e-01
2.657551200000000113e-01
2.506813099999999905e-01
2.749817600000000195e-01
2.662465099999999918e-01
2.638684099999999977e-01
2.710056000000000132e-01
2.717620000000000036e-01
2.570128999999999886e-01
2.690970899999999832e-01
2.585069899999999921e-01
2.613226000000000160e-01
2.555319699999999972e-01
2.665284600000000226e-01
2.811575399999999836e-01
2.406344199999999878e-01
2.855585800000000063e-01
2.558564899999999920e-01
3.104618199999999995e-01
2.441361099999999895e-01
2.569983100000000076e-01
2.631617099999999931e-01
2.524468500000000004e-01
2.472869500000000054e-01
2.524897899999999917e-01
2.667616099999999824e-01
2.657841499999999968e-01
2.632583099999999954e-01
2.702075400000000238e-01
2.766916500000000112e-01
2.485164599999999946e-01
2.776808700000000241e-01
2.586601599999999723e-01
2.734544899999999945e-01
2.654231799999999808e-01
2.546823599999999965e-01
2.583149800000000273e-01
2.674303299999999939e-01
2.530462199999999884e-01
2.708203699999999770e-01
2.591592899999999866e-01
2.761007400000000112e-01
2.450577800000000028e-01
2.833689999999999820e-01
2.790323200000000003e-01
2.555194199999999971e-01
2.874852399999999752e-01
2.767314100000000110e-01
2.736664600000000003e-01
2.637566499999999814e-01
2.800569099999999922e-01
2.645018599999999775e-01
2.558341800000000221e-01
2.544622500000000009e-01
2.646212800000000143e-01
2.578492299999999848e-01
2.544251000000000151e-01
2.500140100000000087e-01
2.767989900000000225e-01
2.641319699999999937e-01
2.427648699999999937e-01
2.551215499999999747e-01
2.577418499999999946e-01
2.724417499999999825e-01
2.638307699999999922e-01
2.272248699999999955e-01
2.191101900000000102e-01
2.637386899999999978e-01
3.104554099999999872e-01
2.719424200000000180e-01
2.568910400000000149e-01
2.762260699999999902e-01
2.922574299999999847e-01
2.664853300000000202e-01
2.600065400000000082e-01
2.560424199999999928e-01
2.607953299999999919e-01
2.721131500000000258e-01
2.485363600000000117e-01
2.690365900000000199e-01
2.647712899999999925e-01
2.782216000000000133e-01
2.607984500000000150e-01
2.629471199999999786e-01
2.580089600000000094e-01
2.584557299999999946e-01
2.850840000000000041e-01
2.663846500000000006e-01
2.726388100000000092e-01
2.453660400000000075e-01
2.649082099999999773e-01
2.588366899999999804e-01
2.617945500000000147e-01
2.507630599999999821e-01
2.715464599999999895e-01
2.641883700000000057e-01
2.684729599999999827e-01
2.693920300000000045e-01
2.610836000000000268e-01
2.523941900000000182e-01
2.564993700000000043e-01
2.569996199999999842e-01
2.590175699999999748e-01
2.445308599999999888e-01
2.744211500000000026e-01
2.877684500000000090e-01
2.768499999999999850e-01
2.592827600000000010e-01
2.523128900000000119e-01
2.652081399999999811e-01
2.550438099999999819e-01
2.902278899999999884e-01
2.487227399999999977e-01
2.697693700000000083e-01
2.391850399999999877e-01
2.674479699999999793e-01
2.401346400000000103e-01
2.989384700000000117e-01
2.651964800000000122e-01
2.801975600000000122e-01
2.771754900000000243e-01
2.400012800000000113e-01
2.671764400000000150e-01
2.546656199999999814e-01
2.641842500000000094e-01
2.470177000000000067e-01
2.649785800000000191e-01
2.619413099999999828e-01
2.605764099999999805e-01
2.472770699999999877e-01
3.040998799999999891e-01
2.634878399999999732e-01
2.785800500000000235e-01
2.745460399999999912e-01
2.746177599999999885e-01
2.673971499999999724e-01
2.702770600000000134e-01
2.490199700000000071e-01
2.715740799999999955e-01
2.695021799999999801e-01
2.770355999999999930e-01
2.678929099999999841e-01
2.663403599999999982e-01
2.452881699999999998e-01
2.697478600000000060e-01
2.821819700000000042e-01
2.841729800000000195e-01
2.762107999999999786e-01
2.598167699999999747e-01
2.535482499999999750e-01
2.704783399999999838e-01
2.847062699999999835e-01
2.706715800000000227e-01
2.595347000000000071e-01
3.136497400000000102e-01
2.704587399999999753e-01
2.483691500000000107e-01
2.567706100000000102e-01
2.717168200000000255e-01
2.849110699999999885e-01
2.552091899999999747e-01
2.491015199999999929e-01
2.675455500000000209e-01
2.579933200000000260e-01
2.684109199999999973e-01
2.751263700000000090e-01
2.709511299999999845e-01
2.623430500000000221e-01
2.594546500000000089e-01
2.861721500000000140e-01
2.529643300000000150e-01
2.526015400000000133e-01
2.723978200000000127e-01
2.596551300000000118e-01
2.674356299999999798e-01
2.692046300000000003e-01
2.755348599999999926e-01
2.616159800000000257e-01
2.631647999999999765e-01
2.570968100000000089e-01
2.755295099999999775e-01
2.576910700000000221e-01
2.629203500000000249e-01
2.771205099999999866e-01
2.733088100000000131e-01
2.702335499999999890e-01
2.465163700000000124e-01
2.824761299999999919e-01
2.594727900000000087e-01
2.660874400000000084e-01
2.715220500000000148e-01
2.709152300000000069e-01
2.611214600000000274e-01
2.852623400000000031e-01
2.538736300000000168e-01
2.864620999999999973e-01
2.617980500000000044e-01
2.722630200000000222e-01
2.544732699999999737e-01
2.638306499999999999e-01
2.476403699999999986e-01
2.865910500000000138e-01
2.616610699999999956e-01
2.955329500000000165e-01
3.009800000000000253e-01
2.935938000000000159e-01
2.696724200000000238e-01
2.750307900000000250e-01
2.573312799999999956e-01
2.773159099999999988e-01
2.681158200000000047e-01
2.496828500000000117e-01
2.708018099999999762e-01
2.695370100000000213e-01
2.813632300000000197e-01
2.608006199999999830e-01
2.513933300000000259e-01
3.091913000000000022e-01
2.573770300000000066e-01
2.508892500000000081e-01
2.695912100000000255e-01
2.526990100000000017e-01
2.949399500000000063e-01
2.456065600000000015e-01
2.671427599999999791e-01
2.474526700000000135e-01
2.657165000000000221e-01
2.591035999999999895e-01
2.542791899999999883e-01
2.837497999999999965e-01
2.693613300000000099e-01
2.555395400000000095e-01
2.675817899999999860e-01
2.488698199999999916e-01
2.757485299999999917e-01
2.801820099999999814e-01
2.430769600000000086e-01
2.742811800000000133e-01
2.524053800000000125e-01
2.797744099999999734e-01
2.496501999999999888e-01
2.715790799999999727e-01
2.480950199999999994e-01
2.431205999999999923e-01
2.501758700000000224e-01
3.204202700000000070e-01
2.706307199999999913e-01
2.587459400000000076e-01
3.068441199999999980e-01
2.636026599999999886e-01
2.688861499999999904e-01
2.522273300000000273e-01
2.721650600000000142e-01
2.599711299999999947e-01
2.838358599999999954e-01
2.623885599999999929e-01
2.551356100000000127e-01
2.927702500000000096e-01
2.930873900000000032e-01
2.469221699999999964e-01
2.488586999999999883e-01
2.592215399999999725e-01
2.893294699999999775e-01
2.475103399999999954e-01
2.399000599999999983e-01
2.822512699999999986e-01
2.653404600000000002e-01
2.771364099999999997e-01
2.590462000000000042e-01
2.677520899999999981e-01
2.907956500000000166e-01
2.398214200000000074e-01
2.834041199999999816e-01
2.659726199999999929e-01
2.813000199999999840e-01
2.584185299999999796e-01
2.753218800000000188e-01
2.890978100000000106e-01
2.880861900000000198e-01
2.696793100000000054e-01
2.543129599999999768e-01
2.713459200000000182e-01
2.543969400000000158e-01
2.666586000000000234e-01
2.927066199999999729e-01
2.471193100000000087e-01
2.666110600000000108e-01
2.477312299999999967e-01
2.594339900000000032e-01
2.514366199999999996e-01
2.635261199999999748e-01
2.640988000000000224e-01
2.784361699999999828e-01
2.540002399999999882e-01
2.785938499999999762e-01
2.467763199999999935e-01
2.764440599999999915e-01
2.705228299999999919e-01
2.699018000000000250e-01
2.637755900000000042e-01
2.680755499999999958e-01
2.640421800000000152e-01
2.553896800000000078e-01
2.719651900000000233e-01
2.627637500000000181e-01
2.606204200000000193e-01
2.537583199999999817e-01
2.533147399999999827e-01
2.628564099999999848e-01
2.863018999999999981e-01
2.621613700000000047e-01
2.745027800000000018e-01
2.520159000000000149e-01
2.755975399999999742e-01
2.674352899999999922e-01
2.707316499999999904e-01
2.870146100000000033e-01
2.667818000000000134e-01
2.697815700000000261e-01
2.642519300000000237e-01
2.812431300000000078e-01
2.594956099999999877e-01
2.654930600000000029e-01
2.517994299999999908e-01
2.537707599999999841e-01
2.618593200000000065e-01
2.395954899999999943e-01
2.878124400000000027e-01
2.633715500000000098e-01
2.507606399999999791e-01
2.843476300000000179e-01
2.928305500000000228e-01
2.527709200000000100e-01
2.737727999999999828e-01
2.684400299999999961e-01
2.728029599999999832e-01
2.711182400000000103e-01
2.172726500000000116e-01
2.208820599999999912e-01
1.801906500000000078e-01
3.037933700000000070e-01
2.158185699999999874e-01
2.996393399999999763e-01
2.470627200000000134e-01
2.630409400000000009e-01
2.986157799999999973e-01
2.709178799999999998e-01
2.610861800000000010e-01
2.493557799999999991e-01
2.801447400000000032e-01
2.701497299999999768e-01
2.898899600000000021e-01
2.786530099999999788e-01
2.570099100000000081e-01
2.858376400000000039e-01
2.798148300000000144e-01
2.947318299999999724e-01
2.665141200000000210e-01
2.583010700000000215e-01
2.520696399999999837e-01
3.007942699999999747e-01
2.734806799999999760e-01
2.708744299999999994e-01
2.621054199999999779e-01
2.529664300000000199e-01
2.804363000000000272e-01
2.794233300000000253e-01
2.575228999999999990e-01
2.464792299999999936e-01
2.543107600000000246e-01
2.608731499999999981e-01
2.628143900000000088e-01
2.844935399999999892e-01
2.615008099999999724e-01
2.573972199999999821e-01
2.453859300000000021e-01
2.622864899999999833e-01
2.816821800000000042e-01
2.579780199999999746e-01
2.593353800000000042e-01
2.666771800000000137e-01
2.661144100000000234e-01
2.694354199999999810e-01
2.829175299999999726e-01
2.558518300000000023e-01
2.816573700000000180e-01
2.663560799999999951e-01
2.557675600000000049e-01
2.535364500000000243e-01
2.645880700000000085e-01
2.618720500000000229e-01
2.533694400000000013e-01
2.378645199999999960e-01
2.666806099999999846e-01
2.966349799999999926e-01
2.742160200000000048e-01
2.487104099999999929e-01
2.692292600000000258e-01
2.610500199999999937e-01
2.601884500000000155e-01
2.674296999999999924e-01
2.512096600000000013e-01
2.677381500000000081e-01
2.530535099999999815e-01
2.556597600000000137e-01
2.783896100000000096e-01
2.606311000000000044e-01
2.820957900000000129e-01
2.643548199999999904e-01
2.563841499999999773e-01
2.621520999999999990e-01
2.549754699999999819e-01
2.701637700000000253e-01
2.816738100000000244e-01
2.644945799999999791e-01
3.000967600000000179e-01
2.449038000000000048e-01
2.491231899999999944e-01
2.586199000000000137e-01
2.565535600000000138e-01
2.513704099999999886e-01
2.999770999999999965e-01
2.646661900000000234e-01
2.771515700000000137e-01
2.739508299999999785e-01
2.602939200000000119e-01
2.670235400000000037e-01
2.829962200000000205e-01
2.665028400000000186e-01
2.535750299999999791e-01
2.940977200000000069e-01
2.730129399999999817e-01
2.641224400000000139e-01
2.606398899999999852e-01
2.571622900000000156e-01
2.650357300000000249e-01
2.618466199999999744e-01
2.796462000000000114e-01
2.781911300000000087e-01
2.685021499999999950e-01
2.644871100000000252e-01
2.868265799999999976e-01
2.851939000000000002e-01
2.546443099999999848e-01
2.644741199999999792e-01
2.966350200000000270e-01
2.477095699999999900e-01
2.815081199999999728e-01
2.581551599999999946e-01
2.553422599999999876e-01
2.759017500000000012e-01
2.695470099999999758e-01
2.404139700000000046e-01
2.590416999999999859e-01
2.802136700000000258e-01
2.673362300000000080e-01
2.752348900000000098e-01
2.877406599999999814e-01
2.828535500000000091e-01
2.611320799999999887e-01
2.856664800000000004e-01
2.603574900000000247e-01
2.651679599999999803e-01
2.501313199999999903e-01
2.580056399999999805e-01
2.778110400000000091e-01
2.580207500000000209e-01
2.549823900000000032e-01
2.508267699999999767e-01
2.829484400000000233e-01
2.570962800000000104e-01
2.779305699999999879e-01
2.842557800000000134e-01
2.759917800000000199e-01
2.639402900000000218e-01
2.691709899999999989e-01
2.607433100000000059e-01
2.744480899999999779e-01
2.848620499999999778e-01
2.500817599999999863e-01
2.757681399999999949e-01
2.605895500000000031e-01
2.580808900000000072e-01
2.719987400000000166e-01
2.556317200000000067e-01
2.691692199999999868e-01
2.319823900000000105e-01
2.589790499999999884e-01
2.859303200000000156e-01
2.647752099999999831e-01
2.889552599999999916e-01
2.686230600000000246e-01
2.554586300000000199e-01
2.633375900000000103e-01
2.593317800000000117e-01
2.644104299999999741e-01
2.533471999999999946e-01
2.466027199999999975e-01
2.838786500000000101e-01
2.533092100000000069e-01
2.786652399999999807e-01
2.812079499999999843e-01
3.050609899999999763e-01
2.960549800000000231e-01
2.824556899999999815e-01
2.732610600000000001e-01
2.826387200000000099e-01
2.549776999999999738e-01
2.677848199999999790e-01
2.647881799999999841e-01
2.658800299999999894e-01
2.603942399999999990e-01
2.633569099999999996e-01
2.821871100000000188e-01
2.709418699999999736e-01
2.644278199999999801e-01
2.533909400000000089e-01
2.674522200000000183e-01
2.574930400000000064e-01
2.366952599999999907e-01
2.747334499999999902e-01
2.691868399999999828e-01
2.530929299999999937e-01
2.804709300000000072e-01
2.712680699999999723e-01
2.440872600000000003e-01
2.640676900000000216e-01
2.869936200000000048e-01
2.660251900000000225e-01
2.556183499999999942e-01
2.825695799999999869e-01
2.604173799999999761e-01
2.585485200000000039e-01
2.539832899999999727e-01
2.766876500000000072e-01
2.464917299999999922e-01
2.616698900000000161e-01
2.770993600000000168e-01
2.531923400000000157e-01
2.539303900000000058e-01
2.582623499999999739e-01
2.396555300000000055e-01
2.900657200000000269e-01
2.603117999999999821e-01
2.581961700000000026e-01
2.435792999999999986e-01
2.455108400000000080e-01
2.545297300000000096e-01
2.507699299999999742e-01
2.631486399999999892e-01
2.612384899999999899e-01
2.536378300000000086e-01
2.557885999999999771e-01
2.565959199999999774e-01
2.923296599999999912e-01
2.693544600000000178e-01
2.589459900000000148e-01
2.769871300000000258e-01
2.922343099999999971e-01
2.498518200000000022e-01
2.546577400000000213e-01
2.430299700000000118e-01
3.085942799999999986e-01
2.987761199999999784e-01
2.885654000000000274e-01
2.449460499999999985e-01
2.723732799999999954e-01
2.531652400000000136e-01
2.512670399999999971e-01
3.237975399999999948e-01
2.886374500000000176e-01
2.766266499999999740e-01
2.873177699999999724e-01
2.875456000000000123e-01
2.475751099999999871e-01
2.592850899999999958e-01
2.422889000000000015e-01
2.552074699999999918e-01
2.672051599999999971e-01
2.379145300000000129e-01
2.525232499999999769e-01
2.657789500000000138e-01
2.461287000000000058e-01
2.839873600000000220e-01
2.601376400000000033e-01
2.654358299999999837e-01
2.636386900000000089e-01
2.653721099999999944e-01
2.741446699999999792e-01
2.805385400000000029e-01
2.710263399999999767e-01
2.596024000000000109e-01
2.451261799999999991e-01
2.895528600000000230e-01
2.751618800000000253e-01
2.693970800000000110e-01
2.918102100000000143e-01
2.583059200000000222e-01
2.532181900000000097e-01
2.479469800000000113e-01
2.518468600000000057e-01
2.857516999999999974e-01
2.660606400000000149e-01
2.619753000000000220e-01
2.704026600000000169e-01
2.601467000000000085e-01
2.821824900000000080e-01
2.447823699999999991e-01
2.702732299999999754e-01
2.999325400000000252e-01
3.097511399999999804e-01
2.568517900000000242e-01
2.663595400000000057e-01
2.717026200000000058e-01
2.610820500000000099e-01
2.805793599999999999e-01
2.610543399999999958e-01
2.954363799999999984e-01
2.923077000000000036e-01
2.657752500000000184e-01
2.568383699999999825e-01
2.573772799999999861e-01
2.439550900000000133e-01
2.622684200000000021e-01
3.028386900000000215e-01
3.126976100000000147e-01
3.020282799999999823e-01
2.449825599999999881e-01
2.744169100000000139e-01
2.522870300000000232e-01
3.211890499999999760e-01
2.617688899999999763e-01
2.668268899999999832e-01
2.460166299999999862e-01
2.586802899999999794e-01
2.845614000000000199e-01
2.583644600000000180e-01
2.697099900000000106e-01
2.594933600000000062e-01
2.355927600000000122e-01
2.638535499999999923e-01
2.760339700000000174e-01
2.936000799999999855e-01
2.452200900000000017e-01
2.733989800000000137e-01
2.836026899999999906e-01
2.896182099999999870e-01
2.753120900000000093e-01
2.743925899999999918e-01
2.641337500000000005e-01
2.738227599999999984e-01
2.579981299999999922e-01
2.721126500000000115e-01
2.614083200000000273e-01
2.799773099999999793e-01
2.710812200000000116e-01
2.685578900000000213e-01
2.366516300000000017e-01
2.809630100000000130e-01
2.756344399999999806e-01
2.643221399999999832e-01
2.508682600000000096e-01
2.560241200000000217e-01
2.940341799999999783e-01
2.465202099999999896e-01
2.454432300000000122e-01
2.834025399999999806e-01
2.629906699999999820e-01
2.565503199999999984e-01
2.544125500000000151e-01
2.990918000000000188e-01
2.659475099999999981e-01
3.050243699999999891e-01
2.624201999999999924e-01
2.400154200000000071e-01
2.779128100000000101e-01
2.829781199999999997e-01
3.135136299999999876e-01
2.917083799999999894e-01
2.498041799999999868e-01
2.576460199999999756e-01
2.598093799999999787e-01
2.741166299999999723e-01
2.499657200000000024e-01
2.624874899999999900e-01
2.774314399999999736e-01
2.436889999999999890e-01
2.739788899999999749e-01
2.807664999999999744e-01
2.859848500000000127e-01
2.536002299999999821e-01
2.489839199999999975e-01
2.901234200000000207e-01
2.574447500000000000e-01
2.825710599999999850e-01
2.980466600000000188e-01
2.479897699999999983e-01
2.717628599999999950e-01
2.448344600000000038e-01
2.862637299999999940e-01
2.519847299999999901e-01
2.702292900000000109e-01
2.995510200000000012e-01
2.682334100000000054e-01
2.738928099999999866e-01
2.568893899999999952e-01
3.039716700000000271e-01
2.560106899999999852e-01
2.610603100000000176e-01
2.662221499999999907e-01
2.655021499999999923e-01
2.685733000000000148e-01
2.570103400000000038e-01
2.882660000000000222e-01
2.461055900000000130e-01
2.395391500000000062e-01
2.622354900000000155e-01
2.931737999999999844e-01
2.585806099999999885e-01
2.968238100000000212e-01
2.399176799999999943e-01
3.116569699999999776e-01
2.503469999999999862e-01
2.722368299999999852e-01
2.428986900000000004e-01
2.742883700000000036e-01
2.613372299999999759e-01
2.664998700000000276e-01
2.819801800000000247e-01
2.318259799999999871e-01
2.791746999999999979e-01
2.563095699999999866e-01
2.703319299999999981e-01
2.498622299999999907e-01
2.669106299999999821e-01
2.666627999999999776e-01
2.894862899999999795e-01
2.568509199999999826e-01
2.847087500000000104e-01
2.550734000000000057e-01
2.645413999999999821e-01
3.005310900000000007e-01
2.616348499999999744e-01
2.698713400000000151e-01
2.386826900000000029e-01
2.394713900000000062e-01
2.611833100000000019e-01
2.590396899999999891e-01
2.728472900000000201e-01
2.763769600000000048e-01
2.764842299999999975e-01
2.530158200000000024e-01
2.762564800000000265e-01
2.825314299999999723e-01
2.489462000000000064e-01
2.784231899999999871e-01
2.576647899999999769e-01
2.476407300000000034e-01
2.625077299999999947e-01
2.809505900000000000e-01
2.601259399999999999e-01
2.768582900000000069e-01
2.715023300000000139e-01
2.518531900000000046e-01
2.721286099999999930e-01
2.446888399999999908e-01
3.252277000000000085e-01
2.451567199999999946e-01
2.404488100000000128e-01
2.831751499999999866e-01
2.993873000000000228e-01
2.670143600000000061e-01
2.538736899999999852e-01
2.705660899999999813e-01
2.534286800000000173e-01
2.760048399999999735e-01
2.538097100000000217e-01
2.734436299999999931e-01
2.455004899999999879e-01
2.934575600000000062e-01
2.478653399999999896e-01
2.533933500000000172e-01
2.829421400000000086e-01
2.427828300000000050e-01
3.142839399999999839e-01
2.447003000000000095e-01
2.652397899999999753e-01
2.729248799999999808e-01
2.656674299999999822e-01
3.077977800000000208e-01
2.623735700000000004e-01
2.727072400000000174e-01
2.595112399999999764e-01
2.524312499999999959e-01
2.707651300000000205e-01
2.711416200000000276e-01
2.827376999999999807e-01
2.880716999999999861e-01
2.829588800000000237e-01
2.783814700000000197e-01
2.566950800000000199e-01
2.712778800000000268e-01
2.477715799999999913e-01
2.663329099999999783e-01
2.392938000000000009e-01
2.648053899999999738e-01
2.645111099999999937e-01
3.201624599999999821e-01
2.571769600000000100e-01
2.608038100000000248e-01
2.860904899999999751e-01
2.727343799999999985e-01
2.670987699999999854e-01
2.416140499999999969e-01
2.585472600000000010e-01
2.509576900000000110e-01
2.808660199999999940e-01
2.465322699999999978e-01
2.696030500000000107e-01
2.604457900000000103e-01
2.605391899999999761e-01
2.374454000000000009e-01
2.699438699999999747e-01
2.577850099999999811e-01
2.782812800000000197e-01
2.954337899999999739e-01
3.007422000000000151e-01
2.683169100000000196e-01
2.544604799999999889e-01
2.480322899999999886e-01
2.705886200000000019e-01
2.390437599999999940e-01
2.739742900000000092e-01
2.665395199999999742e-01
2.711255200000000087e-01
2.626126200000000188e-01
2.468189899999999881e-01
2.677488100000000038e-01
2.640846199999999921e-01
2.364975400000000061e-01
2.496800600000000092e-01
2.596284099999999762e-01
2.399760700000000135e-01
2.789730400000000055e-01
2.478003000000000011e-01
2.870192100000000246e-01
2.709642999999999913e-01
2.387255199999999966e-01
2.593556599999999879e-01
2.877860899999999944e-01
2.800689000000000095e-01
3.284720999999999891e-01
2.680771100000000073e-01
3.126039600000000140e-01
2.848422600000000138e-01
2.536739900000000159e-01
2.588709699999999780e-01
2.875890600000000075e-01
2.599047099999999832e-01
2.622935599999999812e-01
2.952427499999999982e-01
2.697427499999999756e-01
2.459145000000000081e-01
2.551681499999999825e-01
2.632553599999999938e-01
2.634169199999999988e-01
2.604222299999999768e-01
2.479086899999999871e-01
2.468558600000000103e-01
2.576118199999999914e-01
2.543479200000000051e-01
3.035131999999999830e-01
2.773186100000000209e-01
2.518381699999999723e-01
2.716338099999999756e-01
2.693417300000000014e-01
2.853578199999999843e-01
2.424404699999999913e-01
2.445255400000000134e-01
2.637355000000000116e-01
2.363703799999999910e-01
2.576763200000000142e-01
2.863366399999999756e-01
2.699857600000000191e-01
2.389050600000000024e-01
3.031273500000000176e-01
2.320270999999999861e-01
2.622121700000000222e-01
2.494306500000000038e-01
2.725220400000000209e-01
2.814285499999999995e-01
2.648775199999999774e-01
2.497113800000000106e-01
2.494746100000000133e-01
3.074727800000000011e-01
2.608002899999999902e-01
2.596409499999999815e-01
2.775634299999999999e-01
2.734138400000000191e-01
2.501572899999999766e-01
3.326938400000000184e-01
2.706965599999999750e-01
2.737750299999999748e-01
2.404656099999999963e-01
2.446702500000000058e-01
2.569363199999999958e-01
2.782769500000000229e-01
2.821458299999999864e-01
2.471172100000000038e-01
2.599072199999999944e-01
2.988957999999999893e-01
2.941882599999999792e-01
2.567794400000000254e-01
2.532028199999999951e-01
2.707509599999999850e-01
2.829691100000000237e-01
2.485939000000000065e-01
2.536131400000000147e-01
2.900976900000000192e-01
2.648960599999999888e-01
2.652365099999999809e-01
2.553892099999999776e-01
2.816925000000000123e-01
2.644114799999999765e-01
2.688990900000000073e-01
2.537568900000000127e-01
2.410365600000000108e-01
2.546319200000000116e-01
2.692594500000000113e-01
3.120874000000000148e-01
2.788630400000000065e-01
2.602592300000000081e-01
3.135948100000000016e-01
2.938649700000000031e-01
2.656253399999999876e-01
2.706247500000000250e-01
2.790106800000000109e-01
2.718733899999999926e-01
2.533782099999999926e-01
2.893554099999999796e-01
2.584039599999999881e-01
2.628353099999999887e-01
2.843680900000000178e-01
2.815899499999999778e-01
2.602994000000000141e-01
2.872854799999999820e-01
2.489404000000000061e-01
2.965946700000000047e-01
2.938304199999999811e-01
2.688666000000000111e-01
2.741243400000000219e-01
2.613283299999999976e-01
2.354286100000000104e-01
2.882375300000000196e-01
2.712507000000000112e-01
2.991519200000000156e-01
2.930806599999999928e-01
2.992969799999999903e-01
2.497375099999999959e-01
2.801872400000000041e-01
3.151611999999999747e-01
2.500149099999999791e-01
4.424795400000000045e-01
2.904323300000000163e-01
2.423383000000000065e-01
2.581673299999999727e-01
2.299467900000000120e-01
2.716738599999999892e-01
2.865341699999999769e-01
2.785511299999999801e-01
2.603152400000000033e-01
2.511396900000000265e-01
3.021588399999999841e-01
2.915996000000000143e-01
2.933548799999999845e-01
2.485795699999999997e-01
2.498108199999999890e-01
2.706331000000000153e-01
3.378545099999999968e-01
2.789060199999999767e-01
2.500995799999999880e-01
2.831785600000000236e-01
2.658603900000000020e-01
2.733352800000000138e-01
3.282820699999999814e-01
3.108898700000000126e-01
3.150985800000000170e-01
2.741920999999999942e-01
2.893762799999999857e-01
2.347776599999999991e-01
2.883777599999999830e-01
2.612344999999999806e-01
2.521964999999999901e-01
2.758855299999999899e-01
2.723112999999999784e-01
2.907982900000000148e-01
2.627470900000000165e-01
2.566431599999999813e-01
2.585208500000000242e-01
2.561962400000000195e-01
2.559115800000000274e-01
2.973758899999999761e-01
2.387084299999999992e-01
2.611948099999999995e-01
2.523572900000000119e-01
3.587147900000000056e-01
2.663538400000000084e-01
2.405170399999999875e-01
2.623380599999999840e-01
2.522468800000000066e-01
2.339379900000000123e-01
3.091387400000000230e-01
2.728443300000000238e-01
2.576286400000000198e-01
2.886352899999999888e-01
2.536758100000000016e-01
2.844866600000000023e-01
2.927012800000000081e-01
2.446936799999999967e-01
2.965080900000000019e-01
2.467387500000000067e-01
2.550084300000000082e-01
2.408803200000000089e-01
2.494339600000000101e-01
2.448972700000000002e-01
2.777293100000000070e-01
2.522798500000000277e-01
3.148019799999999813e-01
2.440285100000000040e-01
2.786383399999999844e-01
2.685251300000000008e-01
3.445838099999999904e-01
2.659770399999999979e-01
2.930808799999999881e-01
3.133999100000000038e-01
2.702410800000000224e-01
2.405851900000000043e-01
2.711751099999999970e-01
3.012085700000000088e-01
2.808401300000000211e-01
3.192609900000000223e-01
2.831584300000000165e-01
2.731754599999999811e-01
2.598696899999999865e-01
2.838039800000000112e-01
2.744291600000000053e-01
2.657113700000000023e-01
2.768611300000000108e-01
2.697046000000000165e-01
3.032298600000000177e-01
2.832631199999999794e-01
2.693063700000000171e-01
3.227082099999999953e-01
2.486180000000000057e-01
2.902276799999999879e-01
2.712692800000000015e-01
2.848358799999999857e-01
2.387188799999999944e-01
2.486321900000000029e-01
2.914357200000000092e-01
2.678473000000000104e-01
2.840146299999999902e-01
2.390256799999999904e-01
2.552894800000000131e-01
2.395912000000000042e-01
2.535645999999999733e-01
2.790864100000000070e-01
2.365529000000000104e-01
2.918848199999999893e-01
2.496511999999999898e-01
2.588298499999999724e-01
2.699873099999999804e-01
3.209022200000000158e-01
2.643476399999999948e-01
2.466659099999999882e-01
2.419275899999999979e-01
2.615187099999999876e-01
2.523308100000000165e-01
2.449215700000000051e-01
2.673880499999999882e-01
2.645534299999999783e-01
2.724250200000000177e-01
2.771918999999999911e-01
2.871762299999999768e-01
2.293950800000000012e-01
2.943927499999999808e-01
2.516818499999999847e-01
2.838330199999999914e-01
2.843605100000000108e-01
2.622736600000000196e-01
2.531980300000000184e-01
2.432291900000000118e-01
3.004456400000000138e-01
2.460856399999999944e-01
3.049856100000000181e-01
2.543120999999999854e-01
2.926577399999999995e-01
2.564098499999999947e-01
2.608775700000000031e-01
2.716494300000000250e-01
2.435570900000000039e-01
2.651310399999999845e-01
2.615603300000000075e-01
2.567564099999999905e-01
2.702661499999999828e-01
3.127750499999999989e-01
2.707857399999999970e-01
2.687137800000000132e-01
3.100515699999999986e-01
2.664417299999999877e-01
2.536682299999999946e-01
2.382621600000000006e-01
2.755895700000000059e-01
3.215318799999999921e-01
3.096785499999999969e-01
2.382927200000000134e-01
2.772017700000000140e-01
2.786764099999999855e-01
2.482325700000000135e-01
2.617789200000000260e-01
2.514789299999999894e-01
2.607927800000000018e-01
2.579079699999999864e-01
3.197788599999999981e-01
2.453977699999999873e-01
2.904288199999999764e-01
2.644010099999999919e-01
2.505583100000000063e-01
2.482580000000000064e-01
3.181162599999999840e-01
2.684558499999999959e-01
2.599348200000000109e-01
2.793020099999999895e-01
3.206096999999999975e-01
3.139941800000000116e-01
2.794326699999999941e-01
2.491147499999999959e-01
2.455278300000000025e-01
2.771050299999999744e-01
2.718202000000000118e-01
2.844443600000000072e-01
2.447951700000000064e-01
2.347695999999999950e-01
2.787044100000000135e-01
2.614029900000000017e-01
2.728037999999999852e-01
2.516981600000000041e-01
2.443772999999999918e-01
2.783621499999999749e-01
2.893074999999999952e-01
2.414985099999999996e-01
2.364245100000000044e-01
2.620554299999999781e-01
2.068033499999999969e-01
2.489135399999999887e-01
3.182397200000000037e-01
2.173610099999999934e-01
2.633711599999999931e-01
2.966118500000000102e-01
2.485558300000000054e-01
2.532356099999999999e-01
2.460018999999999956e-01
2.180197899999999911e-01
2.953404399999999819e-01
2.423616700000000013e-01
2.692800900000000275e-01
2.511804599999999943e-01
3.043182400000000176e-01
2.493833000000000022e-01
2.770437399999999828e-01
2.801263199999999842e-01
2.674563200000000251e-01
2.656167700000000020e-01
2.808507900000000168e-01
3.086989600000000222e-01
2.881914899999999946e-01
2.607436599999999882e-01
2.835467099999999796e-01
3.332215800000000172e-01
2.639387000000000261e-01
2.839371500000000270e-01
2.514490400000000125e-01
2.847506399999999993e-01
2.779593000000000202e-01
2.586418799999999907e-01
2.445794400000000091e-01
2.761124899999999882e-01
2.343221400000000121e-01
2.563858800000000104e-01
2.848045300000000002e-01
2.807520399999999805e-01
2.644502799999999820e-01
2.587029499999999871e-01
2.694685800000000131e-01
3.047814699999999988e-01
2.721895100000000234e-01
2.502547999999999995e-01
2.807288199999999900e-01
2.698030599999999835e-01
2.592544900000000041e-01
2.885180999999999996e-01
2.529157200000000105e-01
3.039101300000000005e-01
3.178702199999999811e-01
2.684095200000000125e-01
2.513288900000000270e-01
2.365555400000000086e-01
2.842860700000000018e-01
2.579146900000000020e-01
3.404899100000000067e-01
3.029018800000000122e-01
2.567739299999999836e-01
2.930809899999999857e-01
2.678441899999999820e-01
2.689205599999999752e-01
2.827645599999999981e-01
2.797759000000000218e-01
2.887865199999999910e-01
3.074530899999999844e-01
2.642833199999999882e-01
2.854372399999999810e-01
2.639338600000000201e-01
3.683895200000000258e-01
2.706391699999999845e-01
2.813014699999999979e-01
2.800838700000000125e-01
2.833039600000000213e-01
2.538243399999999816e-01
2.759303200000000067e-01
2.744910199999999745e-01
2.843464199999999886e-01
2.975655500000000120e-01
2.528682400000000219e-01
2.520927900000000110e-01
2.813513699999999895e-01
3.105964999999999976e-01
3.137272799999999973e-01
2.423790600000000073e-01
3.053437500000000249e-01
2.571787899999999905e-01
2.871404599999999863e-01
3.050391299999999917e-01
2.763040900000000022e-01
2.730839199999999800e-01
2.755503200000000152e-01
2.715590999999999977e-01
2.622509100000000037e-01
2.895362100000000161e-01
3.129163699999999992e-01
2.567214500000000177e-01
2.373963900000000127e-01
2.679901700000000275e-01
2.695822900000000022e-01
3.722884399999999983e-01
2.705868799999999741e-01
2.768122900000000164e-01
2.954434100000000174e-01
2.512984999999999802e-01
2.806325399999999859e-01
3.152496399999999976e-01
2.903405399999999803e-01
2.862058199999999997e-01
2.531329299999999782e-01
2.479495499999999908e-01
3.291284199999999771e-01
2.702258499999999897e-01
2.687992699999999791e-01
2.381902300000000028e-01
2.681652500000000217e-01
2.761332699999999862e-01
2.625851000000000157e-01
2.577563800000000072e-01
2.502158400000000227e-01
3.397215800000000230e-01
2.657164599999999877e-01
2.840627800000000147e-01
2.807325500000000251e-01
2.496669199999999866e-01
2.767103399999999991e-01
2.830582200000000270e-01
2.387673600000000118e-01
2.551403700000000052e-01
2.515483499999999761e-01
2.322728699999999924e-01
3.222138500000000239e-01
2.681761200000000178e-01
2.364601600000000026e-01
2.681695599999999735e-01
2.405141100000000032e-01
2.345200699999999971e-01
2.620873899999999757e-01
2.395764099999999897e-01
3.396688700000000116e-01
2.552452299999999896e-01
2.540211800000000131e-01
3.168296800000000024e-01
2.463196099999999944e-01
2.878412399999999982e-01
2.545398200000000277e-01
2.609815699999999961e-01
2.650233699999999804e-01
3.784781899999999921e-01
2.871226800000000190e-01
2.800637799999999844e-01
2.952751800000000260e-01
2.860241299999999876e-01
3.721050300000000033e-01
2.300519500000000050e-01
2.747390399999999899e-01
2.503538399999999942e-01
2.820085399999999742e-01
2.423600300000000041e-01
2.583034599999999847e-01
3.232134600000000080e-01
2.537017899999999826e-01
2.767452899999999771e-01
2.736268099999999981e-01
2.537011399999999917e-01
2.484032899999999988e-01
2.895204800000000245e-01
2.709022999999999848e-01
2.671763999999999806e-01
2.556786300000000178e-01
2.774029900000000159e-01
2.866526899999999878e-01
2.673588000000000076e-01
2.807040000000000091e-01
2.983430699999999880e-01
2.578435000000000032e-01
2.792409299999999983e-01
2.695850799999999770e-01
2.985785400000000034e-01
3.120035199999999787e-01
2.565886900000000082e-01
2.292341499999999976e-01
2.462397500000000072e-01
3.141483999999999943e-01
2.772674900000000053e-01
3.108819299999999730e-01
2.516598999999999919e-01
2.405857700000000043e-01
2.290027099999999982e-01
2.586622900000000169e-01
2.301541500000000018e-01
2.537637500000000101e-01
2.499243800000000015e-01
2.831496700000000200e-01
2.845952700000000113e-01
3.669974300000000134e-01
2.647488800000000198e-01
2.427149500000000126e-01
2.843317200000000100e-01
3.464484700000000084e-01
2.593330300000000199e-01
2.416379800000000022e-01
2.748641099999999948e-01
3.200248099999999929e-01
2.699676799999999877e-01
2.387803300000000128e-01
2.624782999999999977e-01
2.947070399999999757e-01
2.510002700000000253e-01
2.803601900000000091e-01
2.678594999999999726e-01
3.016508199999999862e-01
3.325569199999999781e-01
2.657276399999999872e-01
2.472664900000000054e-01
2.326613200000000048e-01
2.712690099999999771e-01
2.502772600000000014e-01
2.625834300000000066e-01
2.532405300000000192e-01
3.098299800000000048e-01
3.042949699999999980e-01
2.761430200000000168e-01
2.671378400000000153e-01
3.086110699999999873e-01
3.078618599999999872e-01
2.751368200000000042e-01
2.376998999999999918e-01
2.722848199999999830e-01
2.792873799999999740e-01
2.290845200000000137e-01
2.527166000000000134e-01
2.726016800000000129e-01
2.595351900000000267e-01
2.503268900000000241e-01
3.029069799999999923e-01
3.344815099999999819e-01
2.612201100000000054e-01
3.425413400000000275e-01
2.659805599999999770e-01
2.913967800000000219e-01
2.511326999999999865e-01
2.844825599999999954e-01
2.667681900000000161e-01
3.615622700000000189e-01
2.725836200000000265e-01
2.318267400000000034e-01
2.863733399999999762e-01
2.449365900000000096e-01
2.484618399999999894e-01
2.744169699999999823e-01
2.431696499999999872e-01
2.941267799999999766e-01
2.694198999999999899e-01
2.800777799999999984e-01
2.574895300000000220e-01
2.575298500000000046e-01
2.866604899999999900e-01
2.804513799999999724e-01
2.696088099999999765e-01
2.594897299999999740e-01
2.628338299999999905e-01
3.679252900000000159e-01
2.828910800000000170e-01
2.559436999999999962e-01
2.827353300000000069e-01
2.875069499999999834e-01
2.763607399999999936e-01
2.927552500000000224e-01
2.448287299999999944e-01
2.831502399999999975e-01
2.781258200000000236e-01
2.835685199999999906e-01
3.011904100000000195e-01
2.786620000000000208e-01
3.187763200000000019e-01
3.664015299999999753e-01
3.195686500000000096e-01
2.740777899999999878e-01
2.619109499999999757e-01
3.063098499999999946e-01
2.398970500000000006e-01
1.942448300000000072e-01
2.790276999999999896e-01
2.595902299999999774e-01
2.702565100000000053e-01
2.856227399999999861e-01
2.542027000000000037e-01
2.624951999999999841e-01
3.220276200000000144e-01
2.924525000000000041e-01
2.664344399999999946e-01
3.104144999999999821e-01
2.998327399999999865e-01
2.944615899999999953e-01
2.789444899999999894e-01
2.970958899999999736e-01
2.700066099999999802e-01
2.815331600000000045e-01
2.690611700000000162e-01
2.891469999999999874e-01
2.631430499999999895e-01
3.026272999999999880e-01
2.990797199999999934e-01
2.893152800000000080e-01
2.692230800000000035e-01
2.471822300000000028e-01
3.309441499999999925e-01
2.811908100000000132e-01
2.814128399999999974e-01
3.473239000000000187e-01
3.319854400000000205e-01
2.482352999999999921e-01
2.760422000000000153e-01
2.761585300000000132e-01
2.816623100000000268e-01
3.015069599999999905e-01
2.696083499999999966e-01
2.905504600000000104e-01
2.495887800000000101e-01
2.712447199999999947e-01
2.689312999999999843e-01
2.572397799999999735e-01
2.882100100000000165e-01
2.473600699999999875e-01
2.883853800000000245e-01
2.837679399999999963e-01
2.470225400000000127e-01
2.644837700000000069e-01
2.447512599999999983e-01
2.587703399999999876e-01
2.846767399999999837e-01
2.652258599999999800e-01
2.994869199999999898e-01
2.688796399999999753e-01
2.638925300000000140e-01
3.109736599999999851e-01
2.495447799999999938e-01
2.669648700000000208e-01
2.797269499999999742e-01
2.099290600000000007e-01
2.457933900000000005e-01
3.019934599999999913e-01
2.803991599999999806e-01
2.375299600000000122e-01
2.379097300000000137e-01
2.828380400000000128e-01
2.606011599999999984e-01
2.785565600000000086e-01
2.629076599999999875e-01
2.793671899999999875e-01
3.004994599999999960e-01
2.629250599999999882e-01
2.744334299999999782e-01
3.031537400000000049e-01
3.375116200000000122e-01
2.769065600000000238e-01
2.684128599999999754e-01
2.833614300000000252e-01
3.295515600000000211e-01
2.916728900000000180e-01
2.717693700000000101e-01
2.373771799999999932e-01
3.826669500000000057e-01
3.187374599999999725e-01
2.828618099999999913e-01
2.881925200000000076e-01
2.729788799999999793e-01
2.595372300000000076e-01
2.546499999999999875e-01
2.647230999999999890e-01
2.780164700000000155e-01
2.815069099999999991e-01
3.714291900000000202e-01
2.621472200000000141e-01
3.423781399999999975e-01
2.565174199999999960e-01
2.690074100000000024e-01
2.806430899999999840e-01
2.413240500000000122e-01
2.654587900000000000e-01
2.443908700000000100e-01
2.543067099999999914e-01
1.275666299999999864e-01
2.644885900000000234e-01
3.791098700000000155e-01
2.417868999999999990e-01
2.653330500000000147e-01
3.401366800000000246e-01
2.407275700000000018e-01
2.707727899999999854e-01
2.472847800000000096e-01
2.462739499999999915e-01
3.244166099999999942e-01
2.677344400000000180e-01
3.046112300000000106e-01
2.608188399999999962e-01
2.988880400000000215e-01
2.995890500000000234e-01
3.177693300000000165e-01
2.336202300000000120e-01
2.242819400000000130e-01
2.757124699999999873e-01
2.361907799999999891e-01
2.801919399999999727e-01
2.418550800000000001e-01
2.520285099999999834e-01
2.785520499999999955e-01
2.965064199999999928e-01
2.466120800000000113e-01
2.463586500000000123e-01
2.375031999999999976e-01
2.665896200000000271e-01
2.719969199999999754e-01
2.757925199999999855e-01
2.625601900000000266e-01
2.762477700000000036e-01
2.901290799999999837e-01
2.568777500000000158e-01
3.170967900000000173e-01
2.779340399999999933e-01
2.841582500000000011e-01
2.680922900000000109e-01
2.665874599999999983e-01
2.466349999999999931e-01
2.705227099999999996e-01
2.620096100000000039e-01
2.437371100000000068e-01
2.635546799999999856e-01
2.879991299999999921e-01
2.682774900000000073e-01
2.512671499999999947e-01
3.022698300000000171e-01
2.815525899999999915e-01
2.676791900000000113e-01
2.794857600000000275e-01
2.633053499999999936e-01
3.479482400000000197e-01
2.645797899999999814e-01
2.523873200000000261e-01
2.776853400000000027e-01
2.531880499999999978e-01
3.165181300000000086e-01
2.607666200000000045e-01
3.438143699999999803e-01
2.486377399999999960e-01
2.374012600000000028e-01
3.376899099999999820e-01
3.334177500000000127e-01
2.392717500000000053e-01
2.612681499999999768e-01
2.807276799999999795e-01
2.641549699999999889e-01
2.436472100000000029e-01
3.358317900000000189e-01
2.822456400000000198e-01
2.599288299999999996e-01
2.474620999999999904e-01
3.536101899999999909e-01
3.714308399999999843e-01
2.437792699999999924e-01
2.458149400000000095e-01
3.195530100000000262e-01
2.823381099999999755e-01
2.593061600000000078e-01
2.838784300000000149e-01
2.531443099999999835e-01
2.683420699999999881e-01
2.717486599999999752e-01
2.786559100000000067e-01
3.177123900000000112e-01
3.238169399999999976e-01
3.053389599999999926e-01
2.214655000000000096e-01
2.377053000000000083e-01
2.735809499999999894e-01
2.643127800000000249e-01
2.249894799999999917e-01
2.205214600000000025e-01
2.576672099999999799e-01
2.588886200000000137e-01
2.406715299999999946e-01
2.727057199999999848e-01
3.235970599999999919e-01
2.563542400000000110e-01
3.027719200000000277e-01
3.518061599999999789e-01
3.287408499999999734e-01
2.688690599999999931e-01
3.313378699999999788e-01
2.768588300000000002e-01
2.740823399999999799e-01
2.888402199999999809e-01
2.854373499999999786e-01
2.951004400000000194e-01
3.181814499999999768e-01
2.504112900000000086e-01
2.727902600000000066e-01
3.400207299999999933e-01
3.141423799999999988e-01
3.008069199999999777e-01
2.589325399999999888e-01
2.895326799999999867e-01
2.962689600000000256e-01
3.010330800000000084e-01
2.524815599999999938e-01
3.046163800000000199e-01
2.375353299999999890e-01
2.877923800000000143e-01
3.165741100000000197e-01
2.962800899999999960e-01
2.653262100000000068e-01
3.078369899999999770e-01
3.544192099999999845e-01
2.689227900000000226e-01
2.803604599999999780e-01
2.367805400000000116e-01
2.907320700000000091e-01
2.598204000000000069e-01
2.969141100000000089e-01
2.777384600000000203e-01
3.152208499999999969e-01
2.538962699999999795e-01
2.328299899999999867e-01
2.578392800000000040e-01
2.524335500000000065e-01
2.815683399999999725e-01
2.549777100000000241e-01
2.704091100000000081e-01
2.553900499999999796e-01
3.885685400000000178e-01
2.407970000000000110e-01
2.638842100000000079e-01
2.835375600000000218e-01
2.895358900000000180e-01
3.024236000000000146e-01
3.147104299999999855e-01
2.715916199999999781e-01
2.820583799999999974e-01
2.781615900000000141e-01
2.914442500000000158e-01
3.151994799999999763e-01
2.752577099999999888e-01
3.275995600000000119e-01
2.150717699999999954e-01
2.564136799999999772e-01
3.272582399999999780e-01
2.550640599999999814e-01
2.445451600000000114e-01
3.047315199999999780e-01
2.874403200000000269e-01
2.398544300000000074e-01
2.884135099999999841e-01
3.729445900000000202e-01
2.571255900000000150e-01
2.446329600000000104e-01
2.496362099999999973e-01
2.888695399999999802e-01
2.603527900000000006e-01
2.629049399999999759e-01
2.979315799999999737e-01
2.533647199999999877e-01
2.388222200000000017e-01
2.279276299999999922e-01
2.628296500000000258e-01
2.704528099999999879e-01
2.624201700000000081e-01
2.680522599999999867e-01
3.048100499999999990e-01
2.920489800000000136e-01
2.363307600000000008e-01
3.041171300000000133e-01
3.117911700000000064e-01
2.936979699999999749e-01
2.630924900000000122e-01
2.292695800000000006e-01
2.781854200000000166e-01
2.815602899999999909e-01
2.472892999999999897e-01
3.049688700000000030e-01
2.401777700000000126e-01
2.480070799999999909e-01
2.488228500000000121e-01
2.735311300000000112e-01
2.674265900000000196e-01
3.000068200000000074e-01
3.344599899999999848e-01
2.476231299999999969e-01
3.580488900000000085e-01
2.837751900000000105e-01
3.478435699999999908e-01
3.527640300000000062e-01
2.625439999999999996e-01
2.968656100000000020e-01
2.721801400000000148e-01
3.122920100000000088e-01
2.522911299999999746e-01
2.515185999999999811e-01
3.030094500000000135e-01
3.748190399999999922e-01
3.016961499999999963e-01
3.036506099999999875e-01
2.891196300000000163e-01
2.326851799999999915e-01
2.753887799999999997e-01
3.161769999999999858e-01
2.778034600000000021e-01
3.252831099999999864e-01
2.270818000000000003e-01
2.811955999999999900e-01
2.945161800000000163e-01
2.871754000000000251e-01
2.925695999999999852e-01
2.617704399999999931e-01
3.733975999999999962e-01
2.824450700000000203e-01
2.515015700000000076e-01
2.946056100000000177e-01
2.875936299999999890e-01
2.402692700000000070e-01
2.450011500000000009e-01
2.782345700000000144e-01
2.665325399999999845e-01
3.305957600000000163e-01
2.837183699999999975e-01
3.226497700000000024e-01
3.066550399999999899e-01
2.483475199999999883e-01
2.515945199999999882e-01
2.358003899999999986e-01
3.024527599999999872e-01
3.277527199999999974e-01
2.753415900000000249e-01
2.652479300000000206e-01
3.341913599999999929e-01
2.491844199999999898e-01
2.704688900000000173e-01
2.446057799999999949e-01
3.906396500000000049e-01
2.791853400000000041e-01
2.808629100000000212e-01
2.820606600000000186e-01
2.037675399999999970e-01
2.397085999999999939e-01
2.277298100000000047e-01
2.538098100000000246e-01
2.458220100000000075e-01
2.650281700000000074e-01
2.404577599999999926e-01
2.626684000000000241e-01
3.056008900000000139e-01
2.560616800000000137e-01
2.362169899999999878e-01
2.401009500000000074e-01
3.087282199999999976e-01
2.596993899999999744e-01
2.411791000000000074e-01
2.163441500000000128e-01
2.102522199999999897e-01
3.484838900000000184e-01
2.967059000000000224e-01
3.028899500000000189e-01
3.010752800000000007e-01
2.739503300000000197e-01
2.637192899999999951e-01
2.895316800000000135e-01
2.998803999999999914e-01
3.160730600000000168e-01
2.662051599999999962e-01
2.485564799999999963e-01
2.481690500000000021e-01
2.566989599999999760e-01
2.564634700000000267e-01
3.285182400000000169e-01
2.285844499999999946e-01
2.894540500000000183e-01
2.189962900000000101e-01
2.434441200000000138e-01
2.759062199999999798e-01
3.026241599999999754e-01
2.963182300000000158e-01
1.998693300000000117e-01
2.171736499999999959e-01
3.149848100000000040e-01
3.676629699999999779e-01
2.763234800000000102e-01
2.597447199999999845e-01
2.646965199999999907e-01
3.257753500000000191e-01
2.513796400000000153e-01
2.503071900000000127e-01
3.453552999999999762e-01
2.559981499999999799e-01
2.657951100000000011e-01
2.170117900000000100e-01
2.693978399999999995e-01
2.676097499999999796e-01
2.961734500000000048e-01
2.352452999999999905e-01
2.708098800000000028e-01
3.702569199999999894e-01
3.220649300000000270e-01
3.121095700000000028e-01
2.238682700000000081e-01
3.388862500000000000e-01
2.241730700000000021e-01
2.606680399999999898e-01
3.177299599999999780e-01
2.640421600000000257e-01
2.437559199999999870e-01
2.411952300000000105e-01
2.356991099999999895e-01
3.158908000000000271e-01
2.288197999999999899e-01
2.771025300000000136e-01
2.828518199999999760e-01
2.889532100000000159e-01
2.499058799999999969e-01
3.029325199999999829e-01
2.669820299999999813e-01
3.274633000000000127e-01
2.726262999999999881e-01
3.174421099999999996e-01
2.883748500000000159e-01
2.595765800000000012e-01
2.801445499999999922e-01
2.749781299999999873e-01
2.345101599999999953e-01
2.499019899999999905e-01
2.789122700000000177e-01
2.059853299999999943e-01
2.710906900000000230e-01
3.171914200000000017e-01
2.757762699999999900e-01
2.412508600000000114e-01
3.705539600000000156e-01
3.791712400000000205e-01
3.133023799999999914e-01
2.653867400000000099e-01
2.433132000000000073e-01
4.253227299999999822e-01
2.536492000000000191e-01
2.461985700000000055e-01
3.243787599999999882e-01
2.663356700000000243e-01
3.086872900000000031e-01
2.776280500000000151e-01
2.404303399999999924e-01
2.928714099999999987e-01
2.360093500000000066e-01
2.831086600000000120e-01
2.854326099999999755e-01
2.546325799999999973e-01
2.852184600000000070e-01
2.758418799999999838e-01
3.837273399999999723e-01
2.683727699999999827e-01
3.392188999999999899e-01
2.705801199999999795e-01
3.003906199999999971e-01
2.365267600000000026e-01
2.317892799999999864e-01
3.025052799999999875e-01
2.413565099999999963e-01
2.281707199999999935e-01
2.630139799999999806e-01
3.070893100000000042e-01
3.326635600000000248e-01
3.170758100000000135e-01
2.572360699999999833e-01
2.258403099999999886e-01
2.716121899999999756e-01
2.837442800000000154e-01
2.902183400000000191e-01
2.552230200000000226e-01
2.350365399999999882e-01
2.351270000000000027e-01
3.163341199999999964e-01
2.625698100000000146e-01
3.234144800000000042e-01
2.758720700000000248e-01
2.926328300000000104e-01
3.017888699999999869e-01
3.173129599999999773e-01
2.722513699999999925e-01
2.952303299999999853e-01
2.831683700000000026e-01
2.673374099999999975e-01
2.989205400000000123e-01
2.903458199999999767e-01
3.568409300000000006e-01
2.997309400000000013e-01
2.606736399999999843e-01
3.329058200000000189e-01
2.915332099999999871e-01
3.143004999999999827e-01
3.591409999999999880e-01
2.710820099999999844e-01
2.837136699999999734e-01
3.093371400000000104e-01
2.671049400000000129e-01
2.575371399999999977e-01
2.543417199999999934e-01
2.582551799999999731e-01
3.737914800000000093e-01
4.006651900000000044e-01


==> expres/gold/vdw-overall.txt <==
4.222581699999999882e-01
2.435082100000000027e-01
2.251243500000000008e-01
2.358250899999999872e-01
2.555793299999999935e-01
6.597058000000000089e-02
6.750006999999999535e-02
7.336987000000000370e-02
5.315600999999999660e-02
6.979512000000000216e-02
6.915309000000000039e-02
6.595146999999999815e-02
5.208311000000000190e-02
6.997069999999999679e-02
5.898773000000000211e-02
5.439141000000000115e-02
7.084316000000000224e-02
6.754000000000000281e-02
5.728551999999999950e-02
7.461650999999999700e-02
6.902115000000000333e-02
5.709909999999999985e-02
6.984390999999999516e-02
6.636989000000000083e-02
7.629278999999999922e-02
6.634668000000000510e-02
7.061601000000000683e-02
5.056694999999999940e-02
6.423030000000000406e-02
7.922864999999999769e-02
6.359724999999999406e-02
6.149301000000000073e-02
5.367497000000000240e-02
6.355365999999999793e-02
5.745332000000000217e-02
6.286906999999999912e-02
6.890509999999999691e-02
6.066665999999999725e-02
6.172107000000000288e-02
6.937192000000000358e-02
7.038495000000000168e-02
6.872003999999999613e-02
6.972739999999999494e-02
8.030484000000000233e-02
7.167308999999999486e-02
6.303040999999999505e-02
6.028523000000000215e-02
6.842330000000000634e-02
6.916799999999999338e-02
6.895516000000000145e-02
7.077012000000000580e-02
5.858689000000000258e-02
7.078834999999999988e-02
7.477338000000000040e-02
6.389100000000000334e-02
5.650291999999999815e-02
5.863704000000000138e-02
6.865382000000000429e-02
7.666103000000000500e-02
7.864633000000000040e-02
6.505953999999999904e-02
7.476086999999999316e-02
6.614335000000000353e-02
5.131709999999999744e-02
7.088935000000000375e-02
5.294171999999999767e-02
7.111744999999999872e-02
6.166898999999999992e-02
7.382416999999999452e-02
5.334049999999999903e-02
5.890555000000000097e-02
4.927963999999999956e-02
8.534065999999999874e-02
7.344188999999999579e-02
6.302671999999999441e-02
7.676579999999999515e-02
5.966748999999999664e-02
7.219032000000000227e-02
6.271891000000000271e-02
7.617330999999999408e-02
5.767529999999999879e-02
6.509687999999999586e-02
7.706425999999999554e-02
6.773121000000000003e-02
7.833150999999999309e-02
7.535925999999999736e-02
6.240551999999999905e-02
7.277010000000000423e-02
5.904680000000000345e-02
7.694439000000000140e-02
7.184066000000000063e-02
8.356164000000000647e-02
5.177641000000000188e-02
7.229315999999999520e-02
7.984586000000000461e-02
6.556810999999999889e-02
6.413415000000000088e-02
8.053852999999999707e-02
6.853502999999999679e-02
6.379654999999999354e-02
7.307289999999999619e-02
4.930111999999999689e-02
8.371270999999999574e-02
5.706934999999999786e-02
6.840478999999999310e-02
5.556298999999999960e-02
6.438531000000000115e-02
4.542697999999999875e-02
6.267965000000000342e-02
7.030459000000000014e-02
6.130630000000000107e-02
8.409537999999999736e-02
6.526666000000000412e-02
7.069459999999999633e-02
7.361671000000000187e-02
6.575253000000000347e-02
7.056555000000000466e-02
6.502489999999999659e-02
5.167251999999999956e-02
6.851221000000000394e-02
6.123424000000000228e-02
5.938360000000000166e-02
6.642288000000000359e-02
5.729614999999999708e-02
6.504097999999999824e-02
6.430552000000000490e-02
7.483349000000000251e-02
6.820608999999999700e-02
6.458590000000000164e-02
7.547639000000000431e-02
5.204340999999999828e-02
8.414001999999999593e-02
6.887587000000000570e-02
6.510660000000000058e-02
6.822794000000000081e-02
7.265947999999999851e-02
6.710027000000000352e-02
6.517045000000000476e-02
6.375791000000000097e-02
5.301046000000000230e-02
7.314716000000000273e-02
7.064136000000000026e-02
6.952618000000000686e-02
6.667995999999999646e-02
6.989969999999999517e-02
6.950720999999999983e-02
6.904617999999999867e-02
6.085549999999999987e-02
6.293403999999999665e-02
6.637426999999999910e-02
5.329483000000000137e-02
7.292149000000000547e-02
6.068288000000000154e-02
7.442956000000000572e-02
6.500530000000000197e-02
7.909306000000000669e-02
7.518711999999999618e-02
7.488812999999999720e-02
5.913971999999999979e-02
7.768113000000000101e-02
5.537853000000000220e-02
6.541457000000000521e-02
5.701849999999999974e-02
7.130082000000000086e-02
7.751415999999999862e-02
7.657809999999999617e-02
6.724581999999999782e-02
7.056250000000000022e-02
5.743299000000000321e-02
7.435361999999999527e-02
7.846358000000000499e-02
7.119097000000000619e-02
6.485665000000000180e-02
7.235247000000000206e-02
7.670937999999999368e-02
4.574382000000000170e-01
2.362083199999999994e-01
8.939014000000000681e-02
2.663654799999999878e-01
2.595929799999999732e-01
6.667388999999999954e-02
8.111442000000000652e-02
5.636515999999999749e-02
7.184989999999999433e-02
6.906133999999999884e-02
8.019460999999999951e-02
5.562148000000000092e-02
6.948561000000000321e-02
7.552142000000000577e-02
6.323294000000000137e-02
6.388966000000000089e-02
5.532005999999999729e-02
5.631334000000000339e-02
7.695915999999999868e-02
4.997975999999999808e-02
6.677563000000000248e-02
7.057800000000000185e-02
6.642330000000000456e-02
6.813856999999999553e-02
6.641850000000000531e-02
6.321461999999999914e-02
7.098909999999999942e-02
9.019655999999999507e-02
6.900660000000000127e-02
5.173443999999999959e-02
5.668109000000000341e-02
8.365678999999999477e-02
6.196398000000000184e-02
5.676222999999999685e-02
8.218902999999999626e-02
8.571855000000000446e-02
5.561673999999999785e-02
7.941199999999999648e-02
8.438977999999999757e-02
6.674700999999999551e-02
7.116356999999999544e-02
6.856926000000000687e-02
7.605802999999999869e-02
7.150499000000000438e-02
7.067139999999999533e-02
6.635716999999999310e-02
6.272877999999999787e-02
6.590927000000000591e-02
6.359803999999999458e-02
5.779186000000000045e-02
6.782269999999999965e-02
6.356760999999999662e-02
6.496093000000000006e-02
5.459158000000000066e-02
7.096183000000000352e-02
8.125765000000000071e-02
6.818343999999999794e-02
8.360143999999999909e-02
4.929933000000000232e-02
7.954767999999999561e-02
6.387537999999999550e-02
7.405736999999999737e-02
8.866237000000000423e-02
8.737573999999999341e-02
8.041777999999999427e-02
6.270196000000000103e-02
7.484955999999999554e-02
7.141213000000000422e-02
5.678864000000000134e-02
8.536180000000000156e-02
7.880666999999999534e-02
7.990933999999999537e-02
7.932047000000000403e-02
7.801929999999999976e-02
6.930553999999999881e-02
4.824198999999999848e-02
8.273176999999999615e-02
4.816650000000000098e-02
6.935987999999999876e-02
6.570107000000000030e-02
5.649719000000000269e-02
6.497661999999999882e-02
8.493584999999999330e-02
7.912099999999999689e-02
5.867903000000000008e-02
8.433456999999999759e-02
7.248034000000000421e-02
7.344156000000000295e-02
7.784557999999999756e-02
5.628264999999999657e-02
3.752226000000000172e-02
6.017945000000000239e-02
6.798042999999999447e-02
5.359252999999999934e-02
6.921642999999999546e-02
7.073031999999999930e-02
5.483557000000000015e-02
7.398077999999999599e-02
7.614693999999999630e-02
6.479901999999999884e-02
5.894133000000000011e-02
7.914108999999999727e-02
8.207926000000000111e-02
6.218465000000000104e-02
7.360498000000000041e-02
7.103210000000000079e-02
7.096418999999999644e-02
8.073716999999999699e-02
5.902019000000000015e-02
6.215965999999999853e-02
6.742914999999999326e-02
7.347294999999999521e-02
7.206766000000000560e-02
7.156078999999999912e-02
8.754159999999999719e-02
6.906835000000000058e-02
6.961551000000000544e-02
7.915371999999999686e-02
8.531458000000000097e-02
6.100741999999999970e-02
6.394842000000000581e-02
6.877318000000000320e-02
6.235740000000000033e-02
8.400230999999999670e-02
7.139107999999999565e-02
7.267878999999999312e-02
7.695715999999999668e-02
6.455143000000000686e-02
7.259794999999999443e-02
8.044593999999999356e-02
7.448539999999999328e-02
6.779868000000000006e-02
6.203122999999999970e-02
6.547664999999999735e-02
6.938326000000000215e-02
7.553303999999999574e-02
6.890984999999999472e-02
6.191155999999999743e-02
6.431293000000000426e-02
6.083318000000000059e-02
6.878778000000000670e-02
7.567049000000000691e-02
5.824359999999999954e-02
7.010215999999999670e-02
6.225009000000000098e-02
7.735640000000000571e-02
6.457970000000000377e-02
6.267462000000000033e-02
6.899888999999999328e-02
6.522516999999999898e-02
7.006221999999999450e-02
7.600332999999999395e-02
6.527339000000000058e-02
7.308897999999999784e-02
6.426529999999999743e-02
7.632366999999999624e-02
6.650127000000000121e-02
6.075341000000000075e-02
6.216210999999999959e-02
6.048272999999999844e-02
6.826334000000000568e-02
6.274617000000000389e-02
7.298775000000000401e-02
7.686068999999999540e-02
5.815469000000000194e-02
5.934978999999999949e-02
5.051255999999999802e-02
6.552154000000000311e-02
8.331254999999999911e-02
7.161526000000000003e-02
6.255218999999999363e-02
5.257988000000000245e-02
7.216870999999999703e-02
6.083004000000000189e-02
7.339062999999999837e-02
4.193932200000000110e-01
2.347470000000000112e-01
3.398328700000000091e-01
5.250068000000000096e-02
6.556028999999999329e-02
2.739953600000000211e-01
6.807264000000000370e-02
7.268333000000000432e-02
6.652394000000000363e-02
6.409262000000000292e-02
7.076287000000000549e-02
7.538393999999999651e-02
5.894017000000000006e-02
6.719387999999999750e-02
8.463713999999999960e-02
7.179657000000000400e-02
8.211487000000000647e-02
7.541164999999999674e-02
6.812535000000000118e-02
6.934065999999999841e-02
7.714683999999999431e-02
6.264237999999999751e-02
8.134405999999999581e-02
7.473103000000000384e-02
7.342158999999999491e-02
9.035943999999999920e-02
6.397696999999999412e-02
6.223705999999999683e-02
7.740173999999999666e-02
7.551708999999999505e-02
6.770391000000000603e-02
7.690002999999999422e-02
7.763465999999999423e-02
6.398985000000000090e-02
6.718032000000000170e-02
7.691180000000000239e-02
7.647117999999999971e-02
5.164760999999999658e-02
8.314739000000000158e-02
6.584326999999999541e-02
6.250956000000000568e-02
7.697969000000000339e-02
5.449268000000000167e-02
7.531066999999999623e-02
8.360441999999999874e-02
6.366233999999999782e-02
6.700129999999999975e-02
8.271032999999999857e-02
7.807327999999999490e-02
7.540697999999999845e-02
7.524092000000000280e-02
7.666204999999999548e-02
7.332355000000000123e-02
8.779133999999999549e-02
6.581810000000000438e-02
5.236429000000000084e-02
6.580490999999999424e-02
8.127077000000000606e-02
7.825551000000000035e-02
5.359200000000000075e-02
6.910465999999999831e-02
5.277750999999999970e-02
6.826377000000000139e-02
6.214287000000000283e-02
7.051691999999999683e-02
7.233362999999999599e-02
6.816046000000000604e-02
8.013043000000000249e-02
8.350299999999999390e-02
9.036391000000000562e-02
6.782526999999999306e-02
6.005581000000000114e-02
5.626065999999999706e-02
5.364330999999999960e-02
6.412993000000000166e-02
6.190123000000000153e-02
7.078697000000000461e-02
7.118604000000000598e-02
6.856115999999999600e-02
5.787857999999999892e-02
6.811965000000000381e-02
7.161963999999999830e-02
6.490964999999999929e-02
6.343865999999999394e-02
7.329897000000000495e-02
5.072112000000000148e-02
6.807267999999999653e-02
7.014120999999999551e-02
8.168467000000000089e-02
8.038966999999999641e-02
6.191727999999999815e-02
5.994922999999999919e-02
6.688033000000000172e-02
7.325102000000000002e-02
6.550630000000000341e-02
6.848392000000000368e-02
6.797857999999999679e-02
7.394161000000000483e-02
6.148582999999999826e-02
7.927451000000000636e-02
5.858820000000000000e-02
6.499763999999999542e-02
6.751593000000000178e-02
7.592185999999999380e-02
6.737005000000000077e-02
7.232038999999999829e-02
6.288462999999999692e-02
7.717725000000000279e-02
5.334189000000000291e-02
3.901721999999999829e-02
5.927421000000000079e-02
4.962851000000000068e-02
6.755714000000000163e-02
6.337945999999999858e-02
8.087872999999999590e-02
6.615606999999999738e-02
5.691845000000000238e-02
7.585429000000000477e-02
5.733975999999999656e-02
8.133870999999999463e-02
7.532798999999999745e-02
6.543941000000000341e-02
5.972029000000000226e-02
5.910743000000000247e-02
5.937027999999999750e-02
5.620085999999999832e-02
7.728706999999999938e-02
7.428397999999999946e-02
6.872863999999999363e-02
8.059821000000000346e-02
5.950306999999999819e-02
7.738214000000000203e-02
7.684135999999999744e-02
6.511685000000000390e-02
6.422811999999999966e-02
7.051480000000000248e-02
6.083858000000000321e-02
6.552945000000000297e-02
5.555432999999999899e-02
6.738964000000000065e-02
7.050985999999999365e-02
5.809783999999999782e-02
7.009732000000000463e-02
6.063447999999999755e-02
6.907093999999999734e-02
5.191323999999999939e-02
6.935441999999999996e-02
4.959964000000000039e-02
6.907546999999999993e-02
5.941401999999999795e-02
5.607923000000000074e-02
6.637105999999999562e-02
7.312219000000000357e-02
5.234735000000000082e-02
5.804009999999999725e-02
6.116720999999999964e-02
6.207552999999999682e-02
7.549387000000000458e-02
7.793100000000000027e-02
4.731756000000000156e-02
5.082724000000000270e-02
7.213585000000000136e-02
6.016594000000000109e-02
6.300198999999999383e-02
7.561249000000000442e-02
5.893881000000000120e-02
8.339663999999999411e-02
6.259994000000000669e-02
8.453731999999999913e-02
5.997753000000000112e-02
8.188771000000000244e-02
7.754426000000000374e-02
6.241058000000000022e-02
7.220550000000000579e-02
3.603250199999999959e-01
2.544857400000000158e-01
3.637349500000000013e-01
3.386232699999999762e-01
2.474426999999999877e-01
3.250147999999999926e-01
7.253278000000000503e-02
5.845978999999999759e-02
7.444286999999999432e-02
6.497050000000000047e-02
8.786386000000000196e-02
6.266046999999999589e-02
6.180515000000000314e-02
7.576494000000000284e-02
6.463420999999999750e-02
5.509466999999999837e-02
6.971233999999999764e-02
7.863158000000000647e-02
4.794110000000000038e-02
8.220505000000000173e-02
7.449540999999999802e-02
7.912492999999999610e-02
5.082040000000000168e-02
7.653448999999999669e-02
7.797128000000000392e-02
6.885958000000000356e-02
6.975244999999999362e-02
6.953853000000000117e-02
5.973931999999999853e-02
7.584847000000000117e-02
7.547492999999999563e-02
5.397301999999999655e-02
6.409984999999999988e-02
6.917436999999999891e-02
6.536640999999999979e-02
6.298227000000000686e-02
4.892967000000000150e-02
5.671724000000000210e-02
7.767356999999999734e-02
5.919608999999999982e-02
6.576919000000000515e-02
8.566482000000000263e-02
8.184247999999999523e-02
6.938452000000000508e-02
6.338850000000000040e-02
6.482176000000000604e-02
7.895805999999999658e-02
6.331717000000000595e-02
5.514675000000000132e-02
7.358336999999999517e-02
5.441080000000000222e-02
6.728098999999999885e-02
6.457372999999999585e-02
7.219435999999999909e-02
6.745320999999999956e-02
7.527100999999999931e-02
6.089338999999999863e-02
7.509826999999999475e-02
7.462262999999999535e-02
5.191544000000000020e-02
7.353880999999999613e-02
6.688421999999999423e-02
6.433015999999999734e-02
6.954828000000000399e-02
5.559091000000000032e-02
8.046135999999999566e-02
8.076368999999999909e-02
6.747467000000000048e-02
5.869995000000000074e-02
8.558379000000000680e-02
6.940744999999999554e-02
4.726001999999999981e-02
7.219237000000000570e-02
6.074128000000000166e-02
4.637577999999999839e-02
7.615806999999999438e-02
6.413098999999999883e-02
6.574396999999999880e-02
6.725625000000000353e-02
6.153916000000000247e-02
7.480439999999999312e-02
5.683773000000000297e-02
7.040797000000000028e-02
6.595602999999999883e-02
7.256192999999999671e-02
7.990276000000000323e-02
7.016635000000000233e-02
7.067131999999999581e-02
5.905930999999999681e-02
6.271796000000000315e-02
6.743338000000000110e-02
6.035809000000000313e-02
6.103796000000000221e-02
6.304917000000000160e-02
9.147255999999999443e-02
6.291581000000000257e-02
7.868690000000000406e-02
7.098488999999999494e-02
7.985096999999999334e-02
6.017357000000000261e-02
6.002516000000000101e-02
4.215002999999999805e-02
7.062757000000000063e-02
7.839485000000000203e-02
6.525345000000000451e-02
6.128775999999999669e-02
6.434341000000000366e-02
7.141809999999999825e-02
7.571403999999999634e-02
8.202339999999999631e-02
6.470288000000000428e-02
6.380222000000000671e-02
6.258036999999999628e-02
7.106142000000000014e-02
6.173411000000000176e-02
5.884807999999999706e-02
5.471832000000000085e-02
9.169217999999999813e-02
6.810631999999999797e-02
6.940201000000000009e-02
8.337851000000000290e-02
8.447319000000000355e-02
6.059695999999999833e-02
6.926947999999999439e-02
6.877922000000000202e-02
7.262285000000000268e-02
7.755533000000000565e-02
7.331735999999999809e-02
6.363280000000000325e-02
8.978279000000000121e-02
7.119573999999999347e-02
7.153924999999999867e-02
7.294204999999999439e-02
5.750075000000000325e-02
7.533146999999999760e-02
7.078189999999999482e-02
8.369443999999999495e-02
6.476017000000000579e-02
6.876514000000000237e-02
8.069606000000000001e-02
7.036952999999999958e-02
5.163355000000000028e-02
6.048818999999999724e-02
7.029897999999999703e-02
8.402848999999999735e-02
5.619008999999999809e-02
7.204080000000000206e-02
7.451302999999999399e-02
7.131505999999999956e-02
8.353478000000000292e-02
7.074002999999999541e-02
5.121503000000000166e-02
6.873269999999999380e-02
5.638081999999999816e-02
5.515802999999999678e-02
6.870848000000000233e-02
6.988039999999999530e-02
6.061833999999999972e-02
7.911258000000000179e-02
6.088911999999999797e-02
9.588963000000000347e-02
7.638465999999999312e-02
6.875151000000000179e-02
8.563353999999999411e-02
8.108257000000000658e-02
5.079063000000000327e-02
6.146034000000000219e-02
7.573035000000000183e-02
5.189955000000000263e-02
6.347413000000000360e-02
8.805504999999999582e-02
7.804004000000000496e-02
5.683408000000000210e-02
7.363032999999999384e-02
7.589859999999999662e-02
3.136671400000000109e-01
7.629948999999999759e-02
2.665462399999999898e-01
9.619139999999999635e-02
2.607411399999999824e-01
3.347852800000000184e-01
2.639467899999999867e-01
2.420785299999999862e-01
5.558641000000000276e-02
7.706056999999999491e-02
6.568348999999999716e-02
8.668620000000000492e-02
7.891064000000000411e-02
6.513950999999999769e-02
5.003008999999999928e-02
7.171189999999999509e-02
6.020265999999999812e-02
7.235291000000000639e-02
8.653210999999999542e-02
2.756673000000000109e-02
7.034443999999999420e-02
5.862329000000000151e-02
7.994073999999999625e-02
8.773103000000000151e-02
6.053795000000000009e-02
6.721277999999999975e-02
6.769645000000000523e-02
8.091167999999999971e-02
7.852415999999999563e-02
5.819925000000000098e-02
6.024125000000000313e-02
6.179504999999999720e-02
7.562802999999999887e-02
7.089958999999999845e-02
3.677409999999999707e-02
7.592421000000000586e-02
7.475895999999999930e-02
4.402193000000000078e-02
8.676240000000000341e-02
6.515809999999999658e-02
7.857762000000000080e-02
7.028544000000000458e-02
5.703566999999999665e-02
8.130294999999999883e-02
7.660461000000000353e-02
6.570644000000000484e-02
6.889726000000000183e-02
7.501169000000000586e-02
5.601189000000000168e-02
8.866936000000000262e-02
8.455097000000000307e-02
5.597077999999999776e-02
6.877299000000000606e-02
8.735988999999999560e-02
4.537536000000000347e-02
4.549108000000000318e-02
7.132940999999999587e-02
7.151390999999999998e-02
7.205422999999999689e-02
6.784709999999999352e-02
6.842726000000000364e-02
8.257019999999999638e-02
7.418942000000000592e-02
7.812562000000000673e-02
7.733210999999999558e-02
7.281042000000000070e-02
7.476984999999999881e-02
6.224049000000000248e-02
7.072254999999999514e-02
6.770581000000000516e-02
6.444273000000000362e-02
6.878624999999999323e-02
8.525166000000000688e-02
7.554178999999999755e-02
8.569928999999999741e-02
7.638549000000000033e-02
6.205556000000000266e-02
8.122967000000000382e-02
6.473914999999999531e-02
7.349110999999999838e-02
5.681722000000000161e-02
8.180830000000000046e-02
8.951299999999999535e-02
8.515406999999999837e-02
6.359006999999999854e-02
5.392253000000000324e-02
7.940819000000000349e-02
6.052487000000000145e-02
7.079765000000000363e-02
6.743188999999999433e-02
4.620554000000000328e-02
6.027082000000000273e-02
9.245101000000000013e-02
6.032193999999999751e-02
4.807031999999999972e-02
5.859340999999999855e-02
8.826855000000000118e-02
8.092222999999999777e-02
7.164038000000000350e-02
7.038618000000000652e-02
6.388122000000000245e-02
6.115473999999999910e-02
5.946545000000000303e-02
8.027873000000000647e-02
6.972204999999999375e-02
6.629111000000000031e-02
5.441735999999999795e-02
6.493045999999999540e-02
7.202153000000000027e-02
6.127453000000000066e-02
6.775214999999999710e-02
7.811814999999999731e-02
7.065214999999999690e-02
7.908486000000000682e-02
6.479145999999999517e-02
8.437616000000000560e-02
8.756498999999999533e-02
5.589484000000000119e-02
6.534128999999999632e-02
6.786706000000000683e-02
8.059168999999999361e-02
5.896549000000000235e-02
7.431927000000000672e-02
6.821739999999999748e-02
6.480449000000000626e-02
6.268801000000000234e-02
6.954085999999999601e-02
7.788193000000000199e-02
5.909075999999999912e-02
6.213119000000000280e-02
7.152645000000000530e-02
6.983072999999999364e-02
7.125104000000000160e-02
6.913421000000000149e-02
7.306126000000000287e-02
6.812036999999999953e-02
7.319912000000000640e-02
6.015488000000000085e-02
5.874945000000000167e-02
8.057190000000000185e-02
5.896679999999999977e-02
6.750441000000000080e-02
7.262267000000000028e-02
8.372804000000000357e-02
4.914682000000000078e-02
8.659276000000000473e-02
5.064888000000000029e-02
5.623101999999999961e-02
7.610016999999999476e-02
7.331703000000000525e-02
5.966624000000000233e-02
5.343495000000000189e-02
6.152794000000000318e-02
6.688086999999999505e-02
6.881653000000000076e-02
7.315507999999999733e-02
7.588459000000000176e-02
6.424599000000000282e-02
7.523997999999999797e-02
7.480826000000000142e-02
7.307882999999999740e-02
7.769252999999999576e-02
7.635089999999999932e-02
6.367715000000000181e-02
6.421986999999999834e-02
6.940863999999999367e-02
5.976980999999999961e-02
8.456524999999999459e-02
8.312566999999999873e-02
9.272304000000000657e-02
6.829432000000000558e-02
6.216076000000000240e-02
6.662890999999999952e-02
9.262573000000000334e-02
4.562996599999999958e-01
3.738572700000000193e-01
4.224199200000000043e-01
4.654181199999999907e-01
8.720804000000000056e-02
2.202515800000000024e-01
3.587212100000000126e-01
2.605808399999999803e-01
2.767897300000000116e-01
2.497019299999999886e-01
9.941191000000000610e-02
7.657184000000000212e-02
7.106561999999999601e-02
6.980213000000000390e-02
7.039945999999999704e-02
7.329280000000000517e-02
6.325622999999999663e-02
6.562964000000000298e-02
8.786942000000000363e-02
6.464243999999999546e-02
7.988670999999999967e-02
1.029016600000000059e-01
7.559222000000000163e-02
7.320139000000000506e-02
5.245777000000000079e-02
7.084448000000000134e-02
6.105229999999999685e-02
7.823090000000000599e-02
6.808192000000000410e-02
7.585031000000000412e-02
7.328268999999999755e-02
8.323421999999999765e-02
8.601474000000000619e-02
6.816613000000000533e-02
6.284064000000000316e-02
5.279840000000000227e-02
5.966538999999999870e-02
6.962667000000000161e-02
8.327439000000000369e-02
8.976428999999999658e-02
5.891874999999999890e-02
7.746052999999999966e-02
7.354486999999999830e-02
5.596637000000000139e-02
7.275513000000000119e-02
7.488118000000000551e-02
8.084639999999999882e-02
5.116777000000000131e-02
7.331284999999999885e-02
9.411840999999999957e-02
7.970032999999999979e-02
8.993619999999999393e-02
6.654377999999999682e-02
7.191008000000000122e-02
6.056784999999999947e-02
5.436118999999999674e-02
6.783585000000000309e-02
7.808284000000000058e-02
5.670378999999999697e-02
8.841393999999999642e-02
6.190644000000000008e-02
5.465989999999999738e-02
9.050988000000000089e-02
5.897982999999999698e-02
6.323850000000000304e-02
8.260093000000000296e-02
6.343205999999999845e-02
6.215107999999999744e-02
7.040810000000000124e-02
6.430727999999999445e-02
6.026896999999999810e-02
7.901368000000000280e-02
7.019013999999999809e-02
9.465429000000000204e-02
5.315212999999999882e-02
7.323813999999999325e-02
8.481758999999999826e-02
8.189726999999999424e-02
5.717283000000000087e-02
5.818142999999999926e-02
6.244982000000000311e-02
7.341604999999999659e-02
5.490952000000000333e-02
4.678387999999999991e-02
8.920775999999999706e-02
6.561308999999999891e-02
6.201414999999999705e-02
4.861772000000000316e-02
1.000106099999999998e-01
6.963933999999999402e-02
7.409696999999999811e-02
9.492812999999999946e-02
5.183523999999999771e-02
6.812434000000000545e-02
5.332843000000000305e-02
7.116087999999999580e-02
8.151809999999999612e-02
7.654170000000000418e-02
7.807305999999999968e-02
3.744748999999999994e-02
8.189712000000000380e-02
6.735243999999999953e-02
6.362389000000000239e-02
7.721967999999999888e-02
9.080317000000000249e-02
8.201463000000000503e-02
5.095964000000000049e-02
6.220362000000000113e-02
7.013108999999999316e-02
8.503528999999999949e-02
8.006467000000000445e-02
6.842953999999999704e-02
6.655576000000000547e-02
6.069428000000000323e-02
7.449840000000000628e-02
6.726806000000000452e-02
8.848783000000000343e-02
5.558033999999999891e-02
6.057297999999999849e-02
7.392387999999999737e-02
7.442400000000000404e-02
5.511959999999999776e-02
8.181773000000000517e-02
5.230299000000000059e-02
8.359310999999999825e-02
7.863306999999999936e-02
5.806953000000000115e-02
8.779405999999999322e-02
7.312448000000000559e-02
7.206078999999999957e-02
8.966813999999999341e-02
5.874034000000000200e-02
8.152009000000000338e-02
6.338697000000000081e-02
5.987002999999999769e-02
6.345132000000000549e-02
7.300178000000000222e-02
7.629513999999999740e-02
7.392422999999999356e-02
4.845470000000000332e-02
7.424899000000000082e-02
7.321587999999999707e-02
6.322484000000000437e-02
1.027313400000000043e-01
7.780747999999999831e-02
5.169918999999999903e-02
7.971237000000000461e-02
6.605120999999999909e-02
7.606333999999999318e-02
7.017832999999999710e-02
7.208778000000000408e-02
5.929269999999999680e-02
8.040081999999999784e-02
9.766307000000000460e-02
8.415453000000000516e-02
6.825805999999999540e-02
6.921059000000000239e-02
7.311167000000000360e-02
7.267242999999999620e-02
4.812828000000000245e-02
5.149219000000000018e-02
5.341245000000000021e-02
6.302496000000000487e-02
8.249613000000000085e-02
7.157455999999999541e-02
7.196540999999999355e-02
8.017407999999999479e-02
6.707428000000000001e-02
6.767122000000000415e-02
7.824092000000000546e-02
9.013026999999999844e-02
6.251500000000000112e-02
9.223254000000000175e-02
9.032714999999999494e-02
7.316722999999999977e-02
2.692378200000000166e-01
3.424167399999999972e-01
4.411878799999999767e-01
4.572449299999999939e-01
1.065888100000000061e-01
1.004994899999999969e-01
7.062530999999999670e-02
8.014925999999999995e-02
2.793803799999999837e-01
2.491709000000000007e-01
6.074983999999999940e-02
8.479100000000000525e-02
8.468259999999999676e-02
8.283796000000000215e-02
2.777551600000000009e-01
8.652247999999999883e-02
9.336577999999999544e-02
6.957199000000000022e-02
4.919592999999999883e-02
7.282130000000000547e-02
7.444512999999999825e-02
4.976189000000000306e-02
7.100734999999999686e-02
9.684381000000000239e-02
6.346263000000000598e-02
8.591521000000000574e-02
7.853868999999999434e-02
5.504243000000000330e-02
6.459906999999999455e-02
7.661466999999999583e-02
7.758009999999999906e-02
7.735190999999999595e-02
5.984301000000000204e-02
9.063369999999999760e-02
8.044368999999999825e-02
5.993505999999999834e-02
7.594328000000000189e-02
6.464325999999999406e-02
7.359211000000000225e-02
6.971131999999999329e-02
7.617222999999999355e-02
7.015997000000000205e-02
7.127902999999999323e-02
8.049465000000000092e-02
1.034856200000000004e-01
7.190162999999999416e-02
7.363129999999999675e-02
6.657836000000000309e-02
6.589514000000000482e-02
7.321726000000000623e-02
5.604139999999999816e-02
8.604702000000000184e-02
6.540147999999999795e-02
4.699016999999999777e-02
1.054862099999999969e-01
8.761944000000000676e-02
6.684284000000000059e-02
7.063945000000000640e-02
4.602466999999999669e-02
9.743024999999999602e-02
5.060981999999999981e-02
7.747863000000000666e-02
8.319746000000000086e-02
8.720819999999999961e-02
7.355994000000000421e-02
7.538461000000000467e-02
6.862637000000000598e-02
8.194199000000000621e-02
7.347853999999999497e-02
7.707385999999999404e-02
8.440743000000000551e-02
8.172559999999999547e-02
9.669817999999999469e-02
6.231496999999999731e-02
8.460515000000000396e-02
8.966306000000000276e-02
7.970280000000000420e-02
7.200903999999999638e-02
5.053763000000000005e-02
7.027477000000000029e-02
9.384892999999999708e-02
8.549500999999999629e-02
7.274302000000000545e-02
6.958553000000000655e-02
6.898012000000000588e-02
6.969957000000000236e-02
8.380376999999999965e-02
7.039615000000000455e-02
8.195914999999999451e-02
7.487607000000000290e-02
7.037686999999999415e-02
6.571043999999999496e-02
9.368837000000000692e-02
8.713065000000000393e-02
6.595072000000000434e-02
6.094594999999999874e-02
5.302881999999999735e-02
8.541740999999999917e-02
6.189806999999999948e-02
8.196217999999999559e-02
7.018726999999999605e-02
8.345444999999999947e-02
9.686403999999999848e-02
8.026144999999999807e-02
3.752806000000000197e-02
7.036878000000000577e-02
6.646124999999999949e-02
7.404926000000000563e-02
6.644567999999999308e-02
6.125300000000000189e-02
6.079814000000000052e-02
6.611965000000000203e-02
8.680633999999999573e-02
6.628125999999999463e-02
5.527021000000000017e-02
9.583023999999999709e-02
5.758097999999999689e-02
6.660868000000000344e-02
7.046093999999999968e-02
5.712881999999999683e-02
4.601378999999999886e-02
6.607317000000000051e-02
7.334475999999999496e-02
7.691120999999999375e-02
6.665332999999999675e-02
6.845611000000000057e-02
9.728201999999999683e-02
6.236831000000000319e-02
7.813831999999999722e-02
7.069873999999999603e-02
6.732382000000000644e-02
8.360697999999999741e-02
5.975290999999999936e-02
7.469720000000000526e-02
8.085277999999999909e-02
7.590260999999999536e-02
7.101256999999999708e-02
6.280911000000000133e-02
8.232264999999999722e-02
5.503911999999999694e-02
5.885205000000000297e-02
6.758646999999999572e-02
6.880513000000000601e-02
5.920203999999999744e-02
7.530525000000000413e-02
9.665732999999999964e-02
9.042864999999999931e-02
7.470218000000000691e-02
6.437924999999999898e-02
9.087510000000000032e-02
6.155747999999999776e-02
7.938438999999999912e-02
9.776326000000000460e-02
8.728690999999999534e-02
1.009976600000000030e-01
6.170140000000000347e-02
6.923790999999999973e-02
7.599944000000000144e-02
6.831639000000000461e-02
7.275895999999999753e-02
6.922725999999999880e-02
6.662479000000000318e-02
6.995368999999999893e-02
7.993517999999999457e-02
7.627905000000000102e-02
6.039259000000000294e-02
6.257058999999999538e-02
6.812978000000000089e-02
7.298717000000000399e-02
5.991789000000000143e-02
8.692014000000000684e-02
8.650547999999999571e-02
4.843121000000000231e-02
7.336318000000000006e-02
9.952988000000000113e-02
2.241352100000000014e-01
2.781469200000000197e-01
1.219532299999999958e-01
4.250234600000000196e-01
1.592984000000000067e-01
1.635210400000000064e-01
1.971860800000000136e-01
3.536120500000000111e-01
5.826531000000000071e-02
2.656574099999999827e-01
2.536032599999999970e-01
2.794647699999999735e-01
2.506373100000000020e-01
2.648655699999999946e-01
1.074198700000000006e-01
6.143612999999999852e-02
6.101096000000000297e-02
8.289528000000000174e-02
6.185584000000000221e-02
4.947383999999999810e-02
6.988909999999999567e-02
7.206158000000000008e-02
8.958855999999999764e-02
7.794465999999999894e-02
7.081640999999999631e-02
5.951531999999999656e-02
1.040989400000000009e-01
7.325251000000000678e-02
8.963591999999999393e-02
4.290548999999999752e-02
6.292896000000000600e-02
4.730801999999999924e-02
8.044434000000000307e-02
5.468487999999999821e-02
6.058362999999999943e-02
7.922500000000000375e-02
6.423320999999999892e-02
6.667934999999999834e-02
6.782346000000000208e-02
9.310029999999999695e-02
6.706615000000000493e-02
8.977701000000000431e-02
8.834230999999999334e-02
7.357703999999999633e-02
4.726311999999999874e-02
8.381911999999999696e-02
7.781047000000000657e-02
8.153138000000000052e-02
8.742929000000000672e-02
7.534862000000000504e-02
5.924613000000000101e-02
6.060564000000000229e-02
7.229095000000000659e-02
7.391593999999999942e-02
6.311157000000000572e-02
7.840801999999999494e-02
5.633355000000000307e-02
7.706332000000000459e-02
7.511827999999999561e-02
6.688657000000000630e-02
6.159728999999999899e-02
6.336245999999999545e-02
5.576619000000000020e-02
6.654944000000000137e-02
4.445256000000000207e-02
8.946484000000000381e-02
8.458746999999999794e-02
7.288379999999999859e-02
8.338982999999999812e-02
7.297832999999999404e-02
9.649939999999999907e-02
6.176386999999999849e-02
6.638855000000000450e-02
6.161222000000000226e-02
7.403284999999999727e-02
4.094853999999999855e-02
6.412611000000000006e-02
1.085524800000000067e-01
7.440689999999999804e-02
7.870676000000000061e-02
7.078940000000000232e-02
9.062673000000000256e-02
6.887637000000000620e-02
7.787168999999999341e-02
6.925116000000000605e-02
7.755892000000000341e-02
8.637682000000000693e-02
7.354275999999999869e-02
5.237419000000000102e-02
6.387895999999999852e-02
6.837603000000000431e-02
6.372872000000000259e-02
7.843864000000000392e-02
7.423433000000000115e-02
7.353265000000000495e-02
8.282005000000000616e-02
5.388373999999999941e-02
7.334838000000000469e-02
7.589878999999999376e-02
5.240033999999999664e-02
7.149637000000000353e-02
9.031034000000000284e-02
6.111045999999999839e-02
6.350875999999999744e-02
1.003637700000000049e-01
7.594631999999999772e-02
6.961220999999999381e-02
7.494346000000000341e-02
7.055704000000000142e-02
7.903211999999999737e-02
5.923835999999999685e-02
7.312852999999999715e-02
4.821497999999999756e-02
9.840285999999999478e-02
7.680462999999999874e-02
6.349232999999999960e-02
8.278841000000000672e-02
4.393347000000000224e-02
9.099358000000000446e-02
8.647538000000000447e-02
5.861331000000000180e-02
7.905982000000000287e-02
6.877302999999999888e-02
6.632607999999999560e-02
5.296689999999999732e-02
6.535356000000000498e-02
8.749584000000000528e-02
6.905574000000000434e-02
7.951052000000000120e-02
7.006766000000000383e-02
7.475840999999999736e-02
6.838589999999999947e-02
9.307379000000000346e-02
6.168712999999999974e-02
7.871139000000000607e-02
8.086735999999999924e-02
7.312161999999999829e-02
9.240244000000000235e-02
8.116893000000000025e-02
6.097972000000000115e-02
8.228275000000000172e-02
8.576371000000000688e-02
7.762697000000000347e-02
8.335036999999999308e-02
9.099546000000000023e-02
6.132602999999999666e-02
7.404194999999999527e-02
9.880725999999999398e-02
6.461303999999999659e-02
5.902423999999999865e-02
5.971789000000000264e-02
5.944187000000000082e-02
6.900019000000000291e-02
6.162233999999999767e-02
7.266441999999999346e-02
6.509109000000000422e-02
9.162557000000000340e-02
7.730006999999999850e-02
9.016077000000000119e-02
9.407069999999999321e-02
8.772344999999999449e-02
6.279187999999999437e-02
8.209444000000000463e-02
5.978514000000000050e-02
9.249918999999999503e-02
6.552979000000000442e-02
6.147178999999999838e-02
5.517940999999999818e-02
9.432588999999999557e-02
4.957078000000000179e-02
4.317093000000000319e-02
4.528502999999999695e-02
9.163746000000000391e-02
7.401850000000000096e-02
3.757854199999999811e-01
4.243812299999999982e-01
4.564774899999999858e-01
8.454836000000000296e-02
2.598295800000000044e-01
1.175859800000000066e-01
1.348289199999999910e-01
1.956992600000000138e-01
3.300261500000000181e-01
2.957415800000000039e-01
2.140756600000000009e-01
4.042220200000000152e-01
2.579836999999999825e-01
3.308722000000000052e-01
9.933693999999999857e-02
4.661153999999999992e-02
7.866259999999999919e-02
5.867337999999999720e-02
8.945387999999999951e-02
9.108035000000000436e-02
8.166982000000000408e-02
6.833820999999999646e-02
9.036173000000000122e-02
8.620862999999999443e-02
7.619602999999999793e-02
8.494192000000000409e-02
1.216906400000000027e-01
5.852591000000000043e-02
1.083425600000000044e-01
6.550944999999999685e-02
7.348609999999999864e-02
8.086946999999999885e-02
1.131773600000000046e-01
6.105323000000000000e-02
8.166843000000000019e-02
9.766788999999999332e-02
5.699778999999999957e-02
7.032979000000000314e-02
8.558475999999999584e-02
8.886489000000000194e-02
8.803046000000000482e-02
8.156227000000000615e-02
7.446682999999999775e-02
9.941891999999999396e-02
1.015890700000000035e-01
8.207759000000000582e-02
4.814120000000000205e-02
6.420600999999999392e-02
4.887116999999999850e-02
6.499444000000000055e-02
8.642721000000000431e-02
6.709117000000000552e-02
1.065623900000000068e-01
5.878425000000000317e-02
7.811577000000000104e-02
8.594963999999999382e-02
7.593231999999999760e-02
8.505187999999999637e-02
7.115565000000000084e-02
3.918648000000000270e-02
7.044401999999999608e-02
8.091489000000000320e-02
5.136505999999999711e-02
5.649730000000000030e-02
6.642562999999999940e-02
8.260185999999999917e-02
8.160581999999999558e-02
7.865424000000000027e-02
6.842666999999999500e-02
9.369010999999999312e-02
4.823187000000000307e-02
6.388884999999999703e-02
1.195252200000000015e-01
1.049736899999999945e-01
7.255367999999999540e-02
8.328936000000000672e-02
7.381081000000000447e-02
7.738166999999999962e-02
6.682660999999999463e-02
4.479869000000000212e-02
8.333822999999999925e-02
4.244541000000000286e-02
7.138223000000000484e-02
7.173061000000000020e-02
5.525357000000000185e-02
8.344695000000000584e-02
7.340787000000000007e-02
7.645366000000000661e-02
9.111953999999999887e-02
9.342590000000000616e-02
7.612233000000000194e-02
5.480029000000000150e-02
6.505632999999999555e-02
7.252994000000000108e-02
6.486052000000000484e-02
7.547984000000000637e-02
5.695431000000000105e-02
8.040991999999999584e-02
5.559970999999999663e-02
7.832683000000000006e-02
8.360257999999999579e-02
8.456884000000000623e-02
1.005490899999999937e-01
8.607528000000000401e-02
8.452904999999999447e-02
8.076144000000000378e-02
7.748895999999999562e-02
7.940769000000000299e-02
6.747941999999999829e-02
8.633517000000000274e-02
5.530642999999999671e-02
7.584446999999999717e-02
7.832211999999999508e-02
7.638536999999999411e-02
1.009680699999999931e-01
9.629277999999999449e-02
6.714112999999999332e-02
8.371188999999999714e-02
7.773831000000000491e-02
6.286405000000000465e-02
4.937056000000000083e-02
7.111773000000000400e-02
7.696695000000000619e-02
6.293453000000000241e-02
2.587942999999999841e-02
9.132067000000000656e-02
8.372456000000000342e-02
7.706939999999999624e-02
8.607645999999999353e-02
9.097898999999999570e-02
7.296478000000000685e-02
9.457074999999999509e-02
5.801575999999999955e-02
3.887811000000000045e-02
4.273235000000000228e-02
9.440231999999999790e-02
9.117811000000000665e-02
7.328315000000000523e-02
6.902046000000000570e-02
9.668419999999999792e-02
7.429413999999999463e-02
5.801806000000000324e-02
5.389055999999999708e-02
5.878876000000000240e-02
8.740868999999999722e-02
8.315675000000000150e-02
7.567601999999999662e-02
8.882579999999999643e-02
8.339575000000000460e-02
8.139628000000000141e-02
7.072090999999999794e-02
6.590656999999999766e-02
7.345893000000000561e-02
7.361004000000000158e-02
9.019030000000000102e-02
7.674108000000000318e-02
6.276436000000000515e-02
1.099962099999999970e-01
6.627735999999999350e-02
8.650057999999999359e-02
8.053238999999999537e-02
7.302662999999999516e-02
2.743583000000000133e-02
4.837720000000000214e-02
9.527249999999999608e-02
8.361889999999999601e-02
6.667597999999999581e-02
8.488703999999999694e-02
8.365451999999999610e-02
6.900483000000000311e-02
6.436434000000000599e-02
6.770186999999999733e-02
5.746524000000000076e-02
5.665847000000000244e-02
8.759440000000000281e-02
2.088558399999999871e-01
1.441585099999999897e-01
4.389396099999999801e-01
2.023386100000000021e-01
1.453508099999999970e-01
9.722484000000000681e-02
1.017171199999999942e-01
1.937484499999999887e-01
3.230717699999999803e-01
3.557176599999999911e-01
3.309403899999999732e-01
2.604309100000000154e-01
3.248350600000000088e-01
3.767053599999999891e-01
1.025314799999999943e-01
2.484027799999999897e-01
1.949347899999999967e-01
8.903639000000000692e-02
8.980699000000000320e-02
9.479983000000000160e-02
3.245416999999999885e-01
6.558598999999999679e-02
9.856199999999999684e-02
2.818983099999999853e-01
7.963839999999999808e-02
8.103483000000000214e-02
6.247420000000000057e-02
7.458721999999999575e-02
5.291363000000000316e-02
7.307624999999999538e-02
1.000827100000000053e-01
8.937762000000000484e-02
7.978087999999999846e-02
1.162189899999999942e-01
8.387606000000000228e-02
9.873751999999999529e-02
1.052908300000000019e-01
9.297800999999999982e-02
7.076483999999999552e-02
5.573991999999999836e-02
5.748497999999999802e-02
7.461882000000000237e-02
9.502473999999999643e-02
9.460778000000000243e-02
6.992969000000000268e-02
8.804668999999999690e-02
8.989964000000000288e-02
7.002885000000000359e-02
1.128525400000000012e-01
9.783954000000000262e-02
9.814583999999999808e-02
6.823825000000000029e-02
8.775144999999999473e-02
8.764607000000000647e-02
8.049923000000000495e-02
6.796982000000000024e-02
9.063670000000000060e-02
7.081577000000000011e-02
5.907604999999999801e-02
8.037658000000000302e-02
4.530030000000000168e-02
6.998186000000000684e-02
7.425969999999999793e-02
7.101277999999999757e-02
5.680023000000000016e-02
9.182658000000000487e-02
7.945151999999999770e-02
7.101267999999999470e-02
5.878155999999999659e-02
6.965863999999999390e-02
1.096720800000000051e-01
7.747682000000000180e-02
7.250595999999999430e-02
8.048436000000000479e-02
6.352418999999999427e-02
8.537640000000000506e-02
8.579362999999999573e-02
8.076410000000000533e-02
8.548023999999999900e-02
8.626644999999999452e-02
8.896938999999999542e-02
1.020628100000000038e-01
8.177876000000000589e-02
8.747417999999999860e-02
9.521944999999999715e-02
9.087842999999999616e-02
6.160349999999999854e-02
7.332677999999999419e-02
8.312252000000000529e-02
1.991480700000000104e-01
1.344307999999999892e-01
1.077190600000000054e-01
9.736701999999999857e-02
7.255660999999999361e-02
7.199867000000000072e-02
9.254642000000000424e-02
8.234924000000000410e-02
7.423983000000000665e-02
9.680734000000000561e-02
7.758476000000000261e-02
5.563967999999999692e-02
6.093926000000000204e-02
8.529689999999999495e-02
6.089793000000000289e-02
4.372361000000000303e-02
8.417499999999999982e-02
9.680486000000000646e-02
7.603670999999999347e-02
7.665734999999999910e-02
9.599654000000000520e-02
8.233965000000000034e-02
1.011432399999999954e-01
5.709663000000000238e-02
9.374198999999999726e-02
7.303737000000000423e-02
4.590074000000000237e-02
8.742993000000000292e-02
8.071021000000000445e-02
9.011051000000000477e-02
5.676206000000000307e-02
7.322886000000000672e-02
8.448057999999999956e-02
8.441017000000000658e-02
8.706904000000000032e-02
4.321919999999999928e-02
6.383131000000000221e-02
8.050807000000000102e-02
6.496981999999999757e-02
8.870366999999999835e-02
4.124164999999999776e-02
1.154803400000000008e-01
7.263408000000000364e-02
1.125706100000000015e-01
8.761441000000000368e-02
7.368927999999999590e-02
6.986952999999999914e-02
8.806972000000000411e-02
7.682284999999999808e-02
7.011188000000000142e-02
5.058412999999999798e-02
9.367870999999999837e-02
7.566470999999999614e-02
1.064738699999999982e-01
8.861792999999999754e-02
8.203915000000000513e-02
4.399489000000000177e-02
7.335299000000000680e-02
2.855962000000000084e-02
6.733095000000000052e-02
8.962072000000000094e-02
5.242220999999999687e-02
1.011269600000000018e-01
9.405766999999999600e-02
9.901160999999999990e-02
5.767811999999999939e-02
9.113148999999999555e-02
8.464180000000000315e-02
9.943027999999999589e-02
3.672000999999999737e-02
5.982351000000000335e-02
6.600304999999999367e-02
6.029444999999999943e-02
6.744662999999999353e-02
9.937988000000000377e-02
1.008861900000000006e-01
1.166309400000000024e-01
7.327741000000000116e-02
9.318577999999999584e-02
8.338436000000000459e-02
5.214446999999999832e-02
7.148503999999999969e-02
6.342899000000000453e-02
6.976327000000000222e-02
8.379467000000000165e-02
1.854155200000000003e-01
2.644306000000000156e-01
1.977420300000000131e-01
3.961438500000000196e-01
2.545887700000000198e-01
4.270572100000000204e-01
2.863400700000000021e-01
2.473348900000000017e-01
6.728752999999999818e-02
5.981626000000000304e-02
3.672636100000000181e-01
3.371409699999999843e-01
4.070701400000000247e-01
9.194766999999999524e-02
1.068976999999999983e-01
2.348291499999999865e-01
2.095464599999999900e-01
2.790291999999999772e-01
3.438432799999999734e-01
2.544734000000000163e-01
3.454400499999999985e-01
6.565930000000000377e-02
6.902004000000000472e-02
6.920363999999999682e-02
9.309156000000000375e-02
9.287180999999999909e-02
8.407810999999999757e-02
9.694009000000000653e-02
7.985253999999999963e-02
1.039391900000000007e-01
2.706194000000000099e-01
5.604875000000000135e-02
9.637349000000000609e-02
8.584938000000000291e-02
8.427471999999999741e-02
7.613915000000000266e-02
7.329998999999999543e-02
8.636597000000000024e-02
9.476457000000000630e-02
1.056665199999999999e-01
8.014944000000000235e-02
4.225245999999999863e-02
8.841960000000000097e-02
8.182229000000000585e-02
6.339928999999999704e-02
8.147698999999999914e-02
3.323837000000000319e-02
9.574631000000000114e-02
7.559145999999999921e-02
9.254274999999999307e-02
8.430978000000000083e-02
6.865881000000000067e-02
9.529189999999999883e-02
4.804125000000000062e-02
9.670905000000000473e-02
9.065206000000000652e-02
8.307280999999999693e-02
4.788847999999999716e-02
7.048685000000000367e-02
8.923166000000000431e-02
6.124519999999999964e-02
1.263391000000000097e-01
7.265307999999999489e-02
8.174510999999999583e-02
9.299971999999999406e-02
7.085916000000000436e-02
9.919313999999999909e-02
8.015526000000000595e-02
7.740313000000000054e-02
9.574116000000000570e-02
1.007517599999999958e-01
1.102857899999999947e-01
7.648069000000000395e-02
6.023723000000000272e-02
1.306992600000000115e-01
9.863006000000000550e-02
7.879996000000000222e-02
7.883716000000000335e-02
1.190170599999999940e-01
1.169026100000000040e-01
1.291281599999999918e-01
6.273143000000000469e-02
6.050148000000000331e-02
7.073490999999999806e-02
8.969895999999999425e-02
1.081348800000000027e-01
6.276679000000000286e-02
1.021747999999999962e-01
1.119292999999999955e-01
2.344808200000000065e-01
1.484968899999999925e-01
1.314563599999999943e-01
8.262513999999999970e-02
7.701479999999999437e-02
8.111983000000000388e-02
5.395660000000000039e-02
1.230664000000000063e-01
9.259145000000000569e-02
1.063655500000000032e-01
7.923798999999999426e-02
4.662141000000000202e-02
8.846795999999999827e-02
9.054144999999999555e-02
7.047209999999999586e-02
7.681694000000000022e-02
9.887722000000000178e-02
9.803364999999999996e-02
5.694550000000000306e-02
7.685527000000000331e-02
7.548262999999999501e-02
9.650551999999999742e-02
7.787710000000000465e-02
2.036605000000000013e-02
6.285071999999999881e-02
9.929408000000000678e-02
6.540725000000000011e-02
7.244765000000000232e-02
8.524898000000000198e-02
8.756874000000000602e-02
8.042945999999999429e-02
6.103642000000000095e-02
8.187007000000000312e-02
1.080758500000000011e-01
7.998075000000000323e-02
7.818039000000000238e-02
6.171991000000000283e-02
1.010437799999999997e-01
8.663780000000000092e-02
8.822573000000000221e-02
1.146567399999999931e-01
6.482501999999999709e-02
9.008325999999999834e-02
1.061982100000000012e-01
1.104151200000000055e-01
5.995679999999999760e-02
8.111516000000000559e-02
9.885992999999999864e-02
1.258352500000000096e-01
6.586087000000000191e-02
1.372202399999999933e-01
5.661519999999999747e-02
8.336285000000000223e-02
6.155031999999999864e-02
1.185351999999999933e-01
7.717920999999999809e-02
1.020791399999999988e-01
9.649032999999999916e-02
6.816194999999999893e-02
5.242908999999999764e-02
6.285499999999999421e-02
7.696102000000000498e-02
6.202807999999999933e-02
6.631344999999999601e-02
8.052376999999999452e-02
9.113920000000000354e-02
7.624844999999999540e-02
9.175049999999999872e-02
9.056741000000000097e-02
8.946854999999999392e-02
8.488223999999999769e-02
1.040582300000000016e-01
9.099888000000000421e-02
8.266790000000000249e-02
8.401880000000000459e-02
6.175910999999999901e-02
7.844444000000000417e-02
6.416460000000000219e-02
6.938361999999999308e-02
7.067663999999999891e-02
9.751443999999999390e-02
5.521096000000000337e-02
7.249150000000000038e-02
7.929379000000000288e-02
9.384995000000000143e-02
7.318932000000000215e-02
1.824774100000000066e-01
2.491077600000000114e-01
1.254782899999999923e-01
2.587868700000000022e-01
2.763473399999999969e-01
3.651772400000000141e-01
2.555521599999999727e-01
1.687744300000000031e-01
1.018555200000000049e-01
4.203637800000000202e-01
4.036087600000000108e-01
3.302549699999999810e-01
4.197023500000000018e-01
2.526382400000000139e-01
3.997815100000000066e-01
2.007777400000000101e-01
9.068381000000000358e-02
2.158214300000000085e-01
3.426847100000000035e-01
2.357431399999999899e-01
2.545853599999999828e-01
1.196984299999999946e-01
5.650481000000000253e-02
7.038452000000000597e-02
9.206986999999999810e-02
2.250438600000000122e-01
2.729500000000000259e-01
7.877278999999999531e-02
2.285947500000000132e-01
6.668346999999999469e-02
2.823399400000000115e-01
1.190144399999999991e-01
1.804062999999999917e-01
1.307677600000000107e-01
1.155887699999999935e-01
6.995782999999999863e-02
9.723922000000000121e-02
8.433960000000000068e-02
6.297450999999999743e-02
1.123070399999999969e-01
5.407490999999999687e-02
9.338206000000000284e-02
7.214531000000000416e-02
1.303846600000000133e-01
9.258125000000000382e-02
8.252294999999999769e-02
1.425865500000000063e-01
7.574356999999999618e-02
9.396508000000000638e-02
8.924071000000000087e-02
1.544498900000000063e-01
9.932343000000000421e-02
9.512505000000000266e-02
1.172573999999999977e-01
8.437173000000000589e-02
7.904063999999999535e-02
9.390687999999999813e-02
1.030249300000000007e-01
7.666763999999999524e-02
9.411925999999999626e-02
8.091781000000000668e-02
6.704319000000000250e-02
6.771931999999999952e-02
7.501902000000000570e-02
7.494064000000000281e-02
1.074003099999999988e-01
1.469933900000000015e-01
8.765575000000000450e-02
9.566603999999999386e-02
7.256901999999999797e-02
1.014976600000000034e-01
8.418812000000000517e-02
7.891141000000000127e-02
9.358693999999999347e-02
7.424364999999999437e-02
8.208121000000000167e-02
1.042878099999999947e-01
1.132087499999999969e-01
9.979525999999999675e-02
6.182373000000000035e-02
7.599367999999999401e-02
8.282699000000000311e-02
6.515833999999999515e-02
9.573805000000000509e-02
9.155157999999999352e-02
1.279004900000000056e-01
1.157594700000000032e-01
4.705510000000000248e-02
1.054419000000000051e-01
7.458402000000000087e-02
1.538994099999999865e-01
7.963874999999999427e-02
1.026524300000000028e-01
1.090875600000000001e-01
1.213969800000000016e-01
8.132477999999999929e-02
8.003723000000000087e-02
8.052333000000000407e-02
6.950705000000000078e-02
1.289463399999999926e-01
5.553748000000000018e-02
8.247271000000000463e-02
9.734835000000000016e-02
1.541472600000000082e-01
7.815225000000000644e-02
1.095233000000000040e-01
9.238399999999999390e-02
7.890703000000000300e-02
1.391073899999999974e-01
8.823430999999999635e-02
8.449262000000000439e-02
7.416786999999999686e-02
7.545941999999999927e-02
1.046920900000000015e-01
1.259066199999999969e-01
8.421502999999999628e-02
1.511461199999999949e-01
1.145460699999999998e-01
1.070187199999999977e-01
7.722742999999999969e-02
6.754928999999999795e-02
1.621912199999999971e-01
7.294817000000000662e-02
1.386865999999999932e-01
9.162837999999999539e-02
9.779580999999999691e-02
7.502670999999999646e-02
6.470886000000000693e-02
1.578876200000000063e-01
1.187857799999999936e-01
1.064787799999999951e-01
7.445108000000000281e-02
8.936399000000000425e-02
8.673348000000000169e-02
1.196413800000000055e-01
1.186788399999999938e-01
7.554094000000000086e-02
1.387928099999999887e-01
1.148385499999999976e-01
9.185501999999999556e-02
9.164761000000000435e-02
7.152927000000000590e-02
8.506411999999999307e-02
7.097024000000000388e-02
1.101379200000000003e-01
9.449486999999999470e-02
6.947709000000000523e-02
8.746278000000000385e-02
6.385697999999999375e-02
7.447663000000000200e-02
9.828046999999999478e-02
1.018789999999999973e-01
8.862810999999999606e-02
1.801467399999999996e-01
1.134524499999999964e-01
8.931295999999999680e-02
8.250061000000000200e-02
7.828335000000000155e-02
8.190208999999999684e-02
9.014437000000000144e-02
1.309416399999999980e-01
9.090349999999999819e-02
9.138285000000000158e-02
9.415780999999999457e-02
6.889510999999999552e-02
1.036012000000000044e-01
1.111572200000000010e-01
7.195841000000000043e-02
7.948378999999999861e-02
7.058815999999999702e-02
5.563200000000000089e-02
6.400060000000000471e-02
9.522389000000000547e-02
9.467195999999999945e-02
9.649246000000000212e-02
2.241422999999999888e-01
2.305140400000000034e-01
2.437739999999999907e-01
3.124700200000000150e-01
2.157577999999999996e-01
1.212899300000000041e-01
4.249737399999999887e-01
1.411466899999999913e-01
3.908632599999999901e-01
2.224583400000000044e-01
1.856005400000000083e-01
1.727923799999999954e-01
2.462236800000000003e-01
2.112299099999999930e-01
3.379528500000000268e-01
3.235176300000000005e-01
3.296221300000000132e-01
2.787108099999999755e-01
2.384448799999999979e-01
2.532062800000000058e-01
3.090037099999999870e-01
2.604765600000000236e-01
2.549452600000000069e-01
3.129621300000000050e-01
2.864532699999999821e-01
2.752300699999999933e-01
1.102795599999999987e-01
3.463089699999999937e-01
5.840292999999999873e-02
1.037673000000000068e-01
2.781763899999999956e-01
1.758112199999999903e-01
1.476290899999999906e-01
7.691259999999999764e-02
7.042378000000000526e-02
8.574455000000000271e-02
5.102276000000000034e-02
1.131333600000000023e-01
1.219672700000000026e-01
9.512384000000000117e-02
7.209205999999999948e-02
1.317465899999999968e-01
1.328484100000000001e-01
9.103957999999999495e-02
5.237108000000000041e-02
1.255344599999999866e-01
8.096873999999999738e-02
5.974424999999999875e-02
1.093348900000000040e-01
8.899698000000000331e-02
1.580813299999999921e-01
1.040710799999999964e-01
8.061894000000000005e-02
1.022268800000000061e-01
9.308636000000000688e-02
7.154731000000000285e-02
8.643802999999999903e-02
7.013310000000000377e-02
1.003809699999999999e-01
2.588862499999999844e-01
8.798620999999999526e-02
8.802570999999999313e-02
7.055298000000000125e-02
7.716871999999999621e-02
1.003900100000000017e-01
1.280473000000000028e-02
2.438175200000000098e-01
1.206695899999999932e-01
9.524324000000000678e-02
1.166938399999999931e-01
6.554116999999999582e-02
1.074468499999999965e-01
1.537332399999999932e-01
5.989378000000000063e-02
1.204592000000000024e-01
6.514045000000000252e-02
1.438471400000000122e-01
6.590290999999999511e-02
1.070527399999999935e-01
1.495281400000000038e-01
1.282075599999999982e-01
7.830518999999999674e-02
1.103834300000000046e-01
8.660250999999999366e-02
9.153648000000000340e-02
1.819796700000000100e-01
8.093530999999999642e-02
9.443978000000000095e-02
8.985366999999999660e-02
1.348195699999999997e-01
1.878633399999999898e-01
1.650489599999999946e-01
1.054724400000000006e-01
1.488909399999999994e-01
1.357198500000000030e-01
1.332472299999999943e-01
6.485332000000000596e-02
1.547971399999999997e-01
2.510212199999999894e-01
9.098752000000000228e-02
8.188059000000000309e-02
8.070750000000000146e-02
7.536305000000000087e-02
1.279730400000000101e-01
1.117864300000000061e-01
9.256251999999999536e-02
1.348831100000000005e-01
1.273369500000000043e-01
7.289389000000000285e-02
6.780075000000000685e-02
1.381750200000000095e-01
8.673053000000000012e-02
1.239189099999999932e-01
8.045180999999999860e-02
8.890570999999999890e-02
9.161613000000000395e-02
1.016884100000000068e-01
8.677160999999999902e-02
1.122194100000000055e-01
1.846061900000000033e-01
7.407748000000000110e-02
1.164113600000000054e-01
2.453465300000000071e-01
2.768109200000000159e-01
1.341975300000000093e-01
8.339509999999999978e-02
7.901761999999999675e-02
1.780202499999999910e-01
2.815671100000000093e-01
1.723742299999999894e-01
6.562492999999999799e-02
1.105342700000000039e-01
1.718386000000000080e-01
1.763126200000000032e-01
7.399543999999999566e-02
7.281537999999999899e-02
1.037470600000000021e-01
1.355647000000000102e-01
1.890000000000000013e-01
1.259432299999999894e-01
1.128068900000000069e-01
1.142391400000000029e-01
4.740653000000000228e-02
9.087510999999999506e-02
8.745374000000000203e-02
1.300676600000000016e-01
1.206674999999999970e-01
1.026249800000000045e-01
7.862571000000000143e-02
6.653475999999999835e-02
1.065189299999999978e-01
8.737929999999999309e-02
6.971673000000000453e-02
6.651811000000000529e-02
9.130441000000000251e-02
9.351213999999999360e-02
6.905071999999999599e-02
6.486836999999999465e-02
9.292809999999999959e-02
1.120504100000000031e-01
1.358324999999999949e-01
7.148416000000000492e-02
9.680526999999999882e-02
9.817552000000000223e-02
4.651224000000000330e-02
6.737555000000000627e-02
9.865769000000000621e-02
9.035239000000000464e-02
1.109702099999999997e-01
9.227156999999999720e-02
8.324457999999999858e-02
9.116820000000000479e-02
9.493899000000000088e-02
9.273112999999999495e-02
2.890812400000000171e-01
2.096143599999999996e-01
1.529317099999999985e-01
1.538311300000000104e-01
4.672892399999999946e-01
3.013307000000000069e-01
4.628370700000000171e-01
1.227265099999999970e-01
3.694483100000000020e-01
2.933074999999999988e-01
1.728934699999999935e-01
1.689588700000000110e-01
2.310583999999999971e-01
1.642676999999999887e-01
1.574955200000000000e-01
4.037816900000000264e-01
2.630407499999999898e-01
1.895266999999999924e-01
2.721417600000000103e-01
2.016260900000000078e-01
1.072949500000000000e-01
2.921985400000000066e-01
4.033930800000000150e-01
1.011682799999999993e-01
2.876733100000000154e-01
1.521404100000000037e-01
1.529476999999999920e-01
3.013431100000000251e-01
2.446059299999999992e-01
2.193030699999999888e-01
1.497795299999999941e-01
2.008286499999999974e-01
1.715761500000000106e-01
1.917363900000000065e-01
9.976108999999999671e-02
7.378021999999999359e-02
1.485502400000000001e-01
2.209721299999999888e-01
1.859645099999999995e-01
1.224091100000000015e-01
1.042578900000000058e-01
1.353602100000000086e-01
6.588405999999999429e-02
1.223902500000000060e-01
6.690635000000000332e-02
1.373759499999999967e-01
1.971888800000000108e-01
1.821649200000000079e-01
1.437554500000000068e-01
1.324948999999999988e-01
1.820663399999999932e-01
9.480494999999999894e-02
1.600044499999999925e-01
1.089574199999999993e-01
1.241882299999999967e-01
1.153335699999999964e-01
3.056912900000000044e-01
1.859705799999999964e-01
3.076430900000000079e-01
2.225389600000000079e-01
1.375305400000000067e-01
3.310245299999999835e-01
3.145018299999999822e-01
1.674723999999999935e-01
1.817675599999999947e-01
2.604199999999999848e-01
3.495251600000000014e-01
9.616977000000000164e-02
2.519552899999999984e-01
1.566135800000000022e-01
1.043257800000000068e-01
3.345345599999999808e-01
9.053205999999999753e-02
9.477953000000000072e-02
1.858721899999999927e-01
1.002446000000000031e-01
1.328427699999999989e-01
8.461594000000000060e-02
8.150124999999999731e-02
1.398444100000000023e-01
1.132485399999999948e-01
1.704802099999999931e-01
1.810764499999999999e-01
2.454471400000000081e-01
1.798940099999999931e-01
2.979080100000000009e-01
2.152360600000000068e-01
4.024004199999999809e-01
1.569300499999999876e-01
1.008848299999999948e-01
1.126931000000000044e-01
2.236957400000000040e-01
1.831831299999999996e-01
2.673285400000000034e-01
1.465307000000000137e-01
1.244853600000000032e-01
2.781308000000000114e-01
2.712865300000000257e-01
1.480612400000000106e-01
2.636344899999999991e-01
1.295335900000000040e-01
8.102444999999999786e-02
1.778610499999999928e-01
1.081581900000000013e-01
9.406151999999999569e-02
8.584530999999999412e-02
7.058103000000000293e-02
1.760070599999999930e-01
3.001989500000000199e-01
1.698560400000000137e-01
1.755768900000000132e-01
8.236163999999999985e-02
1.006072300000000058e-01
1.234110999999999958e-01
9.484668999999999739e-02
1.062276899999999996e-01
7.818807999999999314e-02
1.377370599999999945e-01
1.584024300000000107e-01
1.006396900000000039e-01
1.776354800000000123e-01
2.277447900000000025e-01
1.251117900000000005e-01
2.602412499999999795e-01
1.117319699999999999e-01
2.881372799999999956e-01
9.846723999999999755e-02
3.473803699999999939e-01
1.714557700000000073e-01
3.082538400000000012e-01
1.945548500000000014e-01
2.249167300000000091e-01
1.622135700000000014e-01
1.911898900000000012e-01
1.961413300000000026e-01
1.586698599999999959e-01
1.188754699999999970e-01
1.706154900000000085e-01
1.417359099999999927e-01
2.283172400000000046e-01
1.216357799999999989e-01
9.708827000000000429e-02
3.347832199999999925e-01
1.393847300000000122e-01
5.659440000000000304e-02
1.597782399999999881e-01
8.214833000000000551e-02
8.446048999999999918e-02
1.055096199999999984e-01
8.480735999999999830e-02
6.586862999999999746e-02
1.062269899999999934e-01
8.825231000000000048e-02
1.029733300000000018e-01
9.557852999999999488e-02
1.247279200000000060e-01
1.620649200000000012e-01
2.689919199999999955e-01
8.112690000000000179e-02
5.187239999999999907e-02
8.793642999999999599e-02
1.079983899999999997e-01
1.461505399999999955e-01
1.523106599999999866e-01
1.751589199999999957e-01
1.140633499999999939e-01
1.536007400000000134e-01
1.618265500000000134e-01
7.309031000000000555e-02
8.893205999999999334e-02
2.334115300000000059e-01
1.465601300000000107e-01
1.383731599999999951e-01
1.518173999999999912e-01
1.529801799999999934e-01
7.219804999999999973e-02
4.786478999999999734e-02
6.428251999999999577e-02
1.424529599999999896e-01
7.306392999999999915e-02
6.279895000000000616e-02
7.100138000000000282e-02
6.815804000000000307e-02
5.706531000000000103e-02
5.219233000000000205e-02
4.137732000000000215e-02
5.416945000000000093e-02
5.550610999999999740e-02
6.203597000000000278e-02
6.255260999999999461e-02
5.967168999999999945e-02
5.322411999999999976e-02
7.086182000000000591e-02
7.944558999999999649e-02
5.300426999999999916e-02
7.806327000000000405e-02
8.011930999999999914e-02
4.781081999999999693e-02
8.579784999999999495e-02
6.078246999999999817e-02
5.832866999999999913e-02
4.544816000000000134e-02
6.712692000000000658e-02
5.669430000000000303e-02
6.981647000000000547e-02
6.562384000000000273e-02
6.279967999999999662e-02
5.167837000000000125e-02
5.737056000000000100e-02
5.177020999999999706e-02
6.253546999999999578e-02
4.437105000000000216e-02
5.586011999999999922e-02
5.062413000000000329e-02
6.097907000000000327e-02
4.798767999999999784e-02
5.853927999999999909e-02
6.786163000000000611e-02
6.027409000000000239e-02
6.877163000000000026e-02
5.269622999999999668e-02
4.762821700000000047e-01
4.757508599999999976e-01
5.825425000000000048e-02
4.656705099999999820e-01
4.615072199999999958e-01
5.341093000000000229e-02
4.623577500000000118e-01
5.140916999999999709e-02
2.817153999999999839e-02
4.533054899999999776e-01
5.988725000000000298e-02
5.973973999999999951e-02
5.039139000000000118e-02
3.659964000000000273e-02
4.658760100000000071e-01
4.687563200000000041e-01
6.456328999999999541e-02
4.847236600000000006e-01
5.036050999999999722e-02
4.714109899999999742e-01
4.722384099999999973e-01
5.711099000000000037e-02
6.565205999999999820e-02
4.844703899999999730e-01
4.800815500000000235e-01
5.914955999999999686e-02
4.631206700000000120e-01
4.622086499999999987e-01
6.396988000000000674e-02
7.085682000000000091e-02
4.686039000000000176e-02
4.740308599999999983e-01
6.218096000000000040e-02
4.751591399999999799e-01
5.802873000000000059e-02
4.682984099999999983e-01
6.364583000000000046e-02
4.619979699999999800e-01
4.727629799999999993e-01
4.674197800000000069e-01
4.595748900000000137e-01
4.605967499999999992e-01
4.535263500000000225e-01
4.572104300000000010e-01
4.659175400000000189e-01
5.109306000000000264e-02
4.689187400000000006e-01
5.007427999999999879e-02
6.529098999999999320e-02
4.614635100000000212e-01
4.404435999999999768e-02
4.699398499999999923e-01
4.729565800000000153e-01
4.722183400000000142e-01
6.395470999999999795e-02
4.705298700000000167e-01
4.621452500000000074e-01
4.668197499999999778e-01
4.608919899999999736e-01
5.711063000000000250e-02
4.729628100000000113e-01
5.312779000000000112e-02
4.707557700000000178e-01
4.556656399999999829e-01
4.588996699999999818e-01
4.684206000000000203e-01
5.752415999999999779e-02
5.173252999999999879e-02
5.738208000000000197e-02
5.738461000000000256e-02
4.560556999999999805e-02
4.591338999999999837e-01
6.848318000000000461e-02
5.122548999999999852e-02
6.063284000000000035e-02
5.668215000000000059e-02
5.866140000000000243e-02
6.711459000000000175e-02
5.271064999999999778e-02
4.653284300000000151e-01
5.676406999999999980e-02
4.821273000000000225e-02
6.467359000000000302e-02
4.646059499999999898e-01
4.554385200000000133e-01
4.571345399999999781e-01
5.500574999999999909e-02
5.959284000000000109e-02
4.745245499999999894e-01
4.721155999999999964e-02
6.130205999999999850e-02
6.122807000000000249e-02
4.655564999999999842e-01
5.445885999999999783e-02
3.722106000000000026e-02
4.613189699999999949e-01
6.522629000000000621e-02
6.538323999999999525e-02
4.654345100000000235e-01
6.590148999999999313e-02
6.034079999999999999e-02
4.632099599999999762e-01
4.624327100000000246e-01
4.602166200000000207e-01
6.536556999999999784e-02
5.318232999999999988e-02
3.917052000000000034e-02
6.388227000000000488e-02
4.575639200000000129e-01
7.061754000000000642e-02
4.619985300000000183e-01
4.601268800000000159e-01
4.606970799999999810e-01
4.665540400000000032e-01
5.138978999999999769e-02
4.676797899999999841e-01
4.667560999999999932e-02
5.926831999999999934e-02
4.649677700000000025e-01
4.384231000000000239e-02
4.650207900000000172e-01
4.667588799999999871e-01
7.149627000000000066e-02
4.662334300000000042e-01
4.706105800000000006e-01
2.335088100000000111e-01
6.548653999999999586e-02
1.024093699999999996e-01
5.792822999999999722e-02
1.546250000000000124e-01
1.420694600000000085e-01
1.499153199999999908e-01
1.454146400000000117e-01
5.510257999999999823e-02
1.440963000000000105e-01
6.046576000000000034e-02
8.046673000000000020e-02
7.117315999999999920e-02
4.081869999999999943e-02
6.519186000000000425e-02
3.975602000000000302e-02
3.935207999999999762e-02
7.425281000000000242e-02
3.738024999999999681e-02
5.658495999999999665e-02
7.891357000000000232e-02
6.571324000000000609e-02
4.144347000000000308e-02
5.483554000000000206e-02
4.976917000000000146e-02
5.074731999999999854e-02
4.996156999999999682e-02
5.965191000000000243e-02
7.093193999999999888e-02
6.681059999999999777e-02
5.548182000000000114e-02
5.800903999999999783e-02
5.129037000000000179e-02
4.835539999999999977e-02
4.938444000000000167e-02
6.688881000000000687e-02
6.086650999999999867e-02
6.213066999999999895e-02
5.199634999999999674e-02
6.356905000000000194e-02
5.024009000000000114e-02
6.906887000000000443e-02
6.007020999999999888e-02
6.608184999999999754e-02
6.929626999999999315e-02
5.040395999999999765e-02
5.587981999999999672e-02
6.461419999999999664e-02
3.133588999999999819e-02
5.030181000000000235e-02
5.729709999999999664e-02
5.960292999999999841e-02
6.240707000000000199e-02
5.167893999999999960e-02
5.414941999999999672e-02
5.702638000000000151e-02
4.695661099999999810e-01
6.847000999999999782e-02
4.665529999999999955e-01
4.621141799999999855e-01
5.167453000000000324e-02
4.567342300000000188e-01
4.589639600000000041e-01
4.564194699999999938e-01
4.626620399999999966e-01
5.736729000000000134e-02
5.785259999999999708e-02
4.771061200000000224e-01
6.305881000000000680e-02
5.382119999999999960e-02
6.465832000000000523e-02
7.395781999999999357e-02
4.649369099999999810e-01
4.717959899999999984e-01
7.767217999999999345e-02
6.585741000000000511e-02
4.654261199999999987e-01
4.835383000000000042e-02
5.550052999999999931e-02
5.265662000000000120e-02
5.456637000000000293e-02
4.658689400000000091e-01
5.863941999999999766e-02
4.733098700000000214e-01
6.404685999999999713e-02
4.765722700000000200e-01
3.579534000000000188e-02
5.629709000000000102e-02
6.554139999999999966e-02
4.121974999999999945e-02
5.908163999999999777e-02
4.945104000000000166e-02
4.566640999999999756e-02
5.006574999999999914e-02
6.667871000000000214e-02
7.166554999999999453e-02
5.355352000000000029e-02
5.895362999999999992e-02
4.778157299999999941e-01
4.674718700000000116e-01
6.143223999999999907e-02
4.677069999999999839e-01
5.530415999999999804e-02
5.529535000000000006e-02
3.860365000000000324e-02
6.657881999999999689e-02
8.461312999999999473e-02
3.907382999999999690e-02
4.843563000000000035e-02
7.532471000000000305e-02
4.748694900000000052e-01
6.425115000000000687e-02
5.466647000000000173e-02
5.789557000000000037e-02
5.563826999999999662e-02
4.475322999999999801e-02
6.802197999999999578e-02
4.670793300000000148e-01
4.611306900000000097e-01
4.650043500000000107e-01
4.833955000000000196e-02
6.209765999999999897e-02
5.080032999999999771e-02
4.624699099999999841e-01
4.636014399999999758e-01
4.696650800000000126e-01
4.581702000000000274e-01
3.901596000000000231e-02
5.190511999999999904e-02
4.697601299999999980e-01
4.687704000000000176e-02
7.395709000000000310e-02
4.394644999999999802e-02
4.643477500000000036e-01
3.441647999999999930e-02
6.035345000000000293e-02
5.700718999999999925e-02
4.629638400000000154e-01
4.662955100000000241e-01
6.457918999999999465e-02
4.686517800000000178e-01
5.375714000000000187e-02
5.385124000000000161e-02
5.549111000000000321e-02
4.706256799999999907e-01
6.515793000000000279e-02
6.350851999999999886e-02
4.465365999999999780e-02
5.998392000000000307e-02
7.154716999999999327e-02
5.206709999999999811e-02
3.372005000000000141e-02
5.036826999999999971e-02
3.984675000000000022e-02
7.069862000000000368e-02
5.198681000000000135e-02
4.609055499999999972e-01
4.544709900000000191e-01
6.012876000000000332e-02
5.880153999999999936e-02
4.644180800000000109e-01
4.070439000000000002e-02
7.194346000000000074e-02
5.310804999999999693e-02
4.878505000000000341e-02
4.673668500000000003e-01
4.807630999999999710e-02
4.683402400000000187e-01
4.674330999999999903e-01
6.848687999999999998e-02
6.453844000000000247e-02
8.365733000000000197e-02
7.210677000000000059e-02
4.549660999999999983e-02
6.575095000000000245e-02
4.693105000000000193e-02
1.658912600000000126e-01
1.903191800000000045e-01
7.006199000000000454e-02
1.306018200000000073e-01
8.547425999999999635e-02
1.459655099999999928e-01
1.573502699999999865e-01
6.063961999999999825e-02
7.375782999999999645e-02
4.828575999999999702e-02
7.858123999999999665e-02
4.762883999999999868e-02
6.219900999999999902e-02
7.434243000000000101e-02
6.648974000000000550e-02
5.608645999999999771e-02
6.204223999999999850e-02
4.960368999999999889e-02
7.505709000000000686e-02
6.745230000000000670e-02
8.420437999999999534e-02
6.359934999999999894e-02
6.421214999999999562e-02
6.356022000000000061e-02
5.008494000000000140e-02
5.202986999999999890e-02
7.128800000000000414e-02
5.678770999999999819e-02
7.389856000000000202e-02
4.703076999999999952e-02
6.330674999999999497e-02
4.820722000000000201e-02
5.829717000000000232e-02
5.943989999999999690e-02
5.847234999999999933e-02
7.745747000000000049e-02
7.025662000000000573e-02
5.450113999999999653e-02
6.294958000000000498e-02
3.955953000000000247e-02
6.433194999999999886e-02
4.367963999999999875e-02
8.415846999999999911e-02
6.866411999999999516e-02
7.072676999999999436e-02
7.815175000000000594e-02
7.174580999999999320e-02
5.820688000000000251e-02
5.456272000000000205e-02
4.730254999999999876e-02
4.127124000000000070e-02
6.525683000000000178e-02
5.952560999999999963e-02
4.678578700000000090e-01
4.816350999999999966e-02
7.421318999999999833e-02
4.387660000000000171e-02
4.712725000000000247e-02
6.022448999999999858e-02
6.230609000000000147e-02
5.890618000000000243e-02
4.935681000000000096e-02
5.159364000000000311e-02
5.951204999999999690e-02
5.854886000000000118e-02
7.627200000000000646e-02
4.709498000000000156e-02
6.877958000000000682e-02
4.945042999999999661e-02
4.683741200000000049e-01
6.001730000000000259e-02
5.572470000000000201e-02
7.852794999999999914e-02
6.742919999999999470e-02
6.283639000000000585e-02
4.451924000000000159e-02
4.637576999999999672e-02
4.483812999999999688e-02
5.506264000000000297e-02
4.725680500000000173e-01
5.337338999999999972e-02
6.130048999999999915e-02
5.602519000000000249e-02
6.347925000000000095e-02
6.520765000000000589e-02
4.682472000000000023e-02
6.143011999999999778e-02
4.737978299999999754e-01
6.688855000000000495e-02
5.079484000000000082e-02
6.757013000000000602e-02
6.445708999999999467e-02
6.320712000000000552e-02
6.356464000000000558e-02
6.638032000000000654e-02
8.595207000000000541e-02
4.661413500000000099e-01
5.090611999999999915e-02
4.363130999999999954e-02
7.207151000000000529e-02
5.153139999999999804e-02
4.305028999999999800e-02
6.846257999999999511e-02
5.738377000000000061e-02
5.853173999999999877e-02
4.530561000000000171e-01
5.176867999999999748e-02
6.611424000000000467e-02
5.984023000000000120e-02
7.788048000000000193e-02
6.025417999999999746e-02
7.613931999999999645e-02
4.512147799999999820e-01
4.300553000000000015e-02
6.135498000000000340e-02
6.352992000000000361e-02
4.749387000000000053e-02
4.703783000000000269e-02
7.063444000000000667e-02
6.886670999999999765e-02
6.879989000000000243e-02
4.718833499999999792e-01
7.548488999999999893e-02
7.249527999999999528e-02
5.840415999999999663e-02
6.112290000000000084e-02
7.581224000000000296e-02
7.217495000000000160e-02
6.449114999999999709e-02
5.024842000000000197e-02
7.878577999999999970e-02
4.645912799999999954e-01
6.097095999999999766e-02
6.634410000000000307e-02
4.100783999999999679e-02
5.872224999999999667e-02
5.359983000000000108e-02
7.699512999999999496e-02
6.628739999999999633e-02
4.625786999999999954e-02
5.088386000000000298e-02
6.494682999999999706e-02
4.689873600000000198e-01
7.152129000000000125e-02
6.218958000000000125e-02
4.766310999999999742e-01
4.139290000000000330e-02
4.684919900000000248e-01
4.607527900000000232e-01
4.897891000000000050e-02
4.629025900000000027e-01
4.747384800000000182e-01
3.924397000000000302e-02
3.528681000000000179e-02
4.169744000000000228e-02
4.693817900000000209e-01
5.421141000000000154e-02
4.231192999999999760e-02
5.872383999999999937e-02
4.486439999999999872e-02
6.622717000000000187e-02
6.804747999999999353e-02
6.913972000000000173e-02
5.382972999999999925e-02
6.806645000000000056e-02
6.207751999999999715e-02
6.540052000000000365e-02
5.477342000000000322e-02
5.738937000000000205e-02
5.053260999999999864e-02
4.680920199999999975e-01
6.279163999999999579e-02
6.965554999999999664e-02
4.583690000000000264e-01
6.343617999999999479e-02
3.983065000000000216e-02
1.477390700000000001e-01
2.221837600000000079e-01
1.636886999999999925e-01
9.160113999999999757e-02
8.069063999999999404e-02
1.664081299999999874e-01
6.011230000000000046e-02
1.394275500000000112e-01
1.588240300000000049e-01
5.053430999999999895e-02
1.637087499999999862e-01
1.466553200000000057e-01
5.697478000000000264e-02
3.486063999999999830e-02
6.254845000000000543e-02
5.747088999999999670e-02
7.370060999999999973e-02
7.828970999999999847e-02
5.588603000000000320e-02
7.104884999999999673e-02
7.963565000000000227e-02
3.988847999999999699e-02
5.600843999999999961e-02
7.127318000000000542e-02
6.806763999999999870e-02
7.870059999999999556e-02
5.341338000000000336e-02
6.932367000000000390e-02
5.800290000000000307e-02
4.523256999999999972e-02
6.209188000000000207e-02
5.964591999999999811e-02
6.260499999999999399e-02
6.989294999999999536e-02
7.404027000000000525e-02
5.470461000000000074e-02
8.290008000000000099e-02
5.869296999999999709e-02
6.426846999999999421e-02
5.917975999999999792e-02
5.911211000000000243e-02
7.063308999999999560e-02
5.639291999999999916e-02
5.962023000000000322e-02
5.539916000000000285e-02
4.574750999999999818e-02
6.486715999999999316e-02
6.478531999999999347e-02
6.190745000000000275e-02
6.330934000000000561e-02
4.689401200000000158e-01
6.812559999999999449e-02
7.483172999999999908e-02
5.252616999999999703e-02
4.960919999999999913e-02
7.654882000000000353e-02
5.513411000000000006e-02
4.448089999999999683e-02
6.683500000000000552e-02
5.525747000000000297e-02
7.359862999999999822e-02
5.740213000000000260e-02
7.263583999999999319e-02
6.534014000000000488e-02
6.026655000000000206e-02
6.461922000000000499e-02
2.468926999999999927e-02
4.633244000000000251e-02
6.475356000000000167e-02
4.488224999999999854e-02
4.731475999999999738e-02
4.757638000000000145e-02
6.894820000000000115e-02
4.404196999999999973e-02
6.144743999999999901e-02
3.672005999999999881e-02
5.803099999999999925e-02
6.114085999999999826e-02
6.865817000000000447e-02
5.293574000000000196e-02
7.578463000000000560e-02
7.500495000000000079e-02
7.071855999999999975e-02
6.143756999999999691e-02
5.058880000000000321e-02
7.301265999999999312e-02
4.176814000000000221e-02
7.444858000000000031e-02
6.770956000000000197e-02
5.550129000000000173e-02
7.030559999999999587e-02
5.007230000000000014e-02
4.964476000000000305e-02
5.692950000000000094e-02
5.752141999999999672e-02
5.568804000000000115e-02
4.608360999999999708e-02
6.481934999999999780e-02
6.623535999999999313e-02
7.152674000000000532e-02
5.978131999999999890e-02
4.392606999999999762e-02
6.935755000000000392e-02
7.082275999999999849e-02
5.793829000000000340e-02
5.678209000000000034e-02
7.545498000000000483e-02
6.060034000000000254e-02
8.135032000000000374e-02
5.795514000000000221e-02
6.737498000000000098e-02
6.742795000000000039e-02
9.472286000000000594e-02
7.992997000000000296e-02
5.942353000000000218e-02
5.538007999999999820e-02
5.093933999999999962e-02
5.282513999999999960e-02
6.183613000000000304e-02
5.588954000000000144e-02
6.908983000000000485e-02
4.433414000000000105e-02
6.322898000000000407e-02
7.007987000000000244e-02
6.668736000000000108e-02
7.094272000000000078e-02
7.298698000000000685e-02
4.697670700000000088e-01
4.698557999999999901e-02
3.987570000000000003e-02
3.915464999999999918e-02
6.564697999999999367e-02
6.660929999999999629e-02
5.042254000000000180e-02
4.937284000000000117e-02
4.365137999999999657e-02
6.787350000000000327e-02
6.992083999999999799e-02
5.779661999999999994e-02
4.751100999999999935e-02
6.935202999999999507e-02
5.791534999999999739e-02
6.230051999999999812e-02
6.833851000000000508e-02
8.334627000000000008e-02
6.572218000000000504e-02
6.866941999999999491e-02
5.044620999999999827e-02
4.951592999999999967e-02
4.565173000000000147e-02
6.517338999999999771e-02
5.303535999999999667e-02
6.832280000000000297e-02
5.238680999999999893e-02
4.131462999999999802e-02
6.749491999999999992e-02
6.850391999999999593e-02
3.903564999999999813e-02
4.685309300000000121e-01
6.232180999999999832e-02
9.207292000000000254e-02
6.629048999999999359e-02
5.489650000000000085e-02
6.628032000000000368e-02
5.849329999999999807e-02
6.886262999999999412e-02
7.741262999999999617e-02
7.002783999999999398e-02
5.990430000000000060e-02
6.446237999999999968e-02
5.490162999999999988e-02
5.773749999999999716e-02
6.969709999999999794e-02
5.469584000000000251e-02
6.227558999999999872e-02
5.485397999999999663e-02
3.102816299999999750e-01
1.062613200000000063e-01
1.528055500000000122e-01
1.914707300000000056e-01
1.751085199999999897e-01
1.349885600000000074e-01
1.383188499999999932e-01
4.878731000000000040e-02
6.704272000000000009e-02
1.708476100000000109e-01
1.337575900000000095e-01
5.143292000000000003e-02
1.341510099999999872e-01
1.538865600000000056e-01
5.497843000000000174e-02
6.419893999999999601e-02
4.893041000000000057e-02
1.480877100000000113e-01
1.316810499999999939e-01
5.865545999999999954e-02
7.330754000000000437e-02
7.149239000000000288e-02
8.587611000000000550e-02
7.287881000000000220e-02
7.025620999999999949e-02
6.962466999999999961e-02
7.410123999999999878e-02
5.657703000000000038e-02
1.764735100000000001e-01
7.164400999999999409e-02
7.421152000000000304e-02
8.059012999999999594e-02
6.752212000000000491e-02
6.438265999999999434e-02
6.418947999999999321e-02
6.163317000000000101e-02
8.330469999999999542e-02
4.958084000000000102e-02
3.613584000000000240e-02
8.628813999999999929e-02
6.626170000000000671e-02
5.810836999999999947e-02
5.188734999999999875e-02
5.712836999999999776e-02
5.457631000000000288e-02
3.339138999999999996e-02
5.042332000000000064e-02
7.062759999999999871e-02
5.990311999999999720e-02
4.613323400000000074e-01
5.087508999999999781e-02
6.118337000000000081e-02
5.301249000000000239e-02
7.116471000000000602e-02
8.357193999999999734e-02
4.208255999999999802e-02
6.318627999999999745e-02
4.585333999999999938e-02
7.234765999999999420e-02
6.438075999999999521e-02
8.591980000000000450e-02
7.021123999999999421e-02
7.839297000000000626e-02
4.728311000000000319e-02
6.617167999999999661e-02
8.574133999999999922e-02
5.211542999999999731e-02
4.929853000000000013e-02
6.021469000000000127e-02
4.737729999999999719e-02
7.103842999999999963e-02
6.228540999999999939e-02
6.019853000000000010e-02
7.200320999999999805e-02
7.158667000000000502e-02
4.684648000000000284e-02
7.308530000000000582e-02
5.764537000000000133e-02
6.819530999999999510e-02
9.575701000000000351e-02
4.636664500000000078e-01
7.666183000000000025e-02
6.705394000000000632e-02
7.534311000000000480e-02
6.744097000000000286e-02
7.159532000000000396e-02
6.225475999999999926e-02
5.797079000000000121e-02
5.275972999999999774e-02
3.595186000000000215e-02
5.493561999999999751e-02
6.953070999999999557e-02
7.807632000000000461e-02
6.035419000000000200e-02
6.038054000000000338e-02
5.290370999999999962e-02
6.811830000000000662e-02
6.310541000000000067e-02
4.845147999999999816e-02
5.395889000000000241e-02
6.555352999999999875e-02
6.364187000000000316e-02
6.615184999999999815e-02
7.141582000000000485e-02
5.071039000000000102e-02
5.633389999999999925e-02
7.742564999999999864e-02
6.059681000000000095e-02
8.548153000000000001e-02
6.500361000000000333e-02
5.340691000000000188e-02
6.146465999999999735e-02
4.740441000000000099e-02
6.719883999999999580e-02
4.283673999999999815e-02
6.589114000000000082e-02
6.753525999999999974e-02
5.546028000000000069e-02
8.125190000000000190e-02
6.501547000000000576e-02
4.832666299999999748e-01
7.377280999999999422e-02
5.844176999999999705e-02
8.452866000000000546e-02
2.288323000000000093e-02
4.412139999999999812e-02
6.190616000000000174e-02
6.083825000000000344e-02
4.647724599999999984e-01
5.619939999999999658e-02
6.524663999999999464e-02
6.676743000000000261e-02
4.563016400000000083e-01
5.930586999999999664e-02
4.890669000000000266e-02
6.793076000000000669e-02
7.180435000000000290e-02
4.392634000000000122e-02
4.723837000000000175e-02
5.876271999999999746e-02
5.720679000000000042e-02
4.512875900000000162e-01
6.520784999999999776e-02
6.937293999999999405e-02
6.590617999999999477e-02
4.895998000000000017e-02
5.916379000000000082e-02
5.729423000000000155e-02
6.538618999999999681e-02
4.345154999999999851e-02
5.995195999999999859e-02
5.759310000000000124e-02
5.826769999999999866e-02
6.631808000000000147e-02
5.827194000000000124e-02
5.565086999999999812e-02
1.282027500000000042e-01
1.446265899999999993e-01
6.543008000000000157e-02
8.404860999999999582e-02
5.897217999999999904e-02
5.390212999999999949e-02
8.773656999999999984e-02
4.748730999999999786e-02
4.484789000000000136e-02
5.546149999999999691e-02
5.604495999999999784e-02
6.076288999999999996e-02
6.431386999999999521e-02
6.115526999999999769e-02
5.896995000000000015e-02
6.442206000000000321e-02
4.707941000000000209e-02
5.612629999999999703e-02
4.541176999999999714e-02
5.921338000000000296e-02
3.218184499999999781e-01
9.201579999999999482e-02
1.284653299999999887e-01
1.452944999999999931e-01
1.109323400000000043e-01
6.939505999999999453e-02
1.036808300000000016e-01
1.376083700000000076e-01
1.648262000000000060e-01
1.524999900000000019e-01
1.565174500000000024e-01
1.477419500000000108e-01
1.637986600000000126e-01
1.327550500000000133e-01
1.505513699999999899e-01
1.505638800000000110e-01
4.614191000000000126e-02
5.993703999999999699e-02
8.349355999999999445e-02
7.172288000000000274e-02
1.571174100000000129e-01
1.467540499999999970e-01
5.278240000000000015e-02
1.182556599999999986e-01
8.764922999999999464e-02
6.691326000000000218e-02
6.707855000000000067e-02
8.744327000000000349e-02
8.371620000000000450e-02
6.751617999999999509e-02
5.760631000000000085e-02
7.261686000000000529e-02
6.308742000000000516e-02
6.860446000000000599e-02
6.598023999999999556e-02
8.208803000000000627e-02
4.602756000000000208e-02
7.877758999999999456e-02
8.173974999999999991e-02
6.725604000000000304e-02
7.190166000000000612e-02
6.730237000000000025e-02
7.149711999999999734e-02
5.455517000000000005e-02
4.897986000000000006e-02
5.619442999999999661e-02
6.224845999999999852e-02
5.177120000000000333e-02
4.786155899999999797e-01
6.385303999999999980e-02
6.328366000000000546e-02
6.828357999999999650e-02
4.238730000000000275e-02
6.870210999999999679e-02
5.295070999999999806e-02
6.151070000000000149e-02
8.172174999999999578e-02
1.307494499999999893e-01
6.299338999999999633e-02
6.207344000000000056e-02
7.163281000000000509e-02
4.305579999999999824e-02
1.314998699999999909e-01
6.163537999999999656e-02
7.617804999999999715e-02
5.170167999999999986e-02
4.831875000000000059e-02
5.636034000000000183e-02
7.773628000000000482e-02
9.546474000000000626e-02
6.667006999999999795e-02
8.193446000000000062e-02
5.463300000000000101e-02
6.233766999999999781e-02
7.058428999999999398e-02
6.049986999999999726e-02
7.015164000000000122e-02
7.061786999999999925e-02
5.176921000000000300e-02
5.604122999999999744e-02
8.559914999999999885e-02
1.441769099999999915e-01
5.459721000000000019e-02
8.591206999999999316e-02
6.738747000000000487e-02
6.205444999999999711e-02
5.149237999999999732e-02
5.607609000000000204e-02
6.865279000000000520e-02
1.340389499999999900e-01
1.096050699999999989e-01
6.459252999999999523e-02
6.748561000000000143e-02
4.602516000000000246e-02
1.146556199999999998e-01
6.782380999999999827e-02
8.129416000000000420e-02
5.884104999999999891e-02
3.135667000000000315e-02
8.078630000000000533e-02
7.622547999999999824e-02
5.322471000000000146e-02
8.819449999999999512e-02
7.510827999999999949e-02
6.983174999999999799e-02
7.400268999999999597e-02
5.036083999999999700e-02
8.905702000000000063e-02
5.113129999999999759e-02
6.315360000000000418e-02
4.920822999999999864e-02
4.870903000000000038e-02
8.924461999999999673e-02
5.934825999999999990e-02
5.508938000000000029e-02
4.663081000000000170e-02
5.521879999999999844e-02
5.452139999999999764e-02
7.721277000000000001e-02
7.328537999999999719e-02
4.506874999999999770e-02
7.136940999999999424e-02
1.119918800000000020e-01
8.020008000000000692e-02
7.166841999999999657e-02
4.303399000000000113e-02
6.081893000000000021e-02
7.331635000000000235e-02
9.642884999999999651e-02
5.092693000000000220e-02
5.442448999999999898e-02
9.452947999999999906e-02
7.110408000000000006e-02
5.051055000000000128e-02
7.568647000000000569e-02
7.452235000000000109e-02
7.212601000000000429e-02
9.006037999999999544e-02
6.641033999999999826e-02
5.846893999999999703e-02
4.467987999999999821e-02
6.278432000000000457e-02
5.964044999999999763e-02
9.996742999999999602e-02
1.029300100000000023e-01
7.795199999999999352e-02
6.908333999999999309e-02
4.440166000000000252e-02
5.922035999999999967e-02
5.445545999999999720e-02
7.125138000000000305e-02
7.942312999999999457e-02
4.853053999999999701e-02
7.769718999999999931e-02
8.371568000000000065e-02
1.388861700000000032e-01
7.876170000000000393e-02
7.114976000000000633e-02
6.631649000000000571e-02
8.713537999999999839e-02
6.742931000000000619e-02
4.745685999999999655e-02
6.588568000000000202e-02
5.336040000000000227e-02
5.189292000000000210e-02
5.362290000000000112e-02
5.508024999999999727e-02
1.302990599999999943e-01
4.728293000000000079e-02
4.917334000000000288e-02
8.219838999999999618e-02
7.897212000000000676e-02
7.507144000000000317e-02
6.236355999999999844e-02
6.468996000000000468e-02
4.964058599999999766e-01
1.566898599999999864e-01
2.007375799999999988e-01
1.161039600000000060e-01
7.697600000000000275e-02
7.476605000000000056e-02
3.596784000000000092e-02
1.938274700000000017e-01
1.483072699999999911e-01
1.240862600000000038e-01
2.067415700000000134e-01
1.219638499999999987e-01
1.411642499999999911e-01
1.528630300000000108e-01
5.742943999999999827e-02
1.541989599999999960e-01
5.025077000000000016e-02
1.195892800000000061e-01
6.068964000000000303e-02
1.217558100000000060e-01
1.216004400000000041e-01
8.703985000000000194e-02
6.705050999999999373e-02
6.866316999999999560e-02
4.777471999999999969e-02
9.851147999999999849e-02
6.879522999999999888e-02
8.866926999999999448e-02
3.125163999999999720e-02
6.565567999999999405e-02
2.156674000000000091e-01
1.889509600000000011e-01
7.881433999999999662e-02
1.870182300000000075e-01
8.576717999999999842e-02
6.195287000000000016e-02
1.008098199999999944e-01
6.671312999999999549e-02
1.162384699999999965e-01
7.612077999999999900e-02
1.566173899999999952e-01
8.251329000000000302e-02
9.111954999999999361e-02
5.442665000000000003e-02
6.558078000000000518e-02
6.032545000000000268e-02
5.335650000000000115e-02
7.465254000000000334e-02
8.272720999999999547e-02
4.248662000000000272e-02
5.552707999999999949e-02
5.762546000000000335e-02
5.863896999999999859e-02
6.990045000000000286e-02
9.875338000000000171e-02
7.814902999999999433e-02
9.619089999999999585e-02
4.190475999999999923e-02
9.202934000000000114e-02
5.092735999999999791e-02
5.096984000000000237e-02
5.209894000000000330e-02
7.442111999999999339e-02
6.260817999999999939e-02
6.757121000000000655e-02
7.407034999999999314e-02
8.304614000000000440e-02
4.626792999999999878e-02
3.956101000000000062e-02
4.542021999999999726e-02
7.937067999999999901e-02
6.761230999999999491e-02
5.848955000000000126e-02
4.788550999999999919e-02
6.538251000000000479e-02
7.095550999999999942e-02
6.835829999999999684e-02
5.885714999999999697e-02
7.430663999999999325e-02
9.395694999999999741e-02
4.435875000000000234e-02
7.465681000000000400e-02
5.344845000000000151e-02
8.959669000000000660e-02
7.551335000000000686e-02
5.854232000000000186e-02
5.865226999999999941e-02
7.314632999999999552e-02
7.926798999999999651e-02
8.649044000000000176e-02
2.782097999999999863e-02
8.253779999999999450e-02
5.232840999999999881e-02
6.236193000000000292e-02
1.327107899999999951e-01
4.595744000000000218e-02
7.226712000000000413e-02
5.990559000000000162e-02
6.621013000000000592e-02
8.742510000000000558e-02
6.892081999999999375e-02
6.152433000000000207e-02
5.043116000000000265e-02
9.276985999999999566e-02
8.961510999999999783e-02
4.992367000000000332e-02
4.676795000000000258e-02
8.832553999999999406e-02
7.260302999999999896e-02
4.952637000000000012e-02
1.119749800000000017e-01
6.175575999999999982e-02
6.204707000000000278e-02
4.072690000000000338e-02
6.175453999999999666e-02
5.975877000000000272e-02
8.339834000000000136e-02
7.304742999999999653e-02
5.092668999999999668e-02
6.857997999999999872e-02
6.925146000000000079e-02
5.886054999999999759e-02
5.939639000000000030e-02
4.162541000000000158e-02
8.379274999999999918e-02
6.810906999999999378e-02
9.563807000000000558e-02
9.088852999999999516e-02
5.139338999999999713e-02
7.052469999999999573e-02
5.191822000000000104e-02
6.415597000000000660e-02
7.043770000000000586e-02
1.176972500000000033e-01
5.875232999999999844e-02
6.122278999999999916e-02
7.127239000000000491e-02
9.923532000000000186e-02
6.634204999999999963e-02
2.038639200000000040e-01
2.100699799999999895e-01
7.193550999999999418e-02
7.065539999999999321e-02
7.684130000000000127e-02
4.617376000000000119e-02
7.476254999999999706e-02
5.557618999999999754e-02
6.965407999999999322e-02
7.151351000000000235e-02
6.697156999999999416e-02
5.773923999999999723e-02
9.151172000000000473e-02
4.885834000000000010e-02
8.446354000000000362e-02
1.110221299999999967e-01
6.912571000000000687e-02
6.453854000000000535e-02
5.169370000000000215e-02
8.099225999999999648e-02
1.279825900000000072e-01
4.480983999999999662e-02
5.217514000000000179e-02
6.928652000000000422e-02
1.013805799999999979e-01
5.119834999999999664e-02
8.843088999999999811e-02
1.031212900000000043e-01
9.371316000000000368e-02
4.815289999999999848e-02
7.250674999999999482e-02
5.261524600000000440e-01
5.099092400000000413e-01
5.155234999999999679e-02
9.631388999999999923e-02
1.467871400000000104e-01
4.299356000000000011e-02
5.590004999999999974e-02
1.601216500000000043e-01
2.504135200000000006e-01
1.599613300000000127e-01
1.820606800000000025e-01
1.266566299999999923e-01
1.457710999999999868e-01
6.974558999999999620e-02
1.627350700000000094e-01
1.637763100000000083e-01
1.159344100000000016e-01
8.309621000000000368e-02
1.459014999999999895e-01
1.764149799999999990e-01
1.545548999999999951e-01
1.567269000000000023e-01
1.570701100000000128e-01
1.504554999999999920e-01
1.490353700000000003e-01
7.942382000000000608e-02
8.581602000000000674e-02
8.323542000000000440e-02
8.402302000000000382e-02
6.884988999999999693e-02
6.953523000000000343e-02
1.626306499999999877e-01
1.718401499999999971e-01
1.143482999999999999e-01
1.985944699999999952e-01
7.423933000000000615e-02
7.467466999999999855e-02
6.322555000000000536e-02
1.964802200000000110e-01
8.156787999999999539e-02
4.433042999999999706e-02
7.663253999999999899e-02
5.850285999999999681e-02
9.720255999999999341e-02
6.482145999999999741e-02
8.463054999999999883e-02
5.381081000000000059e-02
6.180930999999999925e-02
8.398211999999999344e-02
3.689432000000000128e-02
7.398525000000000240e-02
3.228313000000000016e-02
1.229172399999999971e-01
5.785508000000000317e-02
8.248785000000000145e-02
5.409713000000000022e-02
6.657277000000000333e-02
7.680093000000000336e-02
7.434084999999999999e-02
5.564551000000000219e-02
6.569676000000000682e-02
7.953931000000000195e-02
8.149905999999999817e-02
4.337045999999999957e-02
6.503828999999999860e-02
1.032571099999999992e-01
5.650242999999999932e-02
8.717284000000000144e-02
7.453935999999999895e-02
4.674061999999999661e-02
1.352421099999999987e-01
8.066028999999999560e-02
5.558497999999999911e-02
7.639622999999999553e-02
8.725554000000000643e-02
7.329708999999999530e-02
5.437448999999999755e-02
6.601234000000000268e-02
8.855601000000000445e-02
4.475736000000000298e-02
7.556097000000000508e-02
3.922607000000000177e-02
6.647696999999999634e-02
7.883310000000000317e-02
7.984483000000000552e-02
6.096593000000000151e-02
1.798939300000000074e-01
8.294572999999999530e-02
6.926350000000000562e-02
9.590956000000000481e-02
8.535628000000000659e-02
1.001212499999999950e-01
1.322858500000000104e-01
1.024611700000000042e-01
5.493685000000000235e-02
1.074332300000000046e-01
1.460516400000000103e-01
1.481992000000000032e-01
1.123478299999999958e-01
1.389928699999999906e-01
8.606358000000000064e-02
1.645332599999999867e-01
4.985153999999999974e-02
7.552272000000000152e-02
6.248364000000000001e-02
6.183617999999999754e-02
7.033335000000000281e-02
8.703639999999999988e-02
6.066305000000000308e-02
6.934392000000000333e-02
1.057365400000000039e-01
8.774666000000000410e-02
8.101838999999999569e-02
2.752400500000000139e-01
3.172751100000000268e-01
8.694759000000000515e-02
1.006830699999999995e-01
4.717471000000000164e-02
8.380298999999999388e-02
4.094231000000000259e-02
7.402238999999999347e-02
7.093260999999999317e-02
9.578538000000000330e-02
1.034927999999999959e-01
8.681253999999999360e-02
1.820787399999999889e-01
1.496522700000000039e-01
1.573238600000000098e-01
1.145799200000000018e-01
4.589062000000000002e-02
9.999682999999999489e-02
8.029018000000000266e-02
7.971559999999999757e-02
5.184849999999999876e-02
9.439751999999999865e-02
7.414840999999999793e-02
4.739506999999999748e-02
1.156312399999999962e-01
5.889542999999999862e-02
4.779287000000000118e-02
6.408819000000000321e-02
6.475142999999999871e-02
7.819942000000000559e-02
1.422225699999999926e-01
9.019575000000000509e-02
7.377511000000000485e-02
7.889277000000000095e-02
2.205413499999999971e-01
2.038972000000000007e-01
6.264846999999999777e-02
5.387727999999999962e-02
7.478603000000000334e-02
7.106767999999999419e-02
4.697968000000000283e-02
7.547624999999999473e-02
6.718180999999999459e-02
9.793390999999999902e-02
1.397727699999999906e-01
7.247336999999999529e-02
9.271361999999999659e-02
6.790582000000000562e-02
1.236042599999999936e-01
6.147012000000000309e-02
4.208101000000000202e-02
1.251387700000000103e-01
7.271096000000000503e-02
7.909339999999999427e-02
5.143356399999999828e-01
5.111793000000000031e-01
8.528267999999999960e-02
7.882245999999999697e-02
4.111398000000000136e-02
8.406647999999999898e-02
7.364320000000000588e-02
7.874169000000000307e-02
5.517601999999999923e-02
8.335352999999999513e-02
8.675405999999999396e-02
5.087304499999999452e-01
9.144304000000000321e-02
4.368960000000000204e-02
6.569437000000000193e-02
5.419820000000000193e-02
1.787702100000000127e-01
2.281433099999999881e-01
8.768433000000000477e-02
1.267448599999999870e-01
1.911342799999999897e-01
1.797421800000000014e-01
2.137338500000000030e-01
3.787006999999999873e-02
1.603263299999999891e-01
1.531598600000000088e-01
1.447398799999999874e-01
1.421275899999999981e-01
1.389074700000000051e-01
1.209363700000000014e-01
1.595902899999999958e-01
1.149436999999999959e-01
1.565350699999999984e-01
5.061927000000000093e-02
7.084034000000000164e-02
8.604009999999999436e-02
9.818417999999999590e-02
7.210835999999999635e-02
7.195970999999999618e-02
5.189014000000000126e-02
1.166840999999999989e-01
9.814357999999999416e-02
5.176700000000000051e-02
1.321668000000000009e-01
8.248426999999999842e-02
1.303159700000000032e-01
5.729788999999999716e-02
7.975527000000000311e-02
1.584320100000000120e-01
1.945559199999999933e-01
1.985531500000000116e-01
2.173107099999999903e-01
1.581130400000000102e-01
1.458015099999999953e-01
1.375325900000000101e-01
1.549527900000000069e-01
1.221364300000000042e-01
1.236838100000000051e-01
1.868660900000000125e-01
9.831968000000000651e-02
1.400951500000000016e-01
7.820689000000000113e-02
9.287795000000000079e-02
4.641752000000000100e-01
6.040273000000000170e-02
1.862396000000000051e-01
1.503691400000000122e-01
5.754982000000000153e-02
1.515090099999999995e-01
4.941316999999999932e-02
7.086061000000000443e-02
7.649854999999999849e-02
1.096748500000000043e-01
1.048416999999999960e-01
8.608424000000000631e-02
8.744404999999999539e-02
6.216725000000000029e-02
4.455164999999999820e-02
1.236857199999999990e-01
6.172894999999999771e-02
7.040965999999999891e-02
1.170616500000000032e-01
6.682762999999999898e-02
5.519812999999999803e-02
8.630355000000000665e-02
6.604996000000000478e-02
5.073807999999999790e-02
8.719237999999999988e-02
9.501171999999999396e-02
1.115652699999999942e-01
1.014572499999999988e-01
8.600136999999999365e-02
5.616129000000000260e-02
7.327114999999999323e-02
7.930827000000000016e-02
6.225329999999999753e-02
1.217596499999999970e-01
9.030438999999999827e-02
8.097089000000000369e-02
6.114348000000000005e-02
3.720840000000000258e-02
6.563641000000000614e-02
5.136856000000000061e-02
1.885969700000000027e-01
1.028407800000000066e-01
1.196311999999999931e-01
1.008499000000000062e-01
1.516770100000000010e-01
1.581081099999999962e-01
1.280224299999999926e-01
1.564548900000000131e-01
1.940405600000000008e-01
6.621817000000000675e-02
5.748095000000000288e-02
7.963388000000000411e-02
1.392420900000000128e-01
7.446608000000000394e-02
1.223446799999999973e-01
7.455312000000000050e-02
6.819819000000000575e-02
7.602575999999999778e-02
1.420161799999999919e-01
7.961350999999999845e-02
1.087565199999999954e-01
2.843819799999999787e-01
8.833973000000000519e-02
8.147651000000000199e-02
6.818760999999999572e-02
8.295447999999999711e-02
7.884745999999999422e-02
5.000452999999999842e-02
7.029820999999999986e-02
1.874265200000000131e-01
5.583640000000000131e-02
6.905970000000000164e-02
1.096895100000000040e-01
1.138662800000000003e-01
1.142780300000000027e-01
1.029938700000000013e-01
1.098532700000000029e-01
5.243348999999999926e-02
7.559873999999999761e-02
6.825697999999999488e-02
6.443988000000000493e-02
6.657225999999999422e-02
1.294849000000000139e-01
6.218018000000000156e-02
1.427848499999999909e-01
1.271081599999999978e-01
1.370682300000000131e-01
1.120995000000000047e-01
1.341160999999999881e-01
1.328026800000000063e-01
1.189284300000000016e-01
1.422116099999999883e-01
9.604450000000000487e-02
6.372421000000000335e-02
7.009603999999999835e-02
1.412103899999999912e-01
1.250230999999999981e-01
1.677003499999999980e-01
3.838554000000000271e-02
4.975439000000000250e-02
1.543106800000000056e-01
8.669564999999999910e-02
6.228800999999999782e-02
1.155700600000000022e-01
6.029127000000000097e-02
5.175156999999999674e-02
3.235148000000000190e-02
1.314000700000000077e-01
1.284435800000000016e-01
1.191426899999999955e-01
7.370013000000000258e-02
6.196518000000000165e-02
1.865587400000000007e-01
1.087294699999999947e-01
8.518022000000000094e-02
5.004025199999999618e-01
6.054286999999999863e-02
1.097273200000000032e-01
7.690320000000000489e-02
1.021173300000000062e-01
1.038597200000000026e-01
5.060524400000000478e-01
9.356684999999999308e-02
8.834390000000000298e-02
3.290569000000000133e-02
1.075325200000000064e-01
1.363448700000000069e-01
5.119328800000000346e-01
4.744904699999999975e-01
1.430854199999999909e-01
1.599754399999999965e-01
8.866635000000000488e-02
2.341885999999999968e-01
1.794316199999999861e-01
1.906948199999999871e-01
1.222614600000000024e-01
1.869584099999999915e-01
2.497413000000000063e-02
1.249093500000000023e-01
1.064923900000000062e-01
1.181737800000000060e-01
1.319943899999999892e-01
1.698411499999999963e-01
7.250478000000000478e-02
1.228537799999999958e-01
1.069857699999999939e-01
1.598584500000000130e-01
1.668588900000000097e-01
7.260980999999999685e-02
3.460512000000000310e-02
4.940916000000000058e-02
1.884208800000000128e-01
6.484919999999999574e-02
1.521017799999999920e-01
4.878356999999999832e-02
1.752866899999999950e-01
1.081470900000000013e-01
1.416470300000000071e-01
8.715684999999999405e-02
3.948643999999999765e-02
1.640170800000000095e-01
6.701128000000000640e-02
1.484188399999999963e-01
3.324835800000000008e-01
1.371362499999999873e-01
1.204236000000000056e-01
7.009645999999999932e-02
5.613279000000000185e-02
7.195653000000000465e-02
1.335678700000000052e-01
6.028833000000000109e-02
8.966082000000000218e-02
7.170543000000000056e-02
1.150210599999999944e-01
9.055675000000000530e-02
1.175068699999999994e-01
1.029996799999999962e-01
1.502933800000000042e-01
8.934023000000000658e-02
7.755512000000000516e-02
1.155108299999999949e-01
5.849209999999999826e-02
1.551857299999999940e-01
9.216451000000000504e-02
3.351005499999999970e-01
1.044858699999999946e-01
6.632448000000000510e-02
6.878328000000000220e-02
5.923018000000000033e-02
9.024583999999999384e-02
8.378845999999999516e-02
7.861313999999999802e-02
7.713296999999999515e-02
1.793664700000000001e-01
9.986385999999999874e-02
8.443886000000000447e-02
3.538613000000000175e-02
1.241400200000000037e-01
4.466835999999999723e-02
1.408666500000000099e-01
8.815125999999999518e-02
4.036407999999999663e-02
9.992640999999999329e-02
6.848501999999999368e-02
1.384802900000000059e-01
1.193364900000000034e-01
9.262718999999999814e-02
1.961578700000000119e-01
4.929448000000000163e-02
8.846239000000000186e-02
8.850225999999999926e-02
1.042049200000000064e-01
9.391744000000000481e-02
1.017383800000000033e-01
1.466259299999999877e-01
1.388216999999999923e-01
1.193361700000000053e-01
7.107837999999999656e-02
1.464075999999999989e-01
9.690691999999999362e-02
1.268670299999999918e-01
9.464311000000000251e-02
6.972269000000000383e-02
6.633687000000000611e-02
6.931059000000000525e-02
9.766442000000000179e-02
8.719085000000000030e-02
8.339663999999999411e-02
1.889195899999999984e-01
1.604235999999999995e-01
1.276673999999999864e-01
6.419386000000000536e-02
5.669787999999999911e-02
1.837577699999999870e-01
2.043593599999999899e-01
1.068241000000000052e-01
5.535178000000000320e-02
1.036681299999999972e-01
9.928117999999999665e-02
2.687398400000000076e-01
1.225635199999999952e-01
1.029933199999999993e-01
7.668485999999999359e-02
4.471213000000000271e-02
1.770712500000000134e-01
1.100690899999999944e-01
1.524240099999999987e-01
1.141230500000000037e-01
9.430151999999999979e-02
7.381334999999999980e-02
3.617043000000000341e-02
1.770967499999999972e-01
8.233595000000000497e-02
7.072683999999999915e-02
9.287275999999999865e-02
7.626605999999999663e-02
8.653769000000000045e-02
1.368153300000000128e-01
7.421215000000000450e-02
5.971001000000000086e-02
6.320420000000000205e-02
9.644071999999999367e-02
7.485561000000000298e-02
1.244572099999999987e-01
1.495136400000000032e-01
1.011185899999999943e-01
2.243436000000000041e-01
6.746241999999999517e-02
9.137098000000000442e-02
1.179212000000000038e-01
1.159411199999999947e-01
2.357380099999999978e-01
1.154797300000000027e-01
1.783413600000000043e-01
8.093293000000000015e-02
2.092891900000000138e-01
8.486852000000000285e-02
5.110491200000000234e-01
1.348416799999999915e-01
7.150486000000000342e-02
1.544469800000000115e-01
1.633598300000000114e-01
6.232051000000000257e-02
6.076957000000000192e-02
1.245786200000000010e-01
1.450291099999999889e-01
9.573175000000000434e-02
1.981244899999999864e-01
5.276647100000000368e-01
9.191829999999999445e-02
4.437196999999999669e-02
9.051401000000000585e-02
1.498059099999999866e-01
5.123674799999999863e-01
4.908943900000000138e-01
1.630113199999999873e-01
6.303870000000000307e-02
7.661073999999999662e-02
1.432301500000000005e-01
7.158857999999999888e-02
1.719064399999999937e-01
5.002873899999999985e-01
8.682070999999999539e-02
1.666617300000000079e-01
1.805400500000000075e-01
2.177689200000000047e-01
1.616842500000000016e-01
2.921303199999999989e-01
1.697051400000000043e-01
2.065782999999999925e-01
1.723727600000000137e-01
1.956202499999999955e-01
1.136776899999999979e-01
1.007141899999999951e-01
1.199278800000000006e-01
1.261458599999999985e-01
2.089946799999999882e-01
1.270320100000000008e-01
1.877195600000000075e-01
2.907444499999999876e-01
2.937540499999999888e-01
1.137468400000000018e-01
9.214814999999999812e-02
2.103417599999999887e-01
1.489305499999999949e-01
1.658408700000000013e-01
1.233411299999999933e-01
2.091169400000000012e-01
1.944479899999999872e-01
9.889465000000000061e-02
1.112943700000000036e-01
2.208162200000000075e-01
1.660102199999999861e-01
1.225403199999999942e-01
9.675744999999999485e-02
1.536946299999999987e-01
1.640107899999999896e-01
1.921109799999999868e-01
1.653741200000000133e-01
1.591499100000000055e-01
1.466756700000000080e-01
1.920721800000000090e-01
2.129096299999999886e-01
1.060563900000000004e-01
8.065904000000000129e-02
1.498736300000000077e-01
5.193572400000000533e-01
6.513014000000000303e-02
1.837487299999999990e-01
1.186663699999999932e-01
1.433661999999999992e-01
4.665709499999999843e-01
1.444643399999999966e-01
2.159313999999999956e-01
1.245997600000000038e-01
1.302682400000000074e-01
1.338850400000000107e-01
5.899750000000000133e-02
4.527964000000000294e-02
1.239748600000000062e-01
3.353941799999999862e-01
3.087076799999999843e-01
1.983830099999999985e-01
8.822860999999999898e-02
1.207834299999999972e-01
7.993669999999999942e-02
2.913161799999999801e-01
8.150391999999999360e-02
8.467186999999999630e-02
2.062472099999999864e-01
9.198739000000000221e-02
7.232284999999999409e-02
7.870776000000000161e-02
1.499116100000000007e-01
6.403174999999999839e-02
7.449857999999999481e-02
1.094301200000000057e-01
1.107429899999999995e-01
2.263835700000000062e-01
2.536523199999999867e-01
1.235725899999999960e-01
2.336870600000000020e-01
2.190620699999999976e-01
1.822359600000000024e-01
9.627518000000000187e-02
1.558372399999999880e-01
9.429998000000000546e-02
2.638782299999999914e-01
2.276032500000000069e-01
1.605976000000000070e-01
7.483950000000000324e-02
1.709702200000000061e-01
1.434331899999999882e-01
1.657632199999999889e-01
7.944370000000000598e-02
1.698687100000000061e-01
1.564361999999999975e-01
1.086319699999999944e-01
1.819008799999999870e-01
7.224078000000000443e-02
1.082932399999999989e-01
2.125353899999999907e-01
8.627656000000000214e-02
1.689923600000000081e-01
1.347579000000000138e-01
1.514988800000000024e-01
8.326279999999999792e-02
8.584835000000000382e-02
1.010469299999999931e-01
1.241425000000000028e-01
3.242383099999999740e-01
1.816144000000000092e-01
2.357718900000000117e-01
7.072568999999999384e-02
1.062380200000000025e-01
1.465213800000000066e-01
2.243174000000000001e-01
2.743228200000000228e-01
7.092743999999999438e-02
1.244650100000000009e-01
1.645292800000000000e-01
5.103612999999999900e-02
9.148335999999999968e-02
7.660672999999999788e-02
6.368197000000000441e-02
9.746670999999999807e-02
1.713368500000000128e-01
6.002558000000000199e-02
1.940415799999999913e-01
1.334797699999999976e-01
1.080783399999999950e-01
1.175813299999999978e-01
7.790242999999999474e-02
1.233926300000000031e-01
1.303573600000000055e-01
1.256786000000000014e-01
8.756671000000000593e-02
1.661172900000000008e-01
2.030070300000000050e-01
1.491873800000000083e-01
1.163871999999999962e-01
7.057634000000000130e-02
6.866780000000000106e-02
1.064394200000000068e-01
5.364722000000000240e-02
1.072537699999999983e-01
2.075076700000000052e-01
9.699507999999999741e-02
2.051041600000000076e-01
1.686244600000000038e-01
4.642604000000000175e-02
9.454208999999999530e-02
1.227440800000000054e-01
1.416754299999999911e-01
1.575747200000000015e-01
1.515891099999999991e-01
1.677823400000000020e-01
5.233075499999999547e-01
1.355440499999999993e-01
8.338292999999999400e-02
5.236902900000000027e-01
1.971926499999999971e-01
4.941743200000000003e-01
5.011894399999999861e-01
1.783739199999999914e-01
6.867536999999999947e-02
1.550949000000000078e-01
1.439779399999999987e-01
1.810029900000000025e-01
8.830575000000000230e-02
9.521084999999999965e-02
7.098324999999999774e-02
5.189290399999999526e-01
1.069880899999999940e-01
1.562979999999999925e-01
1.898120699999999994e-01
1.714961500000000139e-01
1.450749400000000133e-01
1.787010599999999949e-01
5.037396699999999727e-01
8.557001999999999664e-02
1.586328700000000091e-01
1.472620799999999897e-01
1.832797800000000032e-01
8.129195999999999644e-02
1.432631799999999900e-01
1.643235700000000021e-01
2.305252999999999886e-01
1.448423600000000033e-01
1.173567199999999977e-01
9.370027999999999690e-02
1.453035199999999916e-01
1.254346299999999914e-01
2.295020000000000115e-01
1.776631999999999934e-01
1.461539900000000114e-01
2.157287900000000036e-01
2.618010199999999954e-01
2.238879799999999864e-01
5.799863000000000240e-02
1.221368199999999932e-01
1.899259899999999890e-01
2.005189900000000081e-01
7.424722000000000266e-02
1.656121100000000068e-01
4.823761200000000193e-01
3.910937299999999728e-01
1.131026499999999990e-01
1.010141999999999984e-01
1.380898600000000087e-01
1.611690699999999976e-01
1.341485000000000039e-01
2.801127400000000267e-01
2.159274599999999877e-01
2.885313800000000040e-01
2.060502800000000023e-01
2.012180100000000027e-01
1.379031500000000021e-01
7.206274999999999487e-02
1.607191299999999878e-01
2.150584299999999949e-01
1.083025900000000041e-01
1.523870700000000133e-01
8.102475000000000649e-02
6.040481000000000322e-02
1.307840000000000114e-01
1.737832699999999897e-01
4.784114999999999895e-02
1.218893399999999988e-01
1.495090299999999872e-01
1.174172799999999989e-01
1.454056999999999988e-01
6.742267000000000399e-02
3.001567800000000119e-01
9.315594000000000652e-02
2.988601599999999858e-01
1.311484300000000103e-01
2.664146499999999751e-01
3.357203699999999902e-01
1.665011899999999934e-01
3.437073399999999723e-01
6.426083999999999963e-02
8.824326999999999865e-02
1.428089899999999968e-01
1.712402899999999895e-01
1.266062699999999930e-01
1.232142299999999940e-01
1.350523299999999982e-01
1.963275700000000068e-01
8.170452999999999744e-02
2.054181599999999885e-01
1.737162499999999887e-01
2.205525000000000124e-01
1.828944299999999967e-01
2.416389700000000085e-01
1.328893600000000119e-01
1.372151500000000079e-01
1.419781900000000041e-01
2.226403600000000094e-01
1.153562499999999935e-01
1.933888500000000010e-01
1.980617799999999928e-01
2.220873600000000114e-01
2.315381699999999876e-01
1.204655899999999974e-01
9.362674999999999470e-02
1.641403399999999957e-01
1.248190899999999937e-01
1.109984299999999952e-01
2.500912399999999924e-01
3.089891799999999744e-01
2.041480200000000134e-01
1.059873800000000060e-01
1.098879799999999962e-01
1.579100900000000030e-01
1.126943100000000059e-01
1.271115700000000071e-01
1.592732799999999893e-01
1.304645000000000110e-01
1.486244200000000071e-01
1.087322099999999958e-01
3.241011500000000045e-01
1.257906299999999866e-01
1.306486000000000036e-01
1.354886899999999950e-01
2.552252099999999801e-01
1.219388400000000067e-01
1.875617800000000113e-01
1.252731400000000050e-01
1.302021499999999887e-01
2.822088600000000058e-01
1.238976200000000000e-01
3.241582499999999811e-01
1.068333600000000022e-01
1.468004400000000043e-01
1.832164699999999924e-01
1.031235399999999997e-01
1.767004299999999917e-01
1.352868499999999863e-01
5.628032000000000173e-02
1.886472499999999886e-01
2.396283600000000125e-01
2.202955400000000119e-01
1.347013999999999989e-01
1.398607000000000045e-01
1.400738300000000103e-01
1.254283200000000098e-01
8.447285999999999684e-02
1.291811499999999946e-01
1.057109799999999961e-01
6.755371999999999766e-02
1.196745099999999978e-01
1.205549699999999974e-01
6.227363000000000343e-02
1.525960799999999951e-01
1.966430299999999964e-01
1.587839299999999898e-01
1.062935400000000058e-01
1.271987900000000060e-01
1.448355000000000059e-01
1.466078899999999907e-01
6.337853999999999710e-02
1.125139400000000067e-01
1.898486400000000129e-01
1.284214800000000045e-01
1.148492099999999932e-01
5.065095000000000014e-02
1.553640599999999983e-01
1.211880500000000055e-01
6.080565000000000275e-02
5.432295099999999710e-01
4.990407299999999879e-01
5.231220100000000262e-01
2.137209999999999943e-01
5.277394800000000386e-01
5.280307199999999535e-01
9.809002999999999473e-02
1.651398299999999875e-01
1.523859700000000095e-01
2.423548799999999948e-01
9.014239999999999753e-02
1.745007899999999890e-01
7.994666000000000272e-02
2.168284199999999939e-01
5.136709400000000203e-01
1.269449900000000075e-01
1.309259299999999959e-01
5.069825300000000423e-01
1.993913400000000002e-01
1.171150400000000036e-01
2.018714500000000078e-01
9.442351000000000216e-02
1.212966000000000044e-01
2.578640200000000271e-01
5.142128200000000149e-01
1.901480899999999918e-01
1.593226500000000101e-01
9.652339999999999531e-02
3.192704800000000231e-01
2.514241799999999971e-01
2.849368999999999930e-01
2.619261299999999792e-01
1.306381600000000032e-01
1.367171899999999884e-01
2.395602000000000009e-01
1.417303900000000116e-01
1.470325500000000118e-01
1.522593100000000088e-01
2.588435800000000175e-01
1.733085900000000124e-01
2.102169299999999963e-01
1.561254800000000109e-01
1.455960400000000099e-01
3.036815500000000223e-01
1.208143599999999956e-01
1.739902299999999957e-01
1.714684900000000012e-01
1.695853300000000063e-01
2.188481200000000071e-01
2.414341299999999968e-01
1.689122700000000032e-01
4.064665599999999768e-01
2.491859499999999894e-01
4.026592900000000030e-01
3.507354599999999989e-01
1.871833999999999998e-01
1.411630700000000016e-01
1.419009300000000084e-01
8.553278000000000270e-02
9.520008000000000636e-02
1.358077699999999943e-01
2.079469300000000020e-01
3.655745899999999771e-01
1.223086399999999963e-01
1.726233500000000087e-01
1.781146999999999869e-01
1.858254900000000098e-01
5.267230800000000102e-01
8.522280999999999607e-02
2.007322199999999890e-01
5.187078000000000522e-01
2.685355500000000117e-01
5.036782100000000151e-01
1.261340999999999990e-01
3.440805000000000113e-01
3.156696800000000080e-01
3.035155299999999778e-01
3.430558799999999797e-01
2.507782299999999909e-01
1.373438600000000120e-01
3.714561900000000194e-01
1.918730100000000105e-01
1.070248399999999961e-01
3.659131400000000256e-01
1.133364699999999947e-01
2.282397600000000137e-01
1.196669900000000009e-01
3.462530300000000172e-01
2.487924599999999931e-01
2.644365699999999819e-01
3.654686200000000218e-01
9.168360999999999872e-02
1.934375299999999964e-01
1.176463499999999968e-01
1.132884100000000061e-01
1.797193099999999932e-01
2.034121700000000033e-01
1.375843700000000114e-01
1.623093800000000031e-01
2.103233800000000042e-01
1.436728100000000119e-01
2.657010000000000205e-01
2.018210300000000124e-01
2.182796200000000075e-01
1.418691800000000114e-01
2.460365300000000033e-01
1.760814599999999952e-01
9.003593999999999486e-02
2.380385799999999996e-01
2.038902700000000123e-01
1.646264100000000008e-01
2.424595300000000064e-01
1.893491599999999886e-01
1.226082399999999933e-01
1.669750200000000018e-01
1.193057000000000006e-01
2.335114600000000040e-01
1.053888300000000028e-01
1.191408300000000031e-01
7.148744999999999405e-02
1.698052399999999962e-01
1.334270399999999968e-01
1.478493600000000130e-01
2.065070400000000028e-01
3.304625900000000005e-01
2.807605599999999924e-01
2.172032399999999919e-01
1.917219599999999968e-01
1.634959099999999943e-01
1.121289800000000031e-01
1.129870300000000022e-01
1.480451000000000128e-01
1.138030000000000014e-01
3.263238600000000211e-01
1.813733200000000045e-01
3.553131600000000168e-01
1.684825799999999929e-01
2.019524699999999950e-01
1.432544799999999896e-01
2.064519300000000057e-01
1.885879900000000109e-01
1.259498400000000073e-01
5.859305000000000069e-02
1.851920300000000075e-01
1.685584099999999919e-01
1.911441999999999863e-01
5.732115000000000127e-02
8.643472000000000655e-02
1.875838300000000070e-01
1.479483000000000048e-01
1.987380300000000100e-01
2.204208900000000082e-01
2.692990399999999895e-01
6.201936000000000254e-02
1.003407199999999944e-01
1.232105099999999953e-01
1.262274800000000030e-01
1.415797599999999989e-01
1.193481099999999934e-01
1.144876100000000035e-01
1.790439100000000006e-01
1.973867499999999997e-01
7.853168000000000648e-02
2.779687399999999919e-01
3.449059899999999956e-01
1.821158499999999958e-01
9.946675000000000655e-02
1.518022199999999877e-01
1.101630100000000057e-01
1.773883500000000002e-01
1.796651499999999957e-01
1.204065500000000011e-01
2.594906000000000157e-01
9.471973000000000198e-02
5.341878399999999694e-01
5.264876499999999737e-01
1.432439100000000021e-01
2.691325800000000101e-01
1.361088400000000087e-01
1.665668200000000043e-01
9.709433000000000646e-02
8.908444999999999558e-02
2.064119399999999882e-01
4.986483299999999730e-01
2.109061700000000039e-01
1.859144199999999969e-01
1.883175300000000107e-01
1.738533300000000004e-01
1.723482500000000084e-01
1.286972999999999867e-01
1.166986799999999991e-01
1.616541599999999912e-01
2.429332600000000120e-01
1.916668400000000050e-01
1.774711099999999875e-01
3.068976600000000166e-01
1.520338300000000087e-01
1.607950800000000069e-01
3.967563399999999851e-01
1.449021899999999863e-01
2.502631100000000108e-01
1.821885199999999927e-01
3.285415400000000208e-01
2.020926500000000126e-01
2.093414799999999965e-01
1.725287100000000018e-01
1.043522399999999989e-01
8.209010999999999392e-02
2.783149100000000264e-01
1.288859800000000111e-01
8.592742000000000435e-02
1.252762600000000004e-01
1.452949500000000060e-01
2.042101900000000136e-01
1.637378999999999918e-01
2.034421999999999897e-01
1.812948199999999954e-01
1.984612199999999937e-01
1.753236900000000043e-01
1.497914800000000046e-01
2.109999700000000089e-01
1.498732899999999924e-01
2.294647200000000109e-01
1.309353400000000112e-01
2.969027499999999931e-01
2.448181600000000069e-01
2.990779800000000210e-01
2.647342400000000096e-01
3.585299100000000072e-01
2.365062099999999945e-01
1.884506400000000026e-01
2.221636100000000114e-01
1.769657099999999983e-01
3.169629999999999947e-01
3.557510799999999973e-01
1.916130500000000070e-01
9.417222000000000093e-02
1.038892500000000024e-01
8.733515999999999502e-02
1.644863199999999914e-01
1.898278800000000044e-01
1.834125899999999865e-01
2.997173799999999777e-01
3.954026600000000169e-01
1.655347000000000068e-01
5.435021300000000277e-01
2.986759199999999836e-01
1.412152499999999866e-01
2.854626399999999897e-01
2.404568300000000103e-01
4.056889399999999979e-01
1.263019800000000081e-01
3.245746899999999990e-01
1.499937399999999865e-01
2.195217299999999983e-01
3.324612100000000070e-01
1.771215100000000098e-01
2.929579800000000067e-01
1.542731900000000045e-01
1.911661000000000055e-01
3.702969700000000031e-01
4.130100400000000227e-01
3.213692400000000005e-01
2.237202399999999869e-01
1.215373500000000023e-01
1.896528100000000050e-01
2.392874700000000021e-01
2.659523699999999935e-01
1.217357200000000056e-01
2.272463200000000016e-01
3.322296200000000033e-01
1.120404499999999998e-01
1.111184900000000003e-01
1.263771800000000056e-01
3.900544499999999970e-01
1.767920600000000009e-01
1.947945100000000040e-01
2.153222700000000100e-01
1.294947300000000023e-01
9.467791000000000401e-02
1.717420699999999967e-01
2.112874100000000088e-01
1.704722100000000129e-01
2.321011500000000061e-01
2.335081999999999991e-01
2.343772500000000092e-01
1.920734699999999961e-01
1.110174500000000036e-01
1.224843399999999971e-01
1.207929499999999962e-01
1.006422800000000006e-01
1.719629900000000100e-01
1.428224200000000055e-01
2.233100600000000047e-01
7.984455999999999498e-02
1.040028199999999958e-01
1.157616999999999952e-01
1.855898300000000112e-01
1.522743500000000028e-01
2.936207800000000256e-01
2.381086900000000117e-01
2.094934900000000044e-01
1.449400299999999975e-01
1.968193599999999988e-01
2.078731799999999907e-01
2.624454900000000035e-01
1.419549099999999897e-01
1.367421000000000053e-01
1.340339999999999865e-01
1.558907599999999893e-01
2.630348000000000130e-01
2.626456600000000030e-01
1.995930800000000060e-01
2.509635800000000194e-01
1.701743599999999967e-01
1.077410800000000030e-01
3.386180200000000196e-01
2.167038500000000034e-01
1.863660600000000001e-01
1.190363799999999972e-01
2.590269099999999991e-01
2.132033600000000084e-01
1.186548800000000042e-01
1.132216399999999984e-01
5.609668000000000293e-02
1.629638800000000054e-01
2.155919099999999977e-01
1.849345500000000031e-01
1.129036699999999976e-01
1.371151499999999912e-01
1.386257200000000078e-01
1.923576999999999926e-01
1.656239700000000092e-01
2.233850300000000122e-01
1.801280899999999907e-01
2.537401000000000240e-01
3.392430100000000115e-01
2.762392200000000075e-01
3.195902800000000044e-01
1.921414499999999914e-01
1.517034700000000069e-01
1.422200899999999935e-01
1.927238699999999916e-01
1.613627900000000059e-01
2.709797999999999929e-01
1.315492400000000117e-01
1.214287899999999948e-01
2.632758399999999832e-01
3.425010600000000238e-01
1.930805600000000122e-01
1.037477799999999978e-01
1.888738600000000045e-01
4.392263699999999771e-01
1.990846800000000139e-01
2.515732500000000260e-01
3.683595399999999853e-01
2.779076300000000166e-01
2.854107699999999803e-01
2.760385399999999989e-01
2.837252299999999949e-01
2.803924799999999995e-01
2.953044000000000224e-01
7.716288000000000313e-02
3.674408599999999803e-01
3.889015299999999953e-01
3.651113400000000064e-01
3.846313699999999725e-01
3.785408499999999843e-01
3.668334200000000211e-01
3.843709100000000101e-01
3.624112299999999731e-01
3.728536900000000154e-01
3.821657700000000157e-01
3.735814100000000026e-01
3.755574300000000254e-01
3.766545099999999979e-01
8.127513999999999572e-02
3.675732700000000075e-01
3.806803300000000112e-01
3.743239300000000269e-01
3.721851999999999938e-01
3.691958599999999868e-01
3.739394400000000118e-01
3.821107699999999885e-01
3.730724699999999894e-01
3.674528699999999870e-01
3.779972799999999911e-01
3.752537200000000128e-01
3.699099699999999769e-01
3.789723899999999923e-01
3.622495800000000155e-01
3.872398000000000229e-01
3.784956099999999823e-01
3.791587200000000046e-01
3.753594000000000097e-01
3.722818399999999750e-01
3.674045799999999806e-01
3.754898899999999928e-01
3.691025900000000082e-01
3.723475099999999927e-01
3.758139099999999733e-01
3.787039799999999956e-01
3.805570500000000078e-01
3.705821699999999885e-01
3.819785600000000225e-01
3.725628699999999904e-01
3.705029699999999870e-01
3.731814999999999993e-01
3.721645599999999776e-01
3.782637699999999992e-01
3.721581500000000209e-01
3.881148600000000060e-01
3.665258200000000022e-01
3.784425799999999729e-01
3.767317399999999816e-01
3.622113399999999928e-01
3.880339899999999953e-01
3.799908200000000069e-01
3.741805899999999796e-01
3.894877299999999765e-01
3.747421799999999803e-01
3.799919500000000228e-01
3.736667100000000130e-01
3.748729399999999878e-01
3.749711800000000150e-01
3.787707499999999894e-01
3.658450300000000155e-01
3.710983999999999949e-01
3.692912199999999756e-01
3.842341200000000123e-01
3.667213100000000225e-01
3.874804900000000107e-01
3.612975299999999779e-01
3.669032099999999796e-01
3.750973699999999855e-01
3.764000399999999913e-01
3.779980000000000007e-01
3.746660399999999780e-01
3.701608599999999805e-01
3.681985799999999975e-01
3.750901200000000268e-01
3.762062800000000040e-01
3.667249000000000203e-01
3.767515799999999748e-01
3.838228399999999985e-01
3.680592899999999834e-01
3.772493399999999886e-01
3.708462699999999779e-01
3.673191000000000095e-01
3.657615200000000066e-01
3.797371500000000233e-01
3.719436600000000093e-01
3.691905899999999852e-01
3.795960999999999919e-01
3.718292899999999790e-01
3.708278700000000039e-01
3.738506899999999855e-01
3.761118800000000095e-01
3.669448200000000049e-01
3.717245399999999922e-01
3.740952900000000247e-01
3.790015400000000256e-01
3.811452900000000255e-01
3.700206400000000118e-01
3.824186700000000161e-01
3.779467499999999980e-01
3.730359500000000050e-01
3.730698800000000204e-01
3.707698500000000119e-01
3.766313099999999969e-01
3.802672699999999906e-01
3.743910699999999925e-01
3.761868600000000118e-01
3.690864799999999946e-01
3.788300600000000240e-01
3.703024200000000210e-01
3.813687399999999839e-01
3.792099800000000021e-01
3.827840100000000079e-01
3.747932999999999959e-01
3.719645400000000102e-01
3.718796100000000271e-01
3.848027299999999817e-01
3.659472599999999964e-01
3.794382199999999927e-01
3.674135599999999724e-01
3.769556700000000204e-01
3.769563599999999903e-01
3.681016300000000130e-01
3.781492399999999976e-01
3.811197900000000138e-01
3.745754499999999765e-01
3.771673199999999726e-01
3.671153300000000175e-01
3.735235100000000030e-01
3.769042200000000120e-01
3.801633799999999952e-01
3.718237600000000032e-01
3.837367300000000259e-01
8.904948000000000030e-02
3.729366299999999912e-01
3.828517100000000117e-01
3.807927899999999921e-01
3.674942700000000118e-01
3.809019100000000102e-01
3.710575199999999740e-01
3.886530400000000052e-01
3.631652400000000003e-01
3.762808899999999790e-01
3.740025599999999839e-01
3.757251799999999919e-01
3.770175199999999949e-01
3.719121499999999969e-01
3.792225599999999863e-01
3.745296699999999812e-01
3.805979999999999919e-01
3.703937600000000163e-01
3.826854299999999931e-01
3.711598700000000028e-01
3.800500900000000071e-01
3.771214199999999850e-01
3.740501999999999994e-01
3.773138200000000220e-01
3.764734599999999820e-01
3.766498600000000030e-01
3.689767700000000095e-01
3.747406799999999927e-01
3.825015800000000077e-01
3.783431700000000064e-01
3.742771300000000134e-01
3.647189599999999809e-01
3.875103899999999824e-01
3.864331400000000083e-01
3.149183500000000135e-01
2.930261399999999905e-01
2.882810599999999779e-01
2.835372999999999921e-01
2.776379099999999878e-01
2.992118400000000067e-01
2.971276800000000051e-01
1.019306799999999957e-01
3.088471300000000253e-01
2.945971199999999901e-01
2.764099999999999890e-01
8.708854000000000595e-02
9.267190000000000150e-02
8.059516999999999376e-02
8.081004999999999439e-02
9.426236000000000337e-02
8.714802000000000659e-02
9.835892999999999720e-02
7.105158999999999780e-02
8.046952999999999745e-02
3.756727400000000050e-01
8.817229000000000039e-02
9.122381000000000240e-02
7.952465999999999702e-02
9.140197999999999379e-02
7.942058000000000451e-02
7.173343999999999554e-02
3.842245799999999822e-01
7.031811999999999785e-02
8.581505000000000383e-02
9.403756000000000614e-02
9.223053999999999975e-02
8.756935999999999887e-02
8.554881000000000291e-02
9.736461000000000421e-02
8.590809000000000639e-02
9.644205999999999612e-02
7.718998999999999999e-02
8.734245000000000203e-02
1.029773900000000020e-01
8.552840000000000442e-02
9.337199999999999667e-02
9.002135999999999472e-02
6.631238999999999884e-02
1.005188899999999996e-01
8.842924000000000617e-02
1.004016499999999951e-01
8.642885000000000151e-02
9.122702000000000588e-02
7.936189000000000437e-02
8.484803000000000484e-02
9.979749000000000259e-02
8.524484999999999701e-02
8.471525000000000583e-02
1.003999599999999964e-01
8.229071999999999776e-02
7.239953999999999834e-02
8.363982999999999834e-02
8.518351999999999868e-02
8.607510000000000161e-02
6.778853999999999436e-02
8.670297000000000420e-02
9.061821000000000459e-02
8.726243000000000194e-02
3.709424900000000136e-01
3.773544999999999816e-01
3.738622099999999726e-01
9.589003000000000110e-02
3.850497199999999842e-01
9.672590999999999828e-02
3.687353600000000120e-01
3.708438000000000012e-01
3.756746000000000252e-01
3.644890800000000208e-01
8.976357999999999560e-02
3.771018300000000267e-01
3.723048899999999994e-01
3.772383699999999895e-01
3.723729299999999909e-01
3.755023699999999742e-01
3.754444599999999799e-01
3.774004400000000037e-01
3.739579599999999782e-01
3.787650200000000078e-01
3.705026799999999731e-01
3.664387199999999956e-01
3.845507200000000125e-01
3.824684799999999996e-01
9.234294999999999309e-02
3.692357900000000082e-01
3.783441900000000246e-01
3.729075800000000163e-01
3.689056000000000002e-01
3.701324400000000070e-01
7.519040999999999919e-02
3.850336699999999945e-01
3.687947400000000098e-01
3.844956600000000169e-01
3.707844299999999982e-01
3.825725700000000007e-01
7.696696999999999567e-02
3.754189900000000080e-01
3.771158199999999905e-01
3.767084600000000227e-01
3.755728300000000242e-01
7.986292000000000391e-02
3.709889499999999840e-01
3.706953399999999843e-01
3.797121299999999811e-01
3.796488299999999927e-01
3.750311499999999798e-01
3.671171699999999927e-01
3.771073500000000078e-01
3.734051099999999845e-01
3.718668199999999868e-01
3.650324899999999873e-01
3.811504499999999740e-01
3.816312600000000277e-01
3.732047199999999898e-01
3.775998500000000146e-01
3.674729199999999807e-01
3.732567900000000050e-01
3.726538400000000140e-01
3.717504999999999837e-01
3.729718200000000095e-01
3.864987599999999968e-01
3.714860199999999724e-01
3.822244100000000144e-01
3.744449699999999881e-01
3.721714600000000095e-01
3.754107300000000258e-01
3.584009799999999801e-01
3.791355399999999931e-01
3.707304799999999734e-01
3.684783200000000258e-01
3.758282700000000198e-01
3.843790599999999946e-01
3.667299199999999870e-01
3.668005500000000030e-01
3.853182199999999891e-01
3.726362400000000075e-01
3.663962599999999736e-01
3.915550300000000261e-01
3.637557699999999783e-01
3.779733399999999910e-01
3.811977699999999913e-01
9.985468999999999595e-02
3.709855000000000236e-01
3.833437000000000094e-01
3.676200900000000105e-01
3.790119299999999969e-01
3.802326300000000159e-01
3.825902199999999809e-01
3.739160400000000051e-01
3.723621500000000029e-01
3.769919299999999751e-01
3.730019099999999921e-01
8.330086000000000435e-02
3.836251299999999809e-01
3.723263600000000229e-01
3.701696099999999823e-01
3.903214700000000037e-01
3.646033599999999875e-01
3.740132700000000088e-01
3.832498999999999767e-01
3.701300599999999830e-01
3.825032899999999958e-01
3.790106599999999992e-01
3.724192000000000058e-01
3.693067199999999772e-01
3.709819599999999995e-01
3.715132700000000066e-01
3.763861000000000012e-01
3.738986100000000201e-01
3.713853799999999872e-01
3.816062399999999855e-01
3.591031499999999821e-01
3.252470599999999767e-01
2.755676599999999921e-01
2.799992900000000118e-01
2.885413800000000140e-01
2.664847300000000030e-01
2.884131099999999726e-01
2.914672999999999847e-01
2.865081800000000012e-01
2.852471599999999996e-01
8.883795999999999360e-02
2.631311499999999803e-01
7.890323000000000475e-02
1.092403599999999947e-01
2.796039599999999847e-01
7.706607000000000041e-02
1.019634600000000058e-01
8.375834000000000057e-02
9.519154000000000504e-02
1.070798399999999956e-01
9.220801000000000691e-02
8.351836999999999456e-02
9.465719000000000216e-02
7.593761999999999734e-02
8.311411000000000493e-02
8.158139000000000363e-02
9.795497000000000232e-02
8.038380999999999998e-02
8.560262999999999900e-02
8.397996000000000627e-02
8.804049999999999376e-02
6.410459999999999769e-02
8.647119999999999806e-02
8.694509999999999739e-02
8.425277999999999934e-02
9.037438000000000415e-02
7.839069999999999372e-02
1.065710299999999972e-01
8.975304000000000615e-02
9.341625000000000623e-02
8.562079999999999691e-02
9.731929999999999747e-02
7.593250000000000000e-02
7.771683000000000063e-02
8.406273000000000217e-02
7.335498999999999492e-02
8.696067000000000380e-02
9.457482000000000388e-02
8.042383999999999644e-02
9.506670999999999871e-02
9.289031000000000371e-02
8.035316000000000680e-02
9.497260000000000424e-02
9.757039000000000684e-02
8.003222000000000114e-02
7.126085999999999532e-02
1.026565400000000045e-01
9.290088999999999986e-02
7.972245999999999500e-02
9.111832000000000265e-02
1.018178700000000048e-01
7.465399000000000340e-02
9.129871999999999987e-02
8.436855000000000049e-02
8.679476999999999332e-02
9.686896999999999869e-02
9.521440000000000459e-02
9.198494000000000115e-02
9.419776000000000538e-02
8.876465999999999523e-02
3.876957500000000056e-01
9.579590999999999801e-02
8.106441000000000341e-02
9.839815999999999840e-02
8.514610999999999708e-02
3.777279700000000240e-01
8.907194999999999696e-02
9.487457000000000529e-02
8.558077999999999519e-02
8.216326000000000185e-02
7.828451999999999633e-02
8.681263999999999648e-02
9.310770000000000157e-02
8.898978999999999917e-02
9.247722999999999360e-02
9.079544999999999977e-02
9.397181000000000284e-02
8.358119999999999439e-02
8.565549999999999553e-02
3.709569600000000023e-01
9.831542999999999533e-02
7.846907999999999661e-02
8.956342000000000469e-02
7.820348000000000577e-02
9.156677000000000566e-02
3.611181199999999869e-01
9.291939000000000448e-02
8.618114999999999803e-02
8.450373999999999386e-02
8.243491999999999487e-02
9.306084000000000578e-02
8.765352999999999339e-02
9.826732999999999996e-02
9.860918999999999934e-02
8.235385000000000622e-02
9.062203000000000619e-02
3.714465599999999812e-01
8.848501999999999756e-02
1.035113700000000053e-01
7.854592999999999992e-02
8.388373000000000357e-02
7.987539999999999918e-02
8.516258999999999635e-02
8.463502999999999998e-02
8.223706000000000071e-02
8.637735000000000551e-02
1.009498800000000057e-01
8.081820000000000670e-02
7.653664000000000300e-02
9.311466000000000187e-02
1.110794499999999962e-01
1.030694300000000035e-01
9.163164999999999505e-02
8.426256000000000024e-02
8.633926000000000101e-02
9.558534000000000475e-02
8.515071000000000445e-02
8.394830999999999821e-02
6.228721999999999731e-02
7.892705999999999333e-02
9.293651999999999469e-02
8.783267999999999631e-02
4.215165300000000004e-01
8.938653000000000570e-02
4.294700100000000131e-01
4.122993200000000247e-01
8.415667000000000286e-02
8.735545000000000115e-02
4.258923099999999962e-01
1.030966100000000052e-01
9.292577000000000476e-02
9.240291000000000476e-02
8.304973000000000216e-02
7.999109000000000080e-02
3.760128799999999938e-01
7.930091999999999697e-02
7.398229000000000610e-02
3.682670100000000057e-01
8.224067000000000183e-02
7.532896000000000036e-02
9.117846000000000284e-02
8.658095999999999848e-02
4.174910299999999852e-01
1.013262699999999961e-01
9.085983999999999727e-02
7.738538000000000361e-02
9.421876999999999336e-02
8.990972999999999327e-02
3.680847099999999816e-01
9.750024000000000191e-02
9.510001999999999345e-02
8.632085000000000452e-02
4.163403399999999754e-01
9.645083999999999602e-02
9.267609999999999737e-02
8.703779000000000377e-02
6.705803999999999931e-02
9.566776999999999920e-02
9.080059000000000047e-02
8.225443999999999811e-02
8.682465000000000321e-02
8.483411999999999897e-02
7.955811000000000133e-02
8.990135000000000487e-02
8.745935999999999988e-02
9.678634999999999322e-02
8.136343000000000047e-02
3.624946700000000188e-01
2.795017000000000196e-01
2.904139399999999815e-01
2.878990799999999739e-01
2.920642500000000252e-01
2.765656200000000120e-01
2.980819800000000241e-01
3.009111300000000266e-01
3.019518299999999766e-01
1.008336299999999935e-01
3.026944799999999880e-01
7.877575000000000549e-02
2.716400500000000218e-01
3.054224799999999962e-01
9.059436999999999351e-02
2.935620400000000241e-01
2.972883900000000135e-01
1.007488799999999990e-01
2.576899500000000010e-01
8.253478999999999677e-02
8.859313000000000604e-02
2.948688400000000209e-01
8.524062999999999779e-02
9.594640000000000113e-02
2.777787899999999977e-01
3.129565699999999895e-01
2.706750399999999779e-01
4.125705100000000014e-01
1.027769300000000025e-01
8.934517999999999627e-02
8.676325000000000010e-02
7.492711999999999983e-02
9.546759000000000495e-02
7.248401999999999623e-02
4.144181699999999746e-01
9.234865000000000435e-02
8.251471000000000500e-02
9.400198999999999361e-02
7.771909999999999930e-02
1.020854399999999995e-01
8.328926999999999858e-02
7.374189000000000438e-02
8.671642999999999712e-02
7.159010000000000373e-02
8.859314999999999551e-02
1.059094599999999969e-01
8.040335999999999317e-02
9.698133999999999921e-02
9.790978000000000181e-02
8.930312999999999446e-02
7.899394999999999334e-02
8.122319000000000067e-02
7.904242000000000212e-02
1.043352800000000025e-01
9.226895000000000235e-02
7.691543000000000685e-02
7.189391000000000531e-02
9.091209000000000096e-02
9.111160000000000092e-02
9.201183000000000278e-02
8.927749999999999575e-02
1.063025400000000009e-01
9.211946000000000023e-02
1.004734899999999986e-01
8.813018999999999714e-02
8.920066000000000106e-02
8.333298999999999568e-02
9.401961999999999819e-02
3.814651800000000148e-01
8.976952000000000542e-02
8.285847999999999824e-02
1.061444899999999941e-01
8.641398000000000135e-02
8.613888999999999574e-02
7.065815999999999764e-02
7.720024000000000330e-02
1.123478900000000058e-01
8.402479000000000198e-02
9.666956999999999633e-02
7.057602999999999793e-02
8.173213999999999479e-02
6.236317000000000249e-02
9.915609000000000228e-02
9.285229999999999873e-02
9.546809000000000545e-02
4.326872199999999835e-01
4.311967199999999778e-01
9.504985999999999990e-02
7.626884999999999915e-02
7.429020999999999542e-02
8.147785000000000444e-02
9.670613000000000126e-02
1.046947200000000050e-01
8.911599000000000603e-02
9.370096999999999454e-02
6.573714999999999420e-02
9.449404999999999610e-02
9.621238999999999486e-02
8.383250000000000424e-02
8.608746000000000453e-02
8.631233000000000655e-02
3.705032100000000272e-01
7.454837999999999743e-02
8.878294999999999937e-02
9.462346000000000645e-02
8.547422000000000353e-02
7.865627999999999509e-02
8.882724999999999649e-02
1.004440899999999998e-01
1.011856200000000039e-01
9.649689000000000183e-02
9.027730000000000476e-02
9.378527000000000391e-02
9.143573000000000672e-02
8.245407000000000430e-02
9.166512999999999745e-02
9.708471999999999935e-02
7.215754000000000612e-02
8.824993000000000420e-02
9.881774000000000113e-02
8.349797000000000469e-02
9.347281999999999813e-02
8.578444000000000347e-02
9.977785999999999600e-02
9.611253000000000157e-02
8.981891000000000180e-02
9.852824000000000304e-02
6.859954999999999525e-02
9.960863999999999829e-02
8.725563999999999543e-02
1.135204999999999964e-01
7.357181000000000137e-02
6.578338000000000241e-02
8.141262999999999972e-02
4.068756399999999829e-01
8.669234000000000662e-02
3.989948899999999909e-01
4.261170200000000130e-01
9.118848000000000231e-02
8.956161999999999457e-02
8.486435999999999980e-02
9.415426999999999824e-02
8.435468000000000133e-02
8.316613000000000477e-02
9.068165999999999727e-02
8.120114999999999972e-02
8.471067999999999654e-02
8.634699999999999320e-02
9.891318000000000332e-02
4.219085799999999775e-01
7.275706999999999314e-02
4.252844900000000150e-01
8.070088000000000261e-02
9.436084000000000138e-02
1.000262499999999971e-01
1.004847600000000063e-01
7.767532000000000603e-02
7.122071000000000651e-02
7.927784999999999693e-02
8.384426000000000379e-02
9.856104000000000254e-02
9.324259999999999493e-02
6.521622000000000530e-02
9.258698999999999402e-02
9.360250000000000514e-02
8.933982000000000034e-02
9.103611000000000342e-02
9.630581000000000558e-02
7.603092999999999657e-02
8.405178000000000649e-02
7.837887000000000326e-02
1.071115599999999946e-01
7.634172000000000180e-02
8.663060999999999678e-02
8.342267999999999906e-02
9.265497999999999790e-02
7.070503000000000204e-02
3.393594099999999725e-01
3.293837499999999752e-01
2.791588700000000034e-01
2.721917999999999838e-01
2.915709799999999796e-01
9.160770000000000024e-02
2.989916000000000240e-01
2.944626000000000188e-01
2.899191300000000249e-01
2.921824399999999877e-01
3.040758000000000072e-01
3.050266799999999945e-01
2.912190900000000138e-01
2.817484199999999994e-01
2.743270999999999904e-01
2.876167600000000268e-01
3.065219299999999980e-01
2.741748500000000255e-01
9.044049999999999312e-02
2.713371700000000164e-01
2.968256400000000017e-01
9.652431000000000205e-02
2.764877000000000029e-01
9.404466999999999688e-02
8.341025000000000522e-02
8.576910999999999563e-02
8.712767999999999902e-02
8.396241000000000121e-02
9.814080999999999499e-02
8.407307999999999448e-02
9.602027000000000478e-02
9.409842999999999680e-02
8.699253999999999321e-02
8.800341999999999887e-02
9.524633999999999878e-02
3.983333499999999749e-01
7.925627000000000366e-02
9.555476999999999721e-02
4.076458900000000107e-01
7.434093999999999425e-02
9.009541000000000077e-02
8.521721000000000157e-02
1.057753800000000022e-01
6.954001999999999406e-02
9.425878999999999508e-02
8.343353000000000574e-02
9.242786999999999531e-02
9.166240999999999972e-02
9.346047999999999856e-02
9.084580999999999906e-02
6.976739999999999331e-02
1.061475800000000053e-01
8.987491000000000230e-02
8.865138000000000185e-02
8.478431000000000162e-02
1.022013199999999983e-01
1.053169099999999997e-01
9.314753000000000616e-02
7.897128000000000481e-02
8.421528000000000347e-02
1.016042499999999932e-01
7.527416000000000662e-02
8.623427000000000175e-02
8.481751999999999347e-02
7.780188999999999855e-02
1.073783600000000060e-01
8.995620999999999479e-02
8.730809999999999960e-02
8.683435000000000459e-02
9.120656000000000596e-02
9.308117999999999947e-02
9.768620999999999555e-02
8.741685999999999901e-02
1.108935999999999950e-01
9.404563000000000506e-02
8.341949999999999366e-02
9.210300000000000431e-02
9.094180999999999793e-02
6.822050000000000336e-02
8.990766000000000036e-02
9.346946999999999894e-02
8.631935999999999776e-02
9.801078000000000567e-02
9.511812000000000045e-02
4.345099700000000231e-01
9.709734999999999894e-02
1.075457100000000027e-01
4.031478000000000006e-01
8.707591000000000636e-02
1.011397599999999952e-01
9.997649000000000119e-02
7.650674999999999837e-02
9.073667000000000538e-02
4.207091700000000212e-01
8.696698999999999402e-02
7.857688999999999646e-02
8.572583000000000286e-02
9.447408000000000194e-02
1.050894400000000062e-01
8.356499000000000565e-02
9.714372000000000285e-02
9.302902999999999867e-02
9.170459000000000249e-02
9.153659999999999575e-02
7.688994999999999858e-02
7.440470000000000417e-02
8.635152999999999579e-02
8.271148000000000389e-02
1.135830399999999962e-01
8.256351000000000662e-02
8.406624999999999515e-02
8.023149999999999726e-02
1.007047100000000028e-01
9.124756000000000533e-02
9.858662999999999454e-02
7.174505000000000465e-02
7.253226999999999591e-02
8.596046000000000242e-02
9.107005999999999435e-02
7.430377000000000509e-02
1.035289800000000066e-01
9.741505000000000303e-02
1.011052000000000062e-01
9.399599999999999622e-02
1.044500599999999974e-01
9.082645999999999775e-02
4.295991599999999799e-01
9.944698999999999900e-02
8.934219000000000188e-02
1.031004100000000034e-01
8.632067000000000212e-02
7.871801999999999966e-02
4.101236300000000168e-01
4.174271700000000140e-01
1.023623200000000066e-01
1.019408499999999995e-01
8.256012999999999546e-02
9.456883000000000650e-02
8.945883000000000307e-02
9.414780999999999844e-02
4.222394999999999898e-01
4.141251699999999869e-01
1.029540800000000034e-01
8.561886000000000496e-02
1.029985399999999995e-01
9.516573999999999867e-02
9.479993999999999921e-02
9.405286000000000202e-02
9.125468000000000468e-02
9.767349999999999643e-02
8.559564999999999535e-02
8.451363000000000625e-02
8.430360000000000631e-02
8.173144000000000242e-02
9.122294999999999709e-02
7.370857999999999577e-02
8.948074999999999779e-02
8.960714999999999653e-02
8.482412000000000285e-02
8.664771999999999752e-02
9.540945000000000675e-02
4.282370699999999974e-01
7.779988999999999655e-02
9.331583999999999712e-02
9.667787999999999382e-02
8.010805000000000009e-02
9.462244000000000210e-02
7.297463999999999340e-02
9.083544999999999814e-02
8.898598000000000618e-02
7.579727999999999466e-02
8.055160000000000098e-02
9.440872999999999626e-02
9.535338000000000147e-02
8.252328999999999914e-02
9.384335000000000593e-02
8.461088999999999416e-02
3.646782499999999816e-01
3.011729899999999738e-01
2.829761199999999977e-01
2.798153099999999838e-01
2.942842800000000092e-01
2.878638800000000164e-01
3.023612500000000258e-01
3.041513699999999765e-01
2.908514300000000219e-01
2.783405899999999988e-01
2.987423300000000004e-01
8.069495999999999614e-02
2.796391599999999977e-01
2.903284300000000262e-01
2.749998499999999901e-01
2.824105800000000221e-01
3.053992600000000057e-01
2.775953199999999788e-01
3.050453300000000034e-01
2.756353000000000275e-01
8.358654999999999557e-02
2.955602800000000085e-01
2.720052700000000212e-01
3.101649599999999896e-01
2.816310899999999728e-01
4.135799900000000084e-01
2.768493000000000204e-01
1.026694699999999988e-01
4.087463399999999858e-01
3.162481300000000162e-01
7.463762000000000174e-02
9.568714999999999860e-02
9.003017000000000658e-02
4.007525800000000249e-01
8.907470000000000665e-02
7.244419000000000552e-02
4.086112900000000159e-01
4.062870299999999935e-01
1.143088800000000016e-01
9.498231000000000035e-02
3.995239700000000060e-01
1.111426900000000023e-01
9.619257999999999975e-02
2.971914299999999787e-01
2.820629399999999842e-01
3.015329099999999873e-01
8.895753000000000688e-02
1.015056800000000009e-01
9.080193000000000292e-02
8.886081999999999315e-02
9.465071999999999375e-02
8.959614999999999940e-02
9.536711999999999967e-02
9.635707999999999773e-02
1.020364299999999974e-01
9.948165999999999953e-02
8.277882999999999769e-02
8.894889999999999741e-02
1.203786300000000004e-01
9.646204999999999363e-02
7.762407000000000334e-02
1.062036199999999986e-01
1.105146999999999935e-01
2.981741399999999764e-01
8.707615000000000494e-02
8.354899999999999827e-02
7.460287000000000168e-02
1.054659099999999960e-01
1.066009400000000051e-01
1.102175499999999975e-01
8.361306000000000294e-02
9.352222000000000313e-02
7.664785000000000348e-02
8.567489000000000354e-02
9.203511999999999804e-02
8.517663000000000317e-02
8.768826999999999872e-02
7.112673999999999386e-02
8.557360999999999440e-02
4.300886600000000115e-01
8.309932000000000429e-02
5.852820999999999718e-02
8.079450999999999994e-02
4.236723099999999964e-01
1.252001199999999981e-01
1.006974399999999992e-01
8.185948999999999309e-02
8.974664000000000252e-02
1.146348600000000051e-01
4.266130499999999937e-01
7.937199999999999811e-02
9.686575999999999520e-02
9.057564999999999367e-02
9.747263999999999928e-02
4.254978099999999763e-01
1.061445000000000027e-01
7.929427999999999477e-02
1.061383600000000010e-01
9.300268999999999897e-02
9.547980999999999829e-02
9.372094999999999732e-02
9.954902999999999669e-02
7.032413999999999332e-02
1.029049100000000022e-01
4.266065099999999943e-01
9.564000999999999753e-02
8.167818000000000300e-02
7.989923999999999638e-02
1.045342100000000024e-01
1.034475599999999940e-01
4.094439200000000167e-01
4.216904300000000050e-01
8.177750000000000297e-02
1.176622400000000013e-01
8.744309999999999583e-02
1.066056300000000068e-01
1.029040900000000036e-01
9.297133999999999954e-02
9.624314000000000480e-02
7.611474000000000018e-02
7.616193000000000268e-02
9.230496000000000534e-02
9.945661999999999558e-02
9.364250000000000351e-02
9.767607000000000372e-02
4.055386300000000110e-01
7.775329000000000268e-02
8.658889000000000169e-02
8.538996000000000086e-02
9.424688000000000510e-02
9.115834999999999910e-02
9.447872000000000214e-02
8.978099999999999969e-02
9.119330000000000491e-02
9.453100999999999865e-02
4.287388899999999836e-01
4.226251599999999997e-01
8.533941999999999917e-02
9.444977999999999707e-02
4.222527699999999995e-01
9.029011000000000675e-02
9.595373000000000097e-02
1.069465299999999980e-01
9.638323999999999503e-02
1.089655600000000030e-01
9.597124999999999406e-02
4.169590599999999925e-01
8.647886999999999935e-02
6.627611999999999393e-02
7.681048999999999516e-02
4.292937399999999792e-01
8.304686999999999486e-02
8.287505000000000566e-02
9.977774000000000365e-02
9.561028000000000582e-02
9.498141999999999696e-02
8.167378000000000138e-02
9.470377000000000656e-02
1.160844000000000042e-01
8.899764999999999759e-02
1.010854000000000058e-01
6.128105999999999831e-02
8.733986000000000527e-02
4.219477600000000050e-01
1.138436800000000027e-01
9.192337999999999898e-02
7.416586999999999485e-02
1.105423499999999976e-01
9.917610000000000314e-02
9.634234999999999327e-02
1.043386800000000031e-01
8.450465999999999533e-02
9.121940000000000603e-02
9.382683999999999469e-02
9.517644000000000104e-02
8.819747999999999477e-02
9.437473000000000389e-02
3.470796999999999910e-01
2.837300500000000114e-01
2.965602999999999989e-01
3.035890800000000112e-01
2.773769500000000110e-01
2.771093700000000215e-01
3.838622300000000265e-01
2.735118899999999798e-01
2.945181800000000183e-01
3.179305099999999995e-01
2.831395899999999966e-01
3.152033699999999827e-01
2.709106800000000148e-01
2.962285800000000191e-01
3.087013299999999960e-01
2.965640700000000129e-01
8.483292000000000610e-02
2.881078799999999829e-01
3.061045299999999858e-01
2.834858399999999889e-01
2.743604499999999780e-01
9.803675000000000583e-02
2.916417499999999774e-01
3.060030999999999723e-01
8.901623000000000174e-02
2.822370900000000238e-01
2.772200100000000167e-01
2.924299200000000098e-01
8.109352000000000227e-02
7.811887000000000691e-02
2.845533299999999932e-01
2.292856299999999903e-01
9.938159000000000576e-02
9.950697000000000014e-02
3.340390100000000251e-01
8.347693999999999948e-02
7.499326000000000603e-02
4.044199499999999725e-01
8.609664000000000206e-02
4.100131000000000192e-01
9.742248000000000574e-02
3.760062699999999758e-01
9.932248000000000465e-02
8.797410999999999426e-02
1.102154699999999959e-01
9.445454999999999823e-02
9.761108000000000284e-02
3.043056399999999884e-01
9.737447999999999937e-02
1.005273700000000048e-01
1.022002899999999992e-01
8.805219999999999714e-02
9.259320000000000050e-02
7.787930999999999326e-02
8.816913999999999307e-02
7.754257999999999984e-02
8.678608000000000156e-02
1.042250100000000068e-01
1.050662799999999980e-01
9.554347000000000534e-02
8.722546999999999939e-02
2.548327200000000126e-01
8.915608999999999340e-02
8.285845999999999489e-02
3.094922999999999980e-01
8.768148000000000608e-02
6.694445000000000257e-02
9.073810999999999682e-02
9.049480000000000024e-02
7.803704999999999670e-02
9.686656000000000433e-02
9.717116000000000642e-02
9.996557999999999833e-02
9.445270999999999528e-02
9.381973000000000396e-02
7.930307000000000328e-02
9.347049000000000329e-02
1.025579400000000002e-01
4.417605199999999899e-01
9.371815999999999480e-02
9.503907000000000327e-02
1.024795700000000059e-01
9.906133000000000299e-02
8.759269999999999556e-02
7.908882999999999885e-02
8.677303999999999573e-02
8.977594999999999326e-02
6.887018000000000306e-02
1.162381400000000037e-01
1.087622699999999942e-01
1.018291499999999933e-01
9.497255000000000280e-02
1.038554500000000019e-01
6.922264999999999668e-02
7.931810000000000249e-02
4.463546199999999797e-01
9.854852000000000056e-02
7.679283000000000636e-02
8.193111000000000144e-02
1.067899800000000066e-01
9.827204999999999968e-02
9.243535999999999420e-02
4.269437799999999950e-01
4.223410499999999956e-01
8.950927999999999662e-02
1.034786899999999982e-01
1.111909400000000020e-01
8.019307999999999992e-02
1.302477900000000022e-01
8.385724999999999429e-02
9.904058000000000306e-02
9.453749000000000180e-02
4.281127800000000261e-01
9.263230999999999549e-02
8.910735000000000183e-02
8.908406000000000657e-02
1.144874699999999940e-01
8.417088000000000347e-02
8.933636999999999828e-02
1.089730099999999952e-01
1.022951299999999980e-01
9.344072000000000489e-02
1.066429200000000022e-01
4.503344000000000236e-01
3.969545500000000171e-01
8.368451000000000362e-02
8.529480999999999868e-02
7.861656999999999673e-02
4.243469300000000111e-01
9.520510999999999557e-02
8.866762000000000254e-02
3.934519899999999737e-01
8.938593000000000233e-02
8.946553000000000144e-02
8.777951999999999977e-02
9.224282999999999788e-02
1.078905500000000017e-01
6.962899000000000171e-02
6.669023000000000312e-02
8.984886999999999735e-02
7.610007000000000577e-02
7.353988000000000191e-02
7.511684999999999890e-02
9.985516999999999310e-02
9.374975000000000669e-02
1.222090299999999963e-01
9.629745000000000665e-02
4.454493099999999872e-01
8.163048000000000526e-02
8.500447999999999338e-02
7.378796999999999440e-02
8.518085999999999713e-02
8.815082999999999946e-02
4.114627599999999830e-01
1.123282300000000011e-01
8.844844000000000317e-02
9.910009999999999653e-02
9.036842999999999959e-02
1.022389199999999970e-01
1.014130699999999941e-01
8.206953999999999638e-02
7.093217999999999746e-02
1.098600400000000060e-01
9.619513000000000369e-02
1.056300800000000012e-01
8.570645000000000346e-02
9.096255999999999786e-02
9.418005999999999600e-02
9.339888000000000357e-02
1.183107999999999937e-01
1.155386899999999994e-01
8.669155000000000610e-02
9.469284999999999508e-02
1.051521400000000050e-01
9.163643000000000483e-02
7.732297999999999949e-02
1.022596300000000041e-01
3.518615199999999832e-01
2.838330199999999914e-01
2.855262800000000212e-01
2.934896100000000119e-01
1.466150999999999982e-01
2.602492100000000086e-01
3.041599899999999912e-01
3.059604400000000002e-01
2.890259600000000262e-01
2.701968200000000042e-01
2.800923200000000057e-01
2.898634800000000067e-01
3.021221000000000045e-01
2.995924500000000101e-01
2.991515699999999778e-01
2.972927599999999893e-01
2.978627500000000095e-01
3.463374900000000256e-01
3.113329599999999919e-01
1.267360700000000062e-01
2.584259400000000206e-01
1.137796199999999980e-01
8.630392000000000619e-02
2.963686300000000218e-01
3.026560500000000098e-01
2.878397400000000106e-01
8.486394999999999356e-02
1.031534800000000057e-01
1.196780800000000061e-01
8.491034999999999555e-02
8.667739000000000693e-02
2.870990199999999826e-01
4.120229200000000147e-01
2.898702000000000223e-01
9.164287000000000127e-02
3.131703499999999862e-01
2.983720000000000261e-01
2.995886999999999856e-01
8.590796000000000543e-02
7.811313000000000284e-02
1.137753999999999988e-01
9.917109000000000341e-02
2.557523999999999909e-01
1.009404700000000044e-01
1.025977899999999943e-01
1.171950999999999965e-01
7.421347000000000360e-02
9.495306000000000579e-02
9.924542000000000086e-02
9.493205999999999867e-02
8.321832999999999314e-02
1.025368700000000022e-01
9.876500000000000556e-02
8.789995000000000447e-02
1.160297200000000029e-01
2.889526499999999776e-01
1.162892799999999949e-01
9.326499000000000594e-02
1.140945000000000015e-01
1.035833399999999960e-01
8.685916000000000470e-02
6.521000999999999881e-02
6.362402000000000335e-02
8.002584999999999560e-02
8.285061999999999982e-02
9.438112999999999364e-02
9.864639999999999520e-02
9.119115999999999334e-02
9.392712999999999757e-02
9.893509000000000331e-02
9.327710000000000168e-02
1.018229199999999973e-01
7.761584000000000538e-02
1.017488000000000004e-01
4.413827900000000248e-01
9.817138999999999727e-02
9.602394999999999681e-02
9.358859999999999402e-02
1.116955300000000012e-01
8.218530000000000280e-02
4.400994500000000031e-01
1.045814899999999992e-01
4.135554799999999753e-01
8.175237000000000476e-02
8.177225999999999939e-02
9.066166999999999976e-02
5.642592999999999914e-02
8.554522000000000514e-02
1.013009400000000060e-01
9.214303000000000077e-02
1.178580000000000044e-01
2.748634799999999934e-01
4.391125499999999904e-01
8.637056999999999374e-02
8.963506000000000251e-02
1.069874999999999993e-01
1.145750400000000030e-01
9.590685000000000182e-02
1.306489500000000137e-01
8.504137000000000501e-02
4.385532300000000161e-01
4.239300799999999869e-01
7.417517999999999334e-02
1.048012299999999952e-01
1.118922100000000058e-01
1.021703800000000051e-01
1.015348300000000065e-01
7.602509000000000350e-02
8.875339000000000145e-02
4.282722099999999865e-01
9.160838000000000314e-02
1.001377799999999957e-01
9.512457000000000551e-02
5.757199999999999818e-02
9.958699999999999497e-02
9.779269999999999630e-02
4.288646899999999929e-01
6.103403999999999774e-02
9.690306999999999393e-02
4.328251499999999918e-01
9.082107999999999848e-02
1.184502600000000017e-01
4.397002700000000042e-01
8.508203999999999767e-02
9.400632999999999906e-02
4.303316799999999942e-01
1.189714899999999992e-01
4.190562299999999740e-01
8.282409000000000299e-02
4.350841500000000028e-01
4.133919500000000080e-01
8.725169000000000674e-02
9.531420000000000170e-02
4.040301399999999821e-01
1.045010100000000053e-01
1.067479100000000014e-01
9.463989000000000429e-02
1.085795499999999969e-01
6.964035000000000364e-02
1.098354899999999940e-01
1.136773799999999945e-01
1.026893799999999968e-01
4.243904299999999852e-01
1.039727099999999960e-01
1.035958000000000018e-01
4.040404799999999796e-01
9.834661999999999571e-02
9.973471999999999893e-02
9.983630999999999756e-02
1.220122099999999959e-01
9.464285000000000059e-02
7.438907000000000158e-02
6.796729999999999439e-02
9.430935000000000012e-02
4.374256100000000202e-01
9.368848999999999927e-02
9.893214999999999648e-02
1.135329399999999989e-01
9.736799000000000148e-02
7.489978999999999387e-02
4.347114899999999782e-01
1.121624400000000021e-01
9.098069000000000295e-02
8.943772999999999307e-02
1.091239100000000045e-01
8.780855999999999384e-02
8.810311999999999311e-02
9.007265999999999884e-02
4.327069299999999896e-01
4.083497899999999903e-01
8.698762999999999634e-02
1.058878899999999984e-01
9.826205000000000356e-02
8.547873000000000276e-02
8.433527000000000384e-02
4.153226099999999810e-01
8.493008000000000501e-02
3.495070800000000255e-01
2.975177800000000095e-01
2.820540000000000269e-01
2.945969099999999896e-01
2.623436299999999943e-01
3.195430699999999846e-01
2.941021500000000066e-01
2.950408900000000001e-01
2.928409200000000046e-01
2.870390899999999967e-01
3.005026499999999823e-01
2.802631700000000059e-01
2.916401599999999816e-01
2.884686900000000276e-01
2.587418499999999955e-01
1.046354599999999996e-01
2.996520999999999768e-01
3.001939699999999767e-01
3.192155600000000093e-01
2.756485900000000266e-01
2.872653900000000093e-01
1.514787499999999953e-01
1.006750099999999953e-01
2.994273000000000073e-01
4.293949599999999922e-01
1.372573599999999949e-01
2.987769299999999961e-01
9.448476999999999570e-02
3.102553399999999906e-01
2.071474100000000040e-01
2.874288700000000030e-01
7.125296000000000407e-02
2.097874600000000089e-01
1.098708800000000041e-01
9.165528000000000564e-02
2.561455200000000154e-01
9.479542000000000523e-02
1.068677100000000046e-01
1.016506799999999933e-01
9.062000000000000610e-02
1.004216099999999945e-01
1.137805499999999942e-01
1.093941799999999936e-01
1.009570500000000065e-01
9.242914000000000685e-02
9.177886000000000377e-02
3.054693399999999781e-01
1.077309300000000025e-01
1.337876199999999960e-01
1.090069099999999985e-01
8.738086000000000464e-02
9.458605999999999958e-02
9.859706999999999499e-02
1.002998699999999993e-01
2.920621700000000098e-01
2.555806999999999940e-01
2.915310799999999980e-01
1.023506700000000047e-01
3.523894699999999824e-01
8.147772000000000348e-02
1.186009799999999947e-01
6.854551999999999867e-02
2.979192099999999899e-01
3.834799899999999928e-01
1.089188700000000010e-01
2.731514899999999968e-01
1.187399799999999950e-01
1.000854500000000064e-01
2.499856000000000023e-01
2.824530699999999728e-01
7.960206999999999700e-02
1.028396000000000032e-01
2.036116500000000051e-01
1.011721700000000057e-01
6.619416999999999662e-02
9.055178999999999312e-02
4.478033200000000047e-01
4.306673899999999833e-01
8.772549000000000319e-02
1.152810900000000027e-01
1.383125799999999905e-01
9.948535000000000017e-02
8.797998999999999403e-02
1.166750599999999971e-01
3.369498200000000110e-01
7.533995999999999749e-02
3.219674200000000042e-01
1.176439199999999990e-01
9.050703000000000220e-02
9.237881000000000564e-02
4.135833099999999818e-01
2.092720499999999872e-01
1.232365799999999983e-01
1.600934499999999983e-01
1.438243999999999911e-01
9.901065000000000560e-02
4.225729500000000027e-01
9.369929000000000452e-02
9.473637999999999504e-02
1.835470399999999946e-01
8.469819000000000653e-02
1.119374900000000006e-01
6.867995999999999823e-02
9.949341000000000435e-02
8.325515999999999472e-02
1.045647900000000047e-01
4.402906200000000214e-01
9.405581000000000358e-02
9.520481000000000082e-02
1.310979300000000014e-01
7.466296000000000044e-02
9.182113999999999554e-02
1.115875999999999951e-01
1.291256299999999912e-01
1.039357499999999934e-01
4.102246600000000187e-01
4.305241699999999838e-01
1.157880700000000068e-01
4.204616700000000096e-01
1.105102200000000062e-01
1.061310599999999993e-01
7.578097000000000305e-02
1.424005299999999974e-01
1.063167799999999996e-01
8.662369999999999792e-02
1.048438399999999937e-01
3.927181699999999775e-01
4.211649700000000274e-01
1.241733000000000003e-01
9.742808999999999497e-02
7.108818999999999555e-02
1.030664599999999986e-01
1.348466500000000123e-01
9.380963000000000496e-02
1.185750099999999946e-01
9.823062000000000460e-02
1.408734299999999939e-01
3.968296399999999835e-01
7.983748000000000233e-02
1.094516799999999956e-01
1.241044800000000031e-01
4.031697599999999881e-01
1.059946699999999992e-01
4.346065299999999909e-01
9.764821999999999391e-02
7.768759999999999555e-02
1.067943900000000029e-01
9.369581000000000437e-02
9.243771000000000626e-02
1.179619100000000032e-01
3.301649899999999915e-01
2.999828199999999834e-01
3.716678800000000060e-01
2.936201999999999979e-01
2.903799000000000241e-01
4.310191999999999912e-01
9.404276999999999775e-02
7.928121999999999947e-02
7.978934999999999500e-02
9.562405999999999684e-02
8.668188999999999755e-02
1.026435099999999934e-01
1.076835500000000029e-01
1.123259199999999958e-01
4.331601600000000163e-01
9.763217000000000423e-02
9.711413000000000684e-02
2.937365200000000010e-01
8.378019999999999912e-02
3.025982500000000130e-01
6.350108999999999615e-02
1.074106300000000069e-01
8.579013000000000611e-02
1.127522499999999983e-01
8.126107000000000469e-02
9.135906000000000582e-02
1.089618299999999956e-01
3.834891300000000114e-01
3.131258499999999834e-01
2.902552600000000149e-01
2.837886099999999967e-01
2.871369400000000072e-01
3.760570500000000038e-01
3.116098400000000268e-01
2.649067800000000084e-01
3.019401800000000025e-01
1.077843500000000010e-01
2.979628699999999908e-01
2.708841300000000007e-01
3.390156200000000175e-01
2.986886699999999895e-01
1.153938399999999975e-01
1.537858099999999950e-01
3.192419000000000229e-01
1.422617399999999976e-01
1.529740699999999898e-01
1.304640400000000033e-01
2.940716199999999780e-01
3.060934699999999786e-01
2.731379899999999972e-01
1.096662100000000001e-01
7.243787000000000142e-02
1.111573000000000006e-01
9.075648000000000049e-02
3.064421700000000137e-01
1.668157500000000126e-01
4.017327900000000063e-01
1.990971500000000005e-01
2.635783800000000010e-01
3.393510900000000219e-01
2.200459700000000074e-01
2.444662099999999894e-01
1.177107000000000014e-01
2.989875399999999961e-01
2.210754100000000000e-01
1.473408200000000112e-01
1.683371700000000082e-01
1.768541399999999930e-01
3.122285399999999989e-01
4.090166499999999816e-01
2.353013899999999992e-01
1.023036999999999974e-01
1.074326099999999978e-01
9.510847000000000051e-02
1.335903800000000086e-01
1.114725800000000017e-01
1.038051100000000060e-01
8.956214999999999316e-02
7.976519999999999444e-02
1.645188499999999943e-01
1.145756799999999992e-01
1.359508700000000014e-01
1.613592199999999977e-01
9.835826999999999765e-02
1.154015399999999969e-01
7.704988999999999588e-02
3.076027299999999909e-01
3.124297799999999903e-01
1.014279200000000047e-01
2.839293399999999745e-01
3.332193099999999908e-01
8.256467000000000667e-02
1.554781199999999974e-01
3.274812400000000068e-01
2.364511400000000041e-01
9.197721999999999842e-02
7.717739999999999323e-02
4.067532999999999843e-01
4.109326200000000262e-01
8.302304000000000628e-02
2.610326800000000169e-01
9.998350000000000293e-02
4.165126100000000053e-01
1.227564000000000016e-01
1.111855399999999994e-01
9.973753000000000479e-02
2.287961000000000023e-01
2.590833599999999848e-01
4.387228200000000133e-01
1.573303199999999957e-01
2.056233299999999931e-01
2.403575799999999874e-01
1.846223700000000079e-01
1.306357700000000122e-01
2.927563499999999985e-01
2.929822499999999996e-01
4.165789899999999824e-01
3.159137200000000090e-01
9.123649000000000342e-02
3.137819199999999920e-01
2.842456800000000006e-01
1.036894099999999957e-01
1.675408700000000084e-01
1.187194500000000041e-01
4.217493199999999831e-01
4.511624900000000271e-01
1.050013999999999947e-01
1.359871599999999958e-01
1.064741500000000035e-01
3.052726800000000185e-01
1.193792999999999938e-01
1.021550999999999987e-01
4.265446999999999989e-01
1.369697099999999945e-01
4.513897499999999785e-01
1.078598999999999947e-01
7.366290000000000338e-02
1.219805800000000051e-01
1.195504399999999939e-01
2.173557700000000037e-01
4.322448300000000243e-01
2.847777699999999856e-01
2.758446600000000193e-01
2.399392899999999995e-01
4.441442600000000129e-01
1.033034500000000050e-01
2.600071099999999857e-01
3.193749499999999908e-01
4.324211499999999764e-01
1.089959100000000014e-01
4.169536600000000037e-01
4.198920600000000114e-01
9.959352999999999956e-02
2.216263099999999930e-01
6.979973999999999901e-02
1.170962700000000023e-01
4.105308300000000132e-01
4.171674000000000215e-01
1.068409000000000025e-01
8.039636999999999478e-02
1.051051900000000011e-01
1.082608099999999990e-01
1.005946499999999938e-01
1.329047499999999882e-01
5.515127999999999697e-02
7.708336000000000354e-02
1.263974399999999998e-01
1.016497799999999951e-01
6.902629000000000403e-02
3.865422099999999972e-01
1.224379500000000037e-01
4.189165699999999881e-01
2.840072499999999889e-01
1.237472200000000050e-01
1.070387099999999952e-01
1.321044500000000121e-01
2.201265400000000094e-01
1.200714300000000068e-01
1.039516899999999994e-01
3.121509700000000276e-01
1.340514499999999887e-01
2.880367999999999817e-01
3.105142900000000261e-01
1.165025199999999983e-01
4.407934299999999861e-01
4.275459500000000079e-01
9.916316000000000019e-02
1.163516599999999956e-01
8.734535000000000216e-02
9.932001000000000024e-02
9.605726000000000542e-02
1.283353100000000080e-01
1.131520899999999968e-01
2.749073300000000053e-01
2.593310300000000179e-01
3.304064800000000024e-01
8.419725000000000126e-02
3.053547400000000134e-01
2.862610400000000221e-01
4.203856599999999943e-01
4.365924199999999811e-01
4.320880699999999908e-01
6.182469000000000159e-02
1.967204700000000084e-01
3.290721300000000182e-01
2.892071399999999737e-01
2.818128599999999984e-01
3.262156500000000237e-01
3.257725300000000046e-01
3.023416700000000068e-01
3.049677100000000030e-01
2.178906300000000018e-01
3.312275399999999870e-01
2.459586900000000076e-01
3.331100799999999751e-01
3.399252400000000174e-01
1.169966999999999951e-01
1.274836299999999867e-01
1.542687600000000048e-01
1.283254799999999918e-01
3.110500299999999774e-01
2.831240300000000265e-01
2.979091300000000220e-01
3.312021800000000127e-01
1.901083500000000093e-01
3.190009500000000053e-01
2.975593000000000266e-01
4.372120800000000029e-01
2.390005400000000113e-01
2.647633600000000031e-01
8.069893000000000205e-02
2.279780999999999891e-01
2.741692499999999755e-01
3.103355500000000156e-01
2.480659600000000020e-01
4.099859100000000089e-01
3.022219600000000117e-01
2.397765299999999877e-01
2.903617299999999846e-01
2.767180200000000090e-01
2.740830599999999895e-01
2.539664400000000155e-01
2.820075699999999852e-01
1.852301199999999981e-01
1.853308399999999967e-01
2.387561599999999951e-01
1.237743599999999999e-01
3.988622000000000001e-01
4.211386100000000243e-01
2.824119199999999830e-01
9.788784000000000374e-02
9.679957000000000145e-02
2.810256300000000262e-01
3.085821200000000153e-01
2.885618200000000244e-01
9.528759000000000534e-02
1.047544499999999990e-01
2.387563799999999903e-01
2.467144199999999898e-01
1.198023500000000019e-01
2.247953900000000116e-01
1.206525299999999939e-01
1.521072699999999889e-01
1.430734300000000014e-01
1.271469600000000033e-01
3.199266100000000002e-01
2.755111900000000169e-01
1.168348000000000025e-01
2.446638800000000002e-01
2.553737300000000210e-01
2.335060899999999995e-01
1.542381600000000130e-01
1.120798499999999948e-01
2.299121299999999923e-01
1.562856400000000034e-01
2.349496600000000046e-01
4.328228800000000209e-01
2.427704800000000107e-01
7.766670999999999991e-02
2.505226899999999923e-01
1.864256499999999983e-01
1.033025000000000054e-01
2.889971100000000015e-01
1.033672499999999939e-01
1.515381100000000036e-01
2.286733200000000132e-01
1.594294699999999898e-01
1.183964299999999970e-01
2.631034300000000270e-01
3.477527100000000204e-01
1.228054699999999999e-01
3.472559299999999904e-01
2.880992700000000184e-01
1.287558099999999983e-01
2.536542099999999911e-01
4.212804600000000232e-01
1.391666799999999871e-01
1.218636000000000025e-01
3.031411399999999756e-01
1.513544900000000082e-01
1.082282100000000052e-01
1.410068100000000102e-01
1.194494400000000039e-01
4.186960100000000073e-01
1.970102300000000084e-01
1.214483400000000018e-01
1.475528999999999868e-01
1.765518199999999982e-01
8.432206000000000423e-02
9.752979999999999983e-02
1.346024600000000071e-01
7.680531000000000164e-02
4.217636699999999794e-01
6.047717999999999844e-02
3.081919699999999818e-01
1.540400399999999892e-01
1.454552400000000134e-01
7.456770000000000065e-02
1.215284400000000015e-01
1.236492500000000022e-01
3.485467800000000005e-01
3.231470100000000123e-01
2.556955699999999831e-01
1.735664500000000110e-01
4.209422899999999967e-01
1.492926900000000057e-01
1.449446500000000082e-01
1.675426799999999994e-01
2.228143599999999891e-01
1.242377699999999974e-01
1.492633800000000011e-01
2.611941799999999980e-01
4.096572099999999939e-01
1.125203800000000032e-01
1.099617900000000037e-01
1.149561999999999945e-01
1.119159599999999949e-01
1.687664600000000070e-01
1.115050399999999997e-01
8.588613999999999971e-02
8.104274999999999674e-02
1.319119699999999895e-01
4.146080699999999952e-01
1.021281500000000009e-01
1.453913900000000092e-01
1.307463199999999992e-01
9.859740000000000171e-02
2.199600200000000061e-01
2.289299899999999999e-01
9.642808999999999409e-02
2.159621599999999864e-01
7.328745999999999872e-02
9.093450999999999618e-02
1.125302799999999964e-01
2.679242800000000146e-01
9.892805000000000348e-02
1.226421500000000053e-01
2.754192500000000043e-01
7.478767999999999527e-02
1.060840400000000044e-01
4.326114500000000085e-01
3.678173699999999768e-01
7.574403000000000385e-02
7.851255999999999513e-02
8.984865999999999686e-02
1.281882599999999983e-01
1.019363300000000055e-01
1.344523800000000102e-01
1.318136699999999939e-01
1.259219699999999942e-01
3.201427399999999812e-01
3.015106799999999754e-01
2.633258199999999882e-01
1.022002300000000030e-01
4.232882600000000273e-01
4.455000399999999861e-01
1.745252800000000049e-01
2.312748199999999921e-01
1.188583500000000015e-01
1.084624099999999952e-01
9.421321000000000556e-02
3.239572299999999849e-01
3.111882400000000048e-01
3.637678500000000037e-01
1.213006199999999979e-01
3.003518900000000103e-01
3.288255900000000009e-01
2.853687999999999780e-01
2.961498100000000133e-01
3.150080000000000102e-01
2.806560200000000060e-01
3.122263800000000256e-01
3.118791499999999939e-01
2.688920499999999936e-01
6.694803000000000559e-02
3.475967899999999888e-01
2.670815000000000272e-01
1.542781300000000133e-01
2.855056499999999997e-01
9.281335999999999753e-02
3.042578200000000122e-01
1.345354199999999889e-01
3.022403599999999857e-01
3.760152299999999781e-01
2.982316099999999803e-01
3.108392999999999851e-01
2.470823900000000128e-01
2.280903699999999867e-01
2.825986999999999805e-01
2.417753400000000052e-01
4.637891000000000097e-01
4.296851600000000104e-01
2.013447800000000010e-01
2.632209999999999828e-01
2.453333900000000123e-01
2.208669000000000049e-01
3.132807200000000125e-01
2.431667899999999938e-01
2.173952799999999963e-01
2.105379300000000120e-01
3.379294500000000201e-01
2.393778599999999979e-01
2.175916400000000028e-01
1.740171299999999921e-01
9.286215999999999915e-02
1.868141799999999964e-01
4.253171800000000169e-01
2.628773999999999833e-01
9.463649000000000366e-02
2.766208199999999895e-01
2.938811299999999904e-01
2.345112400000000097e-01
3.118351899999999843e-01
2.925958900000000251e-01
1.298572600000000021e-01
1.062406800000000040e-01
1.852588000000000013e-01
2.802245099999999822e-01
1.376811199999999902e-01
1.052673799999999937e-01
1.021676400000000040e-01
2.864530900000000213e-01
9.089888999999999608e-02
2.189341900000000007e-01
2.165020199999999895e-01
2.877005400000000046e-01
1.189834099999999978e-01
2.139037500000000036e-01
2.410326200000000030e-01
3.258549600000000268e-01
2.443277500000000102e-01
1.246396699999999941e-01
2.358172799999999902e-01
1.409540800000000094e-01
1.279594400000000076e-01
3.127281599999999773e-01
7.031186000000000380e-02
2.415550099999999867e-01
2.292778799999999895e-01
2.309944200000000059e-01
1.778963000000000072e-01
1.744471300000000058e-01
2.689964200000000139e-01
2.123324099999999992e-01
2.642197399999999807e-01
1.248130600000000034e-01
2.656269099999999939e-01
2.233275200000000016e-01
2.630604100000000223e-01
3.330901399999999790e-01
3.085587599999999875e-01
3.394128900000000226e-01
2.093939400000000006e-01
2.323433000000000026e-01
2.158771399999999951e-01
8.154570999999999348e-02
2.921156400000000097e-01
2.089215299999999942e-01
1.938315700000000086e-01
9.845771000000000384e-02
9.797872999999999999e-02
1.939334100000000005e-01
1.912960599999999900e-01
1.181325500000000028e-01
2.824302799999999780e-01
2.197845499999999952e-01
1.310600199999999993e-01
1.059055299999999977e-01
1.966104300000000027e-01
2.321265100000000081e-01
3.369418800000000269e-01
1.891391299999999887e-01
1.900147899999999890e-01
9.139988999999999753e-02
2.052884199999999992e-01
4.479566300000000223e-01
2.094150700000000087e-01
1.142239399999999960e-01
2.881078999999999724e-01
2.772268299999999797e-01
2.150023699999999982e-01
3.917447299999999855e-01
2.583863900000000213e-01
2.168729199999999968e-01
1.133685299999999951e-01
1.743522399999999917e-01
1.968305499999999930e-01
1.115634800000000065e-01
1.442153700000000094e-01
2.678634100000000240e-01
1.079571299999999984e-01
1.109131399999999934e-01
1.481168800000000063e-01
3.723466599999999960e-01
6.079376999999999698e-02
3.339044600000000140e-01
1.484983199999999892e-01
7.035685999999999329e-02
2.274544500000000025e-01
1.801149400000000012e-01
4.163614700000000113e-01
3.996885600000000260e-01
1.891618999999999939e-01
2.284358300000000064e-01
2.755181800000000014e-01
2.209011800000000025e-01
2.387249100000000124e-01
1.610479099999999886e-01
2.392852900000000116e-01
1.107476399999999944e-01
2.825667499999999777e-01
1.295665400000000078e-01
3.340769800000000234e-01
1.259722199999999959e-01
1.127263299999999996e-01
1.170132400000000045e-01
3.056940499999999949e-01
3.090745500000000034e-01
9.625064999999999316e-02
2.965259399999999879e-01
4.066616900000000201e-01
8.282762000000000457e-02
5.641924000000000244e-02
1.012487200000000004e-01
1.646831900000000071e-01
1.420740899999999862e-01
4.209471799999999764e-01
4.255678199999999856e-01
1.227221500000000021e-01
2.832289299999999899e-01
1.493712799999999952e-01
8.928442000000000323e-02
1.675370200000000087e-01
1.712903899999999868e-01
2.110269600000000134e-01
2.701028799999999896e-01
2.407281900000000086e-01
4.155322100000000130e-01
3.050185999999999731e-01
2.071266200000000113e-01
1.247829399999999950e-01
2.685222500000000179e-01
2.500335200000000091e-01
2.072752099999999875e-01
3.163229599999999864e-01
3.243822800000000228e-01
1.815415200000000118e-01
3.469228400000000101e-01
2.897926800000000247e-01
1.012385900000000033e-01
2.863595600000000130e-01
3.213580300000000167e-01
3.219846499999999834e-01
3.172764499999999877e-01
2.970656099999999800e-01
2.180263500000000076e-01
2.975903100000000245e-01
3.203093300000000032e-01
1.546462899999999918e-01
2.837341800000000025e-01
4.102256499999999972e-01
2.092471499999999929e-01
3.193917199999999901e-01
3.008138300000000043e-01
2.764231100000000274e-01
2.212536900000000029e-01
3.604273399999999850e-01
2.328892499999999921e-01
4.281487999999999960e-01
2.029197199999999979e-01
2.235043899999999972e-01
2.990381999999999763e-01
2.314557600000000104e-01
2.640047799999999945e-01
2.771516399999999769e-01
2.202007400000000059e-01
8.080843000000000054e-02
3.717698600000000075e-01
2.651926299999999848e-01
2.097971999999999893e-01
1.574344799999999878e-01
1.562067400000000106e-01
2.106488199999999866e-01
6.945263000000000131e-02
1.118399300000000041e-01
2.072255299999999911e-01
1.584626299999999932e-01
1.139314500000000036e-01
1.476586900000000091e-01
2.938932499999999948e-01
3.210233299999999956e-01
2.961808899999999745e-01
2.913578900000000083e-01
1.150750100000000054e-01
1.228018200000000060e-01
1.962005900000000080e-01
2.020327700000000004e-01
3.412610999999999839e-01
1.441270900000000132e-01
2.576320400000000066e-01
8.322664000000000450e-02
1.997576299999999916e-01
1.888353399999999904e-01
1.968374099999999904e-01
2.727996400000000099e-01
3.032902499999999835e-01
3.945836999999999817e-01
4.299735800000000219e-01
1.066349600000000009e-01
9.731932999999999556e-02
2.127608199999999894e-01
2.825169299999999994e-01
3.367045399999999966e-01
2.169004599999999894e-01
1.194383900000000054e-01
2.331967699999999977e-01
2.255213000000000079e-01
1.233184400000000014e-01
2.554729700000000214e-01
2.497334499999999957e-01
3.193250000000000255e-01
1.326053799999999949e-01
1.540483699999999900e-01
1.115826899999999983e-01
1.447546000000000110e-01
3.368289800000000001e-01
2.369538499999999936e-01
2.880789599999999950e-01
2.481929099999999888e-01
2.626321699999999981e-01
1.636430899999999911e-01
1.442943299999999984e-01
2.077331400000000106e-01
1.585929000000000089e-01
2.866234400000000071e-01
1.183447100000000057e-01
9.459046000000000121e-02
2.334471499999999922e-01
2.959068799999999833e-01
2.333047599999999999e-01
3.901891200000000004e-01
1.388787599999999900e-01
2.476617700000000033e-01
2.166238199999999947e-01
3.484135800000000005e-01
2.148806099999999997e-01
3.160412200000000116e-01
2.105690899999999866e-01
1.823696999999999957e-01
2.905233099999999791e-01
2.029475000000000029e-01
2.147611600000000065e-01
2.075283599999999951e-01
2.119420700000000102e-01
1.881508299999999911e-01
2.297929499999999958e-01
1.533172200000000041e-01
3.931455699999999998e-01
1.650960300000000047e-01
2.074019900000000083e-01
4.284703599999999946e-01
7.677810999999999664e-02
1.719235100000000016e-01
1.372496599999999956e-01
1.179338800000000048e-01
2.378147100000000125e-01
2.172109200000000018e-01
3.263083099999999903e-01
9.630739000000000660e-02
1.818081400000000070e-01
1.990212899999999896e-01
2.665826000000000029e-01
1.243445100000000053e-01
3.240820200000000262e-01
2.723124699999999732e-01
3.566934700000000125e-01
1.814298099999999969e-01
1.556121400000000099e-01
2.073561499999999891e-01
2.139259299999999864e-01
1.039638900000000032e-01
1.674150000000000083e-01
1.136270800000000053e-01
1.047796399999999933e-01
1.528127400000000025e-01
2.880788200000000132e-01
2.382968199999999925e-01
9.142071999999999699e-02
1.808076299999999970e-01
1.516000399999999915e-01
1.082750600000000063e-01
2.769976100000000052e-01
1.112481699999999935e-01
1.752248200000000034e-01
2.304489999999999872e-01
2.571869199999999855e-01
1.275589900000000110e-01
4.326622900000000049e-01
6.655866000000000560e-02
1.809525300000000003e-01
1.610943499999999973e-01
1.865712800000000060e-01
1.263693300000000019e-01
1.269348799999999999e-01
1.277260500000000076e-01
2.834358499999999892e-01
1.299994200000000044e-01
1.961112700000000042e-01
1.572404599999999986e-01
1.898868900000000026e-01
3.561399599999999777e-01
2.059769200000000078e-01
2.716687899999999933e-01
2.502318099999999990e-01
2.117581500000000061e-01
3.438739199999999996e-01
2.798978599999999983e-01
3.816156700000000179e-01
2.909544600000000258e-01
3.371568600000000027e-01
2.993098100000000095e-01
2.193429199999999968e-01
8.777448000000000194e-02
3.544450000000000101e-01
2.236348300000000067e-01
2.520040900000000139e-01
1.357700199999999913e-01
1.700910599999999884e-01
8.140371000000000412e-02
2.055118200000000117e-01
2.586260100000000173e-01
1.319800999999999891e-01
3.621541300000000185e-01
2.489743299999999937e-01
2.007760000000000100e-01
2.696462099999999973e-01
1.567548300000000117e-01
3.375381700000000262e-01
3.772916000000000047e-01
3.093179999999999819e-01
2.892126899999999945e-01
3.296252599999999755e-01
4.187627700000000064e-01
4.695025199999999788e-01
3.702874199999999782e-01
3.726973299999999933e-01
2.258926400000000057e-01
2.988201600000000013e-01
3.051864799999999822e-01
2.089975799999999884e-01
2.989307299999999779e-01
1.205431099999999950e-01
2.846363499999999824e-01
2.869487299999999852e-01
3.199177100000000218e-01
2.471366700000000027e-01
1.932073199999999880e-01
2.161996300000000037e-01
1.861587500000000117e-01
2.334561400000000064e-01
3.059271399999999863e-01
3.892817700000000269e-01
2.735372699999999990e-01
2.768569599999999853e-01
2.679918199999999917e-01
2.550426100000000029e-01
1.254129400000000005e-01
1.363518499999999967e-01
9.571976000000000095e-02
1.105069600000000013e-01
1.659488899999999878e-01
2.746635900000000130e-01
3.555151200000000178e-01
2.478469299999999931e-01
1.864133900000000121e-01
4.019443899999999847e-01
2.618035599999999907e-01
2.782897500000000024e-01
1.268559300000000056e-01
1.326098400000000066e-01
2.046005399999999974e-01
1.407732999999999901e-01
3.472622399999999998e-01
2.330274300000000076e-01
2.470414599999999905e-01
8.089907999999999821e-02
2.578613799999999734e-01
2.349764400000000086e-01
7.707477999999999552e-02
2.022630099999999931e-01
1.866917600000000121e-01
1.329749299999999912e-01
2.844319100000000100e-01
2.327156200000000119e-01
1.733513299999999979e-01
1.742414700000000094e-01
2.036508999999999958e-01
1.158329399999999954e-01
3.200096199999999946e-01
1.214805500000000066e-01
3.364112599999999897e-01
3.795879400000000126e-01
1.630092200000000102e-01
2.806956800000000030e-01
2.560778899999999747e-01
1.690560700000000027e-01
2.276722700000000099e-01
6.608506000000000102e-02
1.251404700000000036e-01
1.446065800000000123e-01
1.390617600000000065e-01
1.038559299999999991e-01
3.206617999999999968e-01
3.204109800000000119e-01
2.930352099999999904e-01
1.867240500000000025e-01
4.105439399999999961e-01
1.092173200000000066e-01
1.538142999999999871e-01
2.136944000000000066e-01
1.376763799999999871e-01
2.366996000000000100e-01
3.063346800000000258e-01
3.268838299999999863e-01
2.967150599999999749e-01
2.169103099999999951e-01
2.557797600000000227e-01
1.530844100000000041e-01
1.892914800000000120e-01
2.136246599999999940e-01
1.567289799999999900e-01
2.606029000000000262e-01
7.233341999999999550e-02
1.865907599999999944e-01
2.543386100000000205e-01
1.855736600000000014e-01
1.259255800000000092e-01
1.272355699999999923e-01
1.470169899999999863e-01
2.405972000000000111e-01
1.406691700000000100e-01
2.282612300000000094e-01
1.313579099999999944e-01
1.389670799999999928e-01
1.735531299999999999e-01
1.936958300000000133e-01
1.663190400000000013e-01
2.162035499999999943e-01
1.294457699999999878e-01
2.728005800000000147e-01
1.229331800000000030e-01
2.735435500000000242e-01
1.702838299999999971e-01
1.178887099999999938e-01
2.645207600000000214e-01
2.387801200000000124e-01
3.623832499999999901e-01
3.802484700000000051e-01
2.288371399999999944e-01
2.363476499999999925e-01
2.284719799999999912e-01
2.268510300000000091e-01
3.325488500000000069e-01
3.222624399999999834e-01
2.340831899999999965e-01
3.248815400000000242e-01
3.335871899999999779e-01
2.359795899999999891e-01
2.334707199999999927e-01
2.310549100000000022e-01
2.296284799999999959e-01
2.354757199999999995e-01
2.343467399999999978e-01
2.243176100000000006e-01
2.259612699999999919e-01
2.254993100000000084e-01
3.301331299999999969e-01
2.247431400000000079e-01
3.223732100000000211e-01
2.325644400000000112e-01
2.370014699999999919e-01
2.387935300000000038e-01
3.325170399999999860e-01
2.337011800000000084e-01
2.289227199999999962e-01
2.330824900000000033e-01
2.325402099999999972e-01
2.420719799999999922e-01
2.484013700000000102e-01
2.287058800000000003e-01
2.334824400000000133e-01
2.308627000000000040e-01
3.290995899999999974e-01
2.340374500000000080e-01
2.383386100000000063e-01
3.412517400000000256e-01
3.364535399999999954e-01
3.348032300000000072e-01
2.287902800000000125e-01
3.246357999999999744e-01
3.338727499999999959e-01
2.269774699999999867e-01
2.420602000000000031e-01
3.335844600000000271e-01
2.260635099999999953e-01
2.346943099999999893e-01
3.296442099999999931e-01
3.317098199999999886e-01
3.308510700000000249e-01
3.361981900000000079e-01
3.176282899999999798e-01
3.261911399999999905e-01
3.297451200000000027e-01
3.292363099999999765e-01
3.290936400000000206e-01
3.306287099999999923e-01
3.302924600000000099e-01
3.332619800000000132e-01
2.330690400000000051e-01
3.251730500000000190e-01
3.416499499999999800e-01
3.319239299999999782e-01
3.282641399999999821e-01
3.326574999999999949e-01
3.362811199999999889e-01
3.281689300000000253e-01
3.195386199999999954e-01
2.344291599999999975e-01
2.337915299999999974e-01
3.428006699999999740e-01
3.288185399999999925e-01
3.381122500000000031e-01
3.312154999999999960e-01
3.349924100000000182e-01
2.424424699999999933e-01
2.350091300000000105e-01
3.293060899999999958e-01
2.342860099999999890e-01
3.332139399999999863e-01
3.338656199999999741e-01
3.323435599999999823e-01
3.311359999999999859e-01
3.234294899999999862e-01
3.376442900000000136e-01
3.359418200000000021e-01
3.254180300000000248e-01
3.294612199999999991e-01
3.346036499999999747e-01
3.298160800000000115e-01
3.409887500000000071e-01
3.325650800000000129e-01
3.351196799999999754e-01
2.320708300000000057e-01
3.380612900000000143e-01
3.324764700000000239e-01
3.402253900000000164e-01
3.277889099999999889e-01
3.360697100000000215e-01
3.316467799999999744e-01
3.301478999999999941e-01
2.338445200000000002e-01
3.311943399999999760e-01
3.347808899999999976e-01
3.240759300000000120e-01
3.265537800000000157e-01
3.341696599999999795e-01
3.298368600000000095e-01
3.273985899999999893e-01
3.333256299999999839e-01
3.326984700000000239e-01
3.323405099999999779e-01
3.263463899999999862e-01
3.298745399999999939e-01
2.320848299999999920e-01
3.330734300000000037e-01
3.292095199999999777e-01
3.476956299999999778e-01
3.295581100000000152e-01
3.268098799999999970e-01
3.196246699999999996e-01
3.195516099999999859e-01
3.294020200000000176e-01
3.377591600000000027e-01
3.326945900000000123e-01
3.317266600000000065e-01
3.320511700000000066e-01
3.321706300000000223e-01
3.381826800000000133e-01
3.312299200000000110e-01
3.272097900000000004e-01
3.358553899999999759e-01
3.374810400000000099e-01
3.318540899999999905e-01
3.326237300000000063e-01
3.274562999999999779e-01
3.365334500000000117e-01
3.407331499999999846e-01
3.407096499999999750e-01
3.352000700000000166e-01
3.297123900000000218e-01
3.319039899999999821e-01
3.319082600000000105e-01
2.283795100000000078e-01
2.348987100000000106e-01
2.306015399999999937e-01
3.339610399999999868e-01
3.401250499999999843e-01
3.383378799999999798e-01
3.334045199999999820e-01
3.272816299999999901e-01
3.300895600000000041e-01
3.282214999999999994e-01
3.287614999999999843e-01
3.329397900000000132e-01
3.426983499999999849e-01
3.250338300000000236e-01
3.306749199999999833e-01
3.358525500000000275e-01
3.274077599999999921e-01
2.922581200000000101e-01
2.672535200000000222e-01
2.198039499999999979e-01
3.763777899999999899e-01
2.341049699999999956e-01
2.392438400000000132e-01
3.351820899999999881e-01
2.341656300000000135e-01
2.334087800000000101e-01
2.391219599999999945e-01
2.396308500000000064e-01
2.346270699999999931e-01
3.355804399999999799e-01
2.312345299999999937e-01
2.311033899999999919e-01
2.358741299999999874e-01
2.419903300000000035e-01
3.323759900000000100e-01
2.293269000000000002e-01
3.377798799999999768e-01
3.322859799999999808e-01
3.291840899999999848e-01
2.365241399999999938e-01
3.293147499999999894e-01
2.374207200000000018e-01
2.277021800000000040e-01
2.412003500000000078e-01
2.316134199999999865e-01
2.385300300000000040e-01
2.254540499999999892e-01
2.326231699999999902e-01
2.249529500000000126e-01
2.312010700000000085e-01
2.357223699999999866e-01
2.334478000000000109e-01
3.239598000000000200e-01
2.355889399999999967e-01
3.307906999999999931e-01
2.314929599999999976e-01
2.401819400000000104e-01
2.298828400000000050e-01
2.399217899999999959e-01
2.406687999999999883e-01
2.424244700000000030e-01
3.288318299999999916e-01
2.391578099999999985e-01
3.250245800000000074e-01
3.323970800000000114e-01
2.308898100000000009e-01
3.233227699999999816e-01
2.326988299999999954e-01
2.359208499999999875e-01
2.400915399999999922e-01
3.392218000000000178e-01
2.290011600000000092e-01
2.332606799999999980e-01
3.333652999999999755e-01
3.388840200000000080e-01
3.350015000000000076e-01
2.261636200000000096e-01
3.388209899999999886e-01
3.270828499999999806e-01
3.367882799999999954e-01
3.410201600000000166e-01
3.252283400000000047e-01
3.288131000000000248e-01
2.132658699999999963e-01
3.332828500000000194e-01
3.207537799999999883e-01
3.356889499999999860e-01
3.308662499999999729e-01
3.309383000000000186e-01
2.264708500000000013e-01
3.299375099999999894e-01
3.369775999999999883e-01
3.175479600000000180e-01
3.358777700000000199e-01
3.284565300000000243e-01
3.361233900000000219e-01
3.256178800000000262e-01
3.376460099999999964e-01
3.228250599999999970e-01
2.262692199999999931e-01
3.224461100000000080e-01
2.246022000000000018e-01
3.377962600000000148e-01
3.369426999999999839e-01
3.313879000000000130e-01
3.438196600000000269e-01
3.415763600000000233e-01
3.390363699999999758e-01
3.294135599999999942e-01
3.289908400000000066e-01
3.234499499999999861e-01
3.378377000000000185e-01
2.292737900000000051e-01
3.207841699999999796e-01
3.372388100000000000e-01
2.398660400000000026e-01
3.313402400000000081e-01
3.212030300000000005e-01
3.309106299999999834e-01
3.317752400000000268e-01
3.264695499999999972e-01
3.399177899999999974e-01
3.281246500000000177e-01
3.279320499999999750e-01
3.271349599999999747e-01
3.183844100000000066e-01
2.208694800000000069e-01
3.310100500000000001e-01
2.305653400000000075e-01
3.302093400000000178e-01
3.230728199999999828e-01
3.403952299999999931e-01
3.307507499999999823e-01
3.354222099999999984e-01
3.337183400000000022e-01
3.276947199999999949e-01
3.345689600000000263e-01
3.372487299999999966e-01
3.359646800000000155e-01
3.339095000000000257e-01
3.286005300000000018e-01
3.220520399999999839e-01
3.471628800000000070e-01
3.319545899999999938e-01
3.302551300000000079e-01
3.266378999999999810e-01
3.246314499999999881e-01
3.371862299999999757e-01
3.307970599999999761e-01
3.321934500000000012e-01
3.375987300000000135e-01
3.227966700000000078e-01
3.291567899999999769e-01
3.317121000000000097e-01
3.302771899999999983e-01
3.280434899999999931e-01
3.320861600000000191e-01
3.312335800000000274e-01
3.286474200000000234e-01
3.371827600000000258e-01
3.291972300000000073e-01
3.312761900000000259e-01
3.264326799999999751e-01
3.279679999999999818e-01
3.247523800000000072e-01
2.345093900000000120e-01
3.317916599999999883e-01
3.287660399999999816e-01
3.288086700000000251e-01
3.253416199999999980e-01
3.232250099999999793e-01
3.332486599999999743e-01
3.267249600000000087e-01
3.330495399999999773e-01
3.322232600000000202e-01
3.280708299999999800e-01
3.346520700000000237e-01
3.274304299999999945e-01
2.285737899999999989e-01
2.347969400000000095e-01
3.309317999999999982e-01
2.399626300000000101e-01
3.735896300000000059e-01
2.827007999999999743e-01
3.746689599999999953e-01
2.299052199999999935e-01
3.459580199999999772e-01
3.636448800000000037e-01
3.409473700000000274e-01
3.378530599999999828e-01
3.416057900000000203e-01
3.459772400000000192e-01
3.307920999999999778e-01
3.704357500000000081e-01
2.261921100000000018e-01
3.365628600000000192e-01
2.313153400000000082e-01
2.387412399999999935e-01
2.372601300000000135e-01
2.191707400000000028e-01
3.150192900000000074e-01
2.429173500000000041e-01
3.264934199999999787e-01
2.323175600000000063e-01
2.336403900000000033e-01
3.440781700000000165e-01
2.298150700000000102e-01
2.323522699999999996e-01
3.441011199999999826e-01
2.217480400000000074e-01
2.383220100000000008e-01
2.483601900000000084e-01
2.255324499999999954e-01
2.299476199999999915e-01
2.235359299999999938e-01
2.366306200000000137e-01
2.259254099999999932e-01
2.306587200000000115e-01
3.219023100000000248e-01
3.349881000000000109e-01
3.254224900000000087e-01
2.347141100000000036e-01
3.291717000000000115e-01
2.363632999999999984e-01
3.478874599999999817e-01
2.245109600000000094e-01
3.418281300000000078e-01
2.104863399999999940e-01
2.321565899999999960e-01
3.282172500000000159e-01
3.307910299999999859e-01
2.240389100000000078e-01
3.328321699999999828e-01
3.276378999999999819e-01
3.337746300000000166e-01
3.287793500000000257e-01
3.256586699999999834e-01
3.330041400000000040e-01
2.269787600000000016e-01
2.409241900000000103e-01
2.256401100000000048e-01
2.287825900000000079e-01
3.220019000000000076e-01
3.268976699999999735e-01
3.301276499999999947e-01
2.398395999999999861e-01
3.341813200000000039e-01
3.392833699999999730e-01
3.355079499999999992e-01
3.373933299999999913e-01
3.277062399999999820e-01
3.361571199999999759e-01
3.250668299999999733e-01
2.481095500000000120e-01
2.414904599999999901e-01
2.267520100000000038e-01
2.316737700000000011e-01
2.181292099999999901e-01
3.306780699999999906e-01
3.355802800000000086e-01
3.284393199999999791e-01
2.286695499999999992e-01
2.257731900000000125e-01
3.311576700000000151e-01
3.335188199999999936e-01
3.395666600000000201e-01
3.339885000000000215e-01
3.413107000000000224e-01
3.264117400000000058e-01
3.221850199999999886e-01
3.232727499999999976e-01
3.375889200000000145e-01
3.397172299999999812e-01
3.310537399999999852e-01
3.262183699999999797e-01
3.380375899999999989e-01
3.345181899999999930e-01
3.174657200000000068e-01
2.241290900000000030e-01
3.240659399999999968e-01
3.243090900000000221e-01
3.284701300000000268e-01
3.343270999999999882e-01
3.273408500000000165e-01
3.262722000000000122e-01
3.316881400000000202e-01
3.315684899999999935e-01
3.315400399999999803e-01
3.371764600000000112e-01
3.308199199999999895e-01
3.301252100000000023e-01
3.313832400000000233e-01
3.311335499999999987e-01
3.335421900000000162e-01
3.364287999999999723e-01
3.312735199999999880e-01
3.256203500000000028e-01
3.339930199999999738e-01
2.288946400000000103e-01
3.356837699999999924e-01
2.305308100000000027e-01
3.381571199999999777e-01
2.187059100000000034e-01
3.185444499999999790e-01
3.226854900000000193e-01
3.341559599999999741e-01
3.199218500000000076e-01
3.343055799999999911e-01
3.319364000000000203e-01
3.279445799999999855e-01
2.240908500000000081e-01
3.153682999999999903e-01
3.301960800000000029e-01
3.310983200000000015e-01
3.214491199999999771e-01
3.207160700000000197e-01
3.264929799999999882e-01
3.415844800000000236e-01
3.267435899999999727e-01
3.385863299999999909e-01
3.448456899999999825e-01
3.245744300000000249e-01
3.383173300000000272e-01
3.439940300000000062e-01
3.344230100000000205e-01
3.453787899999999911e-01
3.369909799999999955e-01
3.289323499999999845e-01
3.318462400000000145e-01
3.409441200000000172e-01
3.252975000000000172e-01
3.295044100000000253e-01
2.213249200000000083e-01
2.274896499999999877e-01
2.349207299999999943e-01
3.281249099999999919e-01
3.282467199999999918e-01
3.242635200000000273e-01
2.300423799999999908e-01
2.279593099999999983e-01
3.422458199999999784e-01
3.351824500000000207e-01
3.356967399999999935e-01
3.319852699999999990e-01
3.336456800000000000e-01
3.301984499999999767e-01
3.260967300000000013e-01
3.692255999999999871e-01
3.612491700000000083e-01
2.277480600000000022e-01
3.730961500000000153e-01
3.724957600000000091e-01
3.529534100000000230e-01
3.714525499999999925e-01
3.386656599999999795e-01
2.303790300000000124e-01
3.423053099999999738e-01
3.742694300000000140e-01
2.356185100000000032e-01
3.754275899999999777e-01
2.265268400000000071e-01
3.304633200000000048e-01
2.305920899999999996e-01
3.354105499999999740e-01
2.406187999999999938e-01
2.384307900000000036e-01
2.282894000000000034e-01
2.323651999999999940e-01
2.372595799999999977e-01
3.452274900000000257e-01
3.263901200000000058e-01
3.401216000000000239e-01
3.289817500000000172e-01
3.394945999999999797e-01
2.361637600000000003e-01
2.430509499999999878e-01
2.207560500000000092e-01
3.247589399999999960e-01
3.371302600000000149e-01
2.472330299999999925e-01
2.301565100000000086e-01
3.357756100000000021e-01
2.121122300000000127e-01
2.303414599999999979e-01
2.479519199999999923e-01
2.420510100000000109e-01
3.259630900000000109e-01
3.366746800000000039e-01
2.302274699999999896e-01
2.210490999999999984e-01
3.224256799999999923e-01
3.291308199999999906e-01
2.298466200000000015e-01
2.193611799999999890e-01
2.331695099999999965e-01
3.359432299999999816e-01
2.269792200000000093e-01
3.284166499999999767e-01
3.253661400000000259e-01
2.357808999999999877e-01
3.225410100000000169e-01
3.285060300000000044e-01
3.279371799999999948e-01
3.321622399999999975e-01
3.220357999999999832e-01
2.351759800000000067e-01
2.418328999999999895e-01
3.274311599999999989e-01
2.291974099999999903e-01
3.364298800000000145e-01
3.337505499999999792e-01
3.252061399999999769e-01
3.398057600000000122e-01
2.273159999999999903e-01
2.233350000000000057e-01
2.337690699999999955e-01
2.414113200000000126e-01
3.357720499999999886e-01
3.406338999999999895e-01
3.265684200000000259e-01
3.412148500000000140e-01
3.356812100000000076e-01
3.328365099999999743e-01
2.166048100000000087e-01
3.270060599999999873e-01
3.422389900000000207e-01
3.293174200000000273e-01
3.392214700000000249e-01
2.380433999999999883e-01
3.244214799999999843e-01
3.329618400000000089e-01
2.289853000000000027e-01
2.417857399999999990e-01
3.304332799999999959e-01
3.372696099999999975e-01
2.315272700000000072e-01
3.401941199999999887e-01
3.259406200000000142e-01
3.405981000000000147e-01
3.281467900000000215e-01
3.390883699999999723e-01
2.316602799999999962e-01
3.349826000000000192e-01
3.222839100000000068e-01
3.411403199999999969e-01
3.324730000000000185e-01
3.322092600000000062e-01
3.272965899999999984e-01
3.372896899999999754e-01
3.325225199999999881e-01
3.306000700000000236e-01
3.374450900000000031e-01
2.224796699999999905e-01
3.287140199999999957e-01
3.268196600000000118e-01
2.267349999999999921e-01
3.237907300000000266e-01
2.145776399999999862e-01
3.259056399999999964e-01
2.204072599999999937e-01
2.252033700000000138e-01
3.344247799999999771e-01
3.358060900000000015e-01
3.300948699999999847e-01
2.355557600000000029e-01
3.357966700000000193e-01
3.349600400000000144e-01
3.273651699999999831e-01
3.246447499999999819e-01
3.270592299999999786e-01
3.394803200000000021e-01
3.426208199999999926e-01
3.345206800000000147e-01
3.363301799999999786e-01
3.409429500000000224e-01
3.255651099999999909e-01
3.475688100000000058e-01
3.355725099999999905e-01
3.459680900000000059e-01
3.319096999999999742e-01
3.338633599999999979e-01
3.444842100000000129e-01
3.279575699999999761e-01
3.307916499999999926e-01
3.425198099999999801e-01
3.430273600000000034e-01
3.304550399999999777e-01
3.328725100000000103e-01
3.260896899999999876e-01
3.306781400000000093e-01
3.374873400000000245e-01
3.382271000000000027e-01
3.200357699999999972e-01
2.279092299999999904e-01
2.436903099999999933e-01
3.244554000000000049e-01
3.282505800000000140e-01
2.356953999999999994e-01
3.420521999999999729e-01
3.335549300000000272e-01
2.466014400000000051e-01
3.344907599999999981e-01
3.298310199999999748e-01
3.335375199999999762e-01
3.388693799999999978e-01
2.386931300000000034e-01
2.214428200000000124e-01
3.182030399999999926e-01
3.397450399999999981e-01
3.242741299999999938e-01
2.163442299999999985e-01
3.319764800000000182e-01
2.726863700000000112e-01
3.800979800000000020e-01
2.259955399999999948e-01
3.627362700000000273e-01
3.544486600000000265e-01
3.676070599999999855e-01
3.327051300000000156e-01
3.539746599999999965e-01
2.377210800000000013e-01
3.447754800000000230e-01
3.334508600000000156e-01
3.502999299999999816e-01
3.811666899999999747e-01
2.402422100000000116e-01
2.320017900000000133e-01
3.327472200000000102e-01
3.334165800000000179e-01
3.467485399999999940e-01
3.274769299999999994e-01
3.396556000000000020e-01
2.209111699999999900e-01
2.237428399999999984e-01
3.246876899999999733e-01
2.300112699999999899e-01
2.368200500000000042e-01
3.318027499999999796e-01
3.238770999999999733e-01
3.813990500000000172e-01
3.387593700000000041e-01
3.246258799999999778e-01
3.317495999999999778e-01
3.371048700000000009e-01
3.235025899999999788e-01
3.411525000000000252e-01
3.273977100000000084e-01
2.279417400000000038e-01
3.318435499999999871e-01
3.319505500000000109e-01
2.411236900000000016e-01
3.381304500000000268e-01
2.264893500000000059e-01
2.340514399999999995e-01
2.425612600000000008e-01
2.399202199999999896e-01
3.271991899999999731e-01
3.321064300000000080e-01
2.361092700000000100e-01
3.313174400000000186e-01
2.303128200000000014e-01
2.301656900000000061e-01
3.426425599999999849e-01
3.317948199999999903e-01
3.230381900000000028e-01
3.350694900000000254e-01
2.314081500000000069e-01
2.294320300000000090e-01
2.372387800000000102e-01
3.367365999999999970e-01
3.285958900000000016e-01
3.401216400000000029e-01
3.357330499999999773e-01
3.409713699999999958e-01
3.336474899999999910e-01
3.282625599999999810e-01
3.452440099999999901e-01
3.205000499999999808e-01
3.411501399999999906e-01
2.169099399999999955e-01
3.447645899999999819e-01
3.326730399999999754e-01
3.334449199999999780e-01
3.309174599999999966e-01
3.363598700000000052e-01
3.467205199999999765e-01
3.289629000000000025e-01
3.209123300000000234e-01
2.384404199999999863e-01
2.182578799999999875e-01
2.335144799999999965e-01
3.305795899999999787e-01
3.304460399999999964e-01
3.363853900000000063e-01
3.288746799999999748e-01
3.309251599999999960e-01
3.213035000000000196e-01
2.271641399999999866e-01
3.305776599999999954e-01
3.453481400000000257e-01
3.373561199999999816e-01
3.246833800000000214e-01
3.323838000000000070e-01
2.208184599999999942e-01
3.287078099999999892e-01
3.437766800000000011e-01
3.371515999999999957e-01
3.250317200000000240e-01
2.287866000000000066e-01
3.426152499999999823e-01
3.443598199999999832e-01
3.324031599999999753e-01
3.300256100000000248e-01
3.362890800000000180e-01
3.408793199999999857e-01
3.400789200000000068e-01
2.307444899999999965e-01
3.405184700000000175e-01
3.373713300000000248e-01
3.435981100000000121e-01
2.305209900000000089e-01
3.375192300000000034e-01
3.274428699999999970e-01
3.377007000000000203e-01
3.325286800000000209e-01
3.382834200000000013e-01
3.306209700000000140e-01
3.314497000000000138e-01
3.395227200000000001e-01
3.436868299999999987e-01
3.298648299999999978e-01
3.352944199999999819e-01
3.101368700000000089e-01
3.422359500000000110e-01
3.376533899999999977e-01
3.291700200000000076e-01
3.391946800000000262e-01
2.178883299999999912e-01
2.249039100000000124e-01
2.201720899999999870e-01
3.349386500000000044e-01
2.287391500000000022e-01
3.305117000000000194e-01
3.275914899999999852e-01
3.318558400000000130e-01
3.400532499999999736e-01
3.419027800000000172e-01
3.261729500000000170e-01
3.341837400000000069e-01
3.258808499999999997e-01
3.217342599999999941e-01
3.203591199999999972e-01
3.346041699999999786e-01
3.308727699999999827e-01
3.376216899999999743e-01
3.262062700000000204e-01
3.247711099999999740e-01
3.342466399999999838e-01
2.225645400000000051e-01
3.443962199999999751e-01
2.347283599999999970e-01
2.342529799999999995e-01
3.414148799999999762e-01
2.428599899999999978e-01
2.348168900000000003e-01
2.295803899999999953e-01
3.330190399999999884e-01
2.497819099999999959e-01
3.364583099999999827e-01
2.318389600000000106e-01
3.377732999999999985e-01
3.352894900000000233e-01
3.396295999999999760e-01
3.319337199999999877e-01
3.178659300000000187e-01
3.241932699999999778e-01
3.364743900000000121e-01
3.584564100000000031e-01
2.602955200000000024e-01
2.495245500000000116e-01
3.386006100000000241e-01
3.509137600000000190e-01
3.454105299999999934e-01
3.343658700000000095e-01
3.631927200000000244e-01
3.643069199999999785e-01
3.753847299999999998e-01
3.626650900000000233e-01
3.362791199999999869e-01
2.248802799999999880e-01
3.351934999999999776e-01
3.277477799999999886e-01
3.340821999999999958e-01
3.422831900000000149e-01
3.339573699999999756e-01
3.431927399999999961e-01
3.425571900000000114e-01
2.506419899999999812e-01
3.491337800000000047e-01
2.397932600000000081e-01
3.418431800000000242e-01
2.234857199999999988e-01
3.345422399999999907e-01
3.360570900000000027e-01
2.374208899999999955e-01
2.371510000000000007e-01
3.447675299999999887e-01
3.237132400000000132e-01
2.217790400000000106e-01
3.356113800000000147e-01
3.331704799999999911e-01
2.320110300000000070e-01
2.365534300000000090e-01
2.436136200000000029e-01
2.417344399999999949e-01
2.445412100000000089e-01
3.343499600000000016e-01
3.272843999999999753e-01
2.162885499999999961e-01
2.309451499999999879e-01
3.289514399999999839e-01
2.219305000000000028e-01
2.302830399999999944e-01
3.327912199999999987e-01
3.251545000000000130e-01
3.237928299999999759e-01
3.303900100000000117e-01
3.387440700000000082e-01
3.255934400000000117e-01
3.314314600000000111e-01
2.265472199999999936e-01
2.215857499999999980e-01
2.297652400000000095e-01
2.309702299999999986e-01
2.307471299999999947e-01
3.261539900000000047e-01
3.271291499999999797e-01
2.213341899999999862e-01
3.319563200000000269e-01
3.274927400000000044e-01
2.424156699999999998e-01
3.460273300000000218e-01
3.475303399999999932e-01
3.229844599999999732e-01
2.483710500000000099e-01
2.126098800000000011e-01
3.349173300000000131e-01
3.276444099999999970e-01
3.257717299999999816e-01
3.335332899999999823e-01
3.415543100000000276e-01
3.143141700000000038e-01
3.155392200000000091e-01
3.394642500000000229e-01
3.293364200000000186e-01
2.427358300000000135e-01
3.168444300000000102e-01
3.350097000000000214e-01
3.347129300000000196e-01
2.372748299999999921e-01
3.270997700000000119e-01
3.341826999999999992e-01
3.430417700000000236e-01
2.304095200000000065e-01
2.319845799999999958e-01
3.292282300000000106e-01
3.300598200000000038e-01
3.344493399999999839e-01
3.245124600000000026e-01
2.234903400000000095e-01
2.289901599999999982e-01
3.351468300000000067e-01
3.247721399999999869e-01
3.279680700000000004e-01
3.286694499999999741e-01
3.359317900000000079e-01
2.320661800000000108e-01
3.309069099999999986e-01
3.365453600000000156e-01
3.355708000000000024e-01
3.294964000000000226e-01
3.458207200000000259e-01
3.277432299999999965e-01
3.229791000000000190e-01
3.229750699999999752e-01
3.394046199999999902e-01
3.394110000000000182e-01
3.477576499999999737e-01
3.346673099999999956e-01
3.415247200000000039e-01
3.322760900000000239e-01
2.238484199999999924e-01
3.331731399999999788e-01
3.417957799999999935e-01
3.255601900000000271e-01
3.304747000000000101e-01
3.354687000000000086e-01
3.511265000000000081e-01
3.095085499999999934e-01
3.318459200000000164e-01
3.408429099999999989e-01
3.365120899999999859e-01
3.205798599999999943e-01
3.251210299999999775e-01
3.374326500000000006e-01
3.439527499999999738e-01
2.352140500000000078e-01
3.179331899999999766e-01
3.299989099999999786e-01
3.360560599999999898e-01
3.299424300000000088e-01
3.190716499999999844e-01
3.359194699999999978e-01
3.365390400000000115e-01
3.276355100000000187e-01
3.348414200000000007e-01
3.287917100000000148e-01
3.394414800000000176e-01
3.383072899999999827e-01
3.380182700000000096e-01
3.238247499999999945e-01
3.287213600000000180e-01
2.337740299999999938e-01
3.412866800000000089e-01
3.200217399999999990e-01
3.340043100000000265e-01
3.213863000000000136e-01
3.385845599999999789e-01
3.354871400000000170e-01
2.227498199999999873e-01
2.336857999999999991e-01
3.347714900000000049e-01
3.376492200000000277e-01
3.346004699999999832e-01
3.353806999999999761e-01
3.342806700000000020e-01
3.344021600000000038e-01
3.267585000000000073e-01
3.255584400000000045e-01
3.302237199999999984e-01
3.401632199999999884e-01
3.346457999999999933e-01
3.783262600000000253e-01
2.282066100000000042e-01
3.751684900000000211e-01
2.188949299999999876e-01
3.727901399999999921e-01
3.642225299999999888e-01
3.599238499999999896e-01
3.501241500000000229e-01
3.775905299999999798e-01
3.713783900000000027e-01
3.444264200000000109e-01
2.420298300000000014e-01
3.308421400000000068e-01
3.432317200000000179e-01
3.475628800000000185e-01
3.348551900000000248e-01
3.363474000000000186e-01
3.489523700000000117e-01
3.611160299999999768e-01
2.239295299999999878e-01
3.413897399999999971e-01
2.468765500000000002e-01
2.490633499999999889e-01
2.283234299999999939e-01
3.354331799999999975e-01
2.192898199999999964e-01
2.139135600000000026e-01
3.435630599999999757e-01
2.121854599999999924e-01
2.314714099999999886e-01
2.128856199999999976e-01
2.353577299999999872e-01
3.413407800000000103e-01
2.211447900000000077e-01
2.262833900000000009e-01
3.252614799999999917e-01
2.183109299999999864e-01
2.272621900000000028e-01
2.140077700000000138e-01
2.179585800000000129e-01
2.106882099999999869e-01
2.331181800000000082e-01
3.319352999999999887e-01
3.718728000000000034e-01
2.387156500000000015e-01
2.204981099999999972e-01
3.269781999999999966e-01
3.327997899999999842e-01
2.250834800000000024e-01
3.377256599999999831e-01
3.232914100000000013e-01
3.328850999999999893e-01
3.338141399999999814e-01
2.386129399999999956e-01
3.322554500000000077e-01
2.377246100000000029e-01
3.171900500000000012e-01
3.262203100000000133e-01
3.332756700000000238e-01
3.364388899999999905e-01
2.289248899999999920e-01
2.349174499999999999e-01
3.360027199999999770e-01
3.257073600000000013e-01
3.227793800000000046e-01
2.279636300000000004e-01
3.285082799999999859e-01
2.314252099999999923e-01
2.009431600000000095e-01
2.269537299999999924e-01
2.227669800000000033e-01
3.230045500000000014e-01
3.307000099999999887e-01
3.327829299999999768e-01
3.300736200000000120e-01
3.474566800000000177e-01
2.223052500000000098e-01
3.218604400000000254e-01
3.341922999999999977e-01
3.383435900000000274e-01
3.347045300000000001e-01
3.213127100000000014e-01
2.419555899999999982e-01
2.316522099999999973e-01
2.388597899999999885e-01
2.338086500000000068e-01
2.340947999999999918e-01
3.215589799999999943e-01
3.222648799999999758e-01
3.321052199999999788e-01
3.248159299999999750e-01
3.491576499999999861e-01
3.373802599999999874e-01
3.296899799999999936e-01
2.260832000000000119e-01
3.558068400000000131e-01
3.310429999999999762e-01
2.382714700000000130e-01
3.312306500000000153e-01
3.326806700000000117e-01
3.228212899999999830e-01
2.479447300000000021e-01
2.270160499999999970e-01
2.308164799999999905e-01
3.373766200000000159e-01
3.238609299999999913e-01
3.217130500000000004e-01
2.252394699999999972e-01
3.427765199999999735e-01
3.299937900000000091e-01
3.432435999999999821e-01
3.428721200000000024e-01
3.278406799999999954e-01
3.350873699999999955e-01
2.299134399999999967e-01
3.250479499999999744e-01
3.322867999999999933e-01
3.406429899999999789e-01
3.240489200000000181e-01
3.428494799999999842e-01
3.412664300000000095e-01
2.283281100000000008e-01
3.287034600000000029e-01
3.282393599999999800e-01
3.235485200000000061e-01
3.398111899999999852e-01
3.231264500000000095e-01
3.252925700000000031e-01
3.220260300000000186e-01
3.303008399999999845e-01
3.334486099999999786e-01
3.193683700000000125e-01
3.228317299999999834e-01
3.350902599999999731e-01
3.282470499999999847e-01
3.270707400000000264e-01
3.303165000000000129e-01
3.422130700000000081e-01
3.174061599999999927e-01
3.078140400000000110e-01
3.292004399999999831e-01
3.359133599999999942e-01
3.344956399999999830e-01
3.294674499999999950e-01
3.246508000000000171e-01
3.279289899999999758e-01
3.348622700000000174e-01
3.303364699999999932e-01
2.207632399999999995e-01
3.377025399999999955e-01
3.260813000000000184e-01
3.407653900000000013e-01
3.321577000000000002e-01
3.246165500000000037e-01
2.416600899999999941e-01
3.215621100000000121e-01
2.263415000000000010e-01
3.233978900000000212e-01
3.421097399999999955e-01
3.356507200000000135e-01
3.555845899999999782e-01
3.346147199999999766e-01
3.386586100000000266e-01
2.364454000000000000e-01
3.315945900000000224e-01
3.754100100000000162e-01
2.120322299999999882e-01
1.778940599999999927e-01
2.128622300000000134e-01
3.496585199999999727e-01
3.331025300000000078e-01
3.797256999999999993e-01
3.643868499999999844e-01
3.652705600000000219e-01
3.439971499999999738e-01
2.022239700000000029e-01
3.475437900000000191e-01
3.551863599999999788e-01
3.435461100000000156e-01
3.361738899999999752e-01
3.554623599999999772e-01
2.174606099999999986e-01
3.821660599999999741e-01
3.559959200000000212e-01
3.410731799999999758e-01
3.470621199999999740e-01
3.498416300000000145e-01
3.350083200000000261e-01
3.568550999999999807e-01
3.484629300000000041e-01
3.448087200000000130e-01
2.349509700000000090e-01
3.425242800000000143e-01
3.333288300000000204e-01
3.576822700000000244e-01
3.310338700000000078e-01
3.896933000000000202e-01
2.452185199999999954e-01
3.395863499999999813e-01
3.337277599999999844e-01
3.429261399999999904e-01
3.308299900000000182e-01
3.653161100000000272e-01
3.280517000000000016e-01
2.387590400000000057e-01
2.170399100000000026e-01
3.338617300000000232e-01
2.356874300000000033e-01
2.313239900000000071e-01
2.287987400000000004e-01
3.481824499999999767e-01
3.083749000000000073e-01
2.258054499999999909e-01
3.364246300000000023e-01
3.500328999999999802e-01
3.677498299999999998e-01
3.892281000000000213e-01
2.280023599999999873e-01
2.472488499999999922e-01
3.281308399999999792e-01
3.477620100000000103e-01
3.506390300000000182e-01
2.391672400000000032e-01
3.307859799999999795e-01
3.477548200000000200e-01
2.295058299999999940e-01
2.149938499999999864e-01
2.231974399999999970e-01
2.286395699999999864e-01
3.207665199999999994e-01
2.192363800000000085e-01
2.324804699999999946e-01
3.361647899999999911e-01
3.228373199999999832e-01
2.381957600000000064e-01
3.114415200000000272e-01
2.157378500000000088e-01
3.402133099999999910e-01
3.369753999999999805e-01
3.320099000000000244e-01
3.429713699999999976e-01
2.374077599999999955e-01
2.281167299999999898e-01
2.258251199999999903e-01
3.369928400000000157e-01
3.314460599999999868e-01
3.336747899999999989e-01
3.328607900000000175e-01
3.336962600000000223e-01
3.204225700000000177e-01
2.393096500000000126e-01
2.283129799999999987e-01
2.273104699999999867e-01
3.334982799999999803e-01
2.323680800000000046e-01
3.391394799999999932e-01
3.388511799999999741e-01
3.224166500000000268e-01
2.235647799999999907e-01
3.269125700000000134e-01
2.245733900000000116e-01
3.346441900000000080e-01
3.793319199999999891e-01
3.225077399999999872e-01
3.337826400000000193e-01
2.285496899999999998e-01
3.416975199999999768e-01
3.394124399999999819e-01
2.404943200000000114e-01
2.451804499999999942e-01
3.469747200000000142e-01
3.292734399999999728e-01
3.420396700000000179e-01
3.410629399999999811e-01
3.435764800000000174e-01
3.305155300000000018e-01
3.368542500000000217e-01
3.297484800000000105e-01
3.225171900000000091e-01
3.428665499999999922e-01
3.337806999999999857e-01
3.220657499999999840e-01
3.450872400000000173e-01
3.448304799999999948e-01
3.237292600000000187e-01
3.300252599999999870e-01
3.323441400000000101e-01
3.268157999999999896e-01
2.305090099999999864e-01
3.377646899999999786e-01
3.296604100000000148e-01
3.371411899999999795e-01
3.291091700000000064e-01
3.537846399999999836e-01
3.420326599999999884e-01
3.404256600000000188e-01
3.545344200000000168e-01
2.319795000000000051e-01
3.344921799999999723e-01
3.403319599999999889e-01
3.309619200000000205e-01
3.284164399999999762e-01
3.160352599999999845e-01
3.556075300000000050e-01
3.403973399999999927e-01
3.263184499999999821e-01
2.261658300000000121e-01
3.288250300000000181e-01
3.386365199999999964e-01
3.335866900000000190e-01
2.165362700000000029e-01
3.491059300000000087e-01
3.389228899999999767e-01
3.385629399999999789e-01
3.440575200000000056e-01
3.213619899999999863e-01
3.148606400000000249e-01
3.247071499999999999e-01
3.280552299999999755e-01
2.309282800000000135e-01
3.390510099999999860e-01
3.267542199999999841e-01
3.359725000000000072e-01
3.404958900000000233e-01
3.299596499999999932e-01
3.343996100000000138e-01
3.257607699999999773e-01
3.238602199999999764e-01
3.413113099999999789e-01
2.367565399999999876e-01
2.218146599999999968e-01
3.689815399999999967e-01
1.869294499999999970e-01
3.370556200000000002e-01
3.565407199999999777e-01
3.760328199999999899e-01
2.661932000000000187e-01
3.387879899999999833e-01
3.634712600000000182e-01
3.655737299999999856e-01
3.658342900000000064e-01
3.329354199999999819e-01
3.613333100000000186e-01
3.652703800000000056e-01
3.654596099999999903e-01
3.667668099999999987e-01
3.450654100000000168e-01
3.576219800000000060e-01
2.290271600000000074e-01
3.621479100000000173e-01
3.489723900000000212e-01
3.648621699999999857e-01
3.681598799999999949e-01
3.326457800000000020e-01
3.674852200000000013e-01
3.323649100000000134e-01
3.421823299999999790e-01
2.195806499999999883e-01
3.740445800000000154e-01
3.400966699999999898e-01
3.529421500000000100e-01
3.233825100000000119e-01
3.796660900000000116e-01
3.688487699999999925e-01
3.446366299999999994e-01
3.365731200000000034e-01
3.912247999999999837e-01
2.273231199999999896e-01
3.542376500000000150e-01
3.331002299999999972e-01
3.397958400000000156e-01
3.204587600000000092e-01
3.249199400000000182e-01
3.831393000000000160e-01
2.116257300000000119e-01
2.025683899999999871e-01
3.330235699999999910e-01
2.261179799999999962e-01
3.525459000000000231e-01
3.503876100000000160e-01
3.240917400000000170e-01
3.253263699999999758e-01
2.314224500000000018e-01
3.759200400000000108e-01
3.399806200000000111e-01
2.416471099999999983e-01
3.268658799999999975e-01
3.175052800000000008e-01
3.715569100000000180e-01
1.997320700000000115e-01
3.419777399999999745e-01
2.600177399999999972e-01
2.327459900000000137e-01
3.369649299999999958e-01
3.429684900000000147e-01
2.237366399999999866e-01
2.159500099999999978e-01
3.222110000000000252e-01
3.275754200000000060e-01
3.467793599999999810e-01
3.613207700000000133e-01
3.284417700000000218e-01
3.302001199999999859e-01
3.199130900000000111e-01
3.376424399999999881e-01
3.372959500000000110e-01
3.164442199999999983e-01
2.382037399999999971e-01
3.336732900000000113e-01
3.288616100000000264e-01
3.383291900000000019e-01
3.434668799999999744e-01
2.369721499999999925e-01
3.192706200000000050e-01
3.300049800000000033e-01
2.282755099999999870e-01
3.348018600000000067e-01
2.365164999999999906e-01
2.246582599999999985e-01
2.271337700000000126e-01
3.395534800000000186e-01
2.224789899999999876e-01
3.193623500000000170e-01
3.298975800000000236e-01
3.383362500000000050e-01
3.258216199999999785e-01
3.264684400000000264e-01
3.892255399999999810e-01
2.337293599999999971e-01
2.207309699999999986e-01
3.255719899999999778e-01
3.386190499999999770e-01
3.396031899999999992e-01
3.395423599999999875e-01
2.350967800000000052e-01
2.228217000000000114e-01
2.387037999999999938e-01
2.284002199999999871e-01
3.413061700000000198e-01
3.329133899999999757e-01
3.347212600000000204e-01
3.274678400000000100e-01
3.308396599999999799e-01
3.402622699999999778e-01
3.351810199999999962e-01
3.278948999999999891e-01
3.366785500000000209e-01
3.311846299999999799e-01
3.258406400000000147e-01
3.442710900000000018e-01
3.367036899999999999e-01
3.235344700000000184e-01
3.263359599999999805e-01
3.399502099999999749e-01
3.133465899999999804e-01
3.359038799999999880e-01
3.361468599999999918e-01
3.555012599999999856e-01
3.322220300000000015e-01
3.128421299999999960e-01
3.220288299999999881e-01
3.507694800000000224e-01
3.294521100000000202e-01
3.327427700000000210e-01
3.432043499999999914e-01
3.308609299999999975e-01
3.470852600000000066e-01
3.254063500000000109e-01
3.439289300000000216e-01
3.318814600000000170e-01
3.295178000000000273e-01
3.444535499999999972e-01
2.260640299999999991e-01
3.342284699999999997e-01
2.230491400000000068e-01
2.381701999999999986e-01
3.241168300000000224e-01
3.250552400000000230e-01
3.427915599999999952e-01
2.076914800000000116e-01
3.328911099999999901e-01
2.274095100000000091e-01
3.391951100000000219e-01
3.353959100000000193e-01
3.259342399999999862e-01
2.346608799999999884e-01
3.450050700000000248e-01
3.504471499999999851e-01
3.384176700000000038e-01
3.239947000000000243e-01
2.489670999999999967e-01
3.463131600000000088e-01
2.279467000000000021e-01
3.319789000000000212e-01
3.392140100000000102e-01
9.551653000000000227e-02
3.647506500000000096e-01
6.454073999999999922e-02
3.666648900000000211e-01
2.223173099999999902e-01
3.737102199999999819e-01
3.721766400000000030e-01
3.704608400000000135e-01
2.342075100000000076e-01
2.157387600000000016e-01
3.527320299999999742e-01
6.935252000000000083e-02
3.343142800000000192e-01
3.780371399999999937e-01
3.664617499999999750e-01
3.440920399999999879e-01
3.600453200000000020e-01
2.479284999999999961e-01
3.786196800000000140e-01
3.713660899999999820e-01
3.658103200000000221e-01
3.725096199999999858e-01
3.882649699999999870e-01
3.296664200000000156e-01
3.591850200000000215e-01
3.703378999999999976e-01
3.414498400000000045e-01
3.247120499999999743e-01
3.780197800000000274e-01
3.729452699999999954e-01
3.658778799999999887e-01
3.544502299999999773e-01
3.827324300000000123e-01
3.478485599999999733e-01
3.747030399999999872e-01
3.793419100000000044e-01
3.634996300000000180e-01
3.516329000000000260e-01
3.392781699999999900e-01
3.391266800000000137e-01
3.433220000000000161e-01
3.501594100000000043e-01
3.885866700000000229e-01
3.013857999999999815e-01
3.210660399999999970e-01
3.340709199999999934e-01
3.484674799999999961e-01
3.372727300000000206e-01
3.502657699999999763e-01
2.321899500000000061e-01
2.221256899999999868e-01
2.234381699999999915e-01
3.704531500000000088e-01
3.724396500000000110e-01
3.775279200000000168e-01
2.054536100000000087e-01
3.344166000000000083e-01
3.311290000000000067e-01
2.280027400000000093e-01
3.652055200000000057e-01
3.527885299999999891e-01
2.007556600000000024e-01
2.351383599999999907e-01
3.422558099999999937e-01
3.341574900000000015e-01
3.394985600000000048e-01
3.390099599999999991e-01
3.394372999999999974e-01
3.416358700000000082e-01
3.536789200000000077e-01
3.336421299999999812e-01
3.551460799999999751e-01
3.282053600000000015e-01
3.642676599999999931e-01
2.316332899999999917e-01
2.511321400000000037e-01
3.404837000000000002e-01
3.364876900000000060e-01
3.311892599999999853e-01
2.340308999999999862e-01
3.545672400000000057e-01
3.351573899999999995e-01
3.435336800000000079e-01
2.260496800000000028e-01
2.234653400000000123e-01
3.677171599999999874e-01
3.625225400000000042e-01
2.429990099999999875e-01
3.454454699999999767e-01
2.364016100000000120e-01
2.206980699999999962e-01
2.210358500000000059e-01
2.118861800000000073e-01
3.352720799999999723e-01
3.304070299999999905e-01
3.320506899999999817e-01
3.516602200000000233e-01
3.311680900000000261e-01
3.245383399999999807e-01
3.388063499999999784e-01
3.498722599999999905e-01
2.229666600000000110e-01
3.407873699999999784e-01
3.348897100000000071e-01
3.447735699999999737e-01
2.169081700000000112e-01
3.411176499999999945e-01
3.417376100000000250e-01
3.431186800000000092e-01
2.339323000000000097e-01
3.346412400000000065e-01
3.517545400000000044e-01
3.427095199999999897e-01
2.647241000000000177e-01
2.329459899999999917e-01
2.203345999999999916e-01
3.307351900000000122e-01
3.276762799999999864e-01
3.296805700000000061e-01
3.263950999999999936e-01
3.392779599999999895e-01
3.267850199999999816e-01
2.222571200000000025e-01
3.307761900000000255e-01
3.307130300000000189e-01
9.574011000000000327e-02
3.324467600000000078e-01
3.607594900000000160e-01
3.279377700000000173e-01
3.466992500000000144e-01
3.479637199999999764e-01
3.383935200000000032e-01
3.474257299999999882e-01
3.366556299999999835e-01
3.245582499999999926e-01
3.500592599999999832e-01
3.424042500000000211e-01
3.428230099999999836e-01
3.420547299999999735e-01
2.197371899999999989e-01
2.344079000000000024e-01
3.391065500000000066e-01
3.553364999999999996e-01
2.409837599999999913e-01
3.189529400000000181e-01
3.383805100000000232e-01
3.420188599999999801e-01
2.536997699999999911e-01
3.398357599999999867e-01
3.528283899999999917e-01
3.372631500000000115e-01
3.227371499999999727e-01
3.393718199999999907e-01
3.195689500000000183e-01
3.569018199999999807e-01
2.484670800000000068e-01
3.346436600000000094e-01
3.376507799999999837e-01
3.555352500000000249e-01
2.320737200000000111e-01
2.254035899999999870e-01
2.157127500000000087e-01
3.245700799999999830e-01
3.354894600000000171e-01
3.779059799999999747e-01
2.188364200000000037e-01
3.366659000000000179e-01
2.083389999999999964e-01
3.213911099999999799e-01
1.940569600000000006e-01
2.037914600000000076e-01
3.719447799999999749e-01
2.702091699999999985e-01
2.670543400000000012e-01
2.411632200000000115e-01
3.166353399999999874e-01
3.602734599999999898e-01
3.824078100000000147e-01
3.767484400000000178e-01
3.582937400000000272e-01
3.956457199999999785e-01
4.733964999999999701e-02
2.138419300000000134e-01
3.594297300000000028e-01
3.960930400000000073e-01
3.599531000000000258e-01
3.779179200000000183e-01
3.896478299999999728e-01
3.789789499999999811e-01
3.569241000000000219e-01
3.638990999999999754e-01
3.850920700000000085e-01
3.473162000000000194e-01
3.752252500000000102e-01
3.420086099999999907e-01
3.397782799999999881e-01
3.200807600000000197e-01
3.420160999999999896e-01
3.495115200000000200e-01
3.554461400000000215e-01
3.327952000000000132e-01
3.311419700000000077e-01
3.708676100000000142e-01
3.562383399999999867e-01
3.312771700000000097e-01
3.416967200000000093e-01
3.418491100000000116e-01
3.795528699999999866e-01
2.359615599999999869e-01
3.542648099999999856e-01
3.418401200000000251e-01
3.377109699999999992e-01
3.366454899999999917e-01
3.194176200000000132e-01
2.114797800000000061e-01
3.270536199999999893e-01
2.385621599999999953e-01
3.378156600000000176e-01
2.581934900000000255e-01
3.618301899999999960e-01
3.320342099999999963e-01
2.653910099999999828e-01
3.903800599999999732e-01
3.264703500000000203e-01
3.311991599999999925e-01
2.237602300000000044e-01
3.434298800000000207e-01
2.067807899999999921e-01
2.185842400000000130e-01
2.285410900000000023e-01
3.368340899999999749e-01
3.184821600000000141e-01
3.258763000000000076e-01
2.325323199999999868e-01
3.296697800000000234e-01
3.454242699999999777e-01
1.441499800000000109e-01
2.084550599999999976e-01
1.240343000000000001e-01
3.357254800000000206e-01
3.392880600000000024e-01
3.636700600000000172e-01
3.435705199999999904e-01
3.469700099999999954e-01
3.348122099999999990e-01
2.194709200000000138e-01
3.437345700000000170e-01
3.409334500000000268e-01
3.388977799999999818e-01
3.466084999999999861e-01
3.431232300000000013e-01
3.347580700000000187e-01
2.351819599999999955e-01
2.308199999999999974e-01
3.402017600000000197e-01
2.503929899999999820e-01
3.485239099999999923e-01
3.487353300000000100e-01
3.420138699999999976e-01
3.236884500000000164e-01
3.262363099999999738e-01
3.260567699999999958e-01
2.402115800000000079e-01
2.298721300000000078e-01
3.390473500000000251e-01
2.608912999999999927e-01
2.234051999999999982e-01
2.423052300000000103e-01
3.333409700000000142e-01
3.602533099999999933e-01
3.244545400000000135e-01
2.326932200000000062e-01
3.131095199999999745e-01
3.366229600000000266e-01
3.318915399999999849e-01
2.262848699999999991e-01
3.304418800000000211e-01
2.187845499999999943e-01
2.274631000000000014e-01
3.460325399999999996e-01
3.337138700000000235e-01
3.254367200000000127e-01
3.437841099999999761e-01
3.347286099999999820e-01
3.426849299999999987e-01
3.151361300000000143e-01
3.231753099999999934e-01
3.290010700000000066e-01
3.327422099999999827e-01
3.315713399999999922e-01
3.252490000000000103e-01
3.349015300000000028e-01
3.251068100000000238e-01
3.442934899999999798e-01
3.394212500000000077e-01
2.371770400000000056e-01
3.426006799999999908e-01
3.419704100000000024e-01
2.221642799999999918e-01
3.429888200000000276e-01
3.494810799999999995e-01
3.332158399999999854e-01
2.520476600000000067e-01
2.283944099999999922e-01
3.489270300000000269e-01
3.437957500000000111e-01
3.414535499999999946e-01
2.228257399999999944e-01
3.556668199999999946e-01
2.329215199999999930e-01
3.272160700000000255e-01
3.468379300000000165e-01
3.320649700000000148e-01
3.188958100000000018e-01
3.357000600000000223e-01
2.333617400000000119e-01
2.334394300000000033e-01
3.410547299999999726e-01
2.100175400000000026e-01
3.245876899999999843e-01
3.383969800000000139e-01
3.242334800000000183e-01
2.145663899999999957e-01
3.561233300000000157e-01
3.473598299999999806e-01
3.176514599999999966e-01
3.098293400000000086e-01
3.381145799999999979e-01
3.293091699999999844e-01
2.268202599999999958e-01
4.048851800000000112e-01
3.928013799999999778e-01
2.301736299999999902e-01
9.891613999999999962e-02
3.325552999999999981e-01
3.700440099999999788e-01
2.685549199999999748e-01
2.472783899999999868e-01
1.829195299999999968e-01
3.297981999999999858e-01
3.396299400000000190e-01
3.739582300000000026e-01
6.307514000000000176e-02
3.490317099999999950e-01
3.582883399999999829e-01
8.316893000000000202e-02
2.693257800000000146e-01
3.096861000000000058e-02
3.549258000000000135e-01
3.740240799999999810e-01
3.660939699999999908e-01
3.426034600000000263e-01
3.518491300000000099e-01
6.388167000000000151e-02
7.977678000000000547e-02
3.309502799999999856e-01
1.707818700000000023e-01
3.993436100000000155e-01
3.454623099999999947e-01
4.008534799999999843e-01
3.970037499999999886e-01
3.763217200000000262e-01
3.883792400000000145e-01
3.922682699999999745e-01
2.059429200000000015e-01
3.663003100000000178e-01
3.602255200000000213e-01
3.269295899999999921e-01
3.866929100000000008e-01
3.304502200000000167e-01
3.477803800000000001e-01
3.803260900000000055e-01
3.373429299999999853e-01
3.393908500000000217e-01
3.276262699999999972e-01
3.394618099999999750e-01
2.241200399999999926e-01
3.574346600000000151e-01
3.676835199999999859e-01
3.441161300000000201e-01
3.806803300000000112e-01
3.339945899999999801e-01
3.440044800000000014e-01
3.324377700000000213e-01
3.417553799999999975e-01
2.486122500000000068e-01
3.389460599999999935e-01
3.490153799999999862e-01
3.514383400000000157e-01
2.083015099999999953e-01
3.653968699999999847e-01
3.532872000000000234e-01
3.373139199999999893e-01
2.269607600000000114e-01
1.712722899999999937e-01
3.559243999999999741e-01
3.554956899999999753e-01
2.183076499999999920e-01
3.522643699999999933e-01
1.274698499999999957e-01
1.804363099999999887e-01
3.252995100000000139e-01
1.623242000000000018e-01
2.180477500000000124e-01
1.670773000000000119e-01
3.449110699999999863e-01
3.395160600000000084e-01
3.306404800000000144e-01
3.694925499999999752e-01
3.802316800000000163e-01
3.863096400000000097e-01
3.435647600000000246e-01
2.571131600000000073e-01
2.350614099999999984e-01
3.245249800000000184e-01
3.582205199999999867e-01
3.099084699999999915e-01
3.293877900000000136e-01
2.650620699999999830e-01
1.283807700000000052e-01
3.535605499999999735e-01
2.415870400000000029e-01
2.366647199999999951e-01
2.424190300000000076e-01
3.433877599999999863e-01
3.575571200000000061e-01
3.608817200000000169e-01
3.442650199999999772e-01
2.567676199999999742e-01
3.372290700000000196e-01
3.594314900000000201e-01
3.441441700000000270e-01
2.282846199999999937e-01
2.244720600000000010e-01
3.278924699999999914e-01
2.249814599999999942e-01
3.225620100000000101e-01
3.394339000000000106e-01
2.089746600000000065e-01
3.544926299999999753e-01
3.307556400000000174e-01
3.393983099999999808e-01
2.252808500000000047e-01
3.352742699999999854e-01
3.101542800000000044e-01
3.366254599999999875e-01
3.549149099999999724e-01
3.398174400000000261e-01
1.498777000000000026e-01
3.288334800000000113e-01
3.416278999999999844e-01
2.058495300000000028e-01
3.521681199999999734e-01
3.327081199999999961e-01
3.319500899999999755e-01
3.417299500000000045e-01
1.091336799999999968e-01
1.658069299999999913e-01
1.281291499999999972e-01
3.314537100000000125e-01
7.358499000000000290e-02
2.066626500000000033e-01
3.483582900000000149e-01
1.099574999999999997e-01
2.294904999999999862e-01
2.314542199999999883e-01
1.920477899999999960e-01
1.666500999999999955e-01
3.647346399999999988e-01
3.366333799999999821e-01
3.322604699999999744e-01
2.552556400000000059e-01
3.470508400000000271e-01
3.534706599999999921e-01
3.567983100000000074e-01
3.431558100000000056e-01
2.276727299999999898e-01
3.250196799999999775e-01
3.425986699999999940e-01
3.309302399999999866e-01
3.083033299999999866e-01
3.247082000000000024e-01
3.464523600000000148e-01
3.465188100000000104e-01
2.311135500000000009e-01
3.291662300000000041e-01
3.340960099999999988e-01
2.215797700000000092e-01
2.348486399999999974e-01
3.527936099999999797e-01
3.408385199999999782e-01
3.357520099999999896e-01
2.558690000000000131e-01
3.310729299999999875e-01
3.488330499999999779e-01
3.480168799999999729e-01
3.820519299999999840e-01
3.433833900000000106e-01
3.425375099999999895e-01
1.676135800000000120e-01
1.284090200000000126e-01
1.733386700000000002e-01
2.793047499999999905e-01
1.982348499999999902e-01
3.684555800000000048e-01
3.602645300000000272e-01
3.454274999999999984e-01
3.580035100000000248e-01
9.032036000000000231e-02
2.576849000000000153e-02
3.964309999999999778e-01
3.776060299999999814e-01
1.516620300000000032e-01
2.438173899999999950e-01
1.499466600000000094e-01
2.410197199999999929e-01
9.754928999999999684e-02
1.115953199999999979e-01
3.429434499999999830e-01
3.671310300000000248e-01
1.209583800000000042e-01
2.943613800000000058e-01
3.806025199999999997e-01
3.273397299999999954e-01
3.588573199999999797e-01
3.856093899999999963e-01
1.083417700000000039e-01
3.697040799999999905e-01
2.333486700000000080e-01
3.802672000000000274e-01
3.455895600000000178e-01
3.336589999999999834e-01
3.374263900000000205e-01
3.367609699999999928e-01
2.337393000000000109e-01
3.609043699999999744e-01
3.289242800000000133e-01
3.447874000000000216e-01
3.227578500000000128e-01
3.373559600000000103e-01
3.551592900000000164e-01
1.973330199999999979e-01
2.556409499999999779e-01
1.499820400000000109e-01
3.684824999999999906e-01
2.164330899999999946e-01
3.801857499999999890e-01
2.467111899999999969e-01
3.388289299999999726e-01
3.885224600000000139e-01
2.281364600000000131e-01
3.984329799999999921e-01
2.537520300000000173e-01
2.294073399999999874e-01
3.214700200000000230e-01
3.750025900000000245e-01
7.988750999999999491e-02
8.934064999999999368e-02
1.008736400000000005e-01
2.182573200000000047e-01
2.295754700000000037e-01
1.887140399999999996e-01
2.126018199999999969e-01
3.116500999999999855e-01
1.527917299999999867e-01
1.525040599999999968e-01
2.583431700000000109e-01
2.060318899999999953e-01
3.779543000000000208e-01
3.684451100000000201e-01
3.763251599999999919e-01
3.233854999999999924e-01
3.727342799999999734e-01
3.921394500000000005e-01
3.411696699999999804e-01
3.106235800000000102e-01
2.019368300000000116e-01
3.500209400000000026e-01
3.523453999999999753e-01
3.539164699999999830e-01
3.318647200000000019e-01
2.156959300000000079e-01
3.321164200000000233e-01
3.371740599999999977e-01
3.134852499999999931e-01
1.849510900000000124e-01
3.690088499999999994e-01
2.322445099999999873e-01
3.919131599999999827e-01
1.505677900000000069e-01
2.557644900000000110e-01
3.306683400000000050e-01
3.150430000000000175e-01
3.506294899999999881e-01
3.887713199999999758e-01
3.448277900000000229e-01
3.140344500000000205e-01
9.370140999999999887e-02
3.228028900000000090e-01
3.565412099999999973e-01
3.494276900000000130e-01
3.650054999999999827e-01
3.213163399999999781e-01
3.253994000000000053e-01
3.186337499999999934e-01
2.140100899999999862e-01
3.315122600000000030e-01
3.559711999999999876e-01
2.608874700000000102e-01
2.239118599999999903e-01
3.417573500000000153e-01
2.075360800000000117e-01
5.571153000000000216e-02
3.202685399999999905e-01
1.288204500000000030e-01
2.415618599999999894e-01
3.335317899999999947e-01
2.092501999999999973e-01
2.172426799999999936e-01
7.799407999999999341e-02
1.169784499999999977e-01
2.169684900000000138e-01
1.744369799999999915e-01
1.142010499999999984e-01
4.265781999999999907e-02
1.440033300000000127e-01
8.876615999999999673e-02
8.206947000000000547e-02
1.572251400000000132e-01
2.558568099999999901e-01
2.729072000000000164e-01
2.339164200000000138e-01
2.167073099999999863e-01
2.426138899999999987e-01
2.113244300000000075e-01
2.126967100000000110e-01
3.301855699999999838e-01
1.916237600000000041e-01
3.358591599999999899e-01
3.540319599999999789e-01
2.091432099999999961e-01
3.915513500000000202e-01
2.250886199999999893e-01
3.252339399999999991e-01
3.300335899999999878e-01
3.451733699999999794e-01
3.495148399999999933e-01
3.148457900000000143e-01
3.287085499999999882e-01
3.432717100000000077e-01
3.348653300000000166e-01
2.363356000000000068e-01
3.412917200000000206e-01
3.129224700000000081e-01
2.526819799999999727e-01
3.391297699999999971e-01
3.329032900000000184e-01
3.410407899999999826e-01
3.513306700000000116e-01
3.426152700000000273e-01
3.414855600000000213e-01
3.592219500000000121e-01
3.378808999999999840e-01
3.361438500000000218e-01
2.186889200000000089e-01
2.641542499999999793e-01
7.178840999999999695e-02
3.063443599999999822e-01
2.065472799999999998e-01
1.093347900000000011e-01
2.007680699999999929e-01
3.230481800000000181e-01
2.711973300000000142e-01
9.608590000000000186e-02
2.320437499999999931e-01
3.254350999999999772e-01
2.679526000000000130e-02
4.222797999999999830e-02
6.218478999999999673e-02
2.213373800000000002e-01
1.472332299999999927e-01
1.328795899999999919e-01
9.435469000000000495e-02
2.723617300000000241e-01
1.509898699999999983e-01
1.315008599999999972e-01
8.287369999999999459e-02
1.295475600000000060e-01
1.966497200000000001e-01
1.894972099999999993e-01
1.656282799999999888e-01
3.738722999999999907e-01
1.013099100000000030e-01
3.435867400000000016e-01
1.322552200000000067e-01
2.376315300000000075e-01
3.307718599999999731e-01
3.697781800000000119e-01
2.977881800000000134e-01
3.890335300000000163e-01
3.639198299999999997e-01
3.802478699999999878e-01
3.285680500000000004e-01
3.404658500000000143e-01
3.870779400000000092e-01
1.390242299999999986e-01
3.911493300000000173e-01
3.594709400000000166e-01
3.655729400000000129e-01
1.013260700000000042e-01
2.717355799999999766e-01
8.070238999999999885e-02
3.540338299999999938e-01
3.271545200000000042e-01
3.805651199999999790e-01
3.631357700000000244e-01
9.390392000000000183e-02
2.504030400000000212e-01
2.344758399999999909e-01
2.417533600000000005e-01
3.603201600000000004e-01
3.463326199999999799e-01
3.865939199999999798e-01
6.307677999999999896e-02
3.206196599999999730e-01
3.402455699999999972e-01
3.470552800000000215e-01
2.414782099999999987e-01
2.922204400000000257e-01
1.387602900000000083e-01
3.433982700000000055e-01
3.319420799999999727e-01
3.973178099999999935e-01
1.638961600000000129e-01
3.276135499999999756e-01
1.437492499999999951e-01
1.459926699999999911e-01
1.695642900000000064e-01
2.726764700000000041e-01
1.789061299999999965e-01
3.440384499999999957e-01
1.835089900000000107e-01
3.851777000000000117e-01
3.474924600000000030e-01
1.054212699999999975e-01
3.425993999999999984e-01
5.606902999999999887e-02
1.162737999999999966e-01
1.747285399999999878e-01
3.601479100000000155e-01
2.117288400000000015e-01
3.809593299999999849e-01
1.422592400000000090e-01
1.101408499999999985e-01
3.611657099999999732e-01
9.967971000000000470e-02
2.549784800000000073e-01
3.253215400000000201e-01
4.059568299999999907e-01
3.570209599999999983e-01
3.070938200000000173e-01
3.614892499999999842e-01
3.825121200000000110e-01
3.949187100000000061e-01
6.743161999999999767e-02
1.485170299999999943e-01
3.388055999999999846e-01
3.268139500000000197e-01
3.391100899999999752e-01
1.953503500000000059e-01
3.192591499999999916e-01
2.436212700000000009e-01
2.598091000000000150e-01
3.285320199999999802e-01
3.497352100000000186e-01
8.938751000000000335e-02
1.286557799999999974e-01
1.914725899999999981e-01
1.393683000000000005e-01
1.249756199999999956e-01
1.209270399999999995e-01
2.032937700000000125e-01
2.080671900000000130e-01
1.809394500000000017e-01
3.210974300000000170e-01
3.262572999999999723e-01
3.222256099999999956e-01
1.800898400000000010e-01
1.041089600000000004e-01
1.165095000000000020e-01
2.937136900000000272e-01
6.640572000000000141e-02
1.732818499999999873e-01
1.843980799999999920e-01
1.224742800000000048e-01
1.737920099999999968e-01
2.031424199999999902e-01
3.445222499999999743e-01
1.521530000000000105e-01
2.720599499999999948e-01
2.010802399999999934e-01
2.139945799999999898e-01
3.355159999999999809e-01
3.398600700000000141e-01
2.191746400000000039e-01
3.938553000000000193e-01
3.455844699999999770e-01
3.308012399999999964e-01
2.052552599999999949e-01
3.535308200000000234e-01
3.384138300000000266e-01
3.507692399999999822e-01
2.380364799999999947e-01
1.379825799999999936e-01
3.199971500000000080e-01
2.042485599999999957e-01
3.045609000000000233e-01
2.214737499999999970e-01
3.432824999999999904e-01
3.393349500000000241e-01
2.256279999999999952e-01
3.523108099999999743e-01
3.498151600000000139e-01
3.600616700000000003e-01
2.625419900000000029e-01
3.663146899999999984e-01
3.776702000000000115e-01
3.036255800000000060e-01
1.901807799999999937e-01
1.020286599999999932e-01
2.721482499999999805e-01
2.719858700000000185e-01
2.176785699999999879e-01
2.999201200000000123e-01
1.492119299999999926e-01
3.132326799999999856e-01
1.963627799999999868e-01
1.560176600000000025e-01
2.145766699999999971e-01
9.490386000000000655e-02
1.242349999999999982e-01
3.622960499999999806e-01
3.782395599999999747e-01
3.135365199999999852e-01
2.850372999999999934e-01
2.246951299999999929e-01
1.366927300000000123e-01
1.928205000000000058e-01
1.689249600000000129e-01
2.749858299999999867e-01
2.719972299999999787e-01
3.686643000000000003e-01
3.713672199999999979e-01
1.789545200000000058e-01
2.404148999999999869e-01
1.514932999999999974e-01
1.050490899999999977e-01
1.496186899999999986e-01
1.787911899999999887e-01
1.420685299999999984e-01
1.492427500000000073e-01
2.163545900000000133e-01
2.679519599999999890e-01
2.783381400000000117e-01
3.828786200000000028e-01
1.887100800000000023e-01
1.369098499999999996e-01
8.436043999999999488e-02
1.382556699999999972e-01
1.489269099999999957e-01
3.885248600000000274e-01
3.723078599999999905e-01
4.204145000000000104e-02
3.067121099999999823e-01
1.414680799999999961e-01
1.553689099999999990e-01
2.017762100000000114e-01
1.975713299999999895e-01
2.964439500000000116e-01
3.672601500000000074e-01
3.887509000000000103e-01
4.470275499999999957e-01
2.492316499999999990e-01
1.280774199999999974e-01
6.779158000000000406e-02
1.851140599999999969e-01
3.702733400000000064e-01
3.541960699999999740e-01
2.857905099999999976e-01
3.961981299999999817e-01
2.474668700000000054e-01
3.401655000000000095e-01
2.481181899999999885e-01
2.597338599999999831e-01
2.776484900000000255e-01
9.475223000000000673e-02
3.787744000000000111e-01
1.072777800000000031e-01
2.591882200000000247e-01
1.031840200000000013e-01
1.802646099999999918e-01
1.926358599999999921e-01
2.850909699999999991e-01
2.297463499999999881e-01
3.497082799999999825e-01
3.072027900000000034e-01
2.443412299999999926e-01
1.518959199999999898e-01
1.278333000000000108e-01
7.929508999999999863e-02
1.625412400000000035e-01
3.370188900000000154e-01
3.151247600000000038e-01
3.287885999999999864e-01
2.418800700000000026e-01
3.473070500000000060e-01
1.828377700000000106e-01
3.263657400000000153e-01
3.284812599999999971e-01
2.158578200000000058e-01
3.439378200000000052e-01
6.221528999999999948e-02
9.134327000000000418e-02
1.976280599999999943e-01
1.909085199999999982e-01
1.797526200000000018e-01
1.326462800000000053e-01
3.604028899999999758e-01
1.004299899999999968e-01
4.047069799999999939e-01
3.068324599999999736e-01
1.645094000000000001e-01
3.497202899999999892e-01
2.427644700000000100e-01
1.980350300000000008e-01
1.034887300000000010e-01
2.512296199999999868e-01
2.940447099999999869e-01
1.621148599999999995e-01
1.098285299999999937e-01
1.909346100000000046e-01
1.529161699999999902e-01
1.638381100000000090e-01
2.825514900000000162e-01
2.212562600000000101e-01
9.186988999999999572e-02
9.195454999999999601e-02
1.752096099999999879e-01
1.287821399999999894e-01
1.709672100000000083e-01
3.309385599999999927e-01
1.273542900000000089e-01
1.013178700000000043e-01
1.849757700000000116e-01
1.596646200000000071e-01
3.876372000000000151e-02
1.249268399999999973e-01
1.163787299999999997e-01
6.871950000000000280e-02
6.171278999999999654e-02
2.211912600000000007e-01
2.148725700000000127e-01
2.277221899999999910e-01
2.111660800000000060e-01
2.251969199999999949e-01
2.129751300000000125e-01
2.289857999999999894e-01
2.094187499999999869e-01
2.270489300000000099e-01
2.202150499999999955e-01
2.134514000000000133e-01
2.197162300000000124e-01
2.214896600000000049e-01
2.231359800000000115e-01
2.175006499999999898e-01
2.239302800000000093e-01
2.151464700000000063e-01
2.203923200000000027e-01
2.181518899999999872e-01
2.213386300000000084e-01
2.252161500000000038e-01
2.236723700000000092e-01
2.153427400000000047e-01
2.221777899999999861e-01
2.246390900000000135e-01
2.231875500000000123e-01
2.516939699999999891e-01
2.194884000000000002e-01
2.518719400000000164e-01
2.275051299999999999e-01
2.162455000000000072e-01
2.233184900000000084e-01
2.174517800000000112e-01
2.168454599999999899e-01
2.244394899999999915e-01
2.175516999999999868e-01
2.237008199999999947e-01
2.173478100000000024e-01
2.573771699999999885e-01
2.131421099999999957e-01
2.211940599999999979e-01
2.204384000000000066e-01
2.307567799999999947e-01
2.167078400000000127e-01
2.171750100000000017e-01
2.272081699999999871e-01
2.199583999999999984e-01
2.291605800000000026e-01
2.189137399999999956e-01
2.197667399999999882e-01
2.252844300000000077e-01
2.230870399999999865e-01
2.199461600000000017e-01
2.219877299999999942e-01
2.241875399999999907e-01
2.144773600000000058e-01
2.598277500000000240e-01
2.223102799999999990e-01
2.220895300000000072e-01
2.168894899999999903e-01
2.217487900000000012e-01
2.237022899999999981e-01
2.135572799999999882e-01
2.616912699999999758e-01
2.229647100000000104e-01
2.197808499999999998e-01
2.218490300000000026e-01
2.168974899999999983e-01
2.220488700000000093e-01
2.240790500000000018e-01
2.204869600000000096e-01
2.165861500000000051e-01
2.299891199999999913e-01
2.210732699999999884e-01
2.195566499999999921e-01
2.190611000000000086e-01
2.222250400000000126e-01
2.244917700000000071e-01
2.259123000000000103e-01
2.160675499999999971e-01
2.210755500000000096e-01
2.199985899999999939e-01
2.220581100000000030e-01
2.215069799999999922e-01
2.257166800000000029e-01
2.219260799999999978e-01
2.275867000000000029e-01
2.188483699999999865e-01
2.161963000000000079e-01
2.233012799999999909e-01
2.110991999999999869e-01
2.342563699999999915e-01
2.203537200000000029e-01
2.185632899999999934e-01
2.189309100000000063e-01
2.277010299999999987e-01
2.239000399999999946e-01
2.189844999999999986e-01
2.199994899999999920e-01
2.647638399999999725e-01
2.170085200000000103e-01
2.231120400000000115e-01
2.282820200000000022e-01
2.257275699999999885e-01
2.249865000000000059e-01
2.172582600000000086e-01
2.284469600000000045e-01
2.119284200000000062e-01
2.132737399999999894e-01
2.262808600000000003e-01
2.180693700000000124e-01
2.214595500000000050e-01
2.192162400000000066e-01
2.203805799999999926e-01
2.155167900000000136e-01
2.193302500000000044e-01
2.284962299999999946e-01
2.172037300000000115e-01
2.565295799999999793e-01
2.219324799999999875e-01
2.250942800000000077e-01
2.159343599999999919e-01
2.262482399999999894e-01
2.189077100000000053e-01
2.291334399999999938e-01
2.245963900000000069e-01
2.189801299999999951e-01
2.257986899999999963e-01
2.246085300000000007e-01
2.261472700000000113e-01
2.143985399999999986e-01
2.228186699999999965e-01
2.164414699999999969e-01
2.200313399999999919e-01
2.164295999999999998e-01
2.305040399999999934e-01
2.206919099999999911e-01
2.160789100000000129e-01
2.279924299999999959e-01
2.208548499999999915e-01
2.221945800000000026e-01
2.216620300000000099e-01
2.150721600000000122e-01
2.199075699999999967e-01
2.244388300000000058e-01
2.172883100000000123e-01
2.263276399999999966e-01
2.133758900000000125e-01
2.275732599999999994e-01
2.085483800000000054e-01
2.257805700000000138e-01
2.157283399999999907e-01
2.180060500000000068e-01
2.135049199999999869e-01
2.209711199999999931e-01
2.187563800000000003e-01
2.238581699999999952e-01
2.192286300000000077e-01
2.197725299999999937e-01
2.167135699999999943e-01
9.823581000000000674e-02
1.220321899999999987e-01
1.239455400000000068e-01
2.524409200000000131e-01
2.223434900000000047e-01
2.610411699999999890e-01
2.626006799999999752e-01
2.550405900000000115e-01
1.294995100000000121e-01
2.610179200000000144e-01
2.568405999999999745e-01
2.624119899999999839e-01
2.556183699999999837e-01
2.540553400000000184e-01
2.542292500000000177e-01
2.590225400000000233e-01
2.631645400000000024e-01
1.547509400000000035e-01
2.516419200000000189e-01
2.554850399999999966e-01
2.501674500000000134e-01
2.493427500000000019e-01
2.584175100000000169e-01
2.506540300000000276e-01
2.616892100000000054e-01
2.550642399999999976e-01
2.591190700000000069e-01
2.606857699999999833e-01
2.587954800000000222e-01
2.632630499999999985e-01
2.635235599999999900e-01
2.141396100000000080e-01
2.501324799999999904e-01
2.540529899999999786e-01
2.554946900000000243e-01
2.499171900000000113e-01
2.470484599999999975e-01
1.556738099999999958e-01
2.655964100000000050e-01
1.533307399999999932e-01
2.583736300000000208e-01
2.550785199999999753e-01
2.622770700000000010e-01
1.520489499999999883e-01
2.589321299999999826e-01
2.620481900000000142e-01
2.476899999999999935e-01
2.587914199999999942e-01
2.564459599999999728e-01
2.542401899999999770e-01
2.272326199999999963e-01
2.523276500000000144e-01
2.581944400000000250e-01
2.640365499999999810e-01
2.585729800000000078e-01
2.649685199999999852e-01
2.668956800000000240e-01
2.577756099999999884e-01
2.537853299999999757e-01
2.501882500000000009e-01
2.499838699999999969e-01
2.169590899999999933e-01
2.537414199999999953e-01
2.498645499999999908e-01
2.550550100000000264e-01
2.612797199999999931e-01
2.590358300000000225e-01
2.570568699999999929e-01
2.265330600000000083e-01
2.283800500000000011e-01
2.198170500000000138e-01
2.543167100000000014e-01
2.485773000000000010e-01
2.252233700000000061e-01
2.290232000000000101e-01
2.210279800000000128e-01
2.196925399999999917e-01
2.165644800000000036e-01
2.433307799999999965e-01
2.206622699999999937e-01
2.283907099999999968e-01
2.237381400000000020e-01
2.206865799999999933e-01
2.312436400000000003e-01
2.194812399999999941e-01
2.232862999999999931e-01
2.144248199999999882e-01
2.202006800000000097e-01
2.174061499999999925e-01
2.200541500000000039e-01
2.263514399999999871e-01
2.257450300000000132e-01
2.210492599999999974e-01
2.498720399999999897e-01
2.266730299999999976e-01
2.587072599999999944e-01
2.134304399999999990e-01
2.128360800000000108e-01
2.197467200000000065e-01
2.240653300000000070e-01
2.550056099999999937e-01
2.198013699999999959e-01
2.185731300000000044e-01
2.466160199999999914e-01
2.239720199999999939e-01
2.201060800000000095e-01
2.215741400000000028e-01
2.180725299999999867e-01
2.156781299999999957e-01
2.548362499999999864e-01
2.252745200000000059e-01
2.260557300000000103e-01
2.176468599999999975e-01
2.240107500000000085e-01
2.103146100000000129e-01
2.226307600000000109e-01
2.123809000000000113e-01
2.219908999999999910e-01
2.710280999999999940e-01
2.191793999999999965e-01
2.171491899999999919e-01
2.242702199999999924e-01
2.124890600000000074e-01
2.252130099999999913e-01
2.236888599999999894e-01
2.230640399999999912e-01
2.211237000000000064e-01
2.247125000000000095e-01
2.231427900000000075e-01
2.228540200000000138e-01
2.213353899999999930e-01
2.215408799999999956e-01
2.274029300000000031e-01
2.148630499999999999e-01
2.652368800000000082e-01
2.165705099999999939e-01
2.236701500000000120e-01
2.202531500000000086e-01
2.215857099999999913e-01
2.166990000000000027e-01
2.207939999999999903e-01
2.179244899999999985e-01
2.185449999999999893e-01
2.255209099999999911e-01
2.225212699999999932e-01
2.225056300000000098e-01
2.213461399999999968e-01
2.281390299999999927e-01
2.253564399999999912e-01
2.267249899999999874e-01
2.222232600000000058e-01
2.262517000000000000e-01
2.200161099999999870e-01
2.226162600000000102e-01
2.219644600000000023e-01
2.142724900000000099e-01
2.204883800000000116e-01
2.197070600000000096e-01
2.237753600000000065e-01
2.079058699999999926e-01
2.243013399999999880e-01
2.231308200000000075e-01
2.224395899999999926e-01
2.286917599999999939e-01
2.176192799999999983e-01
1.460976900000000023e-01
1.249589400000000045e-01
1.356261699999999903e-01
7.076464999999999839e-02
7.018836999999999993e-02
2.434577199999999886e-01
6.506296000000000301e-02
5.919954999999999662e-02
2.550264400000000209e-01
1.628362700000000052e-01
2.549109999999999987e-01
1.532097900000000124e-01
2.571819900000000270e-01
2.550278200000000162e-01
2.633345599999999953e-01
2.606030999999999764e-01
1.588399299999999903e-01
2.606320599999999987e-01
7.053252000000000133e-02
2.429192699999999927e-01
2.555209600000000192e-01
2.573604600000000131e-01
2.562238299999999858e-01
2.514183899999999916e-01
2.501979699999999918e-01
2.551895699999999767e-01
2.536255099999999985e-01
2.478666099999999872e-01
2.506249400000000183e-01
2.581097299999999817e-01
2.554730800000000190e-01
2.521943999999999853e-01
2.585702799999999857e-01
2.582503999999999911e-01
2.423237000000000030e-01
2.619030299999999811e-01
1.375295800000000124e-01
2.534679899999999764e-01
1.490296799999999977e-01
1.466005999999999976e-01
1.432149400000000128e-01
2.555011099999999757e-01
2.534342199999999878e-01
2.620177599999999885e-01
2.521194299999999777e-01
2.481658800000000054e-01
2.568180299999999749e-01
2.569052900000000084e-01
2.538391700000000029e-01
2.547524199999999794e-01
2.604252499999999970e-01
2.512719500000000217e-01
2.527935900000000125e-01
1.241076799999999980e-01
2.608479599999999898e-01
2.577144800000000235e-01
2.604432999999999887e-01
2.600128500000000176e-01
2.578302000000000094e-01
2.527134500000000061e-01
2.615665099999999743e-01
2.586871800000000166e-01
2.637420699999999951e-01
2.571340300000000134e-01
2.506518600000000041e-01
2.491001499999999924e-01
2.584662899999999874e-01
2.473495599999999961e-01
2.425928099999999921e-01
2.575017399999999790e-01
2.512405400000000122e-01
2.688037200000000237e-01
2.273204699999999967e-01
2.549065300000000200e-01
2.588035699999999828e-01
2.586504600000000265e-01
2.576140399999999886e-01
2.616732299999999789e-01
2.519570700000000052e-01
2.515659199999999984e-01
2.519604899999999814e-01
2.262491299999999927e-01
2.553608800000000123e-01
2.602550000000000141e-01
2.619459399999999882e-01
2.544250100000000070e-01
2.569992400000000177e-01
2.625478500000000270e-01
2.521879599999999888e-01
2.565110999999999919e-01
2.483438400000000101e-01
2.520733399999999791e-01
2.564255699999999916e-01
2.238915800000000067e-01
2.562928099999999820e-01
2.575442199999999904e-01
2.539727700000000143e-01
2.546613799999999928e-01
2.528377099999999933e-01
2.568947599999999998e-01
2.533697999999999784e-01
2.482567800000000102e-01
2.515555700000000061e-01
2.523753400000000036e-01
2.141165100000000099e-01
2.505447599999999775e-01
2.502909999999999857e-01
2.486960300000000124e-01
2.558093100000000120e-01
2.529137699999999822e-01
2.619667099999999915e-01
2.637566700000000264e-01
2.562675200000000264e-01
2.633524199999999760e-01
2.510278100000000179e-01
2.169167999999999930e-01
2.622653600000000029e-01
2.546199900000000182e-01
2.157819699999999896e-01
2.220440899999999995e-01
2.483691799999999950e-01
2.607980200000000193e-01
2.181579700000000066e-01
2.150740899999999955e-01
2.596819200000000105e-01
2.586353499999999861e-01
2.555587500000000012e-01
2.195443099999999925e-01
2.220503799999999917e-01
2.169581999999999899e-01
2.157042299999999968e-01
2.616380799999999951e-01
2.640363499999999752e-01
2.224291399999999974e-01
2.157129499999999866e-01
2.136200500000000058e-01
2.234093099999999998e-01
2.227333599999999914e-01
2.130478000000000094e-01
2.187521699999999958e-01
2.585502199999999973e-01
2.136432600000000015e-01
2.222896199999999933e-01
2.477229800000000093e-01
2.231132700000000024e-01
2.212675299999999901e-01
2.197183400000000120e-01
2.606215100000000007e-01
2.244356200000000023e-01
2.132770400000000011e-01
2.261256700000000008e-01
2.221440199999999976e-01
2.261094999999999910e-01
2.274022599999999950e-01
2.149385000000000046e-01
2.251969900000000135e-01
2.118456099999999898e-01
2.206423999999999885e-01
2.218020800000000126e-01
2.231306200000000017e-01
2.337447800000000131e-01
2.187562200000000012e-01
2.171088399999999974e-01
2.161748699999999912e-01
2.165321099999999999e-01
1.382808500000000107e-01
6.794094999999999995e-02
1.196407000000000026e-01
1.288983900000000016e-01
2.567289300000000218e-01
5.974288999999999988e-02
5.969134999999999719e-02
1.323217800000000000e-01
2.532591399999999937e-01
2.574044300000000174e-01
6.985660000000000480e-02
2.591980700000000026e-01
2.621457799999999949e-01
7.591344999999999343e-02
1.497347900000000065e-01
2.432478200000000035e-01
2.458437699999999893e-01
2.628390099999999840e-01
2.658435100000000051e-01
2.571978999999999793e-01
2.579776699999999923e-01
2.587091000000000252e-01
2.582811999999999886e-01
2.704252400000000112e-01
2.458015100000000008e-01
2.519095900000000166e-01
2.581315299999999979e-01
2.593229200000000123e-01
2.554499900000000157e-01
2.547898599999999791e-01
2.635463000000000111e-01
2.557416900000000215e-01
2.602405700000000044e-01
2.576425900000000047e-01
1.273748500000000117e-01
1.369489899999999927e-01
2.606449000000000127e-01
2.606988700000000270e-01
1.524716899999999931e-01
2.585459099999999899e-01
1.474346500000000004e-01
1.506673000000000040e-01
1.463109499999999952e-01
2.141211799999999943e-01
2.582227300000000114e-01
2.518765900000000113e-01
2.566301999999999750e-01
2.366275599999999868e-01
2.536858499999999905e-01
2.593261499999999775e-01
2.601092199999999743e-01
2.567726300000000017e-01
2.535246500000000180e-01
2.440968599999999988e-01
2.548764000000000030e-01
2.515387800000000174e-01
2.533650800000000203e-01
2.539311200000000102e-01
2.615790399999999849e-01
2.597921100000000205e-01
2.636999199999999766e-01
2.451379399999999986e-01
2.497160700000000122e-01
2.508088099999999931e-01
2.582703000000000082e-01
2.570726600000000084e-01
2.619619499999999990e-01
2.629961800000000238e-01
2.511925300000000250e-01
2.493404499999999913e-01
2.526763799999999782e-01
2.546578800000000031e-01
2.591055700000000073e-01
2.575001399999999885e-01
2.614853999999999790e-01
2.587763299999999989e-01
2.541144000000000180e-01
2.609646199999999805e-01
2.563306499999999932e-01
2.662033300000000158e-01
2.568977399999999855e-01
2.586216700000000257e-01
2.549936099999999817e-01
2.457459800000000028e-01
2.494367100000000059e-01
2.540927099999999994e-01
2.561991200000000024e-01
2.630876400000000115e-01
2.522534300000000007e-01
2.570212700000000239e-01
2.519297899999999868e-01
2.555109300000000250e-01
2.589683700000000033e-01
2.492190900000000042e-01
2.505317300000000080e-01
2.574042999999999748e-01
2.634844499999999812e-01
2.542414399999999852e-01
2.574770800000000248e-01
2.509267499999999762e-01
2.198226699999999978e-01
2.659640999999999811e-01
2.618516599999999861e-01
2.315462500000000090e-01
2.478761899999999962e-01
2.545733000000000024e-01
2.574077799999999749e-01
2.398613199999999890e-01
2.581123300000000009e-01
2.516005700000000234e-01
2.500622499999999859e-01
2.609710599999999769e-01
2.542844200000000110e-01
2.490267899999999979e-01
2.612715899999999980e-01
1.543935300000000010e-01
2.597802300000000009e-01
2.597979400000000050e-01
2.520349299999999904e-01
2.580338699999999985e-01
2.497267099999999906e-01
2.245322499999999888e-01
2.531169699999999967e-01
2.581638399999999778e-01
2.651509799999999806e-01
2.221622400000000108e-01
2.519641899999999768e-01
2.600066999999999795e-01
2.585555600000000176e-01
2.602998200000000151e-01
2.574492899999999973e-01
2.229961500000000041e-01
2.230956000000000050e-01
2.430167500000000036e-01
2.544798300000000180e-01
2.539698899999999759e-01
2.400202600000000130e-01
2.587391299999999839e-01
2.515713700000000164e-01
2.582951399999999786e-01
2.484252799999999983e-01
2.486789199999999977e-01
2.648420799999999797e-01
2.208660899999999871e-01
2.630801600000000073e-01
2.726143500000000053e-01
2.508364699999999781e-01
2.562848999999999822e-01
2.459774899999999931e-01
2.264204099999999886e-01
2.115544099999999983e-01
2.136164600000000080e-01
2.213550200000000134e-01
2.163360199999999900e-01
2.516896499999999870e-01
2.571971900000000200e-01
2.206660000000000010e-01
2.214950699999999884e-01
2.106640800000000036e-01
2.245312499999999878e-01
2.282887600000000072e-01
2.186389199999999866e-01
2.173478899999999880e-01
2.198526299999999933e-01
2.287460799999999905e-01
2.633551800000000220e-01
7.712987999999999789e-02
2.592745300000000030e-01
1.298287200000000086e-01
6.676008999999999416e-02
2.511888199999999793e-01
6.379115999999999953e-02
1.320456700000000039e-01
1.443395399999999884e-01
6.901680999999999788e-02
7.434797999999999407e-02
2.520164100000000240e-01
2.459356299999999884e-01
6.611646000000000190e-02
2.661310499999999801e-01
1.558642799999999939e-01
2.487582200000000021e-01
2.604858099999999843e-01
2.591513300000000131e-01
2.562815800000000088e-01
2.597232400000000219e-01
2.471131799999999878e-01
2.665589800000000009e-01
2.567134899999999886e-01
2.661998600000000104e-01
2.416508099999999937e-01
2.511982500000000118e-01
2.462836899999999996e-01
2.497655099999999961e-01
2.586092999999999864e-01
2.490933399999999964e-01
2.561673300000000264e-01
1.423621300000000034e-01
1.524765399999999937e-01
1.471033700000000111e-01
2.649511099999999897e-01
2.561365199999999787e-01
2.502855600000000180e-01
2.578752200000000161e-01
2.591464700000000176e-01
2.666505000000000125e-01
1.449940100000000065e-01
2.506142000000000092e-01
2.562764900000000234e-01
2.564085099999999784e-01
2.545500700000000172e-01
2.545527399999999996e-01
2.493261599999999911e-01
2.522417800000000265e-01
2.548403799999999775e-01
2.528275600000000067e-01
2.484949899999999989e-01
2.635817100000000246e-01
2.603838299999999828e-01
2.506717500000000265e-01
2.646771500000000277e-01
2.612396699999999794e-01
2.435612400000000122e-01
2.546158199999999927e-01
2.479786499999999949e-01
2.530336000000000252e-01
2.594342399999999826e-01
2.624516599999999755e-01
2.749639099999999781e-01
2.608371899999999965e-01
2.673157500000000186e-01
2.450754099999999935e-01
2.528548199999999802e-01
2.565325700000000153e-01
2.597921999999999731e-01
2.425805299999999887e-01
2.561817699999999753e-01
2.522218500000000252e-01
2.526108599999999926e-01
2.582446400000000253e-01
2.499451500000000048e-01
2.613165700000000258e-01
2.516480999999999857e-01
2.558681199999999767e-01
2.531101700000000232e-01
2.514508699999999930e-01
2.411783799999999978e-01
2.477695400000000103e-01
2.529178100000000207e-01
2.539478399999999803e-01
2.550028300000000137e-01
2.634001300000000101e-01
2.575584499999999943e-01
2.647063100000000002e-01
2.573539400000000033e-01
2.488929699999999912e-01
2.580516299999999763e-01
2.427664300000000053e-01
2.456965899999999925e-01
2.566803799999999858e-01
2.468735400000000024e-01
2.542753400000000163e-01
2.505248400000000264e-01
2.626725699999999941e-01
2.546647000000000216e-01
2.612149300000000118e-01
2.532971900000000054e-01
2.528716200000000192e-01
2.499654500000000057e-01
2.566284500000000079e-01
2.612917599999999840e-01
2.541485700000000181e-01
2.518227000000000104e-01
2.467296200000000106e-01
2.587441600000000008e-01
2.501160499999999787e-01
2.514334599999999975e-01
2.526567699999999750e-01
2.462593999999999894e-01
2.590197100000000141e-01
2.556257900000000194e-01
2.545436899999999891e-01
2.550845500000000210e-01
2.622825599999999979e-01
2.621701300000000012e-01
2.565986199999999995e-01
2.662818499999999866e-01
2.582806000000000268e-01
2.523508099999999810e-01
2.582081600000000199e-01
2.615258999999999778e-01
2.630403499999999783e-01
2.527495699999999790e-01
2.511945500000000164e-01
2.614494900000000066e-01
2.452318099999999945e-01
2.575734800000000213e-01
2.553586299999999754e-01
2.654815099999999761e-01
2.650707999999999953e-01
2.527271999999999852e-01
2.511799399999999904e-01
2.592507900000000087e-01
2.593198600000000131e-01
2.508434399999999731e-01
2.193715300000000090e-01
2.447714900000000082e-01
2.499208499999999999e-01
2.588383300000000053e-01
2.475040900000000099e-01
2.570082499999999937e-01
2.493183200000000099e-01
2.179879700000000031e-01
2.477803299999999931e-01
2.604018900000000247e-01
2.566927700000000145e-01
2.552508600000000238e-01
2.607513100000000139e-01
2.502723900000000112e-01
2.592292199999999824e-01
2.611942700000000062e-01
2.652710300000000188e-01
2.619028700000000098e-01
2.497090499999999880e-01
2.553888500000000006e-01
2.579716300000000073e-01
2.470668799999999887e-01
2.567680099999999910e-01
2.542253099999999821e-01
2.629307799999999751e-01
2.548378399999999822e-01
3.007829000000000058e-02
5.172679000000000166e-02
1.347643400000000102e-01
6.889491999999999838e-02
1.232838799999999985e-01
2.382870599999999950e-01
1.530360299999999896e-01
5.940365999999999702e-02
1.323461900000000024e-01
6.802191000000000487e-02
6.477856999999999366e-02
6.203318000000000026e-02
2.587507800000000135e-01
2.576655299999999760e-01
6.298365000000000213e-02
2.633615000000000261e-01
2.551986199999999871e-01
2.603808699999999865e-01
2.518368300000000115e-01
6.545270999999999728e-02
2.433704399999999934e-01
2.564015800000000178e-01
2.575819999999999776e-01
2.542623700000000153e-01
2.581507900000000189e-01
2.627804599999999935e-01
2.544323099999999949e-01
2.531741699999999762e-01
2.507443599999999995e-01
2.546649300000000116e-01
2.584554900000000099e-01
2.585904500000000272e-01
2.621119900000000169e-01
1.496243999999999907e-01
2.524223099999999831e-01
2.494740900000000094e-01
2.548889899999999820e-01
2.544400900000000076e-01
2.485768299999999986e-01
2.473823599999999956e-01
1.479993500000000017e-01
2.510417200000000237e-01
2.590323099999999878e-01
2.510583699999999752e-01
2.513561799999999846e-01
2.426597299999999902e-01
1.303677199999999925e-01
2.556821100000000180e-01
2.535728500000000163e-01
2.652629899999999763e-01
2.561623599999999779e-01
2.666857699999999887e-01
2.539181899999999881e-01
2.585752399999999840e-01
2.512747200000000070e-01
2.514527899999999816e-01
2.494532999999999889e-01
2.435534299999999874e-01
2.727486499999999814e-01
2.611730500000000177e-01
2.693361300000000069e-01
2.635253900000000260e-01
2.510528699999999835e-01
2.559396600000000133e-01
2.474278599999999995e-01
2.589574000000000042e-01
2.544375700000000018e-01
2.671600900000000167e-01
2.657002199999999870e-01
2.537364100000000233e-01
2.602976200000000073e-01
8.119957999999999343e-02
2.493160199999999993e-01
2.707684699999999833e-01
2.446929700000000096e-01
2.486241200000000040e-01
2.526180000000000092e-01
2.528903699999999755e-01
2.505741499999999955e-01
2.534283299999999794e-01
2.520527399999999973e-01
2.644111199999999995e-01
2.601256499999999861e-01
2.613341699999999768e-01
2.577188200000000151e-01
2.592970099999999944e-01
2.508142500000000163e-01
2.592628799999999734e-01
2.436836900000000083e-01
2.659237400000000195e-01
2.564973500000000128e-01
2.560585100000000169e-01
2.496476300000000093e-01
2.556047699999999812e-01
2.638348200000000254e-01
2.634591099999999964e-01
2.532180099999999934e-01
2.620685099999999768e-01
2.589477900000000110e-01
2.546079800000000115e-01
2.619612599999999736e-01
2.615194699999999761e-01
2.634290599999999927e-01
2.486683399999999877e-01
2.624833200000000200e-01
2.550757699999999795e-01
2.595611800000000025e-01
2.495629000000000042e-01
2.472441900000000026e-01
2.424102099999999871e-01
2.493417199999999889e-01
2.500589300000000126e-01
2.485140200000000021e-01
2.568542999999999799e-01
2.502383599999999930e-01
1.475622600000000006e-01
2.505725200000000208e-01
1.519474700000000011e-01
2.554644899999999885e-01
2.550600700000000276e-01
2.562315600000000249e-01
2.526845699999999972e-01
2.505914000000000197e-01
2.490959600000000052e-01
2.541573799999999883e-01
2.598943400000000015e-01
2.584783700000000128e-01
2.520952200000000087e-01
2.524017700000000253e-01
2.478461499999999873e-01
2.551303300000000163e-01
2.571909199999999895e-01
2.548371999999999860e-01
2.669489400000000234e-01
2.521265100000000259e-01
2.478889200000000126e-01
2.521630300000000102e-01
2.706106999999999818e-01
2.628041300000000247e-01
2.502528800000000109e-01
2.526187899999999820e-01
2.530571999999999822e-01
2.568017000000000216e-01
2.537252600000000080e-01
2.553975199999999890e-01
2.512817800000000101e-01
2.602846999999999800e-01
2.450811200000000134e-01
2.531367199999999817e-01
2.697898599999999925e-01
2.594292899999999791e-01
2.413837799999999922e-01
2.504633600000000238e-01
2.563206199999999990e-01
2.522467400000000248e-01
2.656021000000000076e-01
2.474635000000000029e-01
2.671549500000000021e-01
2.558088499999999765e-01
2.641349900000000139e-01
2.451734799999999992e-01
2.502403100000000213e-01
2.526248999999999856e-01
2.526804500000000009e-01
2.543189299999999986e-01
2.980653000000000122e-02
2.195001699999999945e-01
1.373007900000000059e-01
1.355273200000000067e-01
5.164578999999999698e-02
1.248481200000000069e-01
1.562115900000000113e-01
6.600469999999999948e-02
5.943799999999999778e-02
2.583426400000000123e-01
6.579097000000000417e-02
1.424665699999999868e-01
1.527161400000000002e-01
2.609820800000000052e-01
1.590986400000000134e-01
2.388535599999999925e-01
2.569580899999999724e-01
2.566680800000000207e-01
2.657633400000000146e-01
2.519999299999999831e-01
2.434559099999999976e-01
2.547079899999999952e-01
2.575821200000000255e-01
2.563904900000000264e-01
1.465283599999999964e-01
2.529386399999999924e-01
2.458101299999999878e-01
2.522649800000000275e-01
2.633839000000000041e-01
2.501150799999999896e-01
2.572562600000000144e-01
2.525110400000000199e-01
2.631039700000000203e-01
2.526105299999999998e-01
2.606471899999999731e-01
2.472444599999999992e-01
2.571769799999999995e-01
2.488428099999999976e-01
2.568307100000000176e-01
2.607933199999999951e-01
1.357360800000000089e-01
2.713901799999999809e-01
2.548997399999999858e-01
1.490408099999999958e-01
2.565068699999999979e-01
2.549141699999999955e-01
2.557269699999999979e-01
2.612060099999999885e-01
2.565181799999999845e-01
2.710728700000000213e-01
2.558896299999999790e-01
2.464074400000000054e-01
2.564412400000000147e-01
2.466667100000000112e-01
2.462516399999999939e-01
2.656085300000000093e-01
2.688217399999999757e-01
2.605395200000000244e-01
2.632444099999999843e-01
2.575762999999999803e-01
2.633968700000000052e-01
2.591026799999999741e-01
1.350503500000000134e-01
1.262981699999999874e-01
2.558034399999999930e-01
2.572881900000000277e-01
2.603721299999999794e-01
2.602390399999999770e-01
2.511546599999999740e-01
2.564521399999999951e-01
2.573462999999999723e-01
2.524401099999999953e-01
7.419090000000000407e-02
2.571066100000000132e-01
2.629099100000000244e-01
2.515894100000000133e-01
2.486331699999999867e-01
2.559285099999999979e-01
2.669485999999999803e-01
2.539087199999999767e-01
2.421949700000000094e-01
2.505087300000000128e-01
2.611012899999999859e-01
2.398151599999999994e-01
2.421265300000000065e-01
2.544817400000000118e-01
2.597308600000000078e-01
2.575394799999999873e-01
2.578614300000000026e-01
2.522455100000000061e-01
2.411453000000000069e-01
2.670284700000000178e-01
2.545843799999999990e-01
2.372734200000000127e-01
2.623518599999999923e-01
1.397530300000000003e-01
2.534980000000000011e-01
2.436215399999999975e-01
2.495066900000000032e-01
2.633418699999999779e-01
2.499432600000000004e-01
2.481326500000000101e-01
2.672724100000000158e-01
2.462285800000000024e-01
2.614135799999999787e-01
2.611013400000000151e-01
2.593451999999999980e-01
2.597548199999999974e-01
2.553100300000000211e-01
2.584422900000000189e-01
2.602548000000000084e-01
2.572446700000000086e-01
2.580331200000000047e-01
2.693954900000000152e-01
2.590333799999999798e-01
2.627245599999999959e-01
2.536445700000000136e-01
1.545076999999999978e-01
2.528923100000000090e-01
2.238578699999999866e-01
2.527063999999999977e-01
2.578976099999999994e-01
2.552124700000000246e-01
2.230326499999999990e-01
2.522680999999999951e-01
2.578855899999999979e-01
2.551318799999999776e-01
2.593195699999999992e-01
2.581879000000000257e-01
2.435266100000000045e-01
2.564208299999999885e-01
2.592654400000000137e-01
2.626475699999999969e-01
2.637093999999999827e-01
2.690292699999999870e-01
2.641526499999999889e-01
2.577149000000000245e-01
2.571311700000000200e-01
2.495315499999999909e-01
2.663557799999999864e-01
2.635551600000000105e-01
2.628122099999999906e-01
2.579131299999999904e-01
2.613727299999999976e-01
2.493203300000000067e-01
2.539028999999999869e-01
2.590651600000000165e-01
2.587075400000000136e-01
2.523168700000000264e-01
2.614337400000000255e-01
2.545108899999999896e-01
2.445802400000000043e-01
2.461561700000000075e-01
2.688148599999999888e-01
2.570585899999999757e-01
2.554037900000000194e-01
2.566640600000000272e-01
2.641948399999999864e-01
2.654241299999999804e-01
2.610318799999999939e-01
2.517525299999999744e-01
2.473327899999999968e-01
2.591379400000000111e-01
1.329568399999999928e-01
5.424902000000000196e-02
4.112367000000000106e-02
7.670652999999999500e-02
7.374062000000000672e-02
1.349021099999999918e-01
6.473131000000000024e-02
1.643109100000000045e-01
5.819876999999999689e-02
6.512207000000000412e-02
5.973826000000000136e-02
1.428995499999999863e-01
8.264161999999999897e-02
1.603134999999999977e-01
2.524577700000000258e-01
6.418791999999999554e-02
1.587601899999999955e-01
5.960181999999999980e-02
2.436693600000000015e-01
2.609158899999999837e-01
7.195972000000000479e-02
2.515068100000000251e-01
2.475613000000000119e-01
2.592806100000000225e-01
7.416704999999999826e-02
1.563663100000000084e-01
1.583036899999999969e-01
1.544971099999999931e-01
2.608303900000000231e-01
2.561529799999999746e-01
2.570875300000000085e-01
2.546660199999999930e-01
1.477022000000000057e-01
2.434049199999999968e-01
2.373796999999999990e-01
2.761008400000000140e-01
2.528491099999999880e-01
2.491897299999999982e-01
2.642483400000000260e-01
2.531790400000000218e-01
2.522612799999999766e-01
2.497803899999999910e-01
2.512786900000000267e-01
2.523061500000000068e-01
2.574258700000000011e-01
2.607989600000000241e-01
2.430583099999999996e-01
2.625874999999999737e-01
2.655237799999999870e-01
2.572783299999999995e-01
2.466190000000000049e-01
2.579594800000000188e-01
1.261769899999999889e-01
2.464495999999999909e-01
2.621261799999999864e-01
1.302210099999999982e-01
1.361707400000000123e-01
2.646604799999999758e-01
2.564400700000000199e-01
2.677424899999999997e-01
2.418719300000000128e-01
2.577991600000000272e-01
1.354108400000000045e-01
2.552182299999999904e-01
1.273135900000000043e-01
2.509063000000000265e-01
2.479530199999999962e-01
2.615217899999999762e-01
2.563035200000000069e-01
2.498795500000000058e-01
2.380882099999999946e-01
2.560745200000000277e-01
6.677724000000000160e-02
2.529898999999999898e-01
5.870795999999999654e-02
2.545165200000000238e-01
2.640093199999999918e-01
2.594601500000000005e-01
2.578997399999999884e-01
2.534474299999999736e-01
2.416096000000000077e-01
2.469561000000000117e-01
2.515793299999999899e-01
2.577213799999999999e-01
2.532006500000000271e-01
2.618425600000000020e-01
2.593646800000000141e-01
2.545856400000000019e-01
2.584592099999999948e-01
2.494756599999999880e-01
2.701294000000000195e-01
2.303020500000000081e-01
2.580439900000000009e-01
2.601319599999999954e-01
2.586668599999999985e-01
2.684936900000000071e-01
2.575875300000000090e-01
2.463143200000000033e-01
2.575461900000000082e-01
2.527010100000000037e-01
2.559485899999999758e-01
1.394766299999999903e-01
2.537487800000000071e-01
2.620206700000000111e-01
2.422446299999999886e-01
2.489258799999999883e-01
2.575232599999999761e-01
2.323131200000000118e-01
2.485555499999999862e-01
2.585812000000000110e-01
2.486990599999999996e-01
2.443564300000000133e-01
2.553495900000000152e-01
2.597624199999999939e-01
2.663896499999999778e-01
2.608120700000000070e-01
2.532081800000000049e-01
2.490068199999999898e-01
2.582976300000000003e-01
1.491474600000000095e-01
2.656173299999999848e-01
2.659185600000000260e-01
2.583414499999999725e-01
2.526386199999999804e-01
2.564880500000000230e-01
2.506799299999999953e-01
2.508254799999999896e-01
2.432988100000000042e-01
2.480133900000000002e-01
2.468649800000000116e-01
2.473644000000000120e-01
2.508159799999999939e-01
2.562580099999999805e-01
2.449430499999999955e-01
2.501877900000000210e-01
2.404245700000000041e-01
2.401455200000000012e-01
2.517378299999999958e-01
2.632289999999999908e-01
2.393611999999999962e-01
2.603766100000000083e-01
2.479769800000000135e-01
2.496926299999999987e-01
2.573939499999999825e-01
2.467689899999999936e-01
1.930859600000000009e-01
1.663854100000000114e-01
2.541157900000000081e-01
2.566850700000000152e-01
2.583953600000000184e-01
2.438718099999999944e-01
2.459869799999999940e-01
2.495175199999999927e-01
2.482372700000000099e-01
2.531749500000000097e-01
2.652950700000000217e-01
2.577443700000000004e-01
2.573472900000000063e-01
2.551658800000000116e-01
2.564394899999999922e-01
2.489644400000000091e-01
2.658768300000000084e-01
2.462182400000000049e-01
2.604645500000000169e-01
2.578225699999999732e-01
1.916828799999999999e-01
2.695288800000000262e-01
5.833415000000000128e-02
7.916325000000000445e-02
1.608961100000000088e-01
1.278706400000000076e-01
2.532360900000000248e-01
9.284539999999999460e-02
4.692436999999999997e-02
1.282740599999999953e-01
6.822121999999999908e-02
6.573481000000000463e-02
1.377304299999999870e-01
1.497692899999999994e-01
1.988089100000000053e-01
2.395362099999999994e-01
1.547780099999999937e-01
2.475001799999999863e-01
2.612132500000000079e-01
1.289971400000000101e-01
1.077716799999999947e-01
2.577166699999999810e-01
2.395453600000000127e-01
2.582945099999999772e-01
2.484711699999999912e-01
2.435076200000000080e-01
2.505860100000000257e-01
1.569505399999999995e-01
2.473187699999999933e-01
2.511780399999999913e-01
2.576146400000000058e-01
2.535893599999999859e-01
2.523281199999999891e-01
2.602427099999999882e-01
2.499686000000000130e-01
2.467899199999999960e-01
1.466758400000000018e-01
2.291741800000000051e-01
2.605250000000000066e-01
2.660161899999999857e-01
2.593163099999999943e-01
2.551358100000000184e-01
2.539248299999999903e-01
2.534509699999999977e-01
2.573720500000000189e-01
2.627145499999999911e-01
2.457051799999999953e-01
2.473661699999999963e-01
2.650187099999999907e-01
1.426207899999999973e-01
2.559747299999999837e-01
2.321037400000000028e-01
2.442324399999999951e-01
2.501756500000000272e-01
2.424865300000000057e-01
2.703056300000000189e-01
2.666031099999999765e-01
2.605842299999999723e-01
2.558629800000000176e-01
2.410830499999999932e-01
2.596894100000000094e-01
2.450060300000000135e-01
2.599956800000000068e-01
2.497948600000000074e-01
2.512067700000000237e-01
2.368329600000000090e-01
1.580931200000000036e-01
2.632555200000000206e-01
2.643346500000000043e-01
2.554565200000000202e-01
1.638856300000000044e-01
2.441722500000000073e-01
2.644745000000000013e-01
2.450549999999999951e-01
2.728685599999999822e-01
2.571133099999999838e-01
2.675489099999999731e-01
2.412969000000000086e-01
2.494017900000000121e-01
2.577492900000000198e-01
2.461338000000000137e-01
2.616271099999999961e-01
2.635465599999999853e-01
2.626727500000000104e-01
2.634346100000000135e-01
2.632696099999999872e-01
2.426372800000000107e-01
2.655128999999999961e-01
2.621806099999999806e-01
2.404355800000000098e-01
2.567212799999999961e-01
2.526693799999999990e-01
2.637926099999999829e-01
2.621861999999999804e-01
2.752501900000000057e-01
2.580854200000000098e-01
2.569666199999999789e-01
2.602896599999999783e-01
2.683661999999999992e-01
2.624531099999999895e-01
2.677082299999999915e-01
2.556074099999999794e-01
2.532429700000000117e-01
2.568925599999999920e-01
2.589696699999999852e-01
2.604131399999999874e-01
2.352806199999999959e-01
2.562611300000000036e-01
2.600477800000000062e-01
2.554570800000000030e-01
2.609693599999999836e-01
2.436890399999999957e-01
1.533384899999999940e-01
1.753249500000000072e-01
2.417363499999999887e-01
2.661535500000000165e-01
2.512426099999999773e-01
2.613121500000000208e-01
2.666563900000000209e-01
2.567396100000000070e-01
2.613943000000000239e-01
2.634882100000000005e-01
2.511889900000000009e-01
2.697384500000000185e-01
2.190171800000000057e-01
2.754571499999999840e-01
2.443294099999999969e-01
2.592444400000000204e-01
2.485799499999999940e-01
2.409901499999999863e-01
2.474789199999999911e-01
1.241339000000000053e-01
2.658157899999999962e-01
2.638704499999999786e-01
2.426884400000000053e-01
2.538922200000000018e-01
2.602232400000000223e-01
2.606041599999999736e-01
7.951025000000000453e-02
2.625901800000000064e-01
2.506026199999999982e-01
2.490267700000000084e-01
2.680727900000000052e-01
2.583570900000000115e-01
2.548543300000000178e-01
2.698336000000000068e-01
2.575030600000000058e-01
2.515936100000000231e-01
2.560911399999999949e-01
2.473042400000000085e-01
2.725638400000000017e-01
2.588386200000000192e-01
2.561468900000000160e-01
2.526464400000000277e-01
2.583560500000000038e-01
2.580919400000000197e-01
2.429217499999999919e-01
2.469750699999999910e-01
2.512851799999999969e-01
2.617749200000000220e-01
2.627905600000000064e-01
2.490778899999999962e-01
2.530919699999999994e-01
2.524141599999999985e-01
2.623538400000000048e-01
6.443126999999999882e-02
5.974826999999999916e-02
2.173814000000000024e-01
6.980611000000000455e-02
1.250100500000000114e-01
1.563343500000000108e-01
2.489385100000000017e-01
7.354624999999999357e-02
9.353628999999999416e-02
1.484667799999999926e-01
7.092971000000000692e-02
2.149113599999999957e-01
1.421614400000000000e-01
1.691461400000000004e-01
1.537838099999999930e-01
1.258067999999999964e-01
1.489842700000000020e-01
1.483943000000000068e-01
1.443762500000000115e-01
2.683066599999999746e-01
1.275372499999999909e-01
1.576506900000000100e-01
1.546662099999999984e-01
2.473798200000000003e-01
5.570677999999999741e-02
2.387858200000000097e-01
2.681739899999999732e-01
1.016327499999999939e-01
2.510573300000000230e-01
2.518454999999999999e-01
1.296318300000000034e-01
2.472070000000000101e-01
2.417604799999999998e-01
2.532881200000000055e-01
1.616733399999999987e-01
2.846124899999999958e-01
2.462195799999999934e-01
2.901170800000000272e-01
2.480042600000000041e-01
2.494182299999999908e-01
2.658467700000000100e-01
2.541078700000000135e-01
2.575085599999999975e-01
2.597456399999999999e-01
1.741994199999999937e-01
2.566063800000000228e-01
2.700323499999999766e-01
2.395128900000000061e-01
1.603190200000000065e-01
1.266179100000000002e-01
2.644983499999999932e-01
2.517802299999999938e-01
2.643434299999999904e-01
1.034416999999999975e-01
2.461435899999999954e-01
2.609166299999999827e-01
2.590174900000000169e-01
2.629852999999999774e-01
1.504199300000000072e-01
2.653884400000000032e-01
1.619137300000000057e-01
2.586266500000000135e-01
2.624037200000000070e-01
2.494965199999999994e-01
1.305069799999999947e-01
2.510608100000000231e-01
2.619740899999999928e-01
2.156623400000000079e-01
1.492672399999999955e-01
5.009593999999999853e-02
2.598735799999999929e-01
1.539822399999999925e-01
2.619972500000000148e-01
2.594908499999999951e-01
2.642040900000000025e-01
2.754429099999999853e-01
1.585681100000000121e-01
2.365710699999999944e-01
2.665229000000000070e-01
2.594168000000000029e-01
2.622641000000000000e-01
2.597527800000000164e-01
2.510820400000000063e-01
2.099947000000000064e-01
2.413930200000000137e-01
2.599863000000000035e-01
2.621453799999999834e-01
2.636344999999999938e-01
2.436037600000000025e-01
2.607314700000000207e-01
2.517738099999999868e-01
2.643020600000000053e-01
2.714603700000000064e-01
2.631502800000000142e-01
2.541807799999999951e-01
2.538914700000000080e-01
2.635029099999999791e-01
2.650047300000000217e-01
2.613317600000000240e-01
2.727632400000000179e-01
2.459351999999999927e-01
2.712454599999999938e-01
2.578376800000000135e-01
2.597753899999999949e-01
2.558805100000000055e-01
2.510794399999999871e-01
2.347087700000000110e-01
2.537776999999999950e-01
2.575222200000000239e-01
2.625571700000000064e-01
2.609815500000000066e-01
2.637081199999999903e-01
2.643887999999999794e-01
1.539028299999999905e-01
2.453426800000000074e-01
2.575197399999999970e-01
2.529889200000000060e-01
2.604817300000000224e-01
2.504649099999999851e-01
2.723975499999999883e-01
2.713119299999999789e-01
2.616191500000000225e-01
2.535242300000000171e-01
2.583560899999999827e-01
2.500995100000000249e-01
1.348885099999999893e-01
2.601604299999999981e-01
1.277389100000000111e-01
2.616055999999999937e-01
2.512882799999999750e-01
1.378211299999999861e-01
1.239342499999999958e-01
1.865569900000000059e-01
1.863846999999999865e-01
2.601256900000000205e-01
2.531632899999999853e-01
2.341561799999999915e-01
2.613712499999999994e-01
5.291929000000000077e-02
2.517419399999999974e-01
2.494236400000000020e-01
2.531434499999999921e-01
2.644629299999999850e-01
2.491387700000000094e-01
2.521889600000000176e-01
2.674419399999999891e-01
2.214883800000000125e-01
2.385794999999999999e-01
2.471526599999999962e-01
2.671791900000000108e-01
2.535055900000000029e-01
2.617087699999999795e-01
2.552863300000000057e-01
2.501085100000000061e-01
2.771556299999999862e-01
2.658567800000000148e-01
2.914361300000000154e-01
2.705055900000000180e-01
2.673160500000000273e-01
2.455719600000000058e-01
2.649127900000000091e-01
2.536198499999999800e-01
2.702710899999999916e-01
2.634711299999999978e-01
2.474785100000000126e-01
2.493526500000000090e-01
7.575281000000000375e-02
2.545747300000000268e-01
1.522500099999999912e-01
1.451919899999999930e-01
1.937528599999999990e-01
1.306992700000000063e-01
7.701674000000000020e-02
2.664998000000000089e-01
2.326136699999999946e-01
2.505416400000000099e-01
2.405167099999999947e-01
2.081130900000000006e-01
1.444396300000000133e-01
1.476530000000000065e-01
8.550958999999999643e-02
2.642663100000000043e-01
1.267265900000000001e-01
1.320034700000000116e-01
1.465764999999999985e-01
1.311397099999999927e-01
1.566870099999999877e-01
6.618775000000000353e-02
1.820797399999999899e-01
6.441107999999999556e-02
5.974141000000000173e-02
1.209943299999999972e-01
2.523727399999999843e-01
1.393182799999999888e-01
2.497594599999999887e-01
2.687453200000000098e-01
2.625903299999999829e-01
1.607149900000000020e-01
1.828412399999999882e-01
2.719385000000000274e-01
2.576938599999999968e-01
2.942929000000000239e-01
2.614915199999999773e-01
2.429185199999999989e-01
2.648878100000000013e-01
7.407787000000000399e-02
2.607172899999999904e-01
2.670664799999999950e-01
2.571762599999999899e-01
2.498866299999999985e-01
2.565016600000000202e-01
1.337778099999999970e-01
2.601412300000000011e-01
1.557706100000000038e-01
1.255578900000000053e-01
1.708188499999999943e-01
1.388350299999999982e-01
2.488912600000000030e-01
2.535196800000000250e-01
2.540946800000000172e-01
2.562562600000000135e-01
2.604353500000000099e-01
1.235717000000000065e-01
2.773426700000000134e-01
1.485708400000000096e-01
2.491377800000000031e-01
1.093351199999999940e-01
2.618965899999999847e-01
1.265742499999999993e-01
2.458703700000000048e-01
2.687929299999999855e-01
2.661432200000000137e-01
1.577890399999999915e-01
2.492190900000000042e-01
5.523237999999999759e-02
2.522093000000000251e-01
2.521669899999999798e-01
2.601039199999999885e-01
2.411994699999999991e-01
2.520940300000000245e-01
2.586618399999999762e-01
1.408927899999999900e-01
1.665918200000000016e-01
1.694530800000000059e-01
1.564352200000000137e-01
2.485151200000000060e-01
2.450845299999999949e-01
2.414955099999999966e-01
1.837084300000000059e-01
2.509370400000000001e-01
2.548079999999999790e-01
2.463889499999999955e-01
2.512224599999999808e-01
2.597700700000000196e-01
2.518023200000000239e-01
2.659124099999999880e-01
2.504003000000000201e-01
2.445514500000000035e-01
2.661025399999999985e-01
2.493975200000000114e-01
1.414763699999999902e-01
2.630778500000000020e-01
2.673826999999999732e-01
1.578179899999999913e-01
2.497507700000000108e-01
2.578891899999999904e-01
2.452500499999999972e-01
2.442827800000000049e-01
2.205112399999999973e-01
2.585155800000000226e-01
1.795153300000000007e-01
2.494218900000000072e-01
2.713491699999999729e-01
1.496145600000000075e-01
2.589204800000000084e-01
2.514098699999999798e-01
2.560988900000000235e-01
2.618813700000000022e-01
2.343232899999999896e-01
2.367665899999999990e-01
2.486860300000000024e-01
2.603973700000000169e-01
2.609519599999999828e-01
2.430709400000000131e-01
2.628551399999999871e-01
2.595796699999999846e-01
2.510534099999999769e-01
2.512789699999999904e-01
2.452017800000000081e-01
2.584821800000000058e-01
2.611232399999999787e-01
2.902329799999999738e-01
2.571807700000000030e-01
2.664853400000000150e-01
2.681935500000000028e-01
2.608874500000000207e-01
2.560178100000000123e-01
2.443531300000000017e-01
2.555876100000000206e-01
2.515802799999999895e-01
2.394989999999999897e-01
2.472462500000000007e-01
9.025476999999999805e-02
6.149501999999999746e-02
2.656623499999999916e-01
2.859134300000000239e-01
2.440078199999999864e-01
2.753659299999999810e-01
2.769965099999999736e-01
1.892378200000000010e-01
2.684146299999999874e-01
1.535642100000000065e-01
2.458368999999999971e-01
2.477512400000000115e-01
2.642328800000000033e-01
2.537960100000000163e-01
2.659141999999999895e-01
2.712665699999999847e-01
2.596937200000000168e-01
2.783906400000000225e-01
2.434010299999999904e-01
3.088206700000000193e-01
2.350906100000000054e-01
2.810208000000000150e-01
2.498181100000000099e-01
2.574309799999999759e-01
2.572968500000000214e-01
2.655211599999999783e-01
2.637407399999999735e-01
2.562252300000000260e-01
1.546840100000000107e-01
5.660963000000000106e-02
2.642978200000000166e-01
1.506340999999999930e-01
2.357855000000000090e-01
2.481647300000000000e-01
2.552627800000000224e-01
2.566815100000000016e-01
2.599991600000000069e-01
2.365991600000000028e-01
2.460226399999999869e-01
2.492334999999999967e-01
8.760606999999999422e-02
1.563832500000000014e-01
2.616979099999999780e-01
5.064558000000000254e-02
2.381479499999999971e-01
1.483491700000000024e-01
1.632036500000000057e-01
1.918650899999999881e-01
2.632817499999999811e-01
1.353628500000000068e-01
7.275987999999999900e-02
7.630623999999999740e-02
1.929504099999999889e-01
7.133198000000000316e-02
2.566570400000000030e-01
2.694687700000000241e-01
1.430858399999999919e-01
1.704456000000000027e-01
2.527113599999999960e-01
1.320607900000000112e-01
1.551833699999999872e-01
1.548625399999999930e-01
2.968291499999999861e-01
2.747913599999999845e-01
7.690838999999999315e-02
6.362366999999999329e-02
2.656659100000000051e-01
5.883663000000000087e-02
2.795404300000000064e-01
2.571562700000000201e-01
2.620463499999999835e-01
2.649146000000000001e-01
2.125384999999999913e-01
1.537524500000000127e-01
1.537115199999999904e-01
1.467371100000000039e-01
2.631899400000000111e-01
1.512047499999999989e-01
2.414227700000000087e-01
2.431257800000000135e-01
2.599400299999999886e-01
2.524589199999999756e-01
1.181375600000000026e-01
1.264757800000000099e-01
2.808263500000000024e-01
1.966506899999999891e-01
2.645099699999999832e-01
1.544727300000000025e-01
2.575309399999999860e-01
2.745218899999999906e-01
1.677732500000000126e-01
1.464526700000000070e-01
2.442627699999999902e-01
1.424149500000000124e-01
1.196118000000000042e-01
2.479542000000000135e-01
1.467681899999999928e-01
2.727112199999999764e-01
2.420423100000000105e-01
2.507631599999999850e-01
2.518281399999999781e-01
2.819949500000000220e-01
1.515979399999999866e-01
1.586180199999999985e-01
8.063093999999999817e-02
1.498145899999999975e-01
1.641866700000000068e-01
2.517166200000000020e-01
2.713247599999999982e-01
2.481790200000000002e-01
1.479615300000000078e-01
2.346009599999999973e-01
2.645555499999999727e-01
2.548492700000000166e-01
2.757481700000000147e-01
2.930770100000000267e-01
2.355084299999999908e-01
2.612125599999999825e-01
2.513226800000000205e-01
2.480689000000000088e-01
2.548115599999999925e-01
2.477321600000000068e-01
2.455310099999999940e-01
1.856296500000000071e-01
2.513049500000000269e-01
2.589215500000000003e-01
2.525941899999999962e-01
2.608643399999999724e-01
2.624757300000000182e-01
2.711809399999999814e-01
1.579595500000000041e-01
2.712638099999999941e-01
1.120173500000000016e-01
1.469043600000000116e-01
2.722940400000000150e-01
1.515487500000000098e-01
1.050649099999999975e-01
2.387106400000000017e-01
2.463213499999999945e-01
2.627601399999999754e-01
2.620665300000000197e-01
2.321089299999999911e-01
2.602308700000000030e-01
2.576729899999999907e-01
2.456515099999999896e-01
2.682056700000000071e-01
2.638997200000000043e-01
2.253044300000000000e-01
2.450357099999999899e-01
2.383017699999999961e-01
2.514645300000000194e-01
1.499095300000000131e-01
2.804099999999999926e-01
2.382454999999999989e-01
2.581055199999999772e-01
2.647081000000000017e-01
2.536419400000000102e-01
2.455848200000000092e-01
2.685999800000000159e-01
2.484818199999999921e-01
2.377991299999999975e-01
2.463491499999999890e-01
2.696191900000000086e-01
2.438790999999999876e-01
8.448344000000000686e-02
2.371381399999999973e-01
2.730467999999999784e-01
2.295812899999999934e-01
2.623980100000000149e-01
2.503233200000000158e-01
2.685670900000000083e-01
1.633193400000000073e-01
2.780721400000000232e-01
2.521030599999999899e-01
1.397740899999999897e-01
2.583979599999999821e-01
2.402341000000000060e-01
2.489496900000000013e-01
2.238583799999999957e-01
2.619810399999999984e-01
2.466414600000000068e-01
3.007641799999999921e-01
3.121091500000000019e-01
2.978686600000000073e-01
2.885234899999999936e-01
2.531066299999999991e-01
3.085986700000000194e-01
2.592607599999999790e-01
2.490362600000000093e-01
2.600598700000000263e-01
2.621570500000000026e-01
6.874798999999999494e-02
2.224561999999999928e-01
1.338593499999999881e-01
6.153677999999999926e-02
1.495562099999999950e-01
2.667869299999999777e-01
8.973113000000000616e-02
2.514247600000000249e-01
2.382301199999999897e-01
2.522685000000000066e-01
2.589585099999999751e-01
7.314038999999999957e-02
2.460878900000000036e-01
1.348572600000000066e-01
1.288946900000000062e-01
2.707949499999999787e-01
1.894535699999999878e-01
1.447737199999999946e-01
1.488578600000000085e-01
2.429493400000000136e-01
1.495590099999999922e-01
1.853286899999999904e-01
2.648952399999999763e-01
1.360695500000000113e-01
1.747422499999999879e-01
1.294711299999999898e-01
2.646904500000000215e-01
9.607345000000000468e-02
2.234884599999999999e-01
2.809245400000000004e-01
2.369573799999999952e-01
1.475006600000000057e-01
5.629068000000000266e-02
1.650620299999999985e-01
1.493043799999999866e-01
2.593181099999999906e-01
1.983419999999999905e-01
2.940182299999999915e-01
1.978943400000000019e-01
2.491705600000000131e-01
6.373246000000000466e-02
3.151838599999999824e-01
2.606263899999999856e-01
8.221440000000000692e-02
2.652507299999999901e-01
2.446135100000000062e-01
2.460113300000000003e-01
2.414763299999999890e-01
1.442333899999999891e-01
2.477369600000000061e-01
2.582875399999999821e-01
2.434157200000000021e-01
2.431709900000000035e-01
2.583798099999999875e-01
1.404205799999999893e-01
2.710977900000000052e-01
2.252427100000000126e-01
2.316371700000000033e-01
2.420164499999999941e-01
1.429480200000000090e-01
2.314894700000000027e-01
2.491520799999999980e-01
2.530835799999999747e-01
2.684414800000000101e-01
2.597890800000000056e-01
2.928511699999999940e-01
2.319797100000000056e-01
2.607876199999999978e-01
2.071277599999999941e-01
2.523236300000000210e-01
2.420898400000000006e-01
2.762637499999999746e-01
2.522374700000000192e-01
1.239691099999999935e-01
1.782214199999999915e-01
1.468151199999999934e-01
1.594365799999999944e-01
5.744348999999999983e-02
2.470671100000000064e-01
1.488147099999999889e-01
1.097008000000000011e-01
2.340117499999999906e-01
2.568932999999999911e-01
2.600312399999999968e-01
2.487514600000000076e-01
2.671168300000000273e-01
1.698471300000000128e-01
2.201347800000000021e-01
2.416533999999999904e-01
2.705947599999999897e-01
2.370295699999999950e-01
2.385485800000000101e-01
2.678900499999999907e-01
2.433094699999999999e-01
2.416926299999999916e-01
2.536599099999999885e-01
2.641648699999999961e-01
1.565822699999999956e-01
2.540114700000000170e-01
1.690809299999999904e-01
2.518980100000000055e-01
1.421197999999999906e-01
1.851382599999999989e-01
2.742714500000000277e-01
1.718657500000000116e-01
1.141419699999999954e-01
1.635199499999999972e-01
1.041835900000000065e-01
2.829075400000000129e-01
2.413628300000000004e-01
5.018485999999999780e-02
1.378941300000000036e-01
2.270695199999999969e-01
2.551053699999999980e-01
2.767952599999999874e-01
2.805072599999999805e-01
2.495661399999999919e-01
2.720364900000000197e-01
2.581561099999999942e-01
1.753450599999999970e-01
2.496306100000000028e-01
2.494217999999999991e-01
2.521305999999999825e-01
2.516696399999999723e-01
2.516454300000000033e-01
2.664412899999999973e-01
5.133298000000000028e-02
2.500187600000000065e-01
2.409870699999999977e-01
1.818974899999999950e-01
2.538463300000000089e-01
2.667169999999999819e-01
1.908934300000000028e-01
2.094525000000000137e-01
2.745547500000000141e-01
2.520757200000000031e-01
1.630992400000000064e-01
2.180395599999999934e-01
3.437355000000000271e-02
2.649974099999999888e-01
2.683514000000000177e-01
2.492698999999999887e-01
2.998122200000000181e-01
2.732262899999999828e-01
2.656343800000000033e-01
2.498925899999999978e-01
2.297107100000000124e-01
2.198858200000000096e-01
1.305481900000000084e-01
1.369587200000000060e-01
1.325700700000000121e-01
2.422324200000000038e-01
2.557070499999999913e-01
1.593535600000000052e-01
2.302646700000000046e-01
2.395499600000000062e-01
1.039468999999999949e-01
2.586574799999999952e-01
2.987731800000000271e-01
1.930233799999999944e-01
2.391793799999999970e-01
2.641950200000000026e-01
2.907767600000000230e-01
1.012801700000000027e-01
7.555998999999999355e-02
8.337985000000000535e-02
2.423512800000000023e-01
2.610069600000000101e-01
2.255688399999999927e-01
1.599428900000000042e-01
1.263789999999999913e-01
2.512119899999999961e-01
2.591751600000000155e-01
2.680782999999999916e-01
1.527177200000000012e-01
2.361233600000000044e-01
2.500333499999999876e-01
1.644757799999999881e-01
1.349040300000000081e-01
1.332896100000000028e-01
2.712425700000000162e-01
1.603332199999999985e-01
2.471821800000000013e-01
1.199945099999999987e-01
7.012018999999999891e-02
2.445875999999999884e-01
2.034815899999999900e-01
5.795892999999999878e-02
8.469622999999999735e-02
1.545014399999999899e-01
1.470211399999999946e-01
2.197345199999999887e-01
1.448697200000000074e-01
1.944104799999999966e-01
1.326220300000000019e-01
2.049876099999999868e-01
1.592848000000000042e-01
8.285046000000000077e-02
2.507405799999999907e-01
1.348913599999999879e-01
2.495653499999999914e-01
1.507820400000000061e-01
8.417924000000000240e-02
2.400890800000000103e-01
2.303763600000000022e-01
2.589639899999999773e-01
1.042921700000000035e-01
1.434846100000000124e-01
2.246497899999999881e-01
1.323131100000000115e-01
1.214270900000000014e-01
1.365084799999999876e-01
1.997749600000000014e-01
2.663307899999999839e-01
2.514242099999999813e-01
2.695681600000000011e-01
1.517373899999999998e-01
2.315486200000000105e-01
1.197342700000000038e-01
2.093530200000000008e-01
1.001613600000000048e-01
2.674589199999999889e-01
2.392502499999999976e-01
1.712069900000000033e-01
1.062546899999999989e-01
1.550165599999999977e-01
2.273660299999999967e-01
2.786507300000000131e-01
2.466617299999999957e-01
2.542499599999999971e-01
2.425363399999999892e-01
2.565685799999999905e-01
2.174904800000000138e-01
2.498072100000000018e-01
2.536575500000000094e-01
2.440728899999999868e-01
2.361389899999999931e-01
1.945493799999999940e-01
1.447550999999999977e-01
1.696957199999999943e-01
1.553372100000000033e-01
1.686053399999999924e-01
1.564862700000000106e-01
8.379498000000000502e-02
7.996791000000000316e-02
1.544063800000000097e-01
1.467578400000000005e-01
2.022052300000000136e-01
2.370381799999999872e-01
2.708616400000000146e-01
2.189634500000000039e-01
2.501298800000000266e-01
2.191452299999999964e-01
2.961813300000000204e-01
2.523577000000000181e-01
2.402678000000000036e-01
2.489153299999999902e-01
2.761576399999999820e-01
2.426620399999999955e-01
2.311598800000000120e-01
1.898961299999999963e-01
1.619944399999999896e-01
1.466098600000000085e-01
1.900439800000000012e-01
2.488913399999999887e-01
2.574196200000000156e-01
2.706503599999999787e-01
2.429797399999999996e-01
2.477784000000000098e-01
1.740160099999999987e-01
1.619346899999999922e-01
1.591235599999999972e-01
2.659489400000000225e-01
2.876836700000000024e-01
2.726581299999999985e-01
2.619335400000000202e-01
9.675179999999999891e-02
1.454429799999999995e-01
2.322450400000000137e-01
2.630178100000000185e-01
2.559285099999999979e-01
2.466871399999999992e-01
2.039017999999999942e-01
1.355517599999999934e-01
2.085660799999999870e-01
2.339013299999999906e-01
2.159842899999999954e-01
1.437148799999999893e-01
1.078513299999999953e-01
2.071302999999999894e-01
2.391595699999999880e-01
2.577611399999999997e-01
3.100330800000000164e-01
2.448968599999999940e-01
2.565006400000000020e-01
2.774699099999999863e-01
2.547547299999999848e-01
2.174705200000000005e-01
2.456818299999999899e-01
1.058820399999999967e-01
1.578371799999999936e-01
1.356534100000000020e-01
1.031811100000000064e-01
1.553706499999999990e-01
2.110166900000000068e-01
2.430556600000000067e-01
2.634058100000000180e-01
2.538538100000000131e-01
1.410032099999999899e-01
2.257456999999999936e-01
2.370967200000000108e-01
2.722032699999999972e-01
8.519371000000000582e-02
2.375085700000000022e-01
1.370733899999999894e-01
2.600701599999999947e-01
2.653484799999999977e-01
2.582348600000000105e-01
2.386229300000000109e-01
3.122387300000000199e-01
2.208633899999999928e-01
1.057933600000000030e-01
2.673953299999999866e-01
1.869741500000000056e-01
1.931857899999999961e-01
2.564341900000000063e-01
7.684402999999999373e-02
2.858925999999999967e-01
6.612244999999999928e-02
2.715433700000000061e-01
2.386296099999999920e-01
2.357223800000000091e-01
2.225051999999999863e-01
1.633762800000000126e-01
2.333690999999999960e-01
2.570342700000000091e-01
2.402324899999999930e-01
1.515482999999999969e-01
1.485801300000000047e-01
2.814721199999999923e-01
2.658494699999999766e-01
2.535776100000000088e-01
1.502658600000000011e-01
1.611621400000000093e-01
2.134104300000000121e-01
1.969633500000000093e-01
2.402721200000000057e-01
1.896468799999999899e-01
1.676614899999999964e-01
3.192505999999999955e-01
7.835027999999999437e-02
2.473192700000000077e-01
5.170419999999999877e-02
2.425127699999999886e-01
1.003882499999999983e-01
1.300261699999999965e-01
1.258242199999999866e-01
1.933770499999999948e-01
1.470105899999999965e-01
2.341853100000000076e-01
1.643382600000000138e-01
1.269813999999999943e-01
5.490095999999999865e-02
1.048031600000000063e-01
2.086678999999999895e-01
2.298391200000000079e-01
7.574780000000000402e-02
5.143800999999999929e-02
3.066733999999999849e-01
2.213566299999999987e-01
1.451774999999999871e-01
2.023013499999999909e-01
2.555337400000000092e-01
6.960985999999999563e-02
2.137571199999999949e-01
2.050505300000000086e-01
1.592436200000000024e-01
2.121051200000000081e-01
2.663939000000000168e-01
2.642314000000000052e-01
2.114355199999999879e-01
2.816617000000000148e-01
1.556903699999999946e-01
1.395028899999999905e-01
1.210909599999999975e-01
2.542298299999999900e-01
2.321357900000000085e-01
2.527876099999999959e-01
1.430752799999999991e-01
2.814863000000000226e-01
1.863168500000000061e-01
5.365603000000000039e-02
6.546997999999999707e-02
2.624306399999999928e-01
2.661358600000000019e-01
2.284806100000000006e-01
2.507686100000000029e-01
2.334586700000000070e-01
2.611556300000000275e-01
1.720890999999999948e-01
2.426257300000000117e-01
3.254217999999999833e-01
2.173645700000000069e-01
1.550447299999999917e-01
1.508952299999999913e-01
1.358621499999999871e-01
1.612277000000000016e-01
1.676849499999999993e-01
1.272572899999999951e-01
1.550193800000000122e-01
1.962739799999999868e-01
2.568081700000000023e-01
2.403698099999999893e-01
2.539263199999999832e-01
2.488698199999999916e-01
1.537137399999999876e-01
2.084881100000000043e-01
2.440585299999999958e-01
2.753900899999999763e-01
2.702451499999999895e-01
2.652547199999999994e-01
2.788777700000000248e-01
2.049260800000000105e-01
2.463224300000000089e-01
1.938495199999999974e-01
1.563188799999999934e-01
2.242620600000000131e-01
1.852502599999999999e-01
1.771763699999999997e-01
2.777958999999999845e-01
2.955043099999999923e-01
2.343512700000000004e-01
1.876266000000000045e-01
3.012291799999999853e-01
1.723128600000000121e-01
2.577219800000000172e-01
2.540127600000000041e-01
2.248209899999999983e-01
2.633214099999999780e-01
2.611028899999999764e-01
2.404263799999999951e-01
8.915555000000000008e-02
1.071967600000000020e-01
1.109738299999999955e-01
2.744119899999999945e-01
2.665318300000000251e-01
2.718999300000000119e-01
1.594402900000000123e-01
1.292310100000000073e-01
2.725335400000000186e-01
2.452004600000000090e-01
2.734001600000000032e-01
2.295529500000000056e-01
2.563313300000000239e-01
9.098570999999999742e-02
2.352314999999999962e-02
2.031890000000000085e-01
1.550983599999999907e-01
2.249674700000000027e-01
3.399043800000000060e-01
1.936395999999999951e-01
3.044139799999999729e-01
1.949528500000000109e-01
1.926889400000000030e-01
1.890934400000000015e-01
1.833519899999999925e-01
1.845078199999999891e-01
1.886665800000000004e-01
1.918010500000000007e-01
1.913025299999999984e-01
1.913695599999999941e-01
1.889116899999999932e-01
2.367017600000000110e-01
2.393064299999999867e-01
2.377102000000000104e-01
2.397443700000000122e-01
2.340133199999999969e-01
2.415412100000000062e-01
2.349076400000000009e-01
2.438318800000000008e-01
2.375424200000000041e-01
2.463278000000000134e-01
2.382983300000000026e-01
2.411559799999999920e-01
2.418196499999999971e-01
2.404117100000000007e-01
2.413015199999999916e-01
2.376302200000000031e-01
2.336059500000000066e-01
2.358102300000000096e-01
2.338385400000000114e-01
2.434483199999999958e-01
2.391937000000000091e-01
2.397229800000000022e-01
2.301616099999999887e-01
2.368850000000000122e-01
2.309110000000000051e-01
2.397737500000000077e-01
2.363278000000000045e-01
2.375197599999999964e-01
2.414488100000000137e-01
2.382451999999999903e-01
2.356541799999999909e-01
2.339875899999999953e-01
2.367223400000000033e-01
2.486739000000000033e-01
2.300101400000000018e-01
2.360276199999999935e-01
2.470764799999999872e-01
2.411002700000000054e-01
2.333298600000000000e-01
2.372799399999999947e-01
2.375079999999999969e-01
2.408990599999999982e-01
2.428525900000000071e-01
2.388576799999999889e-01
2.354912299999999958e-01
2.372253300000000120e-01
2.465362000000000109e-01
2.350667499999999910e-01
2.384162099999999895e-01
2.362510800000000022e-01
2.465009999999999979e-01
2.354191599999999884e-01
2.375456400000000023e-01
2.372459299999999938e-01
2.332183999999999924e-01
2.335604400000000080e-01
2.378100900000000018e-01
2.402696800000000132e-01
2.405050699999999875e-01
2.418021700000000107e-01
2.387499200000000044e-01
2.379534100000000041e-01
2.428594599999999992e-01
2.354504299999999883e-01
2.353815900000000017e-01
2.368595699999999915e-01
2.392298200000000097e-01
2.404895200000000122e-01
2.303432199999999874e-01
2.334636300000000053e-01
2.399417100000000025e-01
2.350852300000000061e-01
2.406781600000000021e-01
2.414444599999999996e-01
2.346705600000000003e-01
2.362682899999999919e-01
2.408965799999999990e-01
2.370922599999999991e-01
2.364312199999999975e-01
2.401544899999999982e-01
2.367884700000000009e-01
2.366071600000000108e-01
2.408985499999999891e-01
2.414479399999999998e-01
2.399299400000000082e-01
2.357319099999999890e-01
2.371994199999999942e-01
2.346847900000000042e-01
2.384683700000000128e-01
2.422772599999999943e-01
2.368294699999999864e-01
2.391312100000000107e-01
2.379488100000000106e-01
2.437795100000000048e-01
2.391571799999999970e-01
2.420191100000000095e-01
2.325462899999999888e-01
2.408562800000000059e-01
2.367149600000000020e-01
2.440190600000000098e-01
2.383262399999999948e-01
2.321745400000000126e-01
2.392588700000000124e-01
2.395329200000000103e-01
2.338906600000000002e-01
2.317906700000000042e-01
2.329162800000000033e-01
2.364782300000000115e-01
2.368759599999999965e-01
2.443780600000000081e-01
2.368429300000000071e-01
2.330662199999999906e-01
2.374938199999999944e-01
2.431112400000000062e-01
2.394993199999999878e-01
2.359384700000000112e-01
2.389424500000000007e-01
2.348843399999999970e-01
2.266920400000000113e-01
2.324686599999999936e-01
2.322867700000000035e-01
2.333690300000000051e-01
2.417167600000000027e-01
2.316598699999999900e-01
2.331237399999999960e-01
2.449098100000000056e-01
2.382268499999999900e-01
2.352653000000000105e-01
2.324177600000000010e-01
2.322817299999999918e-01
2.268960700000000053e-01
2.363491600000000026e-01
2.382434499999999955e-01
2.324507799999999957e-01
2.360070300000000065e-01
2.400036600000000075e-01
2.380603199999999919e-01
2.406616299999999875e-01
2.412512900000000071e-01
2.367951799999999940e-01
2.390011200000000113e-01
2.390845900000000135e-01
2.393537500000000040e-01
2.351489599999999902e-01
2.334417400000000087e-01
2.389902899999999941e-01
2.375116499999999908e-01
2.315172299999999905e-01
2.334960199999999986e-01
2.407592899999999869e-01
2.454217800000000060e-01
2.378586199999999928e-01
2.306781599999999932e-01
2.340255499999999989e-01
2.402061199999999952e-01
2.314933200000000024e-01
2.339584299999999950e-01
2.391011799999999965e-01
2.398697300000000032e-01
2.463929800000000114e-01
2.363878299999999932e-01
2.353451300000000135e-01
2.339433900000000011e-01
2.332373799999999942e-01
2.386519000000000001e-01
2.347377300000000055e-01
2.346878299999999862e-01
2.362639300000000109e-01
2.389613200000000048e-01
2.390798100000000037e-01
2.411588199999999960e-01
2.406922200000000123e-01
2.418279700000000032e-01
2.366436199999999990e-01
2.392006899999999936e-01
2.397781499999999955e-01
2.356195799999999951e-01
2.389577999999999980e-01
2.397761800000000054e-01
2.350441600000000020e-01
2.362620400000000065e-01
2.315524999999999944e-01
2.315223799999999998e-01
2.310339700000000052e-01
2.350231100000000073e-01
2.339252900000000079e-01
2.381941200000000092e-01
2.411172199999999932e-01
2.403464499999999893e-01
2.304129000000000038e-01
2.350578500000000126e-01
2.404624200000000100e-01
2.365146599999999877e-01
2.462187899999999929e-01
2.410334500000000102e-01
2.371831899999999882e-01
2.388523499999999911e-01
2.426887799999999928e-01
2.384487700000000043e-01
2.424311600000000066e-01
2.347963899999999937e-01
2.358174199999999998e-01
2.368461799999999895e-01
2.365802800000000039e-01
2.367835899999999882e-01
2.393919399999999975e-01
2.379474000000000034e-01
2.310417999999999916e-01
2.390808000000000100e-01
2.329697000000000018e-01
2.433973899999999913e-01
2.420988299999999871e-01
2.375143000000000115e-01
2.372866600000000104e-01
2.408658599999999872e-01
2.423932299999999873e-01
2.343725600000000076e-01
2.301338500000000009e-01
2.361565800000000048e-01
2.286439000000000110e-01
2.367962399999999912e-01
2.379331399999999874e-01
2.319892400000000132e-01
2.271946200000000138e-01
2.316227200000000042e-01
2.382287200000000049e-01
2.378101200000000137e-01
2.417873299999999948e-01
2.426977399999999951e-01
2.360719000000000012e-01
2.330066500000000096e-01
2.355801499999999882e-01
2.420838100000000104e-01
2.394835499999999895e-01
2.330825699999999889e-01
2.344539300000000048e-01
2.408712100000000023e-01
2.432350600000000029e-01
2.398752899999999910e-01
2.314474300000000095e-01
2.368906299999999909e-01
2.412713200000000113e-01
2.407206899999999872e-01
2.382160399999999900e-01
2.380054400000000125e-01
2.392297100000000121e-01
2.371650899999999951e-01
2.314349099999999937e-01
2.381386600000000020e-01
2.393389400000000000e-01
2.330366100000000051e-01
2.336926000000000003e-01
2.386164100000000010e-01
2.378766599999999898e-01
2.406469800000000103e-01
2.399279500000000009e-01
2.371849600000000002e-01
2.382016299999999975e-01
2.408118399999999992e-01
2.372897399999999990e-01
2.345131900000000102e-01
2.431573800000000063e-01
2.353476700000000088e-01
2.315061700000000111e-01
1.931731200000000037e-01
1.847341700000000031e-01
1.885096099999999941e-01
1.863664700000000063e-01
1.903791699999999865e-01
1.910576599999999903e-01
1.941203300000000076e-01
2.334466699999999950e-01
1.918336200000000102e-01
2.373659200000000080e-01
2.339554000000000078e-01
2.353023800000000054e-01
2.423531800000000014e-01
2.389621100000000053e-01
2.442915800000000082e-01
2.372374700000000058e-01
2.429419600000000123e-01
2.350366200000000017e-01
2.369738100000000069e-01
2.450916300000000048e-01
2.352267600000000070e-01
2.426151900000000083e-01
2.441660599999999903e-01
2.300261799999999968e-01
2.261901900000000132e-01
2.320353300000000119e-01
2.379322700000000013e-01
2.366216399999999942e-01
2.435689199999999943e-01
2.378801399999999899e-01
2.345590499999999912e-01
2.390277100000000043e-01
2.459161300000000105e-01
2.327705599999999875e-01
2.297113000000000071e-01
2.274165200000000109e-01
2.381602800000000020e-01
2.369516299999999964e-01
2.457610100000000020e-01
2.354291799999999879e-01
2.420139199999999935e-01
2.308258599999999938e-01
2.367474999999999996e-01
2.463990799999999926e-01
2.290973799999999894e-01
2.365990500000000052e-01
2.320066399999999862e-01
2.397177699999999967e-01
2.372463400000000000e-01
2.318747899999999973e-01
2.391293399999999958e-01
2.257353500000000013e-01
2.333546900000000035e-01
2.353646400000000138e-01
2.351740599999999903e-01
2.323166299999999962e-01
2.381960300000000030e-01
2.404298400000000058e-01
2.343117500000000131e-01
2.311385599999999929e-01
2.358291600000000099e-01
2.396267599999999942e-01
2.287799799999999939e-01
2.405028899999999970e-01
2.350763300000000000e-01
2.389824600000000077e-01
2.378737800000000069e-01
2.427040400000000098e-01
2.386895199999999884e-01
2.388239699999999965e-01
2.423964399999999908e-01
2.361598400000000098e-01
2.352754599999999918e-01
2.421965799999999946e-01
2.491364500000000093e-01
2.338661800000000068e-01
2.365887100000000076e-01
2.341964800000000124e-01
2.337605600000000061e-01
2.383242999999999889e-01
2.387067599999999901e-01
2.405063500000000076e-01
2.444995199999999980e-01
2.340022099999999883e-01
2.465936499999999976e-01
2.361059199999999969e-01
2.364417600000000008e-01
2.325538099999999997e-01
2.336329699999999954e-01
2.400646399999999958e-01
2.358297400000000099e-01
2.339594000000000118e-01
2.343706500000000137e-01
2.386769499999999988e-01
2.372093000000000118e-01
2.309381799999999929e-01
2.366234999999999866e-01
2.317259200000000019e-01
2.380761700000000036e-01
2.391818199999999894e-01
2.352909800000000107e-01
2.378099200000000080e-01
2.543978800000000207e-01
2.360918599999999867e-01
2.320535099999999906e-01
2.359392700000000065e-01
2.435523699999999903e-01
2.393806400000000056e-01
2.342286799999999947e-01
2.488439400000000135e-01
2.399113499999999954e-01
2.305047199999999963e-01
2.353165100000000065e-01
2.374905300000000052e-01
2.458899599999999908e-01
2.394052799999999981e-01
2.490985199999999899e-01
2.341349899999999873e-01
2.312655100000000075e-01
2.341574999999999906e-01
2.446625799999999906e-01
2.381734500000000088e-01
2.353961199999999865e-01
2.312009499999999884e-01
2.414801599999999993e-01
2.392062899999999881e-01
2.428787199999999924e-01
2.423757099999999942e-01
2.339582000000000050e-01
2.444998800000000028e-01
2.284749799999999942e-01
2.275233600000000078e-01
2.305210599999999999e-01
2.404656500000000030e-01
2.372399000000000036e-01
2.333411800000000091e-01
2.347565100000000016e-01
2.340626500000000110e-01
2.411788099999999935e-01
2.446503800000000006e-01
2.435432600000000114e-01
2.384616499999999972e-01
2.384103300000000036e-01
2.375585299999999900e-01
2.354404800000000075e-01
2.394538200000000117e-01
2.416757400000000000e-01
2.312098499999999945e-01
2.323734000000000077e-01
2.441138999999999948e-01
2.342130000000000045e-01
2.374756000000000089e-01
2.345689900000000050e-01
2.341495399999999893e-01
2.343480199999999902e-01
2.411361900000000003e-01
2.361642300000000028e-01
2.381912700000000105e-01
2.369137199999999943e-01
2.318752900000000117e-01
2.273297499999999971e-01
2.288904700000000125e-01
2.411882800000000049e-01
2.270845700000000134e-01
2.364534600000000042e-01
2.334506299999999923e-01
2.288000299999999876e-01
2.399653499999999939e-01
2.324352799999999941e-01
2.328851100000000063e-01
2.472017300000000084e-01
2.312686100000000133e-01
2.402759800000000001e-01
2.305764899999999951e-01
2.389555100000000099e-01
2.372811800000000082e-01
2.316859300000000121e-01
2.385430900000000132e-01
2.378360200000000091e-01
2.367936900000000011e-01
2.327627600000000130e-01
2.275564200000000092e-01
2.381200400000000050e-01
2.355689199999999872e-01
2.353955699999999984e-01
2.309358999999999995e-01
2.371263700000000030e-01
2.372996800000000128e-01
2.324445800000000117e-01
2.342743399999999976e-01
2.347672000000000092e-01
2.449721499999999996e-01
2.410224300000000097e-01
2.353846199999999889e-01
2.406774999999999887e-01
2.263402200000000086e-01
2.334043399999999879e-01
2.299560999999999966e-01
2.408895100000000011e-01
2.469714100000000023e-01
2.373183399999999887e-01
2.314861500000000016e-01
2.426607799999999926e-01
2.308640600000000098e-01
2.435433700000000090e-01
2.407337599999999911e-01
2.437894600000000134e-01
2.356729999999999936e-01
2.290752799999999922e-01
2.377575100000000052e-01
2.380196199999999873e-01
2.305900300000000014e-01
2.441512299999999969e-01
2.344255399999999878e-01
2.383098600000000122e-01
2.357413100000000095e-01
2.384713900000000053e-01
2.417978299999999914e-01
2.370030700000000101e-01
2.400288999999999895e-01
2.358667200000000019e-01
2.333536300000000063e-01
2.370150799999999891e-01
2.365242999999999929e-01
2.438054199999999949e-01
2.401528199999999891e-01
2.403428300000000073e-01
2.424142499999999978e-01
2.344776199999999977e-01
2.354157699999999964e-01
2.406554499999999930e-01
2.349969000000000086e-01
2.343239799999999873e-01
2.468186199999999886e-01
2.409328299999999867e-01
2.378599399999999919e-01
2.423462500000000130e-01
2.362702299999999977e-01
2.384576599999999880e-01
2.377596999999999905e-01
2.431132099999999963e-01
2.344023000000000079e-01
2.301170499999999897e-01
2.391348699999999994e-01
2.457028599999999952e-01
2.402527200000000029e-01
2.368787599999999938e-01
2.354445799999999867e-01
2.401668999999999887e-01
2.360279799999999983e-01
2.318548500000000012e-01
2.431753500000000123e-01
2.413284699999999894e-01
2.339776899999999882e-01
2.379171200000000097e-01
2.387073500000000126e-01
2.332405100000000120e-01
2.342963000000000129e-01
2.322644100000000045e-01
2.359947699999999926e-01
2.430912699999999982e-01
2.399820799999999865e-01
2.315612900000000030e-01
2.224872900000000042e-01
2.284876999999999880e-01
2.379624499999999920e-01
2.356417399999999884e-01
2.441347399999999890e-01
2.334988400000000131e-01
2.437499700000000102e-01
2.352759700000000009e-01
2.293106900000000115e-01
1.814772400000000119e-01
1.988358299999999912e-01
1.895721599999999896e-01
1.905026599999999903e-01
2.013918299999999939e-01
1.993755999999999862e-01
1.926430500000000101e-01
1.848964399999999952e-01
2.248287599999999886e-01
2.305140699999999876e-01
2.379135699999999909e-01
2.583914099999999880e-01
2.401451199999999897e-01
2.412321000000000049e-01
2.352728400000000109e-01
2.407388000000000028e-01
2.420612500000000056e-01
2.346830900000000109e-01
2.418770000000000087e-01
2.317402399999999862e-01
2.313554999999999917e-01
2.294086700000000090e-01
2.287630800000000075e-01
2.311612399999999901e-01
2.383020999999999889e-01
2.347612000000000032e-01
2.341242699999999954e-01
2.398354600000000003e-01
2.295876799999999884e-01
2.408567299999999911e-01
2.374081399999999897e-01
2.390516900000000111e-01
2.389802799999999894e-01
2.333798300000000103e-01
2.368553999999999937e-01
2.415756500000000029e-01
2.477728499999999889e-01
2.357704100000000136e-01
2.385640499999999997e-01
2.324680699999999989e-01
2.502501699999999940e-01
2.330914900000000123e-01
2.395902099999999979e-01
2.358637700000000004e-01
2.323765999999999887e-01
2.325871100000000136e-01
2.453038200000000058e-01
2.306118900000000138e-01
2.325415899999999925e-01
2.342167300000000119e-01
2.360019100000000092e-01
2.379186199999999973e-01
2.323767899999999997e-01
2.484015900000000054e-01
2.344584899999999916e-01
2.276199299999999981e-01
2.460862500000000064e-01
2.378529100000000007e-01
2.378151300000000135e-01
2.330991299999999877e-01
2.354387099999999955e-01
2.353416299999999961e-01
2.512689100000000120e-01
2.271328300000000078e-01
2.406216700000000097e-01
2.465472999999999970e-01
2.371437999999999879e-01
2.333866699999999905e-01
2.448519600000000074e-01
2.356429600000000124e-01
2.313260199999999933e-01
2.165297300000000036e-01
2.497116400000000125e-01
2.347481299999999993e-01
2.369349799999999895e-01
2.333931999999999951e-01
2.289278899999999950e-01
2.398237400000000075e-01
2.206146900000000022e-01
2.337695999999999941e-01
2.428981799999999913e-01
2.373788099999999957e-01
2.361017599999999939e-01
2.335032700000000128e-01
2.412382100000000085e-01
2.280876599999999976e-01
2.365441799999999928e-01
2.485764099999999976e-01
2.351221400000000072e-01
2.357763499999999957e-01
2.400175800000000081e-01
2.463292800000000116e-01
2.216709600000000002e-01
2.429149300000000011e-01
2.414349899999999882e-01
2.379166199999999953e-01
2.384107000000000032e-01
2.302331699999999870e-01
2.323359100000000066e-01
2.406347400000000136e-01
2.369317099999999898e-01
2.380925399999999914e-01
2.311242400000000086e-01
2.333567800000000136e-01
2.369552600000000009e-01
2.320727900000000010e-01
2.405502200000000090e-01
2.324862000000000040e-01
2.369564799999999971e-01
2.260886300000000126e-01
2.330706800000000023e-01
2.341187499999999866e-01
2.435328800000000071e-01
2.415266199999999974e-01
2.391388299999999967e-01
2.358214899999999947e-01
2.428608899999999959e-01
2.367918699999999876e-01
2.395031699999999875e-01
2.375813300000000072e-01
2.397944399999999976e-01
2.421068000000000109e-01
2.403103199999999939e-01
2.378349200000000052e-01
2.284524599999999961e-01
2.245745399999999892e-01
2.382286000000000126e-01
2.292861399999999994e-01
2.452940500000000135e-01
2.460684999999999956e-01
2.469245899999999994e-01
2.496203800000000028e-01
2.390806400000000109e-01
2.405816000000000066e-01
2.396557099999999940e-01
2.402776000000000078e-01
2.394331600000000060e-01
2.274083799999999933e-01
2.406938000000000133e-01
2.319235400000000114e-01
2.331984699999999910e-01
2.398865099999999972e-01
2.383730599999999977e-01
2.388186300000000040e-01
2.344663300000000006e-01
2.327954499999999871e-01
2.460961999999999872e-01
2.390093500000000093e-01
2.430921100000000001e-01
2.403228599999999993e-01
2.362336300000000000e-01
2.368801799999999957e-01
2.353386500000000103e-01
2.392329900000000065e-01
2.342238799999999954e-01
2.353572800000000020e-01
2.355159000000000002e-01
2.382170000000000121e-01
2.423013499999999987e-01
2.400346200000000041e-01
2.317095999999999878e-01
2.387842199999999915e-01
2.403464800000000012e-01
2.321338400000000080e-01
2.358658499999999880e-01
2.323885699999999888e-01
2.381090899999999955e-01
2.286857300000000037e-01
2.252911099999999889e-01
2.446444399999999908e-01
2.343356799999999907e-01
2.409280599999999994e-01
2.303246300000000024e-01
2.467704900000000090e-01
2.352333000000000063e-01
2.341097900000000120e-01
2.429369899999999916e-01
2.408007000000000064e-01
2.367965499999999945e-01
2.354835600000000084e-01
2.495459800000000006e-01
2.366055900000000045e-01
2.440439399999999870e-01
2.402239899999999984e-01
2.365754399999999980e-01
2.346557900000000030e-01
2.391979300000000030e-01
2.371003499999999875e-01
2.322613500000000053e-01
2.343248800000000132e-01
2.342845299999999908e-01
2.383364600000000000e-01
2.406176600000000110e-01
2.354528600000000138e-01
2.394648500000000069e-01
2.100557399999999908e-01
2.482924099999999912e-01
2.481379200000000118e-01
2.419185100000000033e-01
2.353126899999999910e-01
2.264155300000000037e-01
2.285692099999999949e-01
2.400067499999999909e-01
2.416624300000000114e-01
2.342641500000000043e-01
2.381367299999999909e-01
2.464083400000000035e-01
2.290713600000000016e-01
2.340768900000000097e-01
2.399582600000000066e-01
2.431084299999999865e-01
2.416430999999999996e-01
2.540893699999999811e-01
2.322820399999999952e-01
2.400996800000000098e-01
2.387428400000000117e-01
2.416278000000000037e-01
2.357030200000000131e-01
2.430144200000000088e-01
2.364401999999999893e-01
2.396397299999999952e-01
2.416132199999999897e-01
2.409823199999999999e-01
2.429128500000000135e-01
2.348460300000000112e-01
2.334108300000000136e-01
2.231189000000000089e-01
2.224058499999999883e-01
2.416578899999999863e-01
2.454115900000000128e-01
2.437165699999999935e-01
2.393292700000000106e-01
2.423061400000000032e-01
2.511935100000000087e-01
2.203457699999999964e-01
2.271105700000000116e-01
2.353310100000000071e-01
2.444681400000000004e-01
2.434758999999999951e-01
2.456160699999999919e-01
2.349794299999999891e-01
2.352420500000000081e-01
2.417118299999999886e-01
2.470940600000000043e-01
2.335421199999999919e-01
2.385801100000000119e-01
2.359235500000000096e-01
2.407254699999999970e-01
2.304273500000000030e-01
2.414449499999999915e-01
2.292307600000000056e-01
2.289345100000000077e-01
2.350073400000000090e-01
2.398038299999999956e-01
2.446652699999999903e-01
2.379960799999999987e-01
2.361005499999999924e-01
2.276327300000000053e-01
2.318937799999999938e-01
2.351473900000000117e-01
2.380757900000000093e-01
2.482769700000000135e-01
2.365426599999999879e-01
2.332711500000000104e-01
2.319099900000000103e-01
2.308176899999999920e-01
2.355962000000000056e-01
2.387757899999999878e-01
2.299175699999999878e-01
2.379822900000000130e-01
2.372574000000000072e-01
2.364728399999999897e-01
1.776211400000000107e-01
1.830213800000000113e-01
1.871380400000000055e-01
1.827980600000000122e-01
1.846039600000000114e-01
1.828889300000000051e-01
2.333277900000000071e-01
1.927540299999999929e-01
2.291647900000000071e-01
1.829781600000000008e-01
1.878208700000000009e-01
1.972663000000000055e-01
1.951542699999999908e-01
1.975189099999999920e-01
1.936244599999999982e-01
1.820099400000000089e-01
1.922438099999999872e-01
1.389863799999999927e-01
1.852687600000000046e-01
1.672444999999999904e-01
1.576762300000000006e-01
1.826045699999999938e-01
1.900806100000000110e-01
2.399526499999999896e-01
2.374839300000000097e-01
2.452284700000000039e-01
2.445925200000000077e-01
2.332189000000000068e-01
2.417761999999999967e-01
2.304080599999999979e-01
2.375983700000000032e-01
2.304586399999999924e-01
2.302404999999999868e-01
2.417562799999999901e-01
2.399411700000000092e-01
2.278025200000000083e-01
2.386642200000000102e-01
2.276983800000000058e-01
2.410375499999999893e-01
2.515298599999999940e-01
2.410583699999999940e-01
2.293794000000000111e-01
2.465756299999999901e-01
2.306751599999999902e-01
2.432465400000000111e-01
2.363368899999999939e-01
2.462220699999999873e-01
2.330017600000000022e-01
2.355550399999999933e-01
2.298531400000000113e-01
2.333569600000000022e-01
2.219108899999999995e-01
2.247395100000000034e-01
2.451919300000000024e-01
2.440814600000000001e-01
2.411185600000000095e-01
2.319680699999999984e-01
2.419084900000000038e-01
2.389944300000000077e-01
2.381163799999999886e-01
2.387721999999999900e-01
2.302615199999999973e-01
2.411608199999999980e-01
2.396103400000000050e-01
2.501269199999999748e-01
2.358571700000000049e-01
2.372403100000000098e-01
2.471592599999999917e-01
2.405194099999999890e-01
2.434374400000000049e-01
2.281699699999999997e-01
2.493365700000000074e-01
2.464042899999999980e-01
2.305314499999999989e-01
2.339240800000000065e-01
2.371402699999999864e-01
2.519320400000000237e-01
2.434878400000000109e-01
2.379667599999999994e-01
2.413471699999999998e-01
2.361139700000000063e-01
2.317595100000000019e-01
2.378198900000000060e-01
2.401224499999999873e-01
2.427868199999999865e-01
2.357953499999999869e-01
2.359870699999999932e-01
2.488259300000000007e-01
2.328234600000000099e-01
2.353920399999999968e-01
2.319343299999999941e-01
2.219473399999999930e-01
2.384054600000000135e-01
2.317623299999999886e-01
2.379305899999999974e-01
2.408470000000000055e-01
2.340270799999999984e-01
2.359503099999999964e-01
2.477683800000000103e-01
2.385777000000000037e-01
2.297555900000000095e-01
2.473795299999999864e-01
2.366495499999999863e-01
2.433913000000000049e-01
2.376728999999999925e-01
2.354745500000000047e-01
2.354481599999999897e-01
2.297628200000000065e-01
2.599128900000000075e-01
2.439609299999999925e-01
2.478373700000000013e-01
2.438531200000000065e-01
2.404093200000000097e-01
2.444534100000000099e-01
2.360966100000000123e-01
2.481017100000000031e-01
2.277515499999999971e-01
2.375624600000000031e-01
2.505794299999999919e-01
2.366935900000000093e-01
2.299679799999999885e-01
2.421323800000000082e-01
2.308408000000000126e-01
2.286894800000000005e-01
2.405784800000000112e-01
2.141445100000000101e-01
2.288386599999999993e-01
2.352715700000000132e-01
2.365807500000000063e-01
2.371781599999999990e-01
2.390565600000000013e-01
2.506184100000000137e-01
2.309911699999999957e-01
2.262430300000000116e-01
2.337458699999999945e-01
2.302866100000000027e-01
2.493900900000000087e-01
2.363358100000000073e-01
2.505351399999999895e-01
2.408409999999999995e-01
2.471649399999999996e-01
2.384613999999999900e-01
2.294251499999999944e-01
2.378788500000000028e-01
2.428295000000000037e-01
2.455664999999999931e-01
2.308232299999999904e-01
2.380857299999999954e-01
2.340273499999999951e-01
2.448055299999999934e-01
2.420690799999999920e-01
2.273023399999999916e-01
2.243104499999999946e-01
2.363602599999999887e-01
2.452126699999999937e-01
2.428225099999999914e-01
2.411186399999999952e-01
2.396559699999999959e-01
2.491169900000000104e-01
2.412393200000000071e-01
2.308001199999999975e-01
2.294203700000000123e-01
2.350918999999999925e-01
2.431900600000000134e-01
2.249101400000000084e-01
2.462376000000000009e-01
2.293401800000000046e-01
2.262341999999999964e-01
2.417963399999999985e-01
2.363652499999999990e-01
2.377497100000000030e-01
2.284523800000000104e-01
2.312596000000000096e-01
2.399120100000000089e-01
2.342873600000000001e-01
2.462416699999999958e-01
2.370055199999999973e-01
2.437746899999999883e-01
2.377430700000000008e-01
2.431866599999999989e-01
2.289198299999999908e-01
2.300969700000000118e-01
2.292915899999999896e-01
2.339757600000000048e-01
2.307079400000000002e-01
2.365428900000000056e-01
2.484326900000000116e-01
2.363349299999999986e-01
2.509139300000000072e-01
2.236754699999999874e-01
2.334688900000000122e-01
2.358088000000000128e-01
2.451529799999999926e-01
2.359630500000000075e-01
2.249510799999999977e-01
2.337489000000000094e-01
2.365459900000000115e-01
2.501063800000000170e-01
2.408707900000000013e-01
2.385244900000000057e-01
2.300297299999999878e-01
2.429922899999999997e-01
2.293696400000000135e-01
2.311465199999999942e-01
2.287999199999999900e-01
2.286530800000000085e-01
2.358313099999999884e-01
2.371148999999999896e-01
2.351837800000000089e-01
2.406030700000000022e-01
2.349499999999999922e-01
2.492726700000000017e-01
2.275210300000000130e-01
2.333376400000000128e-01
2.435790999999999928e-01
2.337744999999999962e-01
2.288198999999999927e-01
2.340998099999999915e-01
2.366652800000000056e-01
2.400823699999999894e-01
2.322567199999999998e-01
2.400365200000000032e-01
2.422871400000000119e-01
2.407408900000000129e-01
2.417174400000000056e-01
2.361083300000000051e-01
2.360693799999999953e-01
2.366112900000000019e-01
2.384488300000000005e-01
2.428560999999999914e-01
2.234291099999999863e-01
2.327944999999999875e-01
2.545031300000000218e-01
2.471189900000000106e-01
2.332230600000000098e-01
2.401589000000000085e-01
2.395913500000000085e-01
2.432770300000000052e-01
2.456632900000000064e-01
2.387897499999999951e-01
2.293807999999999958e-01
2.461126399999999936e-01
2.401490500000000028e-01
2.345058200000000037e-01
2.412386599999999937e-01
2.354931500000000122e-01
2.388994000000000117e-01
2.392570599999999936e-01
2.350283999999999984e-01
2.476440199999999925e-01
2.450615499999999891e-01
2.341590699999999969e-01
2.372498000000000107e-01
2.484409300000000043e-01
2.346517100000000133e-01
2.284602599999999983e-01
2.314153599999999866e-01
2.371707700000000030e-01
2.394926699999999908e-01
2.459916799999999903e-01
2.444112800000000085e-01
2.460477299999999923e-01
2.277320899999999981e-01
2.476357100000000089e-01
2.400275799999999904e-01
2.445398799999999873e-01
2.461597100000000038e-01
2.264458699999999935e-01
2.432551099999999966e-01
2.306544100000000042e-01
2.467184799999999900e-01
2.390693899999999927e-01
1.737484499999999987e-01
1.631166199999999900e-01
1.909322699999999873e-01
1.756926000000000043e-01
1.868473900000000021e-01
1.839443000000000050e-01
1.853177300000000138e-01
1.895011000000000057e-01
1.896877299999999988e-01
1.883194599999999941e-01
1.870801099999999939e-01
1.976752699999999863e-01
1.809867599999999965e-01
1.685006300000000123e-01
2.050960599999999967e-01
1.886296600000000045e-01
1.731834700000000060e-01
1.912632900000000025e-01
1.764925300000000086e-01
1.868935100000000127e-01
1.785107400000000011e-01
1.784830099999999975e-01
1.755211600000000094e-01
1.720349100000000131e-01
1.888196900000000122e-01
2.025791899999999923e-01
1.990461199999999931e-01
2.341063899999999975e-01
2.460845600000000077e-01
2.342483399999999993e-01
2.339927699999999888e-01
2.462639500000000092e-01
2.440481100000000125e-01
2.435086899999999999e-01
2.312261300000000019e-01
2.405106899999999992e-01
2.332182100000000091e-01
2.575139599999999862e-01
2.372742999999999935e-01
2.455685900000000033e-01
2.464496800000000043e-01
2.364107199999999909e-01
2.331102800000000030e-01
2.416827500000000017e-01
2.295529400000000109e-01
2.272238900000000117e-01
2.249172399999999905e-01
2.370424899999999946e-01
2.409922399999999965e-01
2.290221199999999957e-01
2.425030800000000097e-01
2.450919300000000134e-01
2.242301200000000050e-01
2.328823399999999932e-01
2.318824399999999952e-01
2.532980899999999758e-01
2.493918300000000088e-01
2.380884799999999912e-01
2.509330799999999750e-01
2.338846800000000115e-01
2.483601400000000070e-01
2.327405499999999905e-01
2.344405999999999990e-01
2.305167499999999925e-01
2.400141500000000094e-01
2.418209299999999895e-01
2.355229100000000020e-01
2.465860699999999905e-01
2.394360199999999994e-01
2.392022900000000118e-01
2.399763299999999877e-01
2.409207100000000101e-01
2.422353100000000092e-01
2.279269200000000051e-01
2.436371499999999968e-01
2.412998199999999982e-01
2.531250700000000076e-01
2.433119699999999885e-01
2.488526600000000033e-01
2.355065699999999984e-01
2.349774599999999991e-01
2.383371499999999976e-01
2.417245100000000035e-01
2.419647500000000062e-01
2.357437199999999899e-01
2.243257399999999957e-01
2.455933600000000105e-01
2.492278300000000113e-01
2.325796199999999869e-01
2.384995299999999874e-01
2.311503799999999886e-01
2.242369800000000024e-01
2.502186900000000214e-01
2.388821200000000033e-01
2.397450799999999993e-01
2.509767700000000157e-01
2.475312299999999910e-01
2.484393199999999913e-01
2.455302000000000040e-01
2.375130699999999928e-01
2.260696000000000094e-01
2.290791600000000039e-01
2.340183700000000033e-01
2.203390299999999913e-01
2.250670399999999960e-01
2.445181399999999949e-01
2.450072799999999940e-01
2.399131999999999931e-01
2.361855300000000046e-01
2.253826700000000072e-01
2.337567299999999959e-01
2.439274800000000021e-01
2.351061799999999979e-01
2.320378700000000072e-01
2.387885499999999883e-01
2.334603799999999951e-01
2.474641499999999938e-01
2.415855899999999890e-01
2.455850400000000044e-01
2.277116700000000049e-01
2.198845799999999961e-01
2.301687400000000105e-01
2.264137300000000075e-01
2.367726900000000079e-01
2.316838300000000073e-01
2.375989799999999874e-01
2.391897299999999893e-01
2.358189699999999889e-01
2.462692300000000056e-01
2.369368599999999991e-01
2.369050299999999887e-01
2.251279599999999881e-01
2.204991000000000034e-01
2.260577000000000003e-01
2.340798000000000045e-01
2.376747399999999955e-01
2.470415900000000053e-01
2.318581200000000009e-01
2.262148499999999951e-01
2.350007600000000030e-01
2.353576099999999949e-01
2.270497200000000104e-01
2.414107500000000073e-01
2.472216299999999978e-01
2.344443200000000116e-01
2.383219000000000032e-01
2.475483900000000070e-01
2.471021800000000046e-01
2.351039500000000060e-01
2.195954599999999923e-01
2.378201799999999921e-01
2.308634499999999978e-01
2.402057200000000114e-01
2.379470999999999947e-01
2.315375600000000034e-01
2.266289599999999904e-01
2.500879200000000191e-01
2.392304500000000111e-01
2.586613600000000068e-01
2.378146899999999953e-01
2.303187499999999888e-01
2.294411399999999879e-01
2.400361199999999917e-01
2.257195999999999925e-01
2.404093700000000111e-01
2.238538200000000089e-01
2.430678199999999900e-01
2.224463499999999871e-01
2.405430000000000068e-01
2.334874500000000130e-01
2.334099199999999930e-01
2.364192900000000042e-01
2.461697399999999980e-01
2.433232200000000067e-01
2.466451100000000007e-01
2.305142000000000024e-01
2.447541599999999984e-01
2.434143099999999948e-01
2.365311900000000023e-01
2.570660200000000062e-01
2.267403600000000019e-01
2.348680200000000107e-01
2.397233900000000084e-01
2.401656899999999872e-01
2.326465400000000128e-01
2.398944600000000038e-01
2.361470099999999905e-01
2.335533700000000101e-01
2.388856199999999930e-01
2.308325400000000027e-01
2.471731100000000014e-01
2.512500599999999973e-01
2.388954500000000092e-01
2.330813300000000032e-01
2.316191900000000026e-01
2.401515999999999929e-01
2.441094000000000042e-01
2.466635100000000025e-01
2.393862900000000016e-01
2.551954200000000061e-01
2.285703799999999897e-01
2.432728399999999902e-01
2.443633699999999964e-01
2.255307599999999968e-01
2.424322200000000038e-01
2.432122999999999924e-01
2.399823700000000004e-01
2.390823099999999923e-01
2.461871300000000040e-01
2.370806099999999972e-01
2.512130200000000091e-01
2.502525199999999783e-01
2.332842099999999919e-01
2.435470100000000082e-01
2.432269200000000131e-01
2.327537600000000040e-01
2.408696600000000132e-01
2.346702400000000022e-01
2.314582500000000043e-01
2.372376399999999996e-01
2.421725700000000037e-01
2.493711100000000069e-01
2.457459899999999975e-01
2.412100299999999919e-01
2.292176300000000055e-01
2.379840500000000025e-01
2.319915100000000119e-01
2.345079399999999981e-01
2.492338699999999962e-01
2.392072199999999982e-01
2.370269499999999863e-01
2.458520800000000006e-01
2.398408399999999996e-01
2.514880899999999975e-01
2.410801700000000103e-01
2.448443700000000056e-01
2.419003700000000034e-01
2.365669699999999875e-01
2.476051499999999961e-01
2.361751099999999937e-01
2.410792700000000122e-01
2.450711899999999943e-01
2.362914899999999929e-01
2.397455000000000003e-01
2.300441400000000081e-01
2.423848999999999865e-01
2.387549300000000041e-01
2.194110300000000069e-01
2.389295700000000078e-01
2.303538800000000109e-01
2.325161199999999928e-01
2.476687999999999945e-01
2.336883800000000011e-01
2.351058599999999998e-01
2.302819000000000116e-01
2.450723900000000011e-01
2.598997299999999955e-01
2.409825800000000018e-01
2.453649099999999916e-01
2.299228600000000067e-01
2.407958400000000110e-01
2.256394300000000019e-01
2.350578100000000059e-01
2.499829399999999868e-01
2.451967399999999964e-01
2.435616300000000012e-01
2.225875400000000004e-01
2.349017899999999992e-01
2.263281400000000110e-01
2.382245900000000138e-01
2.409351799999999988e-01
2.254548200000000002e-01
1.738231100000000029e-01
1.727426900000000043e-01
2.038050299999999981e-01
2.696694099999999983e-01
2.630342700000000145e-01
2.549251900000000237e-01
2.700616499999999864e-01
2.370663399999999865e-01
2.484547000000000005e-01
1.921378499999999989e-01
1.633181099999999886e-01
1.826568600000000042e-01
1.687944500000000125e-01
1.935815700000000084e-01
1.907964400000000116e-01
2.027206500000000022e-01
1.461544999999999928e-01
2.181725999999999943e-01
1.876669900000000057e-01
1.708589399999999869e-01
1.223158899999999966e-01
1.855067400000000033e-01
1.837404699999999891e-01
1.541548699999999994e-01
1.749265399999999915e-01
1.968593299999999990e-01
1.721776200000000034e-01
1.848422999999999872e-01
1.702907200000000065e-01
1.247086000000000028e-01
2.457751499999999978e-01
2.378194600000000103e-01
2.456032800000000071e-01
2.192330899999999916e-01
1.580431900000000001e-01
2.317000399999999960e-01
2.476451400000000136e-01
2.410625999999999880e-01
1.537094999999999989e-01
2.337419400000000091e-01
1.464964599999999950e-01
2.457043600000000105e-01
2.434483500000000078e-01
2.403548199999999968e-01
2.454081100000000126e-01
2.342298800000000014e-01
2.272087700000000043e-01
2.223490599999999873e-01
2.369679199999999986e-01
5.849711999999999967e-02
2.293946699999999950e-01
2.435081699999999960e-01
2.413448800000000116e-01
2.568598999999999744e-01
2.415662899999999891e-01
2.399509800000000082e-01
2.226843099999999964e-01
2.311403700000000117e-01
2.390553900000000065e-01
2.152518700000000118e-01
2.321642600000000112e-01
2.530495300000000225e-01
2.158661699999999961e-01
2.427302299999999913e-01
2.462534999999999863e-01
1.530487899999999901e-01
1.492053999999999880e-01
2.429047799999999868e-01
2.342467699999999931e-01
2.377691899999999914e-01
2.409746200000000005e-01
2.281818300000000022e-01
2.376275200000000087e-01
2.445515099999999997e-01
2.173565299999999922e-01
2.291193099999999927e-01
2.484318899999999886e-01
1.888449399999999889e-01
2.323204600000000064e-01
2.471709099999999937e-01
2.369670299999999952e-01
2.582658800000000032e-01
2.387352600000000047e-01
2.378753600000000079e-01
2.371167799999999992e-01
2.340597899999999898e-01
2.377994200000000113e-01
2.471408700000000125e-01
2.348941900000000027e-01
2.484174199999999999e-01
2.482034800000000041e-01
2.384270199999999895e-01
2.640580499999999886e-01
2.458638599999999896e-01
2.326826600000000134e-01
2.317319999999999935e-01
2.391815899999999995e-01
2.459865900000000050e-01
2.316963900000000021e-01
2.445958599999999983e-01
2.538267799999999741e-01
2.412903399999999920e-01
2.297112500000000057e-01
2.270309399999999866e-01
2.378325699999999931e-01
2.462234699999999998e-01
2.320318700000000012e-01
2.280616400000000099e-01
2.288098500000000091e-01
2.342369099999999926e-01
2.375432299999999941e-01
2.455462399999999989e-01
2.527560600000000046e-01
2.412411700000000048e-01
2.442873399999999917e-01
2.233978899999999879e-01
2.381129700000000071e-01
2.434647299999999903e-01
2.337888300000000030e-01
2.317562999999999984e-01
2.340482700000000027e-01
2.437014799999999981e-01
2.476551899999999973e-01
2.407129500000000089e-01
2.301735000000000031e-01
2.324860099999999929e-01
2.278848400000000052e-01
2.286469399999999930e-01
2.275680700000000112e-01
2.505899600000000005e-01
2.357231999999999938e-01
2.357385499999999912e-01
2.432877900000000038e-01
2.353419900000000009e-01
2.478371500000000061e-01
2.371578000000000019e-01
2.293361200000000044e-01
2.319925399999999971e-01
2.367846299999999959e-01
2.359626700000000132e-01
2.333890499999999868e-01
2.431098899999999952e-01
2.422715900000000089e-01
2.282721000000000056e-01
2.426673900000000106e-01
2.337921599999999989e-01
2.447939899999999891e-01
2.382688699999999937e-01
2.349668699999999943e-01
2.419859500000000052e-01
2.284581699999999882e-01
2.252442299999999897e-01
2.373120800000000086e-01
2.362214099999999928e-01
2.270813499999999874e-01
2.408291100000000129e-01
2.242586900000000105e-01
2.319307800000000030e-01
2.425662100000000043e-01
2.302585299999999890e-01
2.336913999999999936e-01
2.443371300000000135e-01
2.172076099999999954e-01
2.383358700000000052e-01
2.198493499999999989e-01
2.508843399999999835e-01
2.412528200000000067e-01
2.460124399999999989e-01
2.501839399999999936e-01
2.397396800000000106e-01
2.371121900000000005e-01
2.369193500000000008e-01
2.305143600000000015e-01
2.337482999999999922e-01
2.459831799999999957e-01
2.391099200000000036e-01
2.419063899999999989e-01
2.415510499999999894e-01
2.263699499999999865e-01
2.395037600000000100e-01
2.574424699999999788e-01
2.514398400000000255e-01
2.478058900000000009e-01
2.429591500000000126e-01
2.306067599999999940e-01
2.281305200000000033e-01
2.546101599999999743e-01
2.440195300000000123e-01
2.376619199999999987e-01
2.245191199999999887e-01
2.420153600000000127e-01
2.419918199999999964e-01
2.259165700000000110e-01
2.340680900000000064e-01
2.270628000000000091e-01
2.582153600000000049e-01
2.507320399999999894e-01
2.343577299999999863e-01
2.210045599999999888e-01
2.367660900000000124e-01
2.300900100000000115e-01
2.801638699999999815e-01
2.442197899999999922e-01
2.364326499999999942e-01
2.379862399999999878e-01
2.430392799999999964e-01
2.423251200000000050e-01
2.442350500000000091e-01
2.331600400000000128e-01
2.336335300000000059e-01
2.274040800000000084e-01
2.354178000000000104e-01
2.321468299999999985e-01
2.309477600000000019e-01
2.338933699999999893e-01
2.197503100000000043e-01
2.353814200000000079e-01
2.327685499999999907e-01
2.424353499999999939e-01
2.449320299999999950e-01
2.512784499999999865e-01
2.379938600000000015e-01
2.431354400000000082e-01
2.370831999999999939e-01
2.357541499999999957e-01
2.469104199999999916e-01
2.325349800000000022e-01
2.455083499999999863e-01
2.356065400000000032e-01
2.314122200000000018e-01
2.414965500000000043e-01
2.388735300000000006e-01
2.303872499999999879e-01
2.349638400000000071e-01
2.399180700000000110e-01
2.257980099999999934e-01
2.179025300000000109e-01
2.288725000000000065e-01
2.331216799999999978e-01
2.312316799999999950e-01
2.346927199999999936e-01
2.461516599999999944e-01
2.264987199999999867e-01
2.373683699999999952e-01
2.474712799999999879e-01
2.503686999999999996e-01
2.455587700000000095e-01
2.522862200000000055e-01
2.348107700000000020e-01
2.425032599999999983e-01
2.362431299999999956e-01
2.537218900000000055e-01
2.361965599999999998e-01
2.297428999999999999e-01
2.330878700000000026e-01
2.369315100000000118e-01
2.281784000000000034e-01
2.351991800000000077e-01
2.386401700000000126e-01
2.344034399999999907e-01
2.476975200000000044e-01
2.381044599999999900e-01
2.459234700000000051e-01
2.390036899999999909e-01
2.495184599999999975e-01
2.321581299999999903e-01
2.292734700000000070e-01
2.372877700000000090e-01
2.530503599999999742e-01
2.429707200000000011e-01
2.336343100000000117e-01
2.527785399999999960e-01
2.007789299999999943e-01
1.552679899999999946e-01
1.650197099999999861e-01
1.648623899999999975e-01
2.556702699999999773e-01
2.471104199999999973e-01
2.717187999999999826e-01
2.598592900000000205e-01
2.037439799999999912e-01
1.614051699999999867e-01
1.880744299999999869e-01
2.000490299999999888e-01
1.935489200000000132e-01
1.982547500000000074e-01
1.469994500000000037e-01
1.522235200000000011e-01
1.903261800000000115e-01
1.337803999999999938e-01
1.466765700000000061e-01
1.971299499999999982e-01
1.237636599999999976e-01
8.095948999999999507e-02
2.213768499999999861e-01
2.011109100000000038e-01
1.931854400000000138e-01
1.799493299999999907e-01
1.117112799999999961e-01
1.623606999999999967e-01
1.856509199999999971e-01
1.695589700000000033e-01
1.486578199999999961e-01
1.262795700000000076e-01
2.384516600000000097e-01
1.913517700000000044e-01
2.399372700000000080e-01
1.975058399999999881e-01
1.049424199999999946e-01
1.756172799999999867e-01
2.386911800000000028e-01
1.353881899999999916e-01
2.522256800000000077e-01
1.530150700000000030e-01
2.207810799999999907e-01
2.404222900000000107e-01
2.092841799999999863e-01
2.338976999999999862e-01
8.327292000000000027e-02
2.801043899999999809e-01
6.518498999999999821e-02
2.438426999999999956e-01
2.289342600000000005e-01
2.425049099999999902e-01
2.319461499999999898e-01
2.487616199999999889e-01
2.288136000000000059e-01
2.242389399999999977e-01
2.214067700000000027e-01
2.283301100000000028e-01
2.478287799999999985e-01
2.466965100000000077e-01
2.416935799999999912e-01
2.417099600000000015e-01
2.514180400000000093e-01
2.410032699999999917e-01
2.674706600000000267e-01
2.600413400000000097e-01
2.306261599999999967e-01
1.411484600000000034e-01
2.742554200000000275e-01
2.727721900000000255e-01
1.368689999999999907e-01
1.322113699999999947e-01
1.328872899999999913e-01
1.437397699999999889e-01
1.979390099999999986e-01
2.026499900000000021e-01
2.106186999999999920e-01
2.330550600000000083e-01
1.825199999999999878e-01
1.539462199999999947e-01
1.549385699999999977e-01
7.496970000000000023e-02
6.653802999999999801e-02
2.553920599999999763e-01
2.541440099999999758e-01
2.382492099999999891e-01
2.569060699999999864e-01
2.335791200000000012e-01
2.301809300000000058e-01
2.364375200000000121e-01
2.387171899999999958e-01
2.316143599999999914e-01
2.175909500000000052e-01
2.380546699999999960e-01
2.266520099999999871e-01
2.339872799999999919e-01
2.582861900000000266e-01
2.503146700000000169e-01
2.429950700000000074e-01
2.303155500000000078e-01
2.309708199999999934e-01
2.497996500000000120e-01
2.156845599999999974e-01
2.492202500000000043e-01
2.546494499999999994e-01
2.470354399999999950e-01
2.279638599999999904e-01
2.423273599999999917e-01
2.435766099999999990e-01
2.629517599999999788e-01
2.478111600000000025e-01
2.335347600000000079e-01
2.354648199999999914e-01
2.498144599999999882e-01
2.417787200000000025e-01
2.291072100000000056e-01
2.424405099999999980e-01
2.301207200000000008e-01
2.406372200000000128e-01
2.462017599999999917e-01
2.326817899999999995e-01
2.318813200000000019e-01
2.339459399999999911e-01
2.351969100000000090e-01
2.345336899999999891e-01
2.535290599999999728e-01
2.363839600000000041e-01
2.201251300000000022e-01
2.339827499999999894e-01
2.433492499999999892e-01
2.390413100000000068e-01
2.504103400000000090e-01
2.436800699999999986e-01
2.322783099999999878e-01
2.537691699999999884e-01
2.482348100000000002e-01
2.399847099999999900e-01
2.419754000000000072e-01
2.274000399999999977e-01
2.658036400000000077e-01
2.316544500000000117e-01
2.217176100000000094e-01
2.364211800000000085e-01
2.414039299999999888e-01
2.508821399999999757e-01
2.314791399999999999e-01
1.346328900000000051e-01
2.390596399999999899e-01
2.606383800000000028e-01
1.968039099999999986e-01
2.452883200000000041e-01
2.428094799999999942e-01
2.328634300000000101e-01
2.516375599999999824e-01
2.309495900000000101e-01
2.279777699999999963e-01
2.339371699999999998e-01
2.348147299999999993e-01
2.301672800000000019e-01
2.497121300000000044e-01
2.274275600000000008e-01
2.415436800000000106e-01
2.320382099999999947e-01
2.439359799999999967e-01
2.364033000000000106e-01
2.400638300000000058e-01
2.350155700000000070e-01
2.513565200000000277e-01
2.206138699999999897e-01
2.206203300000000034e-01
2.306001699999999932e-01
2.460939600000000005e-01
2.447778700000000085e-01
2.445975599999999917e-01
2.319240599999999874e-01
2.548598699999999884e-01
2.339635399999999976e-01
2.506750899999999893e-01
2.514588700000000010e-01
2.773118099999999919e-01
2.373120200000000124e-01
2.402520300000000053e-01
2.408584300000000122e-01
2.355165300000000017e-01
2.320988200000000112e-01
2.467103999999999964e-01
2.284189100000000028e-01
2.580712000000000006e-01
2.434610200000000002e-01
2.391902899999999998e-01
2.383270700000000020e-01
2.462415199999999915e-01
2.347181100000000076e-01
2.243359799999999904e-01
2.356908500000000073e-01
2.439953499999999997e-01
2.284583599999999992e-01
2.433793300000000048e-01
2.233456500000000067e-01
2.388971199999999906e-01
2.468610400000000038e-01
2.421456100000000111e-01
2.671231700000000209e-01
2.221409900000000104e-01
2.590576199999999885e-01
2.671880999999999839e-01
2.409689700000000045e-01
2.167145299999999886e-01
2.375580999999999943e-01
2.405195699999999881e-01
1.773583599999999927e-01
2.437057699999999882e-01
2.329561199999999888e-01
2.357863699999999951e-01
2.480764099999999972e-01
2.295575800000000111e-01
2.381444000000000061e-01
2.508867200000000075e-01
2.459577799999999870e-01
2.241461399999999937e-01
2.398450000000000026e-01
2.582607199999999992e-01
1.697975300000000021e-01
1.799561500000000092e-01
2.299335999999999880e-01
2.409509800000000090e-01
2.278986299999999909e-01
2.473679199999999911e-01
2.446851300000000007e-01
2.489063800000000104e-01
2.368060899999999969e-01
2.395399300000000120e-01
2.410384700000000047e-01
2.546248400000000189e-01
2.308947000000000083e-01
2.329176900000000106e-01
1.283336099999999869e-01
1.453356100000000040e-01
2.282230600000000054e-01
2.436885400000000090e-01
2.459356299999999884e-01
2.417120500000000116e-01
2.309430000000000094e-01
2.284124399999999944e-01
2.418569399999999925e-01
2.235130100000000120e-01
2.441940700000000131e-01
2.508924299999999996e-01
2.395036500000000124e-01
2.344409100000000024e-01
2.632674500000000140e-01
2.579870200000000113e-01
2.376817599999999919e-01
2.565492699999999959e-01
2.364126699999999914e-01
2.257653099999999968e-01
2.359999799999999981e-01
2.429127899999999896e-01
2.504824999999999968e-01
2.418597500000000122e-01
2.362317800000000023e-01
2.567812899999999954e-01
2.444753000000000065e-01
2.457189200000000073e-01
2.343518800000000124e-01
2.486734800000000023e-01
2.406163600000000014e-01
2.493144599999999877e-01
2.392768299999999959e-01
2.352963399999999927e-01
2.476695399999999936e-01
2.765045999999999893e-01
2.012471799999999977e-01
1.896925200000000034e-01
2.554210000000000091e-01
2.685540900000000231e-01
2.335317100000000035e-01
2.634257099999999796e-01
2.598509700000000144e-01
1.852376199999999917e-01
1.567192699999999939e-01
2.034969600000000045e-01
2.078106399999999909e-01
1.923275399999999913e-01
1.799783699999999986e-01
1.448820700000000017e-01
1.309312900000000057e-01
1.559818000000000038e-01
9.545958999999999695e-02
8.458085999999999383e-02
2.145008899999999996e-01
2.060434100000000102e-01
1.848616299999999990e-01
1.564605500000000038e-01
4.173551000000000344e-02
5.638777999999999846e-02
1.305270000000000041e-01
1.528176599999999941e-01
1.950133500000000020e-01
1.081967399999999996e-01
1.358340700000000012e-01
2.437247100000000111e-01
1.820738600000000040e-01
1.116848000000000007e-01
1.064243200000000028e-01
1.152049799999999985e-01
2.272590399999999955e-01
7.576273000000000035e-02
1.457342699999999991e-01
1.662862400000000018e-01
1.106117300000000053e-01
1.205611399999999972e-01
8.695161999999999336e-02
1.582132599999999945e-01
1.518023300000000131e-01
1.319190899999999889e-01
8.075056999999999374e-02
6.471870000000000400e-02
2.738447199999999859e-01
5.893208999999999947e-02
3.084860500000000116e-01
2.455223199999999883e-01
1.110172100000000051e-01
2.582243399999999967e-01
2.520229800000000075e-01
2.646031099999999747e-01
1.574706600000000123e-01
1.393247200000000130e-01
1.492528700000000097e-01
2.331806100000000104e-01
2.501227400000000101e-01
2.570157800000000270e-01
2.912924599999999753e-01
2.289359400000000044e-01
2.143591099999999916e-01
2.620101200000000130e-01
1.648436400000000135e-01
2.523652100000000065e-01
2.753957599999999895e-01
2.805273099999999742e-01
1.243841400000000041e-01
1.323688399999999876e-01
1.491961800000000116e-01
1.473933799999999905e-01
1.243255899999999997e-01
1.892293600000000131e-01
1.483226199999999884e-01
1.790051699999999912e-01
2.013272600000000079e-01
1.999215500000000034e-01
1.982001700000000088e-01
5.819263999999999687e-02
4.371400000000000285e-02
2.730062100000000269e-01
2.684281700000000215e-01
9.403757999999999562e-02
2.468780200000000036e-01
2.833438300000000187e-01
2.715291599999999916e-01
2.361494899999999897e-01
2.281457400000000135e-01
2.524891300000000061e-01
2.317199100000000012e-01
2.546548499999999882e-01
1.727130600000000016e-01
2.400400299999999876e-01
2.075318800000000019e-01
2.273310000000000053e-01
2.460283900000000135e-01
2.604557699999999754e-01
2.342364700000000022e-01
2.505360999999999838e-01
2.291496699999999997e-01
2.445357700000000134e-01
2.497445399999999871e-01
2.205783000000000049e-01
2.348034400000000022e-01
2.236674399999999951e-01
2.412448199999999987e-01
2.306861600000000012e-01
2.471247599999999989e-01
2.318673599999999946e-01
2.387709899999999885e-01
2.442026200000000091e-01
2.740768699999999725e-01
2.584385000000000154e-01
2.526568100000000094e-01
2.221607899999999969e-01
2.632937900000000275e-01
2.266387599999999947e-01
2.313030399999999875e-01
2.346166399999999874e-01
2.104761500000000007e-01
2.309712499999999891e-01
2.577837800000000179e-01
2.151664699999999986e-01
2.331321299999999930e-01
2.262078999999999895e-01
2.298896800000000129e-01
2.420814199999999916e-01
2.382118699999999922e-01
2.268152200000000118e-01
2.499718400000000007e-01
2.377181200000000050e-01
2.372840300000000069e-01
2.518251400000000029e-01
2.402946300000000091e-01
2.368202799999999941e-01
2.297080300000000075e-01
2.587614699999999934e-01
2.969361300000000203e-01
2.527896399999999821e-01
2.212736999999999898e-01
2.197288799999999875e-01
2.535331299999999954e-01
2.463320300000000074e-01
2.391437800000000002e-01
2.563676799999999867e-01
2.428255500000000011e-01
1.297705200000000003e-01
1.438909899999999964e-01
2.363688999999999929e-01
1.864085000000000047e-01
2.452390200000000020e-01
2.314325999999999883e-01
2.317840999999999929e-01
2.091524700000000070e-01
1.576055500000000109e-01
2.399740399999999996e-01
2.158933899999999906e-01
2.331060699999999986e-01
1.678527900000000017e-01
2.298022600000000082e-01
2.320255400000000023e-01
2.217436299999999971e-01
2.561433499999999919e-01
2.542891199999999796e-01
2.409212699999999929e-01
2.361141700000000121e-01
2.414186500000000124e-01
2.071823700000000046e-01
2.423345699999999991e-01
2.154237599999999919e-01
2.455090799999999907e-01
1.996257100000000118e-01
2.230072399999999955e-01
2.422266799999999998e-01
2.546658299999999819e-01
2.385986700000000127e-01
2.345373299999999883e-01
2.596678900000000123e-01
2.414365699999999892e-01
2.276966199999999885e-01
1.895393499999999953e-01
2.681752600000000264e-01
2.693358299999999983e-01
2.647953900000000194e-01
2.529942900000000106e-01
2.273587699999999878e-01
2.491664100000000048e-01
2.319137900000000085e-01
2.578123600000000182e-01
2.267201600000000039e-01
2.336635999999999991e-01
2.439341700000000057e-01
2.530801300000000142e-01
2.262144600000000061e-01
2.246581900000000076e-01
2.317498299999999900e-01
2.273511900000000086e-01
2.433569100000000096e-01
2.513178400000000146e-01
1.651934800000000036e-01
2.455950000000000077e-01
2.230179499999999926e-01
1.728479699999999897e-01
2.375945600000000102e-01
2.255719700000000105e-01
2.531836100000000034e-01
2.497219900000000048e-01
2.547672500000000007e-01
2.469855900000000049e-01
2.527627199999999963e-01
1.806660999999999961e-01
1.325201500000000032e-01
2.359237899999999943e-01
2.196051300000000095e-01
2.417169899999999927e-01
2.453171399999999891e-01
2.461140400000000061e-01
2.134593300000000027e-01
2.548657500000000020e-01
2.420211700000000077e-01
2.547646499999999814e-01
2.602544099999999916e-01
2.219102599999999981e-01
2.387725800000000120e-01
2.373698599999999881e-01
2.356077599999999994e-01
2.261910400000000099e-01
2.783611599999999964e-01
1.629315199999999964e-01
1.931974100000000139e-01
2.455484300000000120e-01
2.440311500000000022e-01
2.371006200000000119e-01
2.351829300000000122e-01
1.427171899999999938e-01
2.425056200000000051e-01
1.417490600000000101e-01
1.527824100000000074e-01
2.308619899999999892e-01
2.411511699999999980e-01
2.278726899999999889e-01
2.297201100000000051e-01
2.358205499999999899e-01
2.484743700000000000e-01
2.343370700000000084e-01
2.399642100000000111e-01
2.376618000000000064e-01
2.392848999999999948e-01
2.622217000000000020e-01
2.414750200000000124e-01
2.064268499999999951e-01
2.525480500000000239e-01
2.504664999999999808e-01
2.471221100000000059e-01
2.578027600000000197e-01
2.282393699999999970e-01
2.387817299999999976e-01
2.529406699999999786e-01
2.693525999999999976e-01
2.916053200000000012e-01
2.462081499999999867e-01
2.691001000000000087e-01
2.837230700000000216e-01
2.375335399999999875e-01
2.488232099999999891e-01
2.475967599999999991e-01
2.303693599999999952e-01
2.412401000000000129e-01
1.625276099999999890e-01
1.709228799999999993e-01
2.436517599999999950e-01
2.129578900000000108e-01
2.521508900000000164e-01
1.788766499999999982e-01
1.303055899999999989e-01
1.793773399999999962e-01
2.391815200000000086e-01
2.513914600000000110e-01
2.186778699999999964e-01
2.040289999999999881e-01
1.845107300000000117e-01
1.644333500000000059e-01
1.762447900000000123e-01
2.657391499999999795e-01
1.842707500000000109e-01
2.210391499999999898e-01
1.377240999999999882e-01
1.196133999999999947e-01
1.085629500000000053e-01
1.923077900000000062e-01
2.571028599999999886e-01
2.204481000000000079e-01
2.468466099999999941e-01
1.979420199999999963e-01
1.744316599999999884e-01
1.086519700000000005e-01
1.277988100000000127e-01
1.959827399999999886e-01
1.966159500000000115e-01
2.406534399999999962e-01
2.527020099999999769e-01
1.801546400000000048e-01
1.133057900000000034e-01
1.284450699999999945e-01
2.271200899999999967e-01
1.801007099999999972e-01
2.237069499999999878e-01
2.065130400000000088e-01
6.633899999999999519e-02
9.057461999999999458e-02
1.203535200000000055e-01
1.538160699999999992e-01
1.439787200000000045e-01
1.344005899999999865e-01
1.526082599999999956e-01
1.263508799999999987e-01
5.453685999999999950e-02
1.498067899999999952e-01
7.974644999999999651e-02
1.033848200000000023e-01
1.536858000000000113e-01
2.439824700000000068e-01
2.494753899999999913e-01
2.592309700000000050e-01
2.738833199999999857e-01
2.937052700000000183e-01
2.743484500000000215e-01
1.790995700000000135e-01
2.005973699999999971e-01
2.771938800000000036e-01
2.310975500000000127e-01
2.250481000000000009e-01
1.178798499999999944e-01
1.557066900000000087e-01
2.558352500000000140e-01
2.301501999999999992e-01
2.839809600000000045e-01
2.727346099999999884e-01
2.369568599999999914e-01
2.903508899999999726e-01
1.500128799999999873e-01
2.748045700000000258e-01
2.222957600000000089e-01
2.045682500000000070e-01
2.478358700000000137e-01
7.022963999999999596e-02
1.854162599999999994e-01
1.385810700000000006e-01
6.302973000000000603e-02
1.511909499999999906e-01
6.362613000000000296e-02
1.702641699999999925e-01
1.832574499999999884e-01
7.941104000000000218e-02
2.612552200000000102e-01
1.957245400000000024e-01
1.735273499999999969e-01
2.114157600000000081e-01
2.865875800000000084e-01
2.324460499999999874e-01
2.735258199999999751e-01
2.975294700000000181e-01
2.602666599999999830e-01
2.954480899999999965e-01
2.522199700000000155e-01
1.261015699999999962e-01
1.808156999999999959e-01
2.202299500000000076e-01
2.606641699999999728e-01
2.075825000000000031e-01
1.527673300000000067e-01
1.544516599999999906e-01
2.510225600000000057e-01
2.294506900000000127e-01
2.300404000000000060e-01
1.729929299999999892e-01
2.454425399999999868e-01
2.487900299999999953e-01
2.559388000000000218e-01
2.471857199999999977e-01
2.544828499999999827e-01
2.634907300000000063e-01
2.220016800000000068e-01
2.351744799999999913e-01
2.448385999999999896e-01
2.448442799999999975e-01
2.474675799999999926e-01
2.306518100000000127e-01
2.493481100000000117e-01
2.366404099999999955e-01
2.811364599999999769e-01
3.012144099999999880e-01
2.676153800000000138e-01
2.555436999999999848e-01
2.339602100000000018e-01
2.204978099999999885e-01
2.858202499999999979e-01
2.465739399999999915e-01
2.311013000000000095e-01
2.357294400000000123e-01
1.764598699999999909e-01
2.514368799999999737e-01
2.329054299999999966e-01
2.345079499999999928e-01
2.277910800000000069e-01
2.611958500000000072e-01
3.021258600000000238e-01
2.390696800000000066e-01
2.214110400000000034e-01
2.993646899999999889e-01
2.304209999999999869e-01
2.375687900000000019e-01
2.924683000000000144e-01
2.785905699999999818e-01
2.202522399999999880e-01
2.582758199999999893e-01
1.383645000000000014e-01
2.317495199999999866e-01
1.379813500000000026e-01
2.517921200000000082e-01
2.513808699999999785e-01
1.840044700000000033e-01
2.566873800000000205e-01
1.342343599999999970e-01
2.182763000000000064e-01
2.362470999999999877e-01
2.621172999999999975e-01
2.632550799999999747e-01
2.079563200000000001e-01
2.186685399999999946e-01
2.294827299999999959e-01
2.315001499999999879e-01
2.751741500000000062e-01
1.798275000000000012e-01
2.404644800000000082e-01
1.416503500000000082e-01
2.437279800000000107e-01
2.576063000000000103e-01
2.174798799999999865e-01
2.631844999999999879e-01
1.221365600000000051e-01
2.322736599999999929e-01
2.522221499999999783e-01
2.517721399999999776e-01
2.394712200000000124e-01
2.755214300000000116e-01
3.295269900000000196e-01
3.071206300000000056e-01
2.773104200000000019e-01
2.449660100000000118e-01
2.270972599999999952e-01
2.277697099999999863e-01
2.589933200000000268e-01
2.173403499999999877e-01
2.833784599999999987e-01
2.446499799999999891e-01
3.028994899999999935e-01
2.884711400000000148e-01
2.382462700000000100e-01
2.462370500000000129e-01
2.294249800000000006e-01
1.351854100000000058e-01
2.307963899999999902e-01
1.228173099999999990e-01
2.501624900000000151e-01
2.318805499999999908e-01
2.400880900000000040e-01
2.580546000000000229e-01
2.052506600000000014e-01
2.513515299999999897e-01
1.494136799999999932e-01
2.391766100000000117e-01
1.588676599999999939e-01
1.568062899999999871e-01
2.604627800000000049e-01
1.580878900000000087e-01
1.637998400000000021e-01
2.490451899999999996e-01
2.726815699999999842e-01
2.390048899999999976e-01
2.014437699999999942e-01
1.438181000000000043e-01
1.315705799999999925e-01
2.348289199999999965e-01
1.715132500000000060e-01
1.936380799999999902e-01
2.145629000000000008e-01
2.622798800000000208e-01
2.412457500000000088e-01
1.046437100000000009e-01
7.454536999999999969e-02
1.564875300000000136e-01
1.773055600000000009e-01
2.335573900000000036e-01
2.424323200000000067e-01
1.604711900000000135e-01
2.500164500000000012e-01
1.542722499999999997e-01
1.877968399999999927e-01
1.401345099999999899e-01
1.557681900000000008e-01
3.043589300000000275e-01
9.935890000000000000e-02
2.362354100000000068e-01
2.330897399999999897e-01
1.467330000000000023e-01
2.353150999999999993e-01
2.081365599999999982e-01
2.267998300000000078e-01
2.466570600000000113e-01
1.934574000000000016e-01
2.372156599999999949e-01
2.447104700000000133e-01
2.650043300000000102e-01
2.539655299999999949e-01
2.542557100000000236e-01
2.418255199999999883e-01
1.624834800000000135e-01
1.351660899999999887e-01
2.319407500000000011e-01
1.602397100000000074e-01
1.791540500000000091e-01
8.688329000000000191e-02
1.881449099999999985e-01
1.961394999999999944e-01
1.988008400000000064e-01
1.864321399999999962e-01
2.263725600000000004e-01
2.078608299999999964e-01
2.397669600000000012e-01
2.683715799999999985e-01
2.387293500000000068e-01
2.830070000000000086e-01
2.562715199999999749e-01
1.180265800000000059e-01
1.161408599999999985e-01
1.173017999999999977e-01
2.262348700000000046e-01
2.348792799999999958e-01
2.257356699999999994e-01
2.298269099999999954e-01
2.213503699999999907e-01
2.252924000000000038e-01
2.295874599999999932e-01
2.275936899999999874e-01
2.281833900000000137e-01
2.260542100000000054e-01
2.263169200000000048e-01
2.167401800000000045e-01
2.253249800000000080e-01
2.220984500000000028e-01
2.275071700000000086e-01
2.241633399999999887e-01
2.303879899999999870e-01
2.234116899999999961e-01
2.328876099999999949e-01
2.275432400000000077e-01
2.190735099999999991e-01
2.238505899999999882e-01
2.332942500000000086e-01
2.247644299999999873e-01
2.289289399999999974e-01
2.267995999999999901e-01
2.280635000000000023e-01
2.268757899999999939e-01
2.282543499999999947e-01
2.241960400000000131e-01
2.269146599999999903e-01
2.213259200000000093e-01
2.163415399999999988e-01
2.191360400000000042e-01
2.246879400000000027e-01
2.288667799999999919e-01
2.273039199999999926e-01
2.233491900000000030e-01
2.249200699999999997e-01
2.326139700000000032e-01
2.224703399999999887e-01
2.246738199999999963e-01
2.274144399999999955e-01
2.266716199999999903e-01
2.193963600000000125e-01
2.251726900000000087e-01
2.201755599999999924e-01
2.218148899999999868e-01
2.198056200000000071e-01
2.255353499999999956e-01
2.277292700000000114e-01
2.259635500000000130e-01
2.337113600000000069e-01
2.257197099999999901e-01
2.313108500000000123e-01
2.352765500000000010e-01
2.320016299999999865e-01
2.257253600000000138e-01
2.302242599999999861e-01
2.203529499999999919e-01
2.251840400000000020e-01
2.273821099999999984e-01
2.266299300000000072e-01
2.211842099999999922e-01
2.318517200000000111e-01
2.237105100000000013e-01
2.315381499999999981e-01
2.266813400000000089e-01
2.209442299999999915e-01
2.293476600000000087e-01
2.229498099999999983e-01
2.272129699999999863e-01
2.228158699999999992e-01
2.250167299999999981e-01
2.253330299999999897e-01
2.308653200000000127e-01
2.270468300000000050e-01
2.220444199999999924e-01
2.261564199999999969e-01
2.234611099999999906e-01
2.268699999999999883e-01
2.204290100000000086e-01
2.241115999999999941e-01
2.259485200000000138e-01
2.317969800000000136e-01
2.256072100000000025e-01
2.227509799999999873e-01
2.254636899999999944e-01
2.194734799999999986e-01
2.251605700000000043e-01
2.319911100000000004e-01
2.305561499999999875e-01
2.246222599999999903e-01
2.206731500000000123e-01
2.266511599999999904e-01
2.267398200000000086e-01
2.217257800000000112e-01
2.257061800000000062e-01
2.269915799999999984e-01
2.246937900000000043e-01
2.272794900000000007e-01
2.206752300000000000e-01
2.212442900000000101e-01
2.231839999999999935e-01
2.300526300000000079e-01
2.257647899999999930e-01
2.295123500000000039e-01
2.228810099999999905e-01
2.334683899999999979e-01
2.241155499999999967e-01
2.216623199999999960e-01
2.276330599999999982e-01
2.276612399999999869e-01
2.268604899999999980e-01
2.191233300000000050e-01
2.348875500000000005e-01
2.204167999999999961e-01
2.286412800000000023e-01
2.333984000000000059e-01
2.206415899999999986e-01
2.286168500000000103e-01
2.254048200000000057e-01
2.243049400000000082e-01
2.252829100000000029e-01
2.312577799999999961e-01
2.289887800000000029e-01
2.293962599999999907e-01
2.297428199999999865e-01
2.295892599999999895e-01
2.314584500000000100e-01
2.294442100000000095e-01
2.259628099999999862e-01
2.303881899999999927e-01
2.311710499999999890e-01
2.281947500000000018e-01
2.265200900000000073e-01
2.321687100000000004e-01
2.296390799999999954e-01
2.223627800000000099e-01
2.263547999999999949e-01
2.273573200000000016e-01
2.319385300000000039e-01
2.288559000000000010e-01
2.281606599999999874e-01
2.252971199999999896e-01
2.282309999999999894e-01
2.274909900000000040e-01
2.328100800000000026e-01
2.252736899999999987e-01
2.265321100000000087e-01
2.298087199999999941e-01
2.334890400000000088e-01
2.217938499999999868e-01
2.249568700000000032e-01
2.211495199999999883e-01
2.313447700000000051e-01
2.298939000000000121e-01
2.268059600000000009e-01
2.280704000000000065e-01
2.329212400000000016e-01
2.198814000000000046e-01
2.308583200000000057e-01
2.273501199999999889e-01
2.230534799999999984e-01
2.246559300000000037e-01
2.228113700000000086e-01
2.240169399999999977e-01
2.281082899999999913e-01
2.194890999999999925e-01
2.294396200000000108e-01
2.259400599999999981e-01
2.245709499999999914e-01
2.281895800000000030e-01
2.294068400000000008e-01
2.250899700000000003e-01
2.213017899999999982e-01
2.238843199999999978e-01
2.239688999999999985e-01
2.205844999999999889e-01
2.258189800000000025e-01
2.234447200000000133e-01
2.252603900000000048e-01
2.242586500000000038e-01
2.278483900000000117e-01
2.279638300000000062e-01
2.267546099999999953e-01
2.248372800000000005e-01
2.251038300000000048e-01
2.258456399999999864e-01
2.311987500000000084e-01
2.263441300000000045e-01
2.205389600000000061e-01
2.267697499999999922e-01
2.284873400000000110e-01
2.220896400000000048e-01
2.266303100000000015e-01
2.272790500000000102e-01
2.202775100000000097e-01
2.269817100000000032e-01
2.194872099999999882e-01
2.210350899999999896e-01
2.315282499999999910e-01
2.305803999999999909e-01
2.241070300000000126e-01
2.307927800000000029e-01
2.238764699999999941e-01
2.294205099999999942e-01
2.304143200000000058e-01
2.364663700000000091e-01
2.315400900000000040e-01
2.277216300000000082e-01
2.231126700000000129e-01
2.243741599999999892e-01
2.244094600000000050e-01
2.224637100000000089e-01
2.269685999999999926e-01
2.264707400000000037e-01
2.327438000000000007e-01
2.213101299999999938e-01
2.277837299999999898e-01
2.218423300000000042e-01
2.201462799999999997e-01
2.306798100000000129e-01
2.262015900000000079e-01
2.249157200000000134e-01
2.233846100000000112e-01
2.317936700000000072e-01
2.250709599999999866e-01
2.337687599999999921e-01
2.177167600000000092e-01
2.264875199999999977e-01
2.178950600000000015e-01
2.344433400000000001e-01
2.289756199999999908e-01
2.176497400000000082e-01
2.269645200000000029e-01
2.201768600000000020e-01
2.248574100000000076e-01
2.220514799999999955e-01
2.252109099999999864e-01
2.295762600000000042e-01
2.302148400000000039e-01
2.219383199999999945e-01
2.288425299999999885e-01
2.291684300000000063e-01
2.337473200000000084e-01
2.239704499999999876e-01
2.241867800000000022e-01
2.248852100000000021e-01
2.216415700000000100e-01
2.244099200000000127e-01
2.321132800000000052e-01
2.227564999999999962e-01
2.282064500000000051e-01
2.250562999999999869e-01
2.314825199999999972e-01
2.268683599999999911e-01
2.280484899999999926e-01
2.238870599999999988e-01
2.340686600000000117e-01
2.311927000000000010e-01
2.276998899999999881e-01
2.216702399999999906e-01
2.316022199999999975e-01
2.304432600000000109e-01
2.247001700000000046e-01
2.321778899999999979e-01
2.277032499999999959e-01
2.232200099999999965e-01
9.543873999999999413e-02
1.154036999999999979e-01
1.198370700000000039e-01
2.190310099999999982e-01
2.255706399999999889e-01
2.259947399999999995e-01
2.250142099999999923e-01
2.299785599999999985e-01
2.299602900000000116e-01
2.290600799999999992e-01
2.318383099999999919e-01
2.299394200000000055e-01
2.217283700000000080e-01
2.275328399999999862e-01
2.272459099999999954e-01
2.297327000000000119e-01
2.221254699999999915e-01
2.235010600000000014e-01
2.304808700000000043e-01
2.385926700000000067e-01
2.146955100000000061e-01
2.253508599999999862e-01
2.310884900000000075e-01
2.398187099999999905e-01
2.267957700000000076e-01
2.246623700000000001e-01
2.283625900000000042e-01
2.318179700000000121e-01
2.281870799999999866e-01
2.171287000000000078e-01
2.314971100000000059e-01
2.239717400000000025e-01
2.249973999999999863e-01
2.278654400000000024e-01
2.250997000000000137e-01
2.167425600000000008e-01
2.191900599999999921e-01
2.230639299999999936e-01
2.295153100000000002e-01
2.288813899999999901e-01
2.310817300000000130e-01
2.215211599999999947e-01
2.212516900000000009e-01
2.201167099999999932e-01
2.323029299999999908e-01
2.268267200000000094e-01
2.236368800000000101e-01
2.237200799999999878e-01
2.346496499999999874e-01
2.239403600000000050e-01
2.237972400000000084e-01
2.296504600000000007e-01
2.241282300000000116e-01
2.231460700000000019e-01
2.162043800000000016e-01
2.265692699999999893e-01
2.235500400000000054e-01
2.230532699999999979e-01
2.222198700000000138e-01
2.190108299999999897e-01
2.242591800000000024e-01
2.201619400000000004e-01
2.296547899999999975e-01
2.306299199999999883e-01
2.265891399999999944e-01
2.279357499999999925e-01
2.245538900000000060e-01
2.202057500000000057e-01
2.301305800000000013e-01
2.291411700000000051e-01
2.244177499999999992e-01
2.295495800000000031e-01
2.248954099999999900e-01
2.105248200000000014e-01
2.231905100000000086e-01
2.289476799999999868e-01
2.305337799999999937e-01
2.226257600000000059e-01
2.262536400000000059e-01
2.197668000000000121e-01
2.238122700000000076e-01
2.248252799999999885e-01
2.393588299999999947e-01
2.303921499999999900e-01
2.264326000000000116e-01
2.211232800000000054e-01
2.310263800000000034e-01
2.304529899999999965e-01
2.279365499999999878e-01
2.264403999999999861e-01
2.260599100000000028e-01
2.237713899999999867e-01
2.243284899999999915e-01
2.144430200000000120e-01
2.245951599999999881e-01
2.255938899999999914e-01
2.236702200000000029e-01
2.229222100000000095e-01
2.347690699999999964e-01
2.290898100000000048e-01
2.184281499999999876e-01
2.251747199999999949e-01
2.233584600000000087e-01
2.226923199999999992e-01
2.217454600000000053e-01
2.228361399999999881e-01
2.257405200000000001e-01
2.160275100000000059e-01
2.299508399999999897e-01
2.230097699999999961e-01
2.162633200000000089e-01
2.216097200000000100e-01
2.211508899999999889e-01
2.227534200000000075e-01
2.217540000000000067e-01
2.224434100000000081e-01
2.308012600000000081e-01
2.178215099999999960e-01
2.188194900000000054e-01
2.168581900000000062e-01
2.246839099999999867e-01
2.328860600000000058e-01
2.212494799999999984e-01
2.266719500000000109e-01
2.189195100000000116e-01
2.275502899999999884e-01
2.320128499999999927e-01
2.263795700000000022e-01
2.248730899999999977e-01
2.256203599999999920e-01
2.304665999999999937e-01
2.279111600000000015e-01
2.294016200000000005e-01
2.266972299999999996e-01
2.266896899999999992e-01
2.258036800000000066e-01
2.248552299999999893e-01
2.323910100000000090e-01
2.240262899999999890e-01
2.327181700000000020e-01
2.238816999999999890e-01
2.293040000000000078e-01
2.331777999999999906e-01
2.275628199999999990e-01
2.193172899999999981e-01
2.206360300000000108e-01
2.248124900000000037e-01
2.284302199999999894e-01
2.237156600000000106e-01
2.233309800000000123e-01
2.276214099999999962e-01
2.228685900000000053e-01
2.227476300000000020e-01
2.142175500000000066e-01
2.320752399999999882e-01
2.277706499999999912e-01
2.293171300000000079e-01
2.240542600000000051e-01
2.235715699999999972e-01
2.255861500000000130e-01
2.206507400000000119e-01
2.256914899999999946e-01
2.200001299999999882e-01
2.253569800000000123e-01
2.215982400000000019e-01
2.280010299999999934e-01
2.353852600000000128e-01
2.254578399999999927e-01
2.190640799999999944e-01
2.174815300000000062e-01
2.174078100000000069e-01
2.288134400000000068e-01
2.223965300000000089e-01
2.223492400000000035e-01
2.254860700000000107e-01
2.288425400000000109e-01
2.274847899999999923e-01
2.297270200000000040e-01
2.309354999999999880e-01
2.182165600000000039e-01
2.317984299999999998e-01
2.290957399999999922e-01
2.229078899999999974e-01
2.335236699999999888e-01
2.255553499999999878e-01
2.229652299999999865e-01
2.323787700000000123e-01
2.186368300000000042e-01
2.294129799999999886e-01
2.292974100000000071e-01
2.178512099999999896e-01
2.292888600000000110e-01
2.304617099999999863e-01
2.255392800000000086e-01
2.268195600000000034e-01
2.237061999999999939e-01
2.211995499999999948e-01
2.289797100000000030e-01
2.258360299999999932e-01
2.211958400000000047e-01
2.348142300000000127e-01
2.304062299999999897e-01
2.248702999999999952e-01
2.221034299999999906e-01
2.217394299999999874e-01
2.322009299999999998e-01
2.127880500000000064e-01
2.209941900000000070e-01
2.106554800000000061e-01
2.287280499999999883e-01
2.213717199999999941e-01
2.305140400000000034e-01
2.295406600000000075e-01
2.296951000000000132e-01
2.277530899999999914e-01
2.252680699999999869e-01
2.318128600000000095e-01
2.269639200000000134e-01
2.202659399999999934e-01
2.181132699999999980e-01
2.173013599999999990e-01
2.248421800000000026e-01
2.215427199999999985e-01
2.199648200000000053e-01
2.199453199999999997e-01
2.207433799999999890e-01
2.244573199999999880e-01
2.327508699999999986e-01
2.257205899999999987e-01
2.258410799999999996e-01
2.325693299999999908e-01
2.214814700000000136e-01
2.242934199999999934e-01
2.218587399999999987e-01
2.134626699999999933e-01
2.181247900000000128e-01
2.230580899999999867e-01
2.254587600000000081e-01
2.315785999999999956e-01
2.209422600000000014e-01
2.126716200000000057e-01
2.350274900000000056e-01
2.284515199999999913e-01
2.217924799999999863e-01
2.187587500000000018e-01
2.279010800000000059e-01
2.222840600000000055e-01
2.246676999999999980e-01
2.292606699999999997e-01
2.247953299999999877e-01
2.257652199999999887e-01
2.223831099999999950e-01
2.143967699999999865e-01
2.162641100000000094e-01
2.179364400000000090e-01
2.225671399999999966e-01
2.306388600000000011e-01
2.221650199999999908e-01
2.249279999999999891e-01
2.271862699999999957e-01
2.227095699999999956e-01
2.120769700000000035e-01
2.318550699999999964e-01
2.174634599999999973e-01
2.300870299999999979e-01
2.298023200000000044e-01
2.276311199999999924e-01
2.349296899999999966e-01
2.286722499999999936e-01
2.133949300000000104e-01
2.230055499999999968e-01
1.102423299999999995e-01
1.160704199999999936e-01
1.110143700000000011e-01
2.256240999999999941e-01
1.140365200000000023e-01
1.053945700000000069e-01
1.284232100000000099e-01
1.019386399999999970e-01
1.163037799999999955e-01
8.648550000000000681e-02
1.130304500000000045e-01
2.209093099999999976e-01
2.226206599999999980e-01
2.317176400000000025e-01
2.162173500000000026e-01
2.336759700000000106e-01
2.293486200000000030e-01
2.311899199999999932e-01
2.221864299999999903e-01
2.197672999999999988e-01
2.144665199999999938e-01
2.311168899999999915e-01
2.205508800000000047e-01
2.284371400000000107e-01
2.132850599999999985e-01
2.264360199999999879e-01
2.143711299999999931e-01
2.231483999999999968e-01
2.271410600000000057e-01
2.271906599999999887e-01
2.186859800000000020e-01
2.223694400000000015e-01
2.236007299999999975e-01
2.197175700000000009e-01
2.224623699999999926e-01
2.142676799999999881e-01
2.274347100000000121e-01
2.294274400000000103e-01
2.315933400000000086e-01
2.131486200000000109e-01
2.284663999999999862e-01
2.136143100000000017e-01
2.150141600000000097e-01
2.293164699999999945e-01
2.195170100000000124e-01
2.160787999999999875e-01
2.217918500000000126e-01
2.286227299999999962e-01
2.129102900000000020e-01
2.261451399999999945e-01
2.167169800000000035e-01
2.304927099999999895e-01
2.151543800000000062e-01
2.208631500000000081e-01
2.358065599999999984e-01
2.313975100000000007e-01
2.202929899999999941e-01
2.233003000000000071e-01
2.104035300000000053e-01
2.298533100000000051e-01
2.254397700000000115e-01
2.268781099999999940e-01
2.359704199999999863e-01
2.228504699999999950e-01
2.286256999999999873e-01
2.231057200000000074e-01
2.294797899999999891e-01
2.254180699999999982e-01
2.252555199999999869e-01
2.315252899999999947e-01
2.219705700000000059e-01
2.165221400000000018e-01
2.224973399999999879e-01
2.187685799999999903e-01
2.333150300000000066e-01
2.186387100000000139e-01
2.328207999999999944e-01
2.311061500000000102e-01
2.252794399999999975e-01
2.224972600000000023e-01
2.321605099999999866e-01
2.282449099999999953e-01
2.314065600000000111e-01
2.222706600000000088e-01
2.198182800000000048e-01
2.258531099999999958e-01
2.164257099999999934e-01
2.223360500000000073e-01
2.318865099999999901e-01
2.277472799999999964e-01
2.159670200000000095e-01
2.225151300000000054e-01
2.334349099999999955e-01
2.351452800000000121e-01
2.255788499999999974e-01
2.175750800000000040e-01
2.238176199999999949e-01
2.268583899999999931e-01
2.241378599999999943e-01
2.194161099999999975e-01
2.235620000000000107e-01
2.231013099999999971e-01
2.181122199999999955e-01
2.193585000000000118e-01
2.355067399999999922e-01
2.213848800000000061e-01
2.310754499999999878e-01
2.236937499999999968e-01
2.227019100000000029e-01
2.279066700000000056e-01
2.181694899999999937e-01
2.233452400000000004e-01
2.271398099999999975e-01
2.095785000000000009e-01
2.206789299999999954e-01
2.272202200000000005e-01
2.220948500000000103e-01
2.304180100000000064e-01
2.249642500000000045e-01
2.204693699999999978e-01
2.228419299999999936e-01
2.216734200000000099e-01
2.117073600000000111e-01
2.317944100000000063e-01
2.252829000000000081e-01
2.268302000000000096e-01
2.217692400000000064e-01
2.211918900000000021e-01
2.316550099999999945e-01
2.314721200000000034e-01
2.203376300000000065e-01
2.142496999999999874e-01
2.156694299999999953e-01
2.328469099999999903e-01
2.242997899999999989e-01
2.210240599999999944e-01
2.274818299999999960e-01
2.163699900000000120e-01
2.294044600000000045e-01
2.175090000000000079e-01
2.242078899999999930e-01
2.245177899999999949e-01
2.271049499999999999e-01
2.334039800000000109e-01
2.273186799999999952e-01
2.264557100000000045e-01
2.247018400000000138e-01
2.323734399999999867e-01
2.327842199999999862e-01
2.256241499999999955e-01
2.290698499999999915e-01
2.221486000000000016e-01
2.225572100000000053e-01
2.407237899999999931e-01
2.304543799999999865e-01
2.293749599999999889e-01
2.320435899999999940e-01
2.334361100000000022e-01
2.197759800000000097e-01
2.202336300000000135e-01
2.228349699999999933e-01
2.236144200000000082e-01
2.275410300000000052e-01
2.349322100000000024e-01
2.161788000000000043e-01
2.362898300000000062e-01
2.309660000000000046e-01
2.248633499999999896e-01
2.132177600000000062e-01
2.215653900000000009e-01
2.262368999999999908e-01
2.080601199999999873e-01
2.231567200000000029e-01
2.242051700000000092e-01
2.277213200000000048e-01
2.324215599999999993e-01
2.237710699999999886e-01
2.169465600000000105e-01
2.268847900000000029e-01
2.266684300000000041e-01
2.254796099999999970e-01
2.348737200000000080e-01
2.285239699999999929e-01
2.292083400000000104e-01
2.253908199999999917e-01
2.141854900000000061e-01
2.255429700000000093e-01
2.236242400000000019e-01
2.223066499999999945e-01
2.202501500000000056e-01
2.214928800000000031e-01
2.192557199999999873e-01
2.232501799999999925e-01
2.277586799999999911e-01
2.287652000000000019e-01
2.278855599999999870e-01
2.153211700000000062e-01
2.174144600000000038e-01
2.271759799999999996e-01
2.286423399999999995e-01
2.158323900000000128e-01
2.291783699999999924e-01
2.290445799999999976e-01
2.272940599999999922e-01
2.247440099999999941e-01
2.242737900000000006e-01
2.231280800000000064e-01
2.240287099999999920e-01
2.113022999999999985e-01
2.302273800000000092e-01
2.299068800000000079e-01
2.405448400000000098e-01
2.231798700000000024e-01
2.155875100000000100e-01
2.200545499999999877e-01
2.344624700000000062e-01
2.272865799999999881e-01
2.280953599999999970e-01
2.206939199999999879e-01
2.333113400000000059e-01
2.258578099999999922e-01
2.272228699999999935e-01
2.261869599999999925e-01
2.190263500000000085e-01
2.292497300000000127e-01
2.306554100000000052e-01
2.287701400000000107e-01
2.223716199999999921e-01
2.217219099999999943e-01
2.338986500000000135e-01
2.142843700000000018e-01
2.288130899999999968e-01
2.266389699999999952e-01
2.335475700000000099e-01
2.253930700000000009e-01
2.272059499999999899e-01
2.328726200000000024e-01
2.252956200000000020e-01
2.247013599999999889e-01
2.249339099999999869e-01
2.229827100000000006e-01
2.182711099999999904e-01
2.249697400000000014e-01
2.206144499999999897e-01
2.255662300000000065e-01
2.207156600000000080e-01
2.207259699999999936e-01
2.258357099999999951e-01
2.296711999999999920e-01
2.227629700000000046e-01
2.165359000000000034e-01
2.211307799999999990e-01
2.196399099999999938e-01
2.102854500000000126e-01
2.204089599999999871e-01
2.269779000000000102e-01
2.160533299999999879e-01
2.222227599999999914e-01
2.320399400000000001e-01
2.149881100000000100e-01
2.316163800000000106e-01
2.279670000000000030e-01
2.282051400000000008e-01
2.264526600000000001e-01
2.236271900000000035e-01
2.259817699999999985e-01
2.134147000000000127e-01
2.328162900000000091e-01
2.311513900000000121e-01
2.279406900000000014e-01
2.271884799999999982e-01
2.269581699999999869e-01
1.110165099999999988e-01
1.098242700000000016e-01
2.286186500000000066e-01
7.912141000000000313e-02
1.131301700000000021e-01
1.185034999999999977e-01
1.021327300000000049e-01
1.214006700000000022e-01
1.180301200000000023e-01
1.011331599999999997e-01
1.031173699999999999e-01
2.236510100000000112e-01
2.344466000000000050e-01
2.325934299999999899e-01
2.331756399999999896e-01
2.187255200000000066e-01
2.214391599999999960e-01
2.207802500000000112e-01
2.351229599999999920e-01
2.235536999999999941e-01
2.196863699999999919e-01
2.274439500000000058e-01
2.244102299999999883e-01
2.297421500000000061e-01
2.153358200000000111e-01
2.331912700000000060e-01
2.204636799999999952e-01
2.198924200000000051e-01
2.329600099999999951e-01
2.298841299999999921e-01
2.251034199999999985e-01
2.167359899999999895e-01
2.261471499999999912e-01
2.378153100000000020e-01
2.268895599999999901e-01
2.194707100000000133e-01
2.121747999999999967e-01
2.196524900000000058e-01
2.392587999999999937e-01
2.138298399999999932e-01
2.277264599999999917e-01
2.391665699999999950e-01
2.243335399999999979e-01
2.311147100000000010e-01
2.335359200000000079e-01
2.231268600000000102e-01
2.279146099999999897e-01
2.191291599999999895e-01
2.253774600000000017e-01
2.123416300000000034e-01
2.229512399999999950e-01
2.195336999999999983e-01
2.239913199999999938e-01
2.200877699999999881e-01
2.284769600000000067e-01
2.247775800000000046e-01
2.166868799999999984e-01
2.257550600000000074e-01
2.205063899999999966e-01
2.193966699999999881e-01
2.278137000000000079e-01
2.317998599999999965e-01
2.278118000000000087e-01
2.235501000000000016e-01
2.349391799999999975e-01
2.179602599999999890e-01
2.165099600000000013e-01
2.234050800000000059e-01
2.162759399999999999e-01
2.283043899999999959e-01
2.232629299999999983e-01
2.372289700000000112e-01
2.194724799999999976e-01
2.337369599999999936e-01
2.237346299999999899e-01
2.148779100000000053e-01
2.377264500000000058e-01
2.229987900000000023e-01
2.308528099999999916e-01
2.371265800000000035e-01
2.315242299999999975e-01
2.286211900000000019e-01
2.240300199999999964e-01
2.361222000000000043e-01
2.295087399999999889e-01
2.203815500000000094e-01
2.229072400000000065e-01
2.167556700000000114e-01
2.346657799999999905e-01
2.259738099999999972e-01
2.152974599999999961e-01
2.385856100000000035e-01
2.193454599999999921e-01
2.274451899999999915e-01
2.175120899999999913e-01
1.946042000000000050e-01
2.273027499999999979e-01
2.284240499999999896e-01
2.376636199999999921e-01
2.270976100000000053e-01
2.261641600000000030e-01
2.127314399999999939e-01
2.400593799999999889e-01
2.240446000000000104e-01
2.282266699999999926e-01
2.178952500000000125e-01
2.254194399999999987e-01
2.292743899999999946e-01
2.120449699999999993e-01
2.261936900000000028e-01
2.240563399999999927e-01
2.247698700000000105e-01
2.251501700000000106e-01
2.230202699999999927e-01
1.940203100000000014e-01
2.252057699999999996e-01
2.297923099999999996e-01
2.215346699999999891e-01
2.161322200000000138e-01
2.322637899999999977e-01
2.237645699999999960e-01
2.196568700000000041e-01
2.234508600000000011e-01
2.209727400000000008e-01
2.100224099999999927e-01
2.274698199999999892e-01
2.218402899999999955e-01
2.189239500000000060e-01
2.256858700000000106e-01
2.245494600000000063e-01
2.168473900000000010e-01
2.346161400000000008e-01
2.245672700000000133e-01
2.288781900000000091e-01
2.250193600000000016e-01
2.273404499999999995e-01
2.308341100000000090e-01
2.214197099999999918e-01
2.213342799999999944e-01
2.284458199999999939e-01
2.171995399999999965e-01
2.278552899999999881e-01
2.272364299999999893e-01
2.156853400000000032e-01
2.269017700000000026e-01
2.288192199999999898e-01
2.276295500000000138e-01
2.284513800000000094e-01
2.103972600000000026e-01
2.154429800000000061e-01
2.243915099999999885e-01
2.210091100000000086e-01
2.183136099999999913e-01
2.316118199999999960e-01
2.310893300000000095e-01
2.151779000000000053e-01
2.206848100000000090e-01
2.218880000000000019e-01
2.255570799999999931e-01
2.321347599999999956e-01
2.216657200000000105e-01
2.382365600000000139e-01
2.212661900000000015e-01
2.329182800000000053e-01
2.150834299999999921e-01
2.161574699999999905e-01
2.207626400000000100e-01
2.071495799999999998e-01
2.334514199999999928e-01
2.263683400000000012e-01
2.109506899999999963e-01
2.163239499999999871e-01
2.218207199999999990e-01
2.125786500000000079e-01
2.308732799999999863e-01
2.196633899999999862e-01
2.245407399999999887e-01
2.318135199999999951e-01
2.267813599999999874e-01
2.196782599999999863e-01
2.104515999999999887e-01
2.246612000000000053e-01
2.257903900000000075e-01
2.229247299999999876e-01
2.303251000000000048e-01
2.233403099999999863e-01
2.335293699999999861e-01
2.246775500000000036e-01
2.155839200000000122e-01
2.143039499999999931e-01
2.280591700000000055e-01
2.270671499999999954e-01
2.321026499999999937e-01
2.275437600000000116e-01
2.140264699999999964e-01
2.109180900000000025e-01
2.254077499999999901e-01
2.199287500000000062e-01
2.153709900000000121e-01
2.092423800000000056e-01
2.104691599999999885e-01
2.222996600000000100e-01
2.236181100000000088e-01
2.260523200000000010e-01
2.265021500000000132e-01
2.208459200000000011e-01
2.101317299999999888e-01
2.184205700000000083e-01
2.327791899999999969e-01
2.131101999999999996e-01
2.313862299999999983e-01
2.174869899999999912e-01
2.207908700000000002e-01
2.199957999999999914e-01
2.364132300000000020e-01
2.206836699999999984e-01
2.282362900000000083e-01
2.272904199999999930e-01
2.210085200000000138e-01
2.161924100000000015e-01
2.352611500000000022e-01
2.237123099999999976e-01
2.274345399999999906e-01
2.296077400000000046e-01
2.213703999999999950e-01
2.274430600000000025e-01
2.234108300000000047e-01
2.202191400000000077e-01
2.147401999999999922e-01
2.210091399999999928e-01
2.303983500000000018e-01
2.156575199999999914e-01
2.261858999999999953e-01
2.328582499999999889e-01
2.288470300000000068e-01
2.113560300000000003e-01
2.392552000000000012e-01
2.321358599999999994e-01
2.139206600000000125e-01
2.309007899999999947e-01
2.166570700000000071e-01
2.234649099999999888e-01
2.304888900000000018e-01
2.321977100000000016e-01
2.205119500000000121e-01
2.164071999999999940e-01
2.215146500000000074e-01
2.240088299999999921e-01
2.197481599999999979e-01
2.242547900000000094e-01
2.204392799999999875e-01
2.215121800000000030e-01
2.158891699999999914e-01
2.288252000000000064e-01
2.233947500000000030e-01
2.249477400000000071e-01
2.241769200000000017e-01
2.106958100000000111e-01
2.220770400000000033e-01
2.187283899999999948e-01
2.269518899999999895e-01
2.262863400000000025e-01
2.325299000000000116e-01
2.203185199999999899e-01
2.228871500000000061e-01
2.247965399999999891e-01
2.264319399999999982e-01
2.110931100000000005e-01
2.368861499999999898e-01
2.214257000000000031e-01
2.244368800000000053e-01
1.178338599999999986e-01
1.195494799999999996e-01
2.237503799999999987e-01
1.002598999999999990e-01
1.062181799999999954e-01
8.927306000000000130e-02
1.040200099999999961e-01
1.252017500000000005e-01
1.201283600000000035e-01
1.207770799999999950e-01
9.936654000000000320e-02
2.233954099999999887e-01
2.151887899999999909e-01
2.294768399999999875e-01
2.291340400000000110e-01
2.218229800000000029e-01
2.209536699999999909e-01
2.365944199999999997e-01
2.222421300000000099e-01
2.294433399999999956e-01
2.399479800000000052e-01
2.204063300000000114e-01
2.313625400000000054e-01
2.218784199999999929e-01
2.147727899999999912e-01
2.309126699999999865e-01
2.197768099999999891e-01
2.299583900000000125e-01
2.239859600000000117e-01
2.351871600000000062e-01
2.296884800000000004e-01
2.240216999999999903e-01
2.211912500000000059e-01
2.338495399999999946e-01
2.148326499999999861e-01
2.214973000000000081e-01
2.336715500000000056e-01
2.206795199999999901e-01
2.193309200000000125e-01
2.303718600000000116e-01
2.117981600000000131e-01
2.227126299999999948e-01
2.146432000000000062e-01
2.133200899999999900e-01
2.175891799999999932e-01
2.191013400000000055e-01
2.224188099999999946e-01
2.277998199999999862e-01
2.076513200000000003e-01
2.275198900000000024e-01
2.250005399999999989e-01
2.224482000000000126e-01
2.244482999999999895e-01
2.240856200000000131e-01
2.238515299999999930e-01
2.146846900000000113e-01
2.069128799999999935e-01
2.325536300000000112e-01
2.312111400000000094e-01
2.170298499999999964e-01
2.311912399999999923e-01
2.253780599999999912e-01
2.206860599999999895e-01
2.272520199999999990e-01
2.152322399999999913e-01
2.212554800000000044e-01
2.248557200000000089e-01
2.293588400000000083e-01
2.228651899999999908e-01
2.325331499999999940e-01
2.187135900000000133e-01
2.166001399999999966e-01
2.283716100000000027e-01
2.284972299999999956e-01
2.201407400000000014e-01
2.173663100000000070e-01
2.210686199999999935e-01
2.123284699999999914e-01
2.187883800000000045e-01
2.205049500000000051e-01
2.292333699999999919e-01
2.260743600000000020e-01
2.266364700000000065e-01
2.175485299999999900e-01
2.229378399999999982e-01
2.184205700000000083e-01
2.142425299999999866e-01
2.201189299999999904e-01
2.182929899999999923e-01
2.399553700000000012e-01
2.197179700000000124e-01
2.248657000000000017e-01
2.222256099999999901e-01
2.160652799999999985e-01
2.230785299999999971e-01
2.115385700000000091e-01
2.232731099999999969e-01
2.166964000000000112e-01
2.206716300000000075e-01
2.202570500000000098e-01
2.187971599999999905e-01
2.098877299999999946e-01
2.318426100000000045e-01
2.219423600000000052e-01
2.276388400000000090e-01
2.353252299999999964e-01
2.249992100000000050e-01
2.251048400000000005e-01
2.270384799999999870e-01
2.282718300000000089e-01
2.278524600000000067e-01
2.373672500000000019e-01
2.141302900000000009e-01
2.303678299999999957e-01
2.096069399999999916e-01
2.139026800000000117e-01
2.224082400000000070e-01
2.170559300000000080e-01
2.205838400000000032e-01
2.299115399999999976e-01
1.966244000000000047e-01
2.390754800000000069e-01
2.116375500000000076e-01
2.264900099999999916e-01
2.270543999999999896e-01
2.254809100000000066e-01
2.166686999999999919e-01
2.131086199999999986e-01
2.175580400000000081e-01
2.206629499999999966e-01
2.171584599999999976e-01
2.002529999999999866e-01
2.302076899999999926e-01
2.072092000000000100e-01
2.249363600000000019e-01
2.205439200000000044e-01
2.154875900000000066e-01
2.152338299999999871e-01
2.188695700000000133e-01
2.239062900000000078e-01
2.257671599999999945e-01
2.161396999999999902e-01
2.192396699999999976e-01
2.265799900000000089e-01
2.253545000000000131e-01
2.173081900000000122e-01
2.324021300000000123e-01
2.223358099999999948e-01
2.214341499999999963e-01
2.291822099999999973e-01
2.285328100000000029e-01
2.352792900000000020e-01
2.325059299999999995e-01
2.192502699999999971e-01
2.255161699999999880e-01
2.155102600000000090e-01
2.179902400000000018e-01
2.285919299999999987e-01
2.222446999999999895e-01
2.197100200000000059e-01
2.124319500000000083e-01
2.265251199999999965e-01
2.250311899999999921e-01
2.268870799999999910e-01
2.102091700000000007e-01
2.226471899999999948e-01
2.144911399999999968e-01
2.227318299999999918e-01
2.027072000000000040e-01
2.068170500000000023e-01
2.270325499999999996e-01
2.273977699999999991e-01
2.353713199999999950e-01
2.243835299999999977e-01
2.318160400000000010e-01
2.310964899999999878e-01
2.096673199999999904e-01
2.258259900000000042e-01
2.248686000000000018e-01
2.258864299999999992e-01
2.217525599999999875e-01
2.277581200000000083e-01
2.170515799999999940e-01
2.268771800000000116e-01
2.215752800000000133e-01
2.050536299999999867e-01
2.290004399999999996e-01
2.322791899999999965e-01
2.318231199999999936e-01
2.376473699999999967e-01
2.174584200000000134e-01
2.323745200000000011e-01
2.300777400000000028e-01
2.206868200000000058e-01
2.080493999999999954e-01
2.343119700000000083e-01
2.239319300000000013e-01
2.190045800000000042e-01
2.196953100000000048e-01
2.240371600000000130e-01
2.120754099999999920e-01
2.319969199999999954e-01
2.228540200000000138e-01
2.282914799999999911e-01
2.124731199999999876e-01
2.220766899999999933e-01
2.201142899999999902e-01
2.318896599999999975e-01
2.130727799999999894e-01
2.343587799999999888e-01
2.172948899999999905e-01
2.200382100000000118e-01
2.306625399999999992e-01
2.224340999999999957e-01
2.336786299999999983e-01
2.281041099999999988e-01
2.174565099999999918e-01
2.226802700000000135e-01
2.244071800000000116e-01
2.280806599999999906e-01
2.176737400000000044e-01
2.226030800000000087e-01
2.243352000000000124e-01
2.283150899999999983e-01
2.271600300000000128e-01
2.297418200000000132e-01
2.184738900000000039e-01
2.175185900000000117e-01
2.208465599999999973e-01
2.214416700000000071e-01
2.254362299999999875e-01
2.338857799999999876e-01
2.114991800000000088e-01
2.255549199999999921e-01
2.230088899999999874e-01
2.267224399999999973e-01
2.273712900000000037e-01
2.279534500000000019e-01
2.363585099999999939e-01
2.299686300000000072e-01
2.291854299999999955e-01
2.277145399999999931e-01
2.280898899999999896e-01
2.282015599999999977e-01
2.209798199999999935e-01
2.290621599999999869e-01
2.157333100000000115e-01
2.196348499999999926e-01
2.129509400000000052e-01
2.287303499999999989e-01
2.201258500000000118e-01
2.290522299999999956e-01
2.115146999999999999e-01
2.261223900000000064e-01
2.311640299999999926e-01
2.229806500000000025e-01
2.068996999999999920e-01
2.089488999999999930e-01
2.089784299999999928e-01
2.228203699999999898e-01
2.278213500000000058e-01
2.051414300000000135e-01
2.125577700000000070e-01
2.126540000000000097e-01
2.247320499999999888e-01
2.351603399999999955e-01
2.260239800000000132e-01
2.064659600000000039e-01
2.181406300000000020e-01
2.099267599999999900e-01
2.181462700000000032e-01
1.325061600000000117e-01
1.154357599999999984e-01
2.219081199999999865e-01
1.241258999999999973e-01
1.023785599999999935e-01
1.020563000000000026e-01
9.500846999999999765e-02
1.189931800000000039e-01
1.197790400000000033e-01
1.063923100000000038e-01
1.253498299999999954e-01
2.140635499999999913e-01
2.306038400000000044e-01
1.188352899999999962e-01
2.305729699999999882e-01
2.387629199999999896e-01
2.129992300000000116e-01
2.253037400000000023e-01
2.332490500000000133e-01
2.276116199999999867e-01
2.290059500000000137e-01
2.020940800000000093e-01
2.217941999999999969e-01
2.175235100000000033e-01
2.130263300000000137e-01
2.161423500000000109e-01
2.263687699999999969e-01
2.125111500000000098e-01
2.200202599999999953e-01
2.296027499999999943e-01
2.309689000000000048e-01
2.192016099999999912e-01
2.287299499999999874e-01
2.232396299999999945e-01
2.289792300000000058e-01
2.332693499999999864e-01
2.231296700000000022e-01
2.066582299999999983e-01
2.386633599999999911e-01
2.166179099999999969e-01
2.270776700000000092e-01
2.327642900000000126e-01
2.217688600000000121e-01
2.075387900000000008e-01
2.264559299999999997e-01
2.228344300000000000e-01
2.157528800000000080e-01
2.181775800000000098e-01
2.050672500000000065e-01
2.148127800000000087e-01
2.325229400000000113e-01
2.269676899999999997e-01
2.235513500000000098e-01
2.290095299999999889e-01
2.246219600000000094e-01
2.099330399999999874e-01
2.261863100000000015e-01
2.193293799999999905e-01
2.363279699999999983e-01
2.134964799999999885e-01
2.186753700000000078e-01
2.171818000000000082e-01
2.178106300000000051e-01
2.145470899999999959e-01
2.352019700000000102e-01
2.164598699999999987e-01
2.194559199999999988e-01
2.347744700000000129e-01
2.051325800000000088e-01
2.201515300000000119e-01
2.046831699999999976e-01
2.379897199999999879e-01
2.146812700000000074e-01
2.087645200000000090e-01
2.315912199999999865e-01
2.183893000000000084e-01
2.191478400000000104e-01
2.174500099999999991e-01
2.141095600000000043e-01
2.111442199999999936e-01
2.233444699999999894e-01
2.224156200000000083e-01
2.219200699999999971e-01
2.114735799999999943e-01
2.150866300000000009e-01
2.269885899999999901e-01
2.263494600000000023e-01
2.153110799999999880e-01
1.976245899999999889e-01
2.090293900000000094e-01
2.227724299999999935e-01
2.350534900000000038e-01
2.215171599999999907e-01
2.280023499999999925e-01
2.153341000000000005e-01
2.357951299999999917e-01
2.356924200000000136e-01
2.272299299999999966e-01
2.317084699999999997e-01
2.095494400000000035e-01
2.057390099999999999e-01
2.255483699999999980e-01
2.284787899999999872e-01
2.298203799999999908e-01
2.109904900000000028e-01
2.226223200000000124e-01
2.284463399999999977e-01
2.205804700000000007e-01
2.200154599999999960e-01
2.179607500000000087e-01
2.225616499999999998e-01
1.982881099999999897e-01
2.229623099999999969e-01
2.006742999999999999e-01
2.313687100000000052e-01
2.227177200000000079e-01
2.232394500000000059e-01
2.066478200000000098e-01
2.185237100000000099e-01
2.171821300000000010e-01
2.167343399999999976e-01
2.159851700000000041e-01
2.273891399999999896e-01
2.279389900000000080e-01
2.158362600000000020e-01
2.125248200000000032e-01
2.112456000000000056e-01
2.218413999999999942e-01
2.395399300000000120e-01
2.358768599999999938e-01
2.294122299999999948e-01
2.341554600000000097e-01
2.380376700000000068e-01
2.141857199999999961e-01
2.150569300000000073e-01
2.341930399999999912e-01
2.278282899999999889e-01
2.310116399999999903e-01
2.188788299999999964e-01
2.454324300000000070e-01
2.271839800000000076e-01
2.247134399999999865e-01
2.071901999999999910e-01
2.259866700000000006e-01
2.161721100000000007e-01
2.326733099999999943e-01
2.290082499999999965e-01
2.159335800000000138e-01
2.184217400000000031e-01
2.224807799999999891e-01
2.234180600000000017e-01
2.290206700000000095e-01
2.202756100000000106e-01
2.277796099999999935e-01
2.317765900000000046e-01
2.119351499999999888e-01
2.241368300000000091e-01
2.163384899999999944e-01
2.341386500000000037e-01
2.263238300000000036e-01
2.277896699999999996e-01
2.225173000000000012e-01
2.291384599999999883e-01
2.302352199999999904e-01
2.170761099999999888e-01
2.203265000000000085e-01
2.351114599999999943e-01
2.246552099999999941e-01
2.147645599999999932e-01
2.188194199999999867e-01
2.275233399999999906e-01
2.099060100000000040e-01
2.197780000000000011e-01
2.225213400000000119e-01
1.913571699999999931e-01
2.071372400000000003e-01
2.070681099999999997e-01
2.304442499999999894e-01
2.230848599999999959e-01
2.317572800000000099e-01
2.311851500000000059e-01
2.245834899999999967e-01
2.285850500000000118e-01
2.082786699999999991e-01
2.386844599999999872e-01
2.030979499999999993e-01
2.166762600000000094e-01
2.281273900000000132e-01
2.266858499999999943e-01
2.123644399999999877e-01
2.241632199999999964e-01
2.145005600000000068e-01
2.197604599999999908e-01
2.190755500000000078e-01
2.243006899999999970e-01
2.171567699999999990e-01
2.141790399999999872e-01
2.314899800000000119e-01
2.218907699999999872e-01
2.223237600000000092e-01
2.329381699999999999e-01
2.050468799999999869e-01
2.033438100000000137e-01
2.165338199999999880e-01
2.174402500000000016e-01
2.161033599999999943e-01
2.282871200000000100e-01
2.206007799999999963e-01
2.237715000000000121e-01
2.310949399999999987e-01
2.183331099999999969e-01
2.303802600000000034e-01
2.215911299999999973e-01
2.191112100000000007e-01
2.148559100000000111e-01
2.184198499999999987e-01
2.161106999999999889e-01
2.134702699999999898e-01
2.162383900000000025e-01
2.110893199999999970e-01
2.268718299999999966e-01
2.089510499999999993e-01
2.235616300000000112e-01
2.242264599999999886e-01
2.153266000000000069e-01
2.252685100000000051e-01
2.289813599999999949e-01
2.207482600000000017e-01
1.930624800000000085e-01
2.243907800000000119e-01
2.211886499999999867e-01
2.207763799999999943e-01
2.067146599999999945e-01
2.144421200000000138e-01
2.086807699999999877e-01
2.336433099999999929e-01
2.289016000000000106e-01
2.085384999999999878e-01
2.207840299999999922e-01
2.192496100000000114e-01
2.290954099999999993e-01
2.325550100000000064e-01
2.262551899999999949e-01
2.272782200000000030e-01
2.246203499999999964e-01
2.278586900000000026e-01
2.137759200000000082e-01
2.147658199999999962e-01
2.197372999999999965e-01
2.219308200000000009e-01
2.176129400000000047e-01
2.129817900000000042e-01
2.028272000000000130e-01
2.248408100000000021e-01
2.183272400000000057e-01
2.343183299999999913e-01
2.138316200000000000e-01
2.071724500000000080e-01
2.156493200000000054e-01
2.331874800000000025e-01
2.242586900000000105e-01
2.360816799999999882e-01
2.248935200000000134e-01
2.242456600000000133e-01
2.152837099999999892e-01
2.346756399999999909e-01
2.029135999999999995e-01
2.259655299999999978e-01
2.342747099999999971e-01
2.106435299999999955e-01
2.209997700000000120e-01
2.163961600000000041e-01
1.269997399999999999e-01
1.242488000000000065e-01
1.432738799999999924e-01
6.342702000000000062e-02
1.315779199999999871e-01
1.060241700000000009e-01
7.168602999999999781e-02
1.000781899999999974e-01
1.425401199999999924e-01
1.170710499999999959e-01
1.759026200000000095e-01
2.195554600000000078e-01
9.841611999999999583e-02
2.080951400000000118e-01
2.391871200000000031e-01
2.099958000000000102e-01
2.290046500000000040e-01
2.035633500000000040e-01
2.187837599999999938e-01
2.280011200000000016e-01
2.244593400000000072e-01
2.203807700000000036e-01
2.180489100000000124e-01
2.019269700000000112e-01
2.317844300000000135e-01
2.363533999999999913e-01
2.206925499999999873e-01
2.323689300000000013e-01
2.093786499999999995e-01
2.385798600000000047e-01
2.232615799999999873e-01
2.234823599999999910e-01
2.144825099999999873e-01
2.193478399999999884e-01
2.023417600000000094e-01
2.303266099999999872e-01
2.158493800000000074e-01
2.350882699999999881e-01
1.826569000000000109e-01
2.219146899999999978e-01
2.248924099999999870e-01
2.209565900000000083e-01
2.191591300000000075e-01
2.277224300000000035e-01
2.129010500000000083e-01
2.210956400000000099e-01
2.257999900000000060e-01
2.040681199999999917e-01
2.346277599999999908e-01
1.995380300000000051e-01
2.068056400000000128e-01
2.265826999999999980e-01
2.014906599999999881e-01
2.055583599999999955e-01
2.054167699999999985e-01
2.117771999999999988e-01
2.140913799999999978e-01
2.148065200000000008e-01
2.288219700000000134e-01
2.343044400000000027e-01
2.068416999999999895e-01
2.297446599999999894e-01
2.180315600000000131e-01
2.280965100000000023e-01
2.350678599999999896e-01
2.157663700000000129e-01
2.254111799999999888e-01
2.105202800000000041e-01
2.204410199999999875e-01
2.490031699999999959e-01
1.575880100000000006e-01
2.045078899999999977e-01
2.260499300000000100e-01
2.160809200000000097e-01
2.234083299999999883e-01
2.145472200000000107e-01
2.283137399999999873e-01
2.371738999999999931e-01
2.193937999999999999e-01
2.137790800000000102e-01
2.218935499999999950e-01
2.185911700000000013e-01
2.309006100000000061e-01
2.415222999999999953e-01
2.231610199999999877e-01
2.120141200000000004e-01
2.243216600000000061e-01
2.182222099999999998e-01
2.307587899999999914e-01
2.140140100000000045e-01
2.310553599999999874e-01
2.199539199999999972e-01
2.299680000000000057e-01
2.327611199999999880e-01
2.329539899999999997e-01
2.211013599999999968e-01
2.278918199999999950e-01
2.140472300000000050e-01
2.322848399999999924e-01
2.339291300000000129e-01
2.211160699999999979e-01
2.159281899999999921e-01
2.169390300000000049e-01
2.174050800000000006e-01
2.450764300000000118e-01
2.035088999999999926e-01
2.273320600000000025e-01
2.105477400000000110e-01
2.153663600000000067e-01
2.191678900000000041e-01
2.092477100000000034e-01
2.290293499999999927e-01
2.289886299999999986e-01
2.257693500000000075e-01
2.221166699999999883e-01
2.342536600000000024e-01
2.257716300000000009e-01
2.307287699999999997e-01
2.106644400000000084e-01
2.245701700000000134e-01
2.283756799999999976e-01
2.151551600000000120e-01
2.066020500000000093e-01
2.281363899999999945e-01
2.189087000000000116e-01
2.350482899999999931e-01
1.874427499999999913e-01
2.372688299999999861e-01
2.157480900000000035e-01
2.283584100000000117e-01
2.153032500000000016e-01
2.185296899999999987e-01
2.335767099999999930e-01
2.232755600000000118e-01
2.224542300000000028e-01
2.084896300000000091e-01
2.128711000000000075e-01
2.173287700000000044e-01
2.253594999999999904e-01
2.282793599999999867e-01
2.281781300000000068e-01
2.184354300000000138e-01
2.143706599999999907e-01
2.266965200000000125e-01
2.265000299999999911e-01
2.211018800000000006e-01
2.080532300000000057e-01
2.348921200000000098e-01
2.223414700000000133e-01
2.141363400000000083e-01
2.062245900000000132e-01
2.095050800000000102e-01
2.200384800000000085e-01
2.200485199999999975e-01
2.248970899999999939e-01
2.212208599999999914e-01
2.119405199999999934e-01
2.278617199999999898e-01
2.358058899999999902e-01
2.214776699999999876e-01
2.332586700000000013e-01
2.209307500000000091e-01
2.220294999999999908e-01
2.212003899999999967e-01
2.177248499999999976e-01
2.318116799999999922e-01
2.251466099999999970e-01
2.294382699999999997e-01
2.255965100000000001e-01
2.221730000000000094e-01
2.248305100000000112e-01
2.245083400000000007e-01
2.289623100000000022e-01
1.835131100000000071e-01
2.229820799999999992e-01
2.070956800000000042e-01
2.247001200000000032e-01
2.216964100000000104e-01
2.183753800000000078e-01
2.270281899999999908e-01
2.194201100000000015e-01
2.077089599999999980e-01
2.378077600000000069e-01
2.102001000000000008e-01
2.153357999999999939e-01
2.323225899999999955e-01
2.326536999999999911e-01
2.320671400000000051e-01
2.208917300000000083e-01
2.306891699999999990e-01
2.118300599999999867e-01
2.277301800000000043e-01
2.138547199999999981e-01
2.184266099999999933e-01
2.180893799999999993e-01
2.370840100000000117e-01
1.923669100000000021e-01
2.397752300000000059e-01
2.024624700000000055e-01
2.199546900000000083e-01
2.153941500000000064e-01
2.233004000000000100e-01
2.043205800000000016e-01
2.042279499999999914e-01
2.270437999999999901e-01
2.229373400000000116e-01
2.219705200000000045e-01
2.249280499999999905e-01
2.346423699999999890e-01
2.381713900000000106e-01
2.121668200000000060e-01
2.056026599999999926e-01
2.369771699999999870e-01
1.979549499999999906e-01
2.311373100000000125e-01
2.131385000000000085e-01
2.290196399999999965e-01
2.332800999999999902e-01
2.095561700000000138e-01
2.174680300000000066e-01
2.338448499999999930e-01
2.123296299999999914e-01
2.214446099999999862e-01
2.266469000000000122e-01
2.188674200000000070e-01
2.109279400000000082e-01
2.171003999999999989e-01
2.117884999999999907e-01
2.217630100000000104e-01
1.928394800000000076e-01
2.260492600000000019e-01
1.984705999999999970e-01
2.090413399999999922e-01
2.236321199999999898e-01
2.317479000000000067e-01
2.189288699999999976e-01
2.079360100000000044e-01
2.232962500000000017e-01
2.103775099999999898e-01
2.261766199999999949e-01
2.230298599999999964e-01
2.211580200000000107e-01
2.013028799999999896e-01
2.076712199999999897e-01
2.107411899999999949e-01
2.237984699999999993e-01
2.257634000000000030e-01
2.051025999999999960e-01
2.221701199999999987e-01
2.338870500000000130e-01
2.324608800000000086e-01
2.183986400000000050e-01
2.404409999999999881e-01
2.282947600000000132e-01
2.252945500000000101e-01
2.108299999999999896e-01
2.064202099999999929e-01
2.240260000000000029e-01
2.077451200000000053e-01
2.169543700000000075e-01
2.331979399999999925e-01
2.057749000000000106e-01
2.347259100000000098e-01
2.121441000000000021e-01
2.350597700000000012e-01
2.226684899999999967e-01
2.151813999999999949e-01
2.278106900000000101e-01
2.142878699999999914e-01
2.006583000000000117e-01
2.279531999999999947e-01
1.163024899999999945e-01
7.902188000000000268e-02
1.237771399999999938e-01
1.173490299999999931e-01
1.284731799999999924e-01
1.137455400000000061e-01
1.154794799999999955e-01
1.359750399999999915e-01
1.094082700000000019e-01
2.274702100000000060e-01
2.327037299999999975e-01
2.274680299999999877e-01
1.179706100000000035e-01
1.920894900000000016e-01
1.851935000000000109e-01
2.246316600000000108e-01
2.208087900000000048e-01
2.126240600000000036e-01
2.224161199999999949e-01
2.016399000000000108e-01
2.196738199999999919e-01
2.308620700000000026e-01
2.316559199999999874e-01
2.128581800000000079e-01
2.036043800000000015e-01
2.399703900000000056e-01
2.147237399999999963e-01
2.330417899999999987e-01
2.197676199999999969e-01
2.028763500000000108e-01
2.239775800000000094e-01
2.251499200000000034e-01
1.047029800000000010e-01
2.209533899999999995e-01
2.254957300000000053e-01
2.203178799999999937e-01
2.163074799999999964e-01
2.318986199999999998e-01
2.134150200000000108e-01
1.377502700000000080e-01
1.983328099999999983e-01
2.111696000000000129e-01
1.974018700000000071e-01
2.286230800000000063e-01
2.188526500000000097e-01
2.339117699999999911e-01
2.121128499999999917e-01
2.243214400000000108e-01
2.149808400000000064e-01
2.123388200000000114e-01
1.925218300000000049e-01
2.245164699999999958e-01
2.222562299999999991e-01
2.095295299999999916e-01
2.249893299999999874e-01
2.171068100000000112e-01
2.154072300000000051e-01
2.054956300000000124e-01
1.888495799999999891e-01
1.821579299999999957e-01
2.210495700000000008e-01
2.161580800000000024e-01
2.107356499999999966e-01
2.040701199999999937e-01
2.424685000000000035e-01
1.988662399999999997e-01
2.040594599999999981e-01
2.126869899999999924e-01
2.200245799999999974e-01
2.216614799999999941e-01
2.264626499999999876e-01
2.058121099999999926e-01
2.097236100000000047e-01
2.242676500000000128e-01
2.272941199999999884e-01
2.248682599999999865e-01
1.807615599999999878e-01
1.966555399999999898e-01
1.983647900000000130e-01
2.080533999999999994e-01
2.199591700000000094e-01
2.153911099999999967e-01
1.958780699999999875e-01
2.278747799999999990e-01
2.326525000000000121e-01
2.298674900000000076e-01
2.128364699999999998e-01
2.105338800000000066e-01
2.240962099999999901e-01
2.333780900000000103e-01
2.210731999999999975e-01
1.967341999999999980e-01
2.276425699999999885e-01
2.001254799999999945e-01
2.310545499999999974e-01
2.353256099999999906e-01
2.198044500000000123e-01
1.927743299999999937e-01
2.209142000000000050e-01
2.196754099999999876e-01
2.197464000000000084e-01
2.459283300000000005e-01
2.073287299999999889e-01
2.192525600000000130e-01
2.209892999999999996e-01
2.178902400000000128e-01
2.244714200000000048e-01
2.171046299999999929e-01
2.167896300000000109e-01
2.069189999999999918e-01
2.389813500000000090e-01
2.305158800000000063e-01
2.222459800000000096e-01
2.210161200000000103e-01
2.185789200000000099e-01
2.219700199999999901e-01
2.229167499999999968e-01
2.312025299999999894e-01
2.338176600000000105e-01
2.104470300000000071e-01
2.104785700000000037e-01
2.207814100000000113e-01
2.182810500000000042e-01
2.423141400000000112e-01
2.155347599999999919e-01
2.480023899999999892e-01
2.111479300000000114e-01
2.314583699999999966e-01
2.165807200000000043e-01
2.226677200000000134e-01
2.263165099999999985e-01
2.242562300000000008e-01
2.241211600000000137e-01
2.364875300000000014e-01
2.242114000000000051e-01
2.223054499999999878e-01
2.281446699999999939e-01
2.261627200000000115e-01
2.178805799999999904e-01
2.026684400000000053e-01
2.217130300000000054e-01
2.289626399999999951e-01
2.246328300000000056e-01
2.208916300000000055e-01
2.081571000000000116e-01
2.152204000000000061e-01
2.334703899999999999e-01
2.274590800000000079e-01
2.245568099999999956e-01
2.151883900000000072e-01
1.506687800000000022e-01
2.113293099999999924e-01
2.045776499999999998e-01
2.101198800000000089e-01
2.275855200000000134e-01
2.352364200000000016e-01
2.157624999999999960e-01
2.170673999999999937e-01
2.029958299999999882e-01
2.302355100000000043e-01
2.143128599999999939e-01
2.223407500000000037e-01
2.237550799999999951e-01
2.272975000000000134e-01
2.077089199999999913e-01
2.275584499999999955e-01
2.273577099999999906e-01
2.217976299999999956e-01
2.201925200000000027e-01
2.380010899999999985e-01
2.191206300000000107e-01
2.297284900000000074e-01
1.881614000000000064e-01
2.082761700000000105e-01
1.832443500000000003e-01
2.215512799999999893e-01
2.094967699999999988e-01
2.012680799999999881e-01
2.043293700000000102e-01
2.396183600000000025e-01
2.201530499999999890e-01
2.168144200000000077e-01
2.264085700000000034e-01
2.243368000000000029e-01
2.087686699999999895e-01
2.210962099999999875e-01
2.029823000000000044e-01
2.109801000000000037e-01
2.211344699999999996e-01
2.237428200000000089e-01
2.278816200000000070e-01
2.283054200000000089e-01
2.175462499999999966e-01
2.230874700000000099e-01
2.246690199999999971e-01
1.780685499999999921e-01
1.746038699999999944e-01
2.405702100000000065e-01
2.075619700000000123e-01
2.291888099999999928e-01
2.264527699999999977e-01
2.259048499999999904e-01
2.291756899999999875e-01
2.291177500000000089e-01
2.216398400000000046e-01
2.301776000000000100e-01
2.124377600000000033e-01
2.348533200000000043e-01
2.121514300000000020e-01
2.250849500000000059e-01
2.302562200000000114e-01
2.216712600000000088e-01
2.285240900000000130e-01
1.994286700000000023e-01
2.285815399999999997e-01
2.046724799999999900e-01
2.136483700000000041e-01
2.112099500000000074e-01
2.166571200000000086e-01
2.367859300000000056e-01
2.048294999999999977e-01
2.252516099999999910e-01
2.185954699999999862e-01
2.287589299999999992e-01
2.393811100000000081e-01
2.150501800000000074e-01
2.007753700000000086e-01
2.234445200000000076e-01
1.991043700000000027e-01
2.242663000000000018e-01
2.181846699999999972e-01
2.194164999999999865e-01
2.201210500000000125e-01
2.137860799999999895e-01
2.346572899999999906e-01
2.261320699999999906e-01
1.808790500000000134e-01
2.171101800000000137e-01
1.963300699999999954e-01
2.147754299999999894e-01
2.036745899999999887e-01
2.339693899999999993e-01
2.281888400000000039e-01
2.295982000000000023e-01
2.289164800000000055e-01
2.299809700000000068e-01
2.194607299999999928e-01
2.194850299999999976e-01
2.156347399999999914e-01
2.273643300000000034e-01
2.363323800000000086e-01
2.148168400000000089e-01
2.327715599999999885e-01
2.212961300000000076e-01
2.142689999999999872e-01
2.225778200000000095e-01
2.176916299999999971e-01
2.254332599999999964e-01
2.195317400000000030e-01
2.120220899999999964e-01
1.949356899999999948e-01
2.233474599999999977e-01
2.524430699999999916e-01
2.516810500000000173e-01
2.253375499999999976e-01
2.296114800000000067e-01
2.163019700000000101e-01
2.238434800000000113e-01
2.349375499999999950e-01
2.014323000000000086e-01
2.280818799999999869e-01
2.318938999999999862e-01
4.134659000000000251e-02
1.241724399999999950e-01
7.727183999999999442e-02
1.279707900000000009e-01
1.363126799999999916e-01
2.587406300000000270e-01
1.870563600000000049e-01
1.973177000000000125e-01
2.158163600000000126e-01
6.398321999999999343e-02
2.312989400000000084e-01
1.409020599999999956e-01
1.668542500000000095e-01
1.457394800000000046e-01
2.268368299999999893e-01
1.962979800000000108e-01
2.318445799999999946e-01
2.055250899999999936e-01
1.524899000000000115e-01
2.169049299999999958e-01
2.217405600000000032e-01
2.142581500000000083e-01
2.234949499999999978e-01
2.134426399999999890e-01
2.055070400000000019e-01
2.297307299999999941e-01
2.000476099999999868e-01
2.215360200000000002e-01
2.060406399999999971e-01
2.432027300000000058e-01
2.228617800000000093e-01
2.056268599999999946e-01
2.114726399999999895e-01
2.287415100000000090e-01
2.382489200000000029e-01
2.038383099999999948e-01
2.534084999999999810e-01
1.953796800000000000e-01
2.124970700000000101e-01
2.332706200000000119e-01
2.275844300000000042e-01
2.031903999999999932e-01
1.624278600000000072e-01
2.386087400000000136e-01
1.996600199999999936e-01
2.107805299999999937e-01
1.962675100000000061e-01
1.819698700000000058e-01
2.185773699999999931e-01
1.881503399999999993e-01
1.999131500000000117e-01
9.199960999999999556e-02
1.396837200000000112e-01
2.209240700000000002e-01
1.634716099999999894e-01
2.099120200000000047e-01
2.141959499999999961e-01
2.458407099999999901e-01
6.216420000000000279e-02
1.996172999999999975e-01
2.158138000000000001e-01
2.207363499999999978e-01
2.402831599999999956e-01
2.338324900000000039e-01
2.176367200000000057e-01
1.960133900000000096e-01
2.135760399999999948e-01
1.987627999999999895e-01
2.023131499999999972e-01
2.252742199999999972e-01
2.186093000000000064e-01
2.132580199999999926e-01
2.084062899999999940e-01
1.694031599999999971e-01
2.019533000000000023e-01
2.107671799999999984e-01
1.917095799999999906e-01
2.545510899999999799e-01
2.143142399999999892e-01
2.318131300000000061e-01
2.208816700000000022e-01
1.895809400000000033e-01
2.136852300000000038e-01
1.951004899999999875e-01
2.276552400000000087e-01
1.835928699999999913e-01
2.247537000000000007e-01
1.772205400000000097e-01
2.250214600000000065e-01
1.893073100000000064e-01
1.877051399999999926e-01
2.191736499999999976e-01
2.125752700000000106e-01
2.057447099999999973e-01
2.099031199999999986e-01
2.028982000000000008e-01
1.723793299999999973e-01
2.198523199999999900e-01
2.325761699999999987e-01
2.097477500000000106e-01
1.981350900000000137e-01
2.196010499999999921e-01
2.031915099999999919e-01
2.101144100000000015e-01
2.336528599999999900e-01
2.194704000000000099e-01
1.991865700000000072e-01
1.964226799999999884e-01
2.079147500000000093e-01
2.280911599999999873e-01
2.099876999999999994e-01
2.293996000000000091e-01
2.585568100000000258e-01
2.162853799999999993e-01
2.147173599999999960e-01
1.710616799999999937e-01
2.098501899999999920e-01
1.756162500000000015e-01
2.222274099999999863e-01
2.384114300000000075e-01
1.549225999999999936e-01
2.244213800000000036e-01
1.932872499999999938e-01
2.008424299999999885e-01
2.013859400000000133e-01
1.349170299999999934e-01
8.598040999999999323e-02
1.711140100000000108e-01
1.998395699999999942e-01
1.316703499999999916e-01
1.881492300000000006e-01
2.238578999999999986e-01
2.279790899999999954e-01
2.322617399999999943e-01
2.005577600000000016e-01
1.126883500000000066e-01
1.091155000000000042e-01
1.703963900000000087e-01
2.343571799999999983e-01
2.121041100000000124e-01
2.302794099999999899e-01
2.199674000000000074e-01
2.157857699999999879e-01
2.243140799999999990e-01
2.296383300000000016e-01
1.854563200000000078e-01
2.240141900000000019e-01
2.136085199999999962e-01
2.442024299999999981e-01
2.204898999999999887e-01
2.297928999999999944e-01
2.306293700000000002e-01
2.115266000000000091e-01
9.215993999999999575e-02
2.269218400000000135e-01
2.182051899999999933e-01
1.946070099999999969e-01
2.269859399999999972e-01
6.981120999999999854e-02
2.186578600000000094e-01
4.277750000000000302e-02
1.216622700000000029e-01
1.616565600000000047e-01
1.824535700000000094e-01
2.191166700000000134e-01
2.278414199999999890e-01
2.166100699999999879e-01
1.960117100000000057e-01
2.284376399999999974e-01
2.142286200000000085e-01
2.399659399999999887e-01
1.055717800000000040e-01
1.345211299999999888e-01
1.398620399999999930e-01
1.915015800000000046e-01
1.303959100000000038e-01
2.057126200000000127e-01
2.019850499999999993e-01
1.775019999999999931e-01
2.095150699999999977e-01
2.336737999999999871e-01
2.338383400000000056e-01
2.297915799999999953e-01
2.206742399999999937e-01
2.286181599999999869e-01
2.215775799999999962e-01
2.202911899999999978e-01
8.321739000000000219e-02
2.178533500000000012e-01
8.475154999999999494e-02
2.213323500000000110e-01
1.620581899999999909e-01
1.023888700000000068e-01
8.758712000000000442e-02
1.730077100000000090e-01
1.854343400000000031e-01
1.927860600000000091e-01
9.042959000000000414e-02
1.513656700000000077e-01
1.312744399999999922e-01
1.161000900000000030e-01
1.455753700000000095e-01
2.144171300000000113e-01
2.274206199999999900e-01
2.058369499999999908e-01
2.330647700000000044e-01
2.118159500000000028e-01
2.186568399999999912e-01
1.681882199999999994e-01
1.903881400000000113e-01
2.055919900000000022e-01
1.617842300000000011e-01
2.347535600000000000e-01
2.150570400000000049e-01
2.332795599999999969e-01
2.298126799999999914e-01
2.189681500000000003e-01
2.280133400000000088e-01
2.217709499999999945e-01
2.297130900000000087e-01
2.244943699999999986e-01
2.380914699999999995e-01
1.875766799999999956e-01
1.859072700000000133e-01
2.096791699999999981e-01
1.790446300000000102e-01
1.734652200000000033e-01
2.064577900000000021e-01
2.262050300000000014e-01
2.158578999999999914e-01
2.281100399999999861e-01
1.823328999999999922e-01
2.359637900000000066e-01
2.123952100000000009e-01
2.214499000000000051e-01
2.206416400000000000e-01
2.039892399999999884e-01
2.202979899999999991e-01
2.091217499999999951e-01
2.353444199999999986e-01
2.143590499999999954e-01
2.178492499999999943e-01
2.116440699999999897e-01
1.855544399999999872e-01
1.387872599999999956e-01
2.186412600000000039e-01
1.868603000000000069e-01
2.248287999999999953e-01
1.891816000000000053e-01
2.495879199999999909e-01
2.169887899999999870e-01
2.319537000000000126e-01
1.960831000000000102e-01
1.321458699999999986e-01
2.219814400000000021e-01
1.376087800000000139e-01
2.260780799999999868e-01
2.073415200000000014e-01
2.433995399999999976e-01
4.616821000000000119e-02
9.197893000000000041e-02
2.088087000000000137e-01
2.317898100000000128e-01
2.245794600000000085e-01
2.162990999999999941e-01
2.261110400000000131e-01
1.900987199999999988e-01
2.431548000000000043e-01
5.999871999999999844e-02
6.021390000000000076e-02
5.811290999999999679e-02
6.024631999999999904e-02
6.144946999999999909e-02
5.740260999999999975e-02
5.797063000000000216e-02
5.965412999999999966e-02
5.984136000000000316e-02
6.134847999999999690e-02
5.828016999999999920e-02
5.943319999999999853e-02
6.180878000000000067e-02
5.969151999999999791e-02
5.692967000000000166e-02
5.940021999999999663e-02
6.003382000000000163e-02
6.229330999999999757e-02
6.008361000000000257e-02
6.108415999999999846e-02
5.923790000000000305e-02
5.996010999999999702e-02
5.823148000000000213e-02
6.287394999999999790e-02
6.056157000000000207e-02
6.047038999999999886e-02
5.872386000000000272e-02
5.981692000000000259e-02
5.841675000000000340e-02
5.885813000000000156e-02
5.909637999999999697e-02
5.852394000000000346e-02
5.832042999999999949e-02
5.947699000000000041e-02
6.091030000000000055e-02
5.659223000000000031e-02
5.970695000000000169e-02
6.127467000000000330e-02
5.998702000000000201e-02
5.862806000000000267e-02
5.906901999999999986e-02
6.023185999999999818e-02
6.060833000000000192e-02
6.027844000000000257e-02
5.770369999999999666e-02
5.757758999999999794e-02
5.692136999999999891e-02
5.845721999999999724e-02
5.925037999999999833e-02
6.077914999999999707e-02
5.977691000000000254e-02
5.780446999999999669e-02
6.047848000000000113e-02
6.044462999999999919e-02
5.896446000000000326e-02
5.923346000000000167e-02
6.057183000000000012e-02
6.015970000000000345e-02
5.979194000000000175e-02
5.968571000000000293e-02
5.891271000000000008e-02
5.739575000000000232e-02
6.193441000000000224e-02
5.883399999999999741e-02
5.701103999999999894e-02
5.725679000000000185e-02
5.890585999999999739e-02
5.913062000000000179e-02
5.990771000000000290e-02
5.915543999999999664e-02
6.019386999999999655e-02
6.103403000000000300e-02
6.141996000000000261e-02
5.806217000000000322e-02
6.039127999999999857e-02
5.988026999999999933e-02
5.970124000000000264e-02
5.946951999999999794e-02
5.910237000000000129e-02
6.089506000000000085e-02
5.976071000000000161e-02
5.752344000000000207e-02
5.780633999999999773e-02
6.101609000000000199e-02
5.948826000000000114e-02
6.033705000000000318e-02
6.014364999999999989e-02
6.000066999999999900e-02
5.852025999999999756e-02
5.969312000000000229e-02
5.954889000000000016e-02
5.906547000000000186e-02
5.811629000000000100e-02
5.945368000000000180e-02
5.827724000000000099e-02
6.003611999999999838e-02
6.447516999999999832e-02
5.963361999999999830e-02
5.910354999999999775e-02
6.001647999999999705e-02
5.833626000000000089e-02
5.982370000000000049e-02
5.915891000000000205e-02
5.814620000000000205e-02
5.931999000000000299e-02
5.774881999999999932e-02
5.993753000000000275e-02
5.872987999999999820e-02
5.714893000000000056e-02
6.021441000000000293e-02
5.963823000000000041e-02
5.779911000000000076e-02
5.992506000000000221e-02
6.110457999999999862e-02
5.944496999999999975e-02
5.738511999999999780e-02
6.024092000000000335e-02
6.185428999999999927e-02
6.020973000000000297e-02
6.028549999999999881e-02
5.933913999999999855e-02
5.996992999999999768e-02
5.889827999999999730e-02
6.146172999999999914e-02
6.095876000000000072e-02
5.971687999999999996e-02
5.948377999999999999e-02
6.037206999999999990e-02
5.816007000000000121e-02
6.050254000000000049e-02
6.113948000000000299e-02
5.756226999999999872e-02
6.041192000000000090e-02
6.011384000000000172e-02
6.192552999999999946e-02
5.895869000000000110e-02
5.951303000000000148e-02
5.986065000000000136e-02
5.774682999999999899e-02
6.110431000000000196e-02
5.955880000000000202e-02
5.815561000000000341e-02
6.231476999999999850e-02
6.162283999999999817e-02
6.071651000000000131e-02
6.099066000000000209e-02
5.728097000000000050e-02
5.984521000000000285e-02
5.895451000000000163e-02
6.066280000000000283e-02
5.763143999999999906e-02
6.059099999999999903e-02
6.021169999999999994e-02
6.330378000000000394e-02
5.870224000000000275e-02
5.910395999999999705e-02
5.734265000000000195e-02
5.680572999999999873e-02
6.124527999999999917e-02
5.892573999999999729e-02
5.721949999999999953e-02
6.007898999999999878e-02
5.841828999999999772e-02
6.054128999999999761e-02
6.037648999999999794e-02
5.813578999999999969e-02
5.909686000000000106e-02
5.715453999999999674e-02
6.037324000000000163e-02
6.152536000000000116e-02
5.763883000000000201e-02
6.116221000000000158e-02
5.757261999999999796e-02
6.018149999999999888e-02
6.026825999999999711e-02
6.049257000000000245e-02
5.992784000000000305e-02
5.992971999999999883e-02
5.885382000000000113e-02
5.887280000000000291e-02
5.880777000000000226e-02
6.056642999999999749e-02
6.077848999999999752e-02
5.917601000000000111e-02
6.035796999999999690e-02
6.119320999999999788e-02
6.084975000000000106e-02
5.910736999999999935e-02
5.887670999999999877e-02
6.255687000000000053e-02
6.122688999999999909e-02
5.900277999999999773e-02
5.996951999999999838e-02
6.062535000000000146e-02
5.817499000000000281e-02
6.039321999999999746e-02
5.697119999999999962e-02
6.139113000000000209e-02
5.793299999999999839e-02
5.955896000000000107e-02
5.832963000000000037e-02
6.178739999999999927e-02
6.081832000000000210e-02
5.727332999999999730e-02
5.999480000000000091e-02
5.858403999999999695e-02
5.727095000000000102e-02
5.683492999999999878e-02
6.043881000000000253e-02
5.879970000000000335e-02
6.144361999999999741e-02
6.119099000000000066e-02
5.778002000000000138e-02
6.080711999999999923e-02
5.852650999999999687e-02
6.034562000000000259e-02
5.807071999999999928e-02
6.177417999999999798e-02
6.158766999999999714e-02
6.074979999999999963e-02
6.071029000000000009e-02
5.844793000000000210e-02
5.986124999999999780e-02
5.698762999999999745e-02
5.763241999999999671e-02
5.849704000000000015e-02
5.989665999999999740e-02
5.904908999999999852e-02
6.093475999999999754e-02
5.709953999999999724e-02
5.788205999999999907e-02
5.775961000000000289e-02
5.943376999999999688e-02
5.850136000000000225e-02
6.265242000000000033e-02
6.154578000000000132e-02
5.925533000000000189e-02
5.922038000000000302e-02
6.028846999999999678e-02
5.847021000000000163e-02
5.944718999999999698e-02
5.727871999999999825e-02
6.143668000000000046e-02
5.736112000000000155e-02
6.094361999999999696e-02
5.897059000000000328e-02
5.908353000000000216e-02
5.984173000000000270e-02
6.015460999999999725e-02
5.576880000000000032e-02
5.895832000000000156e-02
6.124932000000000293e-02
6.016579999999999845e-02
5.834845000000000309e-02
5.580804999999999794e-02
6.153187000000000240e-02
5.902314000000000171e-02
6.162310000000000010e-02
5.937015999999999821e-02
6.081493999999999789e-02
5.969113000000000196e-02
5.840403000000000261e-02
6.059027000000000163e-02
5.903057999999999916e-02
5.880526999999999976e-02
6.078588000000000047e-02
5.864148000000000277e-02
5.804179999999999756e-02
5.888916000000000289e-02
5.726215999999999945e-02
5.920153999999999694e-02
5.746459000000000289e-02
6.369283000000000583e-02
5.899708000000000035e-02
5.660711999999999688e-02
5.891479000000000160e-02
6.160597999999999769e-02
6.061819999999999709e-02
5.655153000000000263e-02
5.400707999999999898e-02
6.099062000000000233e-02
6.056075000000000347e-02
6.067344999999999683e-02
5.796865999999999824e-02
5.770688000000000206e-02
5.803848999999999814e-02
6.126418000000000141e-02
5.640288999999999719e-02
5.900634999999999908e-02
5.838735999999999926e-02
6.167314000000000129e-02
5.939434999999999854e-02
5.773368999999999723e-02
6.091256999999999922e-02
5.986579000000000206e-02
5.823313000000000100e-02
6.067014999999999908e-02
6.084433000000000202e-02
6.086305000000000187e-02
5.719511000000000039e-02
5.860276999999999847e-02
5.923955000000000193e-02
5.819669999999999704e-02
6.128907000000000105e-02
5.872031999999999946e-02
6.210138999999999937e-02
6.219068999999999986e-02
6.005367000000000344e-02
5.856128000000000028e-02
5.904130999999999962e-02
5.748788999999999982e-02
5.580046999999999785e-02
5.801342000000000304e-02
5.777511999999999925e-02
5.774863999999999692e-02
5.616067000000000281e-02
5.966744000000000214e-02
6.016446999999999767e-02
5.473552000000000278e-02
5.900832999999999773e-02
5.801821000000000061e-02
5.744847000000000148e-02
5.822495999999999922e-02
6.001279000000000335e-02
5.935229999999999673e-02
6.208288000000000001e-02
5.951271000000000339e-02
6.021383000000000291e-02
5.711258999999999780e-02
5.739355000000000151e-02
5.926090999999999998e-02
5.817553000000000307e-02
5.878673000000000232e-02
5.969689999999999719e-02
5.978014999999999718e-02
6.098656999999999689e-02
5.370827000000000240e-02
5.964530999999999999e-02
6.021160999999999874e-02
5.839430999999999788e-02
6.086263000000000090e-02
5.847625000000000045e-02
5.869097999999999676e-02
5.649603000000000264e-02
6.143814999999999693e-02
5.854358999999999952e-02
5.924681999999999865e-02
6.020551999999999848e-02
5.972032000000000035e-02
6.100276000000000309e-02
6.089151999999999759e-02
5.887942000000000176e-02
6.185033000000000197e-02
6.180402000000000118e-02
5.993460999999999927e-02
5.831775000000000153e-02
5.737145999999999912e-02
5.942319000000000073e-02
5.830238000000000087e-02
6.030357000000000078e-02
5.777633000000000074e-02
6.066635000000000083e-02
5.838137000000000187e-02
5.804050000000000181e-02
6.038721999999999840e-02
5.924126999999999865e-02
6.187520999999999993e-02
5.801462999999999759e-02
5.814302999999999833e-02
6.097407999999999995e-02
6.230868999999999991e-02
6.125867000000000118e-02
6.022509999999999669e-02
6.095630999999999966e-02
6.024016000000000093e-02
5.720247999999999999e-02
6.029907999999999796e-02
6.142130999999999980e-02
6.293537999999999910e-02
5.825211999999999751e-02
6.103738999999999693e-02
5.995117999999999975e-02
5.510733000000000298e-02
5.774433999999999817e-02
5.802609000000000239e-02
6.109939000000000342e-02
5.613292000000000281e-02
5.994449999999999779e-02
5.918836999999999710e-02
5.796454999999999663e-02
5.839257999999999948e-02
5.524835000000000163e-02
6.084242000000000122e-02
6.145429000000000169e-02
5.890756999999999938e-02
5.851794999999999913e-02
5.790206999999999993e-02
5.741687000000000179e-02
5.536996000000000279e-02
5.935287000000000202e-02
6.131704000000000321e-02
5.924203000000000108e-02
5.992042000000000201e-02
5.788712000000000024e-02
6.187026000000000331e-02
6.221216999999999719e-02
5.943244000000000304e-02
5.933162000000000158e-02
5.814054999999999918e-02
5.640458000000000277e-02
5.970539999999999875e-02
5.921918999999999794e-02
5.606209999999999666e-02
5.996711999999999876e-02
6.066081000000000251e-02
5.737740999999999675e-02
5.920464999999999756e-02
5.737213000000000035e-02
6.027170999999999917e-02
5.797663000000000122e-02
5.500735000000000346e-02
6.068080000000000002e-02
5.629118999999999789e-02
5.795477000000000267e-02
5.783500999999999920e-02
5.834309000000000023e-02
5.940663999999999667e-02
6.164300000000000335e-02
5.696699000000000207e-02
6.056094000000000060e-02
5.940937000000000301e-02
5.341698000000000279e-02
5.849937000000000192e-02
5.974153000000000102e-02
6.167377000000000276e-02
6.119530000000000108e-02
5.811111000000000054e-02
6.297450000000000270e-02
5.878694000000000280e-02
6.100351999999999858e-02
6.081791999999999754e-02
5.804390999999999717e-02
6.056476999999999694e-02
5.850150999999999962e-02
5.678402999999999923e-02
5.610423999999999967e-02
5.382096000000000102e-02
5.686422000000000004e-02
5.817694999999999811e-02
5.744496000000000324e-02
5.660228999999999955e-02
5.875893000000000088e-02
5.744346000000000174e-02
5.837206000000000339e-02
5.735637999999999848e-02
6.178807000000000049e-02
5.972403999999999907e-02
5.933068999999999843e-02
6.103058000000000094e-02
5.912851000000000218e-02
5.867804000000000075e-02
6.004231000000000151e-02
5.897063000000000305e-02
5.986894000000000243e-02
5.999319000000000179e-02
5.853484999999999938e-02
5.904804000000000302e-02
5.994245000000000129e-02
5.964948999999999946e-02
5.961692999999999854e-02
5.997692999999999774e-02
5.747040999999999955e-02
6.014861999999999986e-02
5.937602000000000158e-02
5.976523999999999726e-02
6.173002999999999824e-02
6.062209999999999821e-02
5.643174000000000107e-02
5.630455999999999656e-02
6.195492999999999834e-02
5.908795000000000019e-02
5.783105999999999663e-02
6.090907000000000265e-02
6.120918000000000192e-02
5.860214999999999869e-02
5.987627999999999701e-02
6.062955999999999901e-02
6.222347999999999768e-02
6.092079999999999718e-02
6.015145000000000214e-02
5.751164000000000276e-02
6.087723999999999913e-02
5.949150999999999745e-02
5.919326999999999922e-02
5.837293999999999816e-02
6.057557999999999693e-02
6.073535000000000045e-02
5.841244000000000297e-02
6.159213999999999661e-02
5.918012000000000272e-02
5.770440000000000291e-02
6.245010000000000144e-02
6.127869999999999845e-02
6.010191000000000144e-02
5.806469999999999687e-02
5.945029000000000285e-02
5.758966000000000085e-02
5.695700000000000068e-02
5.956605000000000233e-02
5.721984000000000098e-02
5.658927999999999875e-02
5.903193000000000329e-02
5.945108999999999810e-02
5.801217000000000179e-02
5.835105000000000153e-02
5.703505999999999854e-02
5.867793999999999788e-02
5.842801000000000244e-02
5.985250000000000292e-02
5.777090000000000003e-02
5.625746999999999692e-02
5.946902999999999911e-02
5.909857000000000304e-02
5.751084000000000057e-02
5.537475000000000036e-02
5.903777999999999804e-02
5.906658000000000047e-02
6.110465000000000341e-02
6.151866000000000279e-02
5.754544999999999799e-02
6.083087000000000216e-02
5.791427999999999854e-02
5.818509000000000181e-02
6.036418000000000339e-02
5.892797999999999786e-02
6.042174000000000156e-02
5.916570000000000162e-02
6.064764999999999739e-02
6.076489000000000196e-02
5.945506999999999875e-02
5.759961999999999721e-02
6.044362000000000346e-02
6.117865000000000109e-02
6.216180000000000316e-02
6.100185000000000329e-02
6.069933999999999746e-02
5.963075000000000320e-02
5.887444000000000011e-02
6.017117999999999772e-02
6.231169000000000291e-02
6.100313999999999737e-02
5.885071000000000052e-02
5.571058000000000260e-02
6.211138000000000076e-02
6.228471000000000007e-02
5.908634000000000108e-02
5.624359999999999776e-02
6.047522000000000314e-02
6.039304999999999674e-02
5.740245000000000070e-02
5.877908999999999912e-02
6.343364999999999421e-02
5.787392999999999704e-02
6.396232000000000306e-02
5.975131999999999666e-02
5.673406000000000282e-02
5.674528999999999684e-02
5.875216999999999939e-02
6.095897000000000121e-02
6.035444999999999699e-02
5.948819999999999802e-02
5.792245000000000033e-02
6.001717000000000163e-02
5.829063999999999773e-02
5.957545999999999675e-02
5.924224000000000157e-02
5.896139999999999715e-02
6.251218000000000052e-02
5.841713999999999934e-02
6.330280000000000629e-02
5.715769999999999879e-02
6.134382000000000029e-02
6.123652999999999735e-02
5.791322000000000136e-02
5.866485999999999923e-02
5.555174000000000223e-02
5.950311999999999962e-02
5.840512999999999955e-02
5.791639999999999983e-02
5.698479000000000044e-02
5.550795000000000035e-02
5.796910000000000257e-02
5.874635999999999747e-02
5.609341999999999800e-02
5.646976000000000079e-02
6.124642999999999754e-02
5.731166000000000038e-02
5.663181999999999938e-02
5.908987000000000267e-02
5.982479999999999742e-02
6.197782999999999765e-02
6.289975999999999901e-02
5.827562000000000020e-02
5.921424000000000132e-02
5.877286999999999789e-02
5.896037999999999973e-02
5.752018999999999882e-02
5.659241000000000271e-02
5.609987999999999780e-02
5.838767999999999736e-02
6.076818999999999971e-02
5.805885999999999686e-02
6.203075999999999729e-02
5.969696000000000030e-02
6.063472000000000306e-02
6.350411999999999724e-02
6.035667000000000115e-02
5.411969999999999975e-02
6.413293999999999939e-02
5.875236999999999821e-02
5.908739999999999826e-02
5.776615000000000222e-02
5.502842000000000150e-02
5.733629999999999977e-02
5.863394999999999718e-02
5.975736000000000242e-02
6.106941999999999926e-02
5.982301999999999759e-02
6.072049999999999670e-02
5.505948000000000092e-02
5.997597999999999818e-02
5.963667000000000273e-02
5.710232999999999975e-02
5.998181000000000346e-02
6.110813999999999829e-02
6.098839000000000343e-02
6.049971999999999989e-02
5.597119999999999873e-02
6.001730999999999733e-02
5.795317999999999997e-02
6.040336999999999790e-02
5.893029000000000323e-02
6.132607000000000336e-02
5.567148999999999709e-02
6.167232000000000269e-02
6.081542000000000198e-02
6.010751000000000288e-02
6.102616000000000290e-02
6.008807000000000037e-02
6.018844999999999751e-02
6.226621000000000239e-02
6.117484000000000116e-02
5.805249999999999994e-02
6.049468000000000206e-02
5.725402999999999742e-02
6.135829000000000283e-02
6.033692000000000222e-02
5.519368999999999664e-02
5.758980999999999822e-02
5.917435000000000056e-02
5.984446999999999683e-02
5.829609000000000180e-02
6.088024000000000213e-02
5.966515000000000013e-02
5.461428000000000116e-02
5.884328999999999948e-02
6.017012000000000055e-02
6.065700000000000258e-02
5.940894000000000036e-02
5.978554999999999980e-02
5.631933000000000078e-02
6.035955999999999960e-02
5.915178000000000103e-02
5.764227000000000239e-02
5.818042999999999826e-02
5.790819999999999995e-02
6.094642000000000115e-02
5.874921000000000310e-02
5.511524000000000284e-02
6.016964999999999814e-02
6.089093999999999757e-02
6.150780000000000136e-02
6.035924000000000150e-02
5.590914999999999774e-02
5.747420999999999780e-02
5.575315000000000132e-02
5.727147999999999961e-02
5.902643999999999946e-02
5.735646999999999968e-02
6.041426999999999908e-02
5.702693999999999819e-02
5.841891999999999918e-02
5.926366000000000273e-02
5.917225000000000262e-02
5.778250000000000053e-02
5.744343999999999839e-02
5.688498000000000165e-02
5.872801999999999883e-02
6.076474999999999932e-02
6.104884000000000005e-02
6.277541000000000371e-02
5.666241000000000333e-02
5.791298999999999753e-02
6.011496000000000201e-02
5.830984000000000167e-02
5.938436999999999882e-02
5.653136000000000272e-02
6.191152999999999934e-02
6.314965999999999635e-02
5.975599000000000188e-02
5.495739000000000180e-02
5.814492999999999745e-02
6.485636999999999652e-02
6.129934000000000077e-02
5.695155999999999830e-02
5.710681000000000090e-02
5.740917000000000242e-02
5.798880000000000007e-02
5.939877999999999825e-02
5.659362999999999894e-02
6.007991000000000026e-02
5.635509999999999825e-02
5.916723000000000121e-02
5.803007999999999778e-02
5.835312000000000138e-02
5.960278000000000104e-02
6.337157000000000207e-02
6.206041000000000335e-02
5.961351000000000150e-02
5.858441999999999816e-02
6.004108999999999835e-02
5.690495999999999749e-02
5.945282000000000344e-02
5.836183999999999816e-02
5.978085000000000343e-02
5.866974999999999968e-02
5.819806000000000284e-02
5.821931999999999802e-02
5.917269000000000001e-02
5.823716999999999783e-02
5.868000000000000299e-02
6.190323999999999827e-02
6.095520000000000105e-02
6.267638000000000376e-02
5.506388000000000255e-02
6.071652000000000299e-02
6.004204999999999959e-02
5.794504999999999795e-02
5.535506999999999928e-02
5.422364999999999824e-02
6.041393999999999931e-02
5.664567999999999687e-02
5.550012000000000001e-02
5.539949999999999736e-02
6.139557999999999821e-02
5.638030000000000125e-02
5.548178000000000137e-02
5.929726999999999915e-02
5.848853999999999859e-02
5.471282999999999702e-02
6.121392999999999973e-02
6.175089999999999746e-02
5.648178999999999700e-02
6.143164999999999737e-02
6.287624999999999464e-02
6.053162000000000126e-02
5.734692999999999735e-02
6.050575999999999871e-02
5.794650999999999968e-02
6.089350000000000318e-02
5.833775000000000072e-02
5.720519000000000298e-02
5.945910000000000084e-02
6.543653000000000663e-02
5.841319999999999846e-02
5.612142999999999993e-02
5.653571000000000291e-02
5.907682999999999685e-02
5.925209000000000031e-02
5.948896000000000045e-02
6.302745999999999349e-02
5.789828000000000335e-02
5.516266000000000225e-02
5.700366999999999934e-02
5.726959999999999690e-02
6.232565000000000327e-02
5.764650000000000329e-02
5.836200999999999889e-02
5.699797000000000197e-02
5.971299000000000051e-02
5.841414000000000328e-02
5.999812999999999674e-02
6.193073000000000328e-02
5.809943000000000052e-02
5.472512999999999683e-02
6.124253999999999809e-02
6.083401000000000086e-02
5.786318000000000017e-02
6.130721000000000087e-02
5.917643999999999682e-02
6.119908000000000292e-02
6.270863000000000131e-02
6.151125000000000342e-02
5.544837999999999850e-02
5.700021999999999728e-02
6.090198000000000139e-02
5.795610000000000345e-02
5.809980000000000006e-02
5.895695000000000102e-02
5.758409999999999918e-02
6.016799999999999926e-02
6.001941000000000220e-02
5.761998000000000120e-02
6.012777999999999873e-02
6.070521000000000250e-02
5.852191000000000337e-02
5.471254999999999868e-02
5.743083999999999689e-02
5.693830999999999892e-02
6.200453999999999688e-02
5.945662000000000169e-02
5.802014999999999950e-02
5.989515000000000117e-02
5.610123999999999667e-02
5.842101000000000238e-02
6.095765000000000211e-02
5.554847000000000257e-02
5.700929999999999886e-02
5.787376000000000326e-02
5.720237000000000238e-02
5.569194999999999701e-02
5.636570999999999942e-02
5.805617999999999890e-02
6.025558999999999776e-02
6.052714000000000011e-02
5.627787000000000067e-02
5.813551000000000135e-02
5.806124000000000007e-02
6.101292999999999994e-02
5.829162000000000232e-02
5.753892000000000034e-02
5.630609999999999782e-02
6.214602000000000320e-02
6.368102000000000484e-02
5.929166000000000297e-02
5.791243000000000085e-02
6.321728999999999543e-02
5.934231999999999702e-02
6.283133999999999941e-02
6.119565999999999895e-02
5.601624999999999660e-02
5.725964000000000054e-02
5.925640000000000074e-02
6.155920000000000142e-02
6.278409999999999547e-02
6.283624999999999627e-02
5.804840000000000000e-02
5.207668000000000019e-02
5.535058999999999813e-02
6.086078000000000321e-02
6.372150999999999510e-02
5.924341999999999803e-02
5.942905999999999883e-02
5.962595999999999868e-02
5.763299999999999673e-02
6.008573999999999860e-02
5.894437000000000287e-02
6.228617999999999655e-02
5.897345999999999838e-02
6.105508999999999936e-02
6.050654999999999922e-02
6.167301000000000033e-02
5.460132000000000180e-02
5.683320000000000038e-02
6.378630000000000411e-02
5.466292999999999846e-02
5.824503000000000319e-02
6.275490000000000235e-02
5.413555999999999924e-02
6.246894000000000058e-02
5.940949999999999703e-02
5.709257999999999694e-02
5.666332999999999787e-02
5.986199999999999855e-02
5.925869000000000275e-02
5.531819999999999793e-02
5.518792000000000142e-02
5.846645000000000314e-02
5.858403999999999695e-02
6.461347000000000618e-02
6.161064000000000124e-02
5.577036999999999967e-02
5.906762000000000123e-02
6.231543999999999972e-02
6.076713000000000253e-02
5.848242000000000024e-02
5.970723000000000003e-02
5.778782999999999836e-02
5.810608999999999913e-02
6.152127999999999763e-02
5.886738999999999861e-02
6.049140000000000073e-02
6.018811000000000300e-02
5.852679000000000215e-02
6.307388999999999357e-02
5.602776000000000284e-02
5.923927999999999833e-02
5.938010999999999984e-02
6.112275000000000347e-02
5.931004000000000137e-02
6.249865000000000281e-02
5.775140000000000134e-02
6.043143000000000126e-02
6.323431000000000191e-02
5.719421999999999701e-02
5.905019000000000240e-02
6.130747000000000280e-02
5.932157999999999876e-02
6.192933999999999939e-02
5.773351000000000177e-02
6.105407999999999669e-02
5.620467999999999992e-02
5.783763000000000098e-02
5.617811000000000332e-02
5.675391999999999937e-02
6.278886999999999663e-02
5.823915000000000342e-02
6.310103000000000240e-02
5.986759999999999998e-02
5.471986999999999685e-02
5.579175000000000106e-02
5.814296000000000048e-02
5.785789000000000210e-02
6.192494999999999944e-02
5.923683999999999894e-02
5.644758999999999888e-02
5.616666000000000020e-02
6.129781000000000118e-02
5.711070000000000035e-02
5.985498000000000207e-02
5.959993999999999709e-02
5.803673000000000165e-02
6.033490999999999854e-02
5.770192999999999850e-02
5.682382999999999879e-02
6.339224000000000248e-02
5.810854000000000019e-02
5.790568000000000104e-02
5.922381000000000173e-02
6.020551999999999848e-02
5.740993999999999958e-02
6.092725999999999698e-02
5.656185999999999853e-02
6.201840000000000130e-02
6.029882999999999771e-02
5.909553000000000028e-02
5.850549000000000027e-02
6.020430999999999699e-02
5.391214999999999896e-02
5.964417999999999803e-02
6.432798000000000682e-02
5.809647999999999896e-02
5.568601000000000106e-02
5.487473999999999824e-02
5.553935000000000122e-02
6.162345999999999796e-02
6.155101999999999796e-02
5.566692000000000168e-02
5.377123000000000319e-02
6.316172000000000453e-02
6.160158999999999774e-02
5.736713000000000229e-02
5.581954000000000082e-02
5.864226000000000161e-02
5.580812000000000273e-02
6.221801999999999888e-02
6.011803000000000285e-02
6.009218000000000198e-02
5.724321000000000270e-02
5.930317000000000227e-02
5.774997999999999937e-02
6.257345000000000268e-02
5.978434999999999999e-02
6.045773000000000119e-02
5.845542000000000099e-02
5.742446999999999829e-02
5.760677000000000159e-02
6.051257000000000164e-02
5.279522999999999855e-02
5.678812999999999916e-02
5.783540000000000209e-02
6.288728000000000373e-02
5.954973999999999684e-02
5.933963999999999905e-02
6.044101999999999808e-02
6.085357999999999740e-02
6.254347999999999852e-02
5.627830999999999806e-02
5.449934000000000028e-02
6.073653999999999858e-02
5.757194000000000200e-02
5.654644999999999810e-02
5.984119000000000244e-02
5.893306000000000239e-02
6.020765000000000144e-02
5.974796999999999747e-02
5.926892000000000271e-02
5.630551000000000306e-02
5.613615000000000271e-02
5.460899000000000308e-02
5.660797000000000051e-02
5.992402000000000145e-02
5.759109999999999924e-02
5.956304999999999933e-02
5.813903000000000126e-02
5.821812999999999988e-02
5.910598000000000241e-02
5.863551999999999653e-02
5.463943000000000272e-02
6.252650999999999348e-02
5.732363000000000042e-02
5.926352000000000009e-02
5.840834000000000303e-02
5.976184999999999831e-02
5.458443999999999796e-02
5.974768999999999913e-02
5.483973000000000320e-02
5.873634999999999967e-02
5.954094000000000053e-02
6.029299999999999937e-02
5.875611000000000028e-02
6.041512999999999745e-02
5.984234000000000081e-02
6.293052999999999841e-02
6.058391999999999944e-02
6.033630999999999717e-02
6.152329000000000131e-02
5.396341999999999806e-02
6.061836000000000307e-02
5.851445000000000257e-02
5.483364000000000293e-02
5.411993999999999833e-02
6.209516999999999814e-02
5.752916000000000279e-02
5.371990000000000098e-02
6.174680999999999920e-02
5.984442999999999707e-02
5.770863999999999855e-02
5.920933999999999919e-02
5.958705000000000251e-02
5.886551999999999757e-02
5.932526999999999939e-02
5.327471999999999763e-02
5.762534999999999880e-02
5.951812000000000075e-02
6.171783000000000130e-02
5.759174000000000238e-02
5.935454999999999898e-02
6.283236999999999850e-02
5.944416000000000283e-02
6.066143999999999703e-02
5.789851000000000025e-02
6.023706999999999673e-02
5.777808999999999723e-02
5.863161000000000067e-02
5.913267999999999996e-02
5.869557000000000246e-02
5.598522000000000221e-02
6.012014000000000247e-02
6.006600000000000134e-02
5.894039000000000222e-02
5.890101999999999838e-02
6.184869999999999951e-02
5.797775000000000151e-02
5.821028000000000313e-02
6.068434000000000328e-02
6.119085999999999970e-02
6.103962999999999750e-02
5.718419000000000280e-02
5.965082000000000023e-02
5.748893000000000059e-02
5.674885000000000346e-02
6.441331999999999613e-02
6.110469999999999791e-02
5.522900000000000031e-02
5.812939000000000300e-02
5.542814000000000074e-02
6.062064000000000341e-02
5.839752000000000137e-02
5.673298000000000230e-02
5.887719999999999759e-02
5.760204000000000019e-02
5.736104999999999676e-02
5.601960000000000273e-02
6.334531000000000189e-02
5.749976999999999866e-02
6.077433000000000141e-02
5.389308999999999766e-02
6.085723999999999995e-02
5.868856000000000073e-02
5.338108999999999910e-02
5.446840000000000015e-02
6.361883000000000121e-02
5.970952000000000204e-02
5.922999999999999793e-02
5.721305000000000140e-02
5.954075999999999813e-02
5.790353000000000167e-02
5.982397999999999882e-02
5.748186999999999741e-02
5.990687000000000095e-02
6.239232000000000111e-02
5.490263000000000088e-02
6.219310000000000116e-02
5.966161999999999854e-02
5.976802999999999977e-02
6.125027000000000249e-02
5.713059000000000193e-02
6.351130000000000664e-02
5.890650000000000053e-02
5.658548000000000050e-02
6.001726000000000283e-02
6.034745999999999860e-02
5.945360999999999702e-02
6.143293999999999838e-02
5.484847999999999807e-02
5.686299999999999688e-02
5.782964000000000160e-02
5.862451999999999941e-02
5.317544999999999911e-02
5.446157000000000081e-02
5.745933999999999764e-02
5.297219999999999707e-02
5.691593000000000346e-02
5.945299999999999890e-02
5.972563000000000177e-02
5.991217000000000070e-02
6.332828000000000068e-02
5.956838999999999884e-02
5.772510000000000141e-02
5.465608000000000272e-02
5.890683000000000030e-02
6.207801000000000291e-02
6.048569000000000168e-02
5.757052000000000003e-02
5.768555000000000210e-02
5.691294000000000214e-02
5.960805000000000270e-02
6.094818999999999931e-02
6.111868000000000162e-02
5.931610999999999828e-02
6.275380999999999321e-02
6.289287999999999823e-02
5.586212000000000122e-02
5.998889999999999778e-02
5.627308000000000310e-02
5.867358000000000295e-02
5.988947000000000020e-02
5.659535000000000260e-02
6.136093000000000103e-02
5.824781999999999876e-02
5.989825000000000010e-02
5.558969999999999884e-02
6.050640000000000185e-02
5.828383000000000175e-02
5.483360999999999791e-02
6.322698000000000207e-02
6.193873999999999908e-02
5.932913000000000076e-02
6.336353999999999598e-02
6.284238999999999797e-02
6.261002999999999707e-02
5.744461000000000012e-02
5.932930000000000148e-02
5.980036999999999853e-02
6.157486999999999683e-02
5.780769999999999659e-02
5.985779000000000100e-02
5.706967999999999763e-02
5.941914000000000223e-02
5.775608000000000131e-02
6.258418999999999788e-02
5.515803999999999846e-02
5.988395999999999997e-02
5.574624999999999719e-02
6.098557999999999757e-02
5.100350000000000023e-02
6.182925999999999700e-02
6.156223999999999724e-02
6.139696000000000042e-02
5.811956000000000067e-02
5.812261999999999984e-02
5.821203999999999962e-02
5.867096000000000117e-02
5.450090999999999963e-02
5.650909999999999961e-02
5.674094999999999833e-02
5.691865000000000119e-02
5.343918999999999753e-02
5.795763999999999777e-02
5.872415999999999747e-02
5.508259000000000072e-02
6.212681999999999927e-02
5.380254000000000286e-02
5.794881999999999811e-02
5.823029999999999873e-02
6.115332999999999880e-02
5.990767999999999788e-02
6.607807000000000264e-02
5.734587000000000018e-02
6.112360000000000015e-02
5.977335999999999760e-02
5.823989000000000249e-02
5.821442000000000283e-02
6.147691000000000267e-02
6.132226999999999817e-02
5.688054000000000027e-02
5.619286999999999893e-02
5.950413999999999703e-02
6.269217000000000539e-02
5.977123000000000158e-02
6.037035000000000318e-02
6.011646999999999824e-02
5.727136000000000032e-02
5.756916000000000116e-02
5.886804999999999816e-02
5.929936999999999708e-02
6.040311000000000291e-02
5.916173000000000265e-02
5.722917000000000282e-02
5.885545999999999833e-02
5.390145999999999826e-02
5.813669999999999949e-02
6.140240999999999755e-02
5.806918999999999970e-02
6.188874999999999932e-02
5.943124999999999797e-02
5.738501000000000019e-02
5.307089000000000251e-02
5.840377000000000068e-02
5.840648999999999841e-02
5.956704000000000165e-02
5.875870999999999872e-02
6.070038999999999990e-02
5.968468999999999858e-02
6.521045999999999787e-02
5.443980999999999820e-02
5.773485999999999896e-02
6.014342000000000299e-02
5.742620999999999837e-02
6.168407000000000057e-02
5.648080999999999935e-02
6.178360000000000102e-02
6.146647000000000222e-02
5.527804000000000051e-02
6.027574000000000126e-02
6.032277999999999946e-02
6.175581000000000126e-02
5.923537000000000247e-02
6.145169999999999799e-02
6.408369999999999345e-02
5.285031999999999924e-02
6.140331000000000261e-02
5.880449000000000093e-02
6.129418999999999840e-02
5.966449000000000058e-02
6.045451999999999770e-02
5.746339999999999781e-02
6.051672000000000301e-02
5.989399000000000112e-02
5.849806999999999924e-02
5.824129000000000111e-02
5.684950999999999893e-02
6.121759999999999702e-02
5.513376999999999861e-02
5.778820999999999958e-02
5.890974000000000210e-02
5.801480999999999999e-02
5.817715999999999860e-02
5.558876000000000095e-02
6.210579000000000099e-02
5.798753999999999714e-02
6.125797000000000186e-02
5.744628000000000234e-02
5.705437000000000008e-02
5.397988000000000092e-02
5.788084000000000284e-02
6.122114000000000028e-02
5.911252000000000173e-02
5.977210000000000162e-02
6.216127999999999931e-02
6.078489000000000114e-02
6.107193999999999817e-02
6.089797000000000265e-02
6.187866999999999673e-02
5.786188999999999916e-02
6.280629999999999546e-02
5.843906000000000101e-02
5.951134999999999758e-02
5.671472999999999792e-02
5.914649000000000295e-02
5.847846000000000294e-02
5.546183999999999836e-02
5.886878999999999723e-02
5.919612999999999958e-02
6.328538000000000219e-02
6.187196999999999836e-02
5.858196000000000236e-02
5.521274999999999794e-02
5.423211000000000004e-02
6.064366000000000201e-02
5.918103999999999726e-02
5.981762000000000190e-02
5.620785999999999838e-02
5.608223999999999848e-02
5.659895000000000204e-02
5.311014000000000013e-02
6.002872000000000069e-02
6.050678999999999780e-02
5.419767000000000334e-02
5.994897999999999894e-02
5.774764999999999759e-02
5.954870999999999776e-02
5.688533999999999952e-02
5.783197000000000337e-02
5.584871000000000280e-02
6.040970999999999841e-02
5.755779999999999924e-02
6.059239000000000291e-02
5.998380999999999852e-02
5.627431000000000100e-02
6.048732999999999888e-02
5.901445999999999775e-02
5.891616999999999688e-02
5.538186999999999971e-02
5.851528999999999758e-02
5.847940000000000083e-02
5.961729000000000334e-02
5.836235000000000034e-02
5.664920999999999845e-02
5.845148000000000010e-02
5.861809999999999937e-02
5.496883999999999798e-02
5.454251999999999712e-02
6.059329000000000104e-02
6.066661000000000276e-02
6.053226999999999913e-02
6.133344999999999769e-02
5.904386999999999830e-02
5.924229000000000300e-02
5.578562000000000104e-02
5.841512000000000093e-02
6.087814999999999893e-02
6.076002999999999959e-02
5.968799999999999800e-02
5.974087000000000147e-02
5.977048000000000083e-02
5.510119000000000128e-02
6.465466000000000268e-02
6.091313000000000283e-02
5.986663999999999874e-02
6.565880000000000327e-02
5.595925000000000205e-02
5.272585999999999939e-02
6.295969999999999345e-02
5.438024000000000330e-02
5.397749000000000297e-02
5.875288000000000038e-02
5.964412000000000186e-02
5.849101000000000300e-02
6.172042999999999974e-02
5.779709000000000235e-02
5.780505999999999839e-02
5.796554000000000290e-02
6.071949000000000096e-02
6.079539999999999944e-02
5.680752000000000024e-02
6.528406000000000486e-02
5.853124999999999994e-02
5.728247000000000200e-02
5.987052000000000346e-02
6.096899000000000068e-02
6.193788000000000071e-02
5.458500000000000157e-02
6.215343999999999730e-02
6.283590999999999482e-02
5.723439999999999778e-02
5.809405000000000124e-02
6.263820999999999972e-02
5.679518000000000066e-02
4.695648000000000183e-02
6.019346999999999892e-02
5.360626999999999753e-02
5.952256000000000213e-02
5.916389999999999844e-02
6.129959000000000102e-02
5.881742000000000220e-02
5.843724000000000141e-02
5.968977000000000310e-02
6.064284999999999815e-02
5.694718000000000002e-02
6.022817999999999922e-02
5.490480999999999834e-02
6.075321999999999667e-02
5.687608000000000247e-02
6.151722999999999913e-02
5.818261999999999740e-02
5.525110999999999911e-02
5.953370999999999663e-02
6.455690999999999513e-02
5.965328000000000297e-02
5.168604999999999727e-02
5.911287999999999959e-02
6.327135999999999871e-02
5.777383999999999992e-02
6.135282000000000235e-02
5.533997999999999695e-02
5.181957000000000230e-02
5.767448000000000019e-02
6.340342000000000200e-02
5.769077999999999706e-02
6.064739999999999714e-02
5.851950999999999681e-02
5.999882000000000132e-02
6.125045999999999963e-02
6.253296999999999328e-02
6.295839000000000296e-02
5.596895999999999816e-02
5.692980999999999736e-02
5.444529000000000035e-02
5.760524999999999674e-02
5.823028999999999705e-02
5.584904000000000257e-02
5.616315000000000196e-02
5.583699999999999775e-02
6.109347999999999862e-02
6.117109999999999909e-02
5.965792000000000317e-02
6.431841000000000641e-02
5.522512999999999728e-02
5.840676999999999675e-02
6.116536999999999669e-02
5.919490000000000168e-02
6.285573999999999328e-02
6.268801999999999708e-02
5.769761999999999807e-02
5.361940999999999929e-02
6.133264000000000077e-02
5.615454000000000279e-02
6.138956000000000274e-02
5.851827999999999891e-02
5.713580000000000048e-02
5.805749000000000326e-02
5.355338999999999933e-02
6.079372999999999722e-02
5.856635000000000313e-02
5.958734000000000253e-02
5.837733999999999979e-02
5.917591999999999991e-02
6.017358999999999902e-02
6.229885000000000284e-02
6.194641000000000036e-02
5.738983999999999752e-02
6.312523000000000439e-02
6.063123000000000123e-02
5.615596999999999950e-02
5.937355999999999884e-02
6.286184000000000216e-02
5.749829000000000051e-02
5.871876000000000179e-02
5.775364999999999666e-02
5.904246999999999967e-02
5.974779000000000201e-02
6.132477000000000067e-02
5.709411999999999821e-02
5.407458999999999877e-02
6.154815999999999759e-02
6.097608000000000195e-02
5.688760000000000344e-02
6.170094999999999746e-02
5.970257999999999815e-02
6.150254000000000137e-02
5.836394999999999778e-02
5.996446999999999888e-02
5.424746999999999902e-02
5.899531999999999693e-02
5.870784999999999892e-02
5.816066999999999765e-02
6.184146000000000087e-02
6.501972999999999780e-02
5.955491000000000257e-02
6.113613999999999854e-02
6.252892999999999646e-02
6.232937999999999673e-02
5.926892999999999745e-02
5.169342999999999855e-02
5.416415000000000118e-02
6.099196999999999952e-02
5.889546999999999838e-02
5.574385999999999924e-02
5.606461000000000083e-02
6.124448999999999865e-02
5.901307000000000080e-02
5.400242999999999710e-02
6.041400999999999716e-02
5.612733000000000305e-02
6.121080999999999744e-02
6.029265000000000319e-02
5.555111000000000077e-02
6.008282999999999680e-02
5.927733000000000307e-02
5.693691000000000030e-02
6.024912000000000323e-02
5.739189000000000096e-02
5.526965999999999823e-02
5.773280000000000078e-02
5.856291999999999748e-02
5.147714999999999930e-02
5.539147999999999988e-02
5.364237000000000172e-02
6.047324999999999923e-02
5.733611999999999737e-02
5.596929999999999961e-02
5.240684000000000314e-02
5.995850999999999958e-02
6.155961000000000072e-02
5.681527000000000105e-02
5.376618999999999843e-02
6.034152000000000265e-02
6.341249000000000191e-02
6.098856999999999889e-02
6.153067000000000258e-02
6.344014000000000597e-02
6.214857000000000020e-02
5.684253999999999696e-02
5.686742000000000186e-02
6.140636000000000011e-02
5.743751999999999885e-02
5.742570000000000313e-02
5.748667999999999834e-02
6.189436999999999717e-02
5.723024000000000167e-02
5.978088000000000152e-02
5.557329999999999909e-02
5.981572000000000278e-02
5.821372999999999825e-02
5.906001999999999780e-02
5.765433999999999837e-02
6.141197999999999796e-02
5.171171000000000101e-02
5.779597999999999680e-02
5.415264999999999662e-02
5.567837999999999954e-02
4.893846999999999781e-02
6.127520999999999662e-02
6.410148999999999708e-02
5.800629999999999675e-02
5.511346000000000300e-02
6.120201000000000113e-02
5.570342999999999822e-02
5.641294000000000169e-02
5.403627999999999904e-02
5.939049999999999885e-02
6.142559000000000213e-02
6.178299999999999764e-02
5.727245000000000252e-02
6.130909999999999832e-02
6.615986999999999563e-02
5.241483000000000253e-02
5.917257000000000072e-02
5.642119999999999774e-02
6.095708999999999850e-02
5.777146999999999838e-02
6.403298000000000323e-02
6.011654999999999777e-02
5.939517999999999881e-02
6.444993999999999723e-02
6.116093000000000224e-02
6.419171999999999378e-02
5.834179999999999922e-02
6.108903999999999723e-02
6.403664000000000578e-02
5.254223999999999700e-02
5.357242999999999727e-02
5.434801999999999689e-02
6.065667000000000281e-02
6.377818999999999849e-02
5.807125999999999955e-02
5.627663000000000110e-02
5.851565999999999712e-02
5.466039000000000314e-02
5.091558999999999668e-02
6.045630999999999922e-02
5.554931999999999925e-02
6.089723999999999832e-02
5.583678000000000252e-02
6.346511000000000513e-02
5.430552000000000296e-02
5.715544000000000180e-02
5.981927000000000078e-02
5.777125999999999789e-02
5.469941999999999860e-02
5.866524000000000044e-02
6.285847999999999436e-02
5.710201000000000165e-02
5.851611000000000312e-02
5.761087000000000152e-02
6.145488999999999813e-02
5.558181000000000233e-02
5.688618000000000147e-02
5.880497999999999975e-02
5.628173000000000203e-02
5.723994999999999778e-02
5.566600000000000020e-02
6.046574999999999867e-02
6.050114000000000186e-02
6.018868000000000135e-02
6.224331999999999782e-02
5.881270999999999721e-02
6.117484000000000116e-02
6.040289000000000075e-02
6.261650000000000549e-02
5.303556999999999716e-02
5.182987000000000011e-02
5.758523000000000114e-02
5.620875000000000177e-02
6.577207000000000192e-02
6.054704000000000336e-02
5.579842000000000135e-02
6.229022000000000031e-02
5.664754000000000317e-02
5.362787000000000109e-02
5.966098999999999708e-02
5.970555999999999780e-02
6.331568999999999392e-02
5.505000000000000171e-02
5.970324999999999938e-02
6.231359000000000203e-02
6.443417999999999368e-02
6.280468999999999635e-02
5.328766000000000058e-02
5.274389000000000161e-02
5.237760999999999806e-02
5.651474000000000081e-02
5.882526999999999895e-02
5.822345999999999772e-02
5.785732999999999848e-02
5.772138999999999742e-02
5.638561000000000267e-02
6.435530000000000417e-02
5.148238000000000120e-02
5.677304999999999852e-02
5.979990999999999779e-02
6.044829000000000174e-02
5.612438000000000149e-02
5.774196999999999663e-02
5.565360999999999919e-02
6.001238999999999879e-02
6.151148000000000032e-02
5.409709000000000045e-02
6.119238999999999928e-02
6.237088999999999828e-02
5.771874999999999922e-02
5.344820000000000126e-02
6.517417000000000349e-02
5.552640999999999827e-02
6.129985000000000295e-02
6.243897000000000336e-02
6.358579000000000314e-02
5.784587000000000062e-02
6.505945999999999951e-02
5.879282000000000258e-02
5.961861999999999717e-02
5.169502000000000125e-02
5.812007000000000284e-02
5.285447000000000062e-02
6.268972000000000433e-02
5.920523999999999926e-02
5.766911999999999733e-02
5.851678999999999908e-02
5.567859000000000003e-02
5.220725999999999839e-02
5.428630999999999734e-02
6.253261999999999710e-02
5.621609000000000328e-02
5.905864000000000252e-02
5.927667999999999826e-02
5.989461000000000090e-02
5.485592999999999719e-02
5.116815000000000252e-02
5.559545999999999932e-02
6.098755000000000148e-02
5.920580000000000287e-02
5.646207999999999783e-02
6.301138000000000572e-02
5.017728999999999939e-02
5.743948000000000109e-02
5.860702000000000272e-02
5.545810999999999796e-02
5.843083999999999778e-02
5.971382000000000079e-02
5.417293000000000108e-02
6.695086000000000093e-02
5.694794000000000245e-02
6.538122000000000378e-02
5.838009999999999727e-02
6.194779999999999731e-02
5.734651999999999805e-02
5.818899999999999767e-02
5.880496000000000334e-02
5.555086000000000052e-02
5.352479999999999738e-02
5.102465999999999946e-02
6.464172999999999447e-02
5.509130000000000277e-02
6.002947000000000144e-02
6.028849000000000014e-02
5.592389999999999861e-02
6.200942999999999733e-02
5.914213000000000109e-02
6.352074000000000609e-02
5.764578000000000063e-02
5.756092000000000153e-02
5.224091000000000151e-02
5.644448999999999994e-02
5.804692000000000185e-02
5.244589999999999669e-02
6.100210999999999828e-02
6.190377999999999853e-02
5.914313000000000209e-02
6.543237000000000358e-02
6.218119999999999897e-02
5.957988000000000173e-02
5.624768000000000129e-02
5.719600999999999852e-02
6.496438999999999686e-02
5.941878999999999911e-02
5.533187999999999995e-02
5.551980000000000109e-02
5.920762000000000247e-02
5.447595999999999689e-02
5.577019999999999894e-02
5.967603999999999964e-02
5.546000999999999709e-02
6.089801000000000242e-02
5.796594000000000052e-02
5.888339000000000073e-02
6.493675000000000141e-02
6.302831000000000405e-02
5.777663000000000243e-02
6.075247999999999760e-02
6.225458999999999854e-02
5.770524999999999960e-02
6.104277999999999788e-02
5.929216999999999821e-02
6.048022000000000120e-02
5.967788000000000259e-02
5.594795999999999797e-02
5.849342999999999904e-02
6.592035999999999729e-02
6.298281000000000018e-02
4.976084000000000063e-02
5.935783000000000031e-02
5.022312999999999777e-02
5.891137999999999930e-02
6.213723000000000163e-02
6.398233999999999866e-02
5.811480000000000118e-02
4.858785000000000187e-02
5.430348000000000119e-02
6.000421000000000227e-02
5.853951999999999767e-02
5.597271999999999664e-02
5.497665999999999664e-02
6.076271999999999923e-02
5.787954000000000016e-02
5.517934000000000033e-02
5.304673000000000027e-02
5.571285000000000126e-02
5.908830999999999806e-02
6.454102999999999923e-02
5.654483999999999899e-02
5.220073000000000074e-02
5.325686000000000309e-02
6.285048999999999497e-02
6.297152999999999778e-02
5.568457999999999741e-02
4.665521000000000251e-02
6.521159999999999457e-02
5.934912999999999994e-02
5.699094999999999855e-02
5.793210000000000026e-02
6.320243999999999862e-02
5.654377000000000014e-02
5.917490000000000250e-02
6.195389999999999925e-02
5.863436000000000342e-02
5.486636000000000291e-02
5.798257999999999884e-02
6.394155999999999451e-02
6.340706000000000120e-02
6.300198999999999383e-02
6.292910999999999644e-02
5.851441999999999755e-02
5.764869000000000243e-02
6.078476000000000018e-02
5.234736999999999724e-02
6.156941999999999970e-02
5.290700999999999737e-02
5.828682000000000307e-02
5.823612999999999706e-02
5.367811000000000110e-02
5.920163999999999982e-02
5.321582999999999869e-02
5.377359000000000305e-02
5.475420000000000287e-02
5.377585000000000004e-02
5.869351999999999903e-02
5.550340000000000135e-02
5.791865999999999681e-02
5.887792000000000026e-02
6.247930000000000150e-02
5.569918000000000091e-02
5.793476000000000181e-02
5.782335000000000252e-02
5.484432999999999669e-02
5.645403000000000227e-02
5.692616000000000342e-02
5.868456999999999840e-02
5.287367999999999929e-02
5.872303000000000245e-02
6.108431000000000277e-02
5.554225000000000134e-02
5.782103000000000242e-02
5.615204000000000029e-02
5.340741999999999712e-02
6.108699000000000073e-02
6.019962999999999703e-02
6.681985000000000008e-02
6.029467000000000160e-02
5.677328000000000235e-02
5.606372999999999912e-02
5.641631999999999897e-02
5.659308999999999867e-02
5.862747000000000097e-02
6.522880000000000345e-02
5.579372999999999971e-02
6.268107000000000539e-02
5.656801000000000190e-02
5.714465999999999990e-02
6.291596000000000688e-02
6.096552999999999695e-02
4.974575999999999998e-02
6.279814000000000229e-02
5.485782000000000158e-02
6.060059999999999752e-02
5.761490999999999835e-02
5.614229999999999915e-02
5.349686000000000025e-02
6.651345000000000174e-02
6.258270999999999973e-02
5.666634000000000254e-02
5.601053999999999755e-02
6.327135999999999871e-02
5.804527999999999771e-02
6.161098000000000269e-02
5.954037999999999692e-02
5.910479999999999901e-02
5.822689000000000337e-02
5.976576000000000111e-02
5.879104000000000274e-02
5.702282999999999658e-02
5.705833999999999906e-02
6.106074999999999697e-02
6.036054999999999893e-02
5.487800999999999790e-02
5.459104000000000040e-02
6.220831999999999751e-02
5.995849000000000317e-02
5.950028999999999735e-02
6.378008999999999762e-02
5.557486999999999844e-02
5.766212999999999894e-02
5.747125000000000150e-02
5.784800999999999832e-02
6.582214000000000120e-02
5.585207999999999839e-02
6.161774999999999891e-02
5.518412999999999791e-02
6.094354999999999911e-02
5.241722000000000048e-02
6.183579000000000159e-02
5.818082000000000115e-02
5.991897999999999669e-02
6.066242000000000162e-02
5.916006000000000042e-02
5.733535000000000020e-02
5.144933000000000145e-02
5.789038999999999990e-02
5.483328999999999981e-02
5.798108999999999902e-02
5.032049999999999718e-02
5.777776999999999913e-02
6.237199999999999689e-02
6.027484000000000314e-02
6.118192000000000075e-02
6.486485999999999641e-02
6.071040999999999938e-02
5.202102000000000115e-02
6.277164000000000355e-02
5.481368999999999825e-02
5.995791999999999788e-02
5.385828000000000143e-02
5.823137999999999925e-02
6.189725000000000088e-02
5.850991999999999998e-02
6.310570999999999542e-02
5.388416000000000039e-02
6.633833000000000091e-02
5.489687000000000039e-02
5.673947000000000018e-02
5.558466000000000101e-02
6.010117000000000237e-02
6.120247999999999661e-02
5.720565999999999846e-02
5.624529000000000334e-02
5.802365000000000300e-02
5.609564999999999690e-02
6.120964999999999739e-02
5.836689999999999934e-02
4.761744999999999867e-02
5.786405000000000021e-02
5.737226000000000131e-02
5.752687000000000078e-02
6.257458000000000464e-02
5.957435999999999982e-02
5.814935999999999716e-02
5.598921999999999927e-02
5.039217000000000002e-02
5.314818000000000320e-02
6.079327000000000342e-02
6.141135000000000344e-02
5.527312999999999671e-02
5.785037999999999986e-02
4.961896999999999835e-02
5.772524999999999878e-02
5.513753999999999877e-02
5.474477999999999983e-02
5.658003999999999811e-02
5.672640999999999795e-02
5.696678000000000158e-02
6.261060999999999710e-02
5.937317999999999762e-02
6.093965999999999966e-02
5.921019000000000282e-02
5.406161999999999773e-02
5.903680000000000039e-02
5.135345999999999661e-02
4.599761000000000127e-02
5.755318999999999713e-02
5.524513000000000340e-02
6.183887999999999885e-02
6.091280999999999779e-02
5.082736000000000198e-02
5.561144999999999977e-02
5.976091000000000042e-02
6.063036000000000120e-02
7.044259999999999411e-02
6.197463000000000277e-02
5.533074000000000325e-02
5.576288000000000078e-02
6.376767999999999326e-02
5.658019000000000243e-02
6.101385000000000142e-02
6.447590000000000265e-02
5.814902999999999739e-02
5.933570999999999984e-02
6.203763999999999806e-02
6.220882999999999968e-02
5.630949999999999844e-02
5.949909999999999921e-02
6.340959999999999652e-02
5.622822999999999710e-02
6.296912000000000342e-02
5.795373999999999665e-02
5.475258000000000208e-02
5.380846000000000240e-02
5.958941000000000238e-02
5.124771000000000187e-02
5.175690000000000152e-02
5.911461999999999967e-02
5.632576000000000249e-02
6.245273999999999964e-02
5.780800999999999995e-02
5.583569000000000032e-02
6.286959000000000297e-02
5.358695000000000125e-02
5.960710000000000314e-02
5.593925999999999760e-02
6.086285000000000306e-02
6.216271000000000296e-02
6.606521999999999395e-02
5.557430000000000009e-02
5.645054000000000044e-02
5.876304000000000249e-02
6.305112999999999690e-02
5.781134999999999746e-02
4.882046999999999776e-02
5.545028999999999930e-02
5.526611000000000024e-02
5.631064999999999682e-02
5.961007000000000111e-02
5.805281000000000330e-02
5.928681000000000229e-02
5.700630999999999754e-02
5.206911000000000178e-02
5.249282999999999727e-02
5.737311999999999967e-02
5.945066999999999713e-02
6.045831000000000122e-02
5.470664000000000082e-02
5.815014999999999767e-02
6.074799000000000171e-02
5.507279000000000341e-02
6.244852000000000042e-02
5.960767000000000149e-02
5.079991999999999841e-02
5.451774000000000203e-02
6.299709000000000558e-02
5.357466000000000311e-02
6.536425999999999348e-02
5.297113999999999989e-02
5.687665000000000082e-02
5.480750999999999679e-02
6.679923999999999584e-02
6.286609999999999421e-02
5.876630000000000048e-02
5.628269999999999801e-02
6.001767999999999686e-02
6.023881999999999848e-02
5.690520000000000300e-02
5.475068999999999769e-02
5.813220000000000193e-02
5.795287999999999828e-02
6.656699000000000643e-02
4.957352000000000286e-02
5.211216999999999933e-02
5.665276999999999813e-02
5.835875000000000090e-02
5.293573000000000028e-02
6.140952999999999690e-02
5.322679000000000299e-02
5.650979999999999892e-02
6.099308999999999981e-02
6.560833000000000637e-02
5.623029999999999695e-02
5.261447999999999819e-02
5.353138999999999814e-02
5.992954999999999810e-02
5.530587000000000003e-02
5.896363999999999772e-02
5.659171999999999814e-02
6.129451999999999817e-02
6.528499999999999581e-02
5.480982999999999689e-02
5.881759999999999766e-02
5.433836999999999695e-02
5.670182000000000000e-02
6.281288999999999623e-02
6.574449000000000265e-02
4.822520000000000279e-02
6.002443999999999835e-02
5.588959000000000288e-02
4.974056000000000310e-02
5.421031999999999934e-02
6.328656000000000559e-02
5.395737999999999923e-02
5.187471999999999916e-02
5.993012999999999812e-02
5.897499999999999964e-02
5.978822000000000303e-02
5.310145000000000143e-02
5.482523999999999731e-02
5.152791000000000315e-02
5.596332999999999863e-02
5.072611999999999954e-02
5.113207000000000169e-02
6.196589000000000264e-02
5.545575999999999978e-02
6.331132000000000426e-02
5.470298999999999995e-02
4.915607000000000310e-02
6.187245999999999718e-02
6.876831999999999390e-02
6.122214000000000128e-02
6.022394999999999832e-02
5.408451999999999704e-02
6.479656000000000304e-02
6.106026999999999982e-02
5.799983999999999695e-02
5.874435000000000073e-02
6.176577999999999929e-02
5.636038000000000159e-02
5.688516999999999879e-02
6.181590000000000001e-02
5.375358000000000219e-02
5.429699000000000331e-02
4.864804999999999824e-02
5.569016000000000244e-02
5.212594000000000255e-02
5.863030999999999798e-02
5.432122000000000339e-02
5.765554999999999986e-02
5.782550000000000190e-02
6.040833999999999787e-02
6.050915999999999934e-02
5.455974000000000240e-02
5.970755999999999980e-02
5.779768999999999879e-02
6.400530000000000108e-02
5.914297000000000304e-02
5.886249999999999816e-02
5.095576000000000272e-02
5.863615999999999967e-02
6.145909000000000094e-02
5.784302000000000193e-02
5.615664000000000072e-02
5.122882000000000130e-02
5.751388000000000333e-02
6.096208000000000182e-02
6.046432999999999669e-02
5.970750999999999836e-02
5.490547999999999956e-02
5.493837000000000026e-02
5.775700000000000278e-02
6.201050999999999785e-02
6.032682999999999796e-02
5.329499000000000042e-02
6.119142999999999805e-02
5.960101999999999761e-02
6.122542999999999735e-02
6.017867999999999828e-02
5.014658000000000310e-02
5.859820000000000306e-02
5.288447000000000287e-02
5.699379000000000250e-02
5.791770000000000251e-02
5.574337000000000042e-02
5.112496999999999875e-02
6.260433999999999444e-02
5.645489000000000063e-02
6.177380999999999844e-02
5.783502000000000087e-02
5.708677999999999669e-02
5.676106000000000207e-02
6.231286999999999937e-02
6.243665000000000326e-02
5.695087000000000066e-02
6.042401000000000022e-02
5.074126999999999804e-02
6.209714000000000206e-02
5.410029000000000227e-02
6.325888000000000344e-02
5.488991000000000009e-02
6.039492999999999945e-02
6.217095000000000260e-02
6.332200999999999802e-02
5.892450999999999939e-02
6.087504999999999999e-02
5.519696999999999798e-02
4.668850000000000083e-02
6.077623000000000053e-02
6.444017000000000495e-02
5.031872999999999901e-02
5.955306999999999962e-02
6.182230999999999838e-02
6.255707000000000628e-02
6.343047000000000268e-02
5.884380000000000166e-02
6.111699999999999772e-02
5.381136000000000252e-02
5.999382999999999799e-02
5.516121000000000218e-02
5.945981000000000183e-02
6.587742000000000597e-02
6.295649999999999857e-02
5.987711999999999896e-02
6.181811000000000250e-02
5.312155999999999823e-02
4.855215999999999699e-02
6.192471000000000086e-02
6.344020999999999688e-02
5.514465999999999812e-02
5.979711000000000054e-02
5.879294999999999660e-02
6.207619999999999805e-02
5.888194000000000067e-02
6.343643000000000198e-02
5.860428000000000165e-02
5.180358000000000185e-02
5.147888999999999937e-02
6.077475999999999712e-02
5.306687000000000209e-02
5.606648999999999661e-02
6.443754000000000148e-02
6.336168000000000355e-02
5.476149000000000294e-02
5.671711000000000114e-02
4.617515999999999982e-02
5.665606000000000114e-02
5.479939999999999811e-02
5.849116000000000037e-02
4.729835999999999763e-02
5.459834999999999688e-02
4.769790000000000141e-02
6.434428999999999843e-02
5.869782999999999945e-02
5.501626999999999906e-02
6.052972000000000213e-02
5.568652999999999798e-02
5.191372999999999821e-02
5.844242000000000187e-02
5.968510999999999955e-02
5.789311999999999930e-02
4.962438999999999739e-02
5.999735999999999958e-02
5.631325000000000219e-02
5.516180999999999862e-02
6.068637999999999810e-02
5.012251000000000206e-02
6.379558000000000451e-02
5.931987999999999844e-02
5.847854000000000246e-02
5.297657000000000060e-02
6.359732999999999359e-02
5.356694000000000039e-02
6.323979000000000406e-02
5.465144000000000252e-02
6.228398999999999741e-02
5.287806999999999924e-02
5.827693999999999930e-02
5.807007000000000141e-02
5.801722000000000129e-02
5.969958000000000209e-02
5.829128000000000087e-02
5.648157000000000177e-02
6.103567000000000020e-02
5.660104999999999997e-02
6.168967000000000200e-02
6.437845999999999846e-02
5.477194999999999980e-02
5.664882999999999724e-02
5.019052999999999709e-02
6.126721000000000250e-02
6.060675000000000090e-02
6.015397000000000105e-02
5.872933999999999793e-02
6.062785999999999870e-02
5.932277999999999857e-02
5.064533000000000229e-02
5.207128999999999924e-02
5.307941000000000048e-02
6.347147000000000205e-02
6.607926999999999551e-02
5.835143000000000274e-02
5.590923999999999894e-02
5.342436999999999880e-02
5.953529999999999933e-02
5.985075000000000117e-02
6.378823999999999605e-02
5.533802000000000165e-02
6.676070000000000615e-02
5.770071999999999701e-02
6.296770000000000145e-02
5.877335000000000198e-02
7.010537000000000019e-02
5.559084000000000247e-02
4.719803000000000193e-02
5.876809000000000199e-02
5.787848000000000298e-02
5.895587000000000050e-02
5.559378000000000236e-02
6.136511000000000049e-02
6.150848999999999900e-02
5.227895999999999932e-02
5.208199000000000162e-02
5.747212000000000154e-02
5.653008999999999812e-02
6.533659999999999468e-02
5.870969999999999661e-02
7.153418000000000276e-02
5.194445000000000312e-02
5.797349000000000252e-02
6.229081000000000201e-02
6.582541000000000087e-02
5.613851000000000258e-02
5.192200000000000287e-02
5.304248999999999770e-02
5.739062000000000330e-02
5.042499000000000287e-02
5.767214999999999842e-02
5.728471999999999731e-02
6.169290000000000190e-02
6.039512999999999826e-02
6.105965000000000004e-02
4.520994999999999875e-02
4.375405999999999740e-02
6.675598000000000642e-02
5.381589999999999985e-02
5.640517999999999921e-02
5.634358999999999895e-02
4.551427000000000250e-02
5.993550000000000266e-02
5.105424000000000073e-02
6.347505999999999982e-02
6.415310999999999930e-02
6.076448999999999739e-02
4.565294000000000296e-02
5.180007999999999835e-02
5.265732000000000051e-02
5.730997000000000174e-02
5.458041999999999755e-02
5.508132000000000306e-02
6.073102999999999835e-02
5.077075999999999811e-02
6.177856000000000319e-02
6.052857999999999850e-02
5.894449999999999690e-02
5.863832000000000072e-02
5.906572999999999685e-02
6.133422000000000179e-02
5.962241000000000068e-02
5.374968000000000107e-02
4.970010999999999873e-02
5.698833999999999844e-02
6.153982000000000202e-02
4.894495000000000096e-02
5.871720999999999885e-02
5.818920999999999816e-02
4.942335999999999951e-02
5.921832999999999958e-02
6.394312000000000606e-02
6.087905999999999873e-02
6.019349000000000227e-02
6.049071999999999782e-02
5.947315000000000240e-02
4.574807000000000179e-02
4.622301999999999661e-02
5.571593999999999852e-02
5.762384999999999730e-02
4.685505999999999699e-02
5.411188000000000109e-02
6.274955999999999590e-02
6.044694999999999929e-02
5.965572000000000236e-02
5.339313999999999866e-02
5.425909999999999761e-02
5.853691999999999923e-02
5.498137000000000163e-02
5.808921000000000223e-02
5.842649999999999927e-02
4.453503000000000323e-02
5.815018999999999744e-02
5.724839999999999790e-02
5.441313999999999873e-02
5.851681999999999717e-02
3.599734999999999741e-02
5.906880999999999937e-02
4.970978999999999676e-02
5.741113999999999939e-02
5.563284000000000284e-02
6.533888999999999669e-02
6.291866999999999599e-02
6.391254999999999853e-02
5.639601000000000336e-02
6.427143000000000439e-02
5.647943999999999881e-02
6.057587999999999862e-02
5.304170999999999886e-02
6.102569000000000049e-02
5.891534999999999828e-02
5.140445999999999904e-02
6.219915000000000166e-02
5.515123999999999721e-02
6.659903000000000350e-02
6.085611999999999966e-02
5.520773999999999820e-02
6.262204999999999855e-02
4.258412999999999782e-02
5.505932000000000187e-02
4.698258000000000295e-02
5.129651999999999823e-02
6.589767000000000541e-02
6.068554999999999783e-02
6.234483999999999859e-02
6.222948999999999842e-02
6.071871000000000212e-02
6.450132000000000088e-02
5.885155000000000247e-02
5.289168000000000341e-02
6.691930000000000101e-02
6.134168000000000259e-02
5.198073999999999750e-02
5.723953999999999848e-02
6.075927999999999884e-02
5.617678000000000255e-02
6.202036999999999828e-02
3.541613999999999873e-02
5.407690999999999887e-02
6.660504999999999898e-02
5.749416999999999722e-02
7.200985999999999498e-02
6.595739999999999936e-02
3.909743000000000246e-02
5.831418000000000018e-02
4.376860999999999946e-02
5.745672999999999753e-02
4.502522999999999942e-02
6.383210000000000273e-02
5.939048000000000244e-02
4.703896999999999939e-02
5.385720000000000091e-02
5.357003999999999933e-02
5.423846999999999696e-02
6.498400999999999483e-02
5.063978999999999703e-02
4.599045000000000216e-02
6.085095000000000087e-02
6.364493999999999707e-02
4.904755999999999699e-02
6.767307999999999657e-02
4.768324000000000173e-02
5.397446999999999662e-02
5.780002000000000056e-02
5.290047999999999973e-02
5.466461000000000237e-02
5.613876999999999756e-02
5.288753999999999678e-02
5.815697000000000227e-02
5.632787000000000210e-02
6.100587999999999844e-02
6.512397999999999798e-02
5.596196999999999977e-02
3.622981000000000118e-02
3.573186999999999891e-02
3.815717999999999888e-02
3.852388999999999813e-02
3.216403000000000317e-02
3.444736000000000326e-02
3.568212999999999940e-02
3.633551000000000142e-02
3.422743000000000313e-02
3.678333000000000297e-02
3.535321000000000297e-02
3.682632000000000266e-02
3.667089999999999933e-02
3.820417999999999731e-02
3.866279000000000243e-02
3.653011999999999926e-02
3.339384000000000102e-02
3.457450000000000107e-02
3.188585000000000030e-02
3.341688000000000297e-02
3.538671000000000177e-02
3.634960999999999748e-02
3.502725000000000283e-02
3.389716000000000257e-02
3.478040999999999772e-02
3.668277000000000343e-02
3.678029000000000021e-02
3.807046000000000041e-02
3.588572000000000289e-02
3.187867999999999952e-02
3.803051999999999822e-02
3.906045999999999824e-02
3.631738000000000327e-02
3.431242000000000320e-02
3.812663000000000163e-02
3.520617999999999664e-02
3.746465000000000212e-02
3.770894999999999803e-02
3.840944000000000302e-02
3.483997999999999956e-02
3.437744999999999690e-02
3.719908999999999716e-02
3.588493999999999712e-02
3.761260000000000298e-02
3.769469999999999765e-02
3.698760000000000242e-02
3.696051000000000197e-02
3.824670000000000153e-02
3.683407999999999821e-02
3.797116999999999853e-02
3.695708999999999800e-02
3.537574999999999747e-02
3.579960000000000087e-02
3.380878999999999829e-02
3.546399000000000079e-02
3.552893000000000023e-02
3.450109999999999982e-02
3.791487000000000329e-02
3.414380999999999666e-02
3.574676999999999716e-02
3.828812999999999661e-02
3.777832999999999886e-02
3.723798999999999859e-02
3.542171000000000208e-02
3.565191999999999667e-02
3.588191999999999771e-02
3.813058999999999893e-02
3.565582999999999947e-02
3.822924999999999934e-02
3.630777999999999783e-02
3.477051999999999921e-02
3.584617999999999832e-02
3.765273999999999704e-02
3.529266999999999821e-02
3.444710000000000133e-02
3.563096000000000318e-02
3.780723999999999890e-02
3.429998000000000075e-02
3.589992999999999657e-02
3.472275999999999835e-02
3.578809000000000157e-02
3.912079999999999724e-02
3.541372000000000270e-02
3.376571999999999907e-02
3.588221999999999939e-02
3.536200999999999928e-02
3.537712999999999969e-02
3.874385000000000329e-02
3.778498000000000273e-02
3.517698999999999826e-02
3.438772999999999830e-02
3.663558000000000092e-02
3.366252000000000133e-02
3.548462000000000144e-02
3.566856999999999667e-02
3.556242999999999904e-02
3.538191000000000253e-02
3.547734000000000304e-02
3.441723000000000005e-02
3.386673999999999934e-02
3.468808999999999781e-02
3.477497000000000227e-02
3.938621999999999956e-02
3.744689999999999824e-02
3.374346000000000290e-02
3.552898000000000167e-02
3.532584999999999892e-02
3.502911999999999693e-02
3.656784999999999897e-02
3.491452999999999918e-02
3.321774000000000254e-02
3.820119999999999766e-02
3.637010000000000243e-02
3.589773000000000269e-02
3.575997000000000203e-02
3.579581999999999903e-02
3.763790999999999665e-02
3.519632999999999790e-02
3.577344999999999831e-02
3.417065999999999854e-02
3.554319999999999702e-02
3.838247999999999660e-02
3.628841000000000011e-02
3.874339999999999729e-02
3.751551000000000191e-02
3.656558000000000030e-02
3.299732999999999833e-02
3.332361999999999824e-02
3.525459999999999705e-02
3.680891000000000024e-02
3.759375000000000216e-02
3.413769999999999999e-02
3.770422999999999830e-02
3.819866999999999707e-02
3.774583000000000105e-02
3.756170999999999816e-02
3.579803000000000152e-02
3.487993000000000343e-02
3.688411999999999941e-02
3.478102999999999750e-02
3.616786999999999780e-02
3.714044999999999846e-02
3.722273999999999722e-02
3.514180000000000081e-02
3.509517000000000192e-02
3.809441999999999690e-02
3.799780999999999992e-02
3.793761999999999829e-02
3.702036000000000215e-02
3.703367999999999938e-02
3.538556000000000340e-02
3.500588999999999784e-02
3.586373000000000338e-02
3.543059999999999959e-02
3.563412999999999997e-02
3.540104000000000167e-02
3.482588999999999824e-02
3.498728999999999728e-02
3.757105000000000167e-02
3.757590999999999709e-02
3.756293000000000132e-02
3.455843000000000109e-02
3.968628999999999907e-02
3.805465999999999710e-02
3.627766999999999797e-02
3.589107999999999882e-02
3.646809000000000162e-02
3.367181999999999814e-02
3.591884000000000049e-02
3.701858999999999705e-02
3.591019000000000155e-02
3.581444000000000294e-02
3.559977999999999754e-02
3.696453000000000239e-02
3.672555000000000264e-02
3.760825999999999752e-02
3.701855999999999897e-02
3.699728000000000044e-02
3.715813999999999923e-02
3.738342000000000054e-02
3.633273000000000058e-02
3.535221999999999670e-02
3.379382999999999693e-02
3.463936000000000098e-02
3.609728999999999716e-02
3.653494000000000186e-02
3.571629999999999944e-02
3.616135000000000183e-02
3.784807999999999922e-02
3.615801999999999905e-02
3.628970000000000112e-02
3.903714999999999963e-02
3.652778999999999748e-02
3.618952000000000280e-02
3.775445000000000190e-02
3.889274000000000203e-02
3.472628999999999994e-02
3.588336000000000303e-02
3.652567999999999787e-02
3.620552999999999966e-02
3.351492999999999833e-02
3.570141000000000286e-02
3.371857999999999800e-02
3.568000999999999812e-02
3.423207000000000333e-02
3.729185000000000139e-02
3.547862999999999711e-02
3.596861999999999976e-02
3.857794999999999974e-02
3.681534999999999669e-02
3.489359000000000210e-02
3.846755999999999787e-02
3.449583999999999984e-02
3.681729000000000251e-02
3.263599999999999834e-02
3.803659999999999680e-02
3.834267999999999704e-02
3.535904000000000130e-02
3.529957000000000233e-02
3.636015000000000080e-02
3.607748999999999678e-02
3.369951999999999670e-02
3.390993999999999953e-02
3.518555000000000293e-02
3.588593999999999812e-02
3.658506000000000258e-02
3.540253000000000150e-02
3.938694999999999696e-02
3.707458999999999755e-02
3.722991999999999968e-02
3.760459000000000024e-02
3.687649999999999956e-02
3.428006000000000109e-02
3.766834000000000154e-02
3.687228000000000033e-02
3.589856999999999770e-02
3.702918999999999655e-02
3.684877999999999765e-02
3.532354000000000049e-02
3.518646999999999747e-02
3.580359999999999793e-02
3.327677999999999886e-02
3.453671999999999992e-02
3.586733000000000282e-02
3.575860000000000150e-02
3.211967999999999768e-02
3.516512000000000110e-02
3.715374999999999928e-02
3.585452000000000083e-02
3.619697000000000192e-02
3.618963000000000041e-02
3.807954999999999673e-02
3.616918999999999690e-02
3.633238999999999913e-02
3.769623999999999892e-02
3.522713999999999707e-02
3.268315000000000109e-02
3.799642999999999771e-02
3.467897000000000340e-02
3.557223999999999803e-02
3.868310999999999972e-02
3.505712999999999885e-02
3.423318000000000194e-02
3.321774999999999728e-02
3.643843000000000082e-02
3.448989000000000221e-02
3.324465000000000059e-02
3.883578000000000030e-02
3.903525000000000050e-02
6.122716999999999743e-02
6.216656999999999739e-02
3.464256999999999753e-02
3.951769000000000115e-02
3.586193000000000020e-02
3.458682999999999896e-02
3.382621999999999712e-02
3.655113000000000112e-02
3.728038000000000185e-02
3.659130000000000021e-02
3.682565000000000144e-02
3.731096999999999886e-02
3.628370000000000206e-02
3.776622999999999786e-02
3.560500999999999944e-02
3.771246000000000320e-02
3.843168000000000278e-02
3.728711999999999999e-02
3.935509000000000229e-02
3.682880999999999655e-02
3.369815999999999784e-02
3.559060000000000001e-02
3.428246000000000071e-02
3.474113000000000201e-02
3.632305999999999729e-02
3.833258999999999972e-02
3.418790000000000023e-02
3.589637999999999857e-02
3.821302000000000032e-02
3.688168000000000002e-02
3.505082000000000336e-02
3.330649000000000109e-02
3.835298000000000179e-02
3.557565000000000033e-02
3.392703999999999859e-02
3.595588000000000256e-02
3.686956000000000261e-02
3.440445999999999782e-02
3.569811999999999985e-02
3.687938000000000327e-02
3.251450000000000173e-02
3.315533999999999842e-02
3.676498000000000266e-02
3.071928000000000158e-02
3.691602000000000078e-02
3.367997999999999825e-02
3.500866999999999868e-02
3.686455999999999761e-02
3.544280000000000347e-02
3.666668000000000011e-02
3.601237999999999662e-02
3.787589000000000233e-02
3.300995999999999791e-02
3.482910000000000172e-02
3.502605000000000302e-02
3.689325999999999717e-02
3.790291999999999967e-02
3.469984999999999736e-02
3.523217000000000015e-02
3.604827000000000031e-02
3.648582000000000214e-02
3.604105999999999976e-02
3.343391999999999892e-02
3.356553999999999788e-02
3.587115999999999916e-02
3.759447999999999956e-02
3.305860000000000049e-02
3.562839000000000284e-02
3.759744000000000280e-02
3.468667999999999751e-02
3.537748999999999755e-02
3.375891999999999782e-02
3.642808000000000157e-02
3.393459000000000059e-02
3.442814000000000291e-02
3.924347000000000252e-02
3.603763000000000105e-02
3.849137999999999865e-02
3.641097000000000083e-02
3.379566999999999988e-02
3.581550000000000011e-02
3.704311999999999883e-02
3.738123000000000140e-02
3.774828000000000211e-02
3.854744999999999699e-02
3.763638999999999873e-02
3.472818999999999906e-02
3.535325999999999746e-02
3.412148000000000264e-02
3.725387000000000143e-02
3.614586999999999661e-02
3.633052999999999977e-02
2.993360000000000118e-02
3.248186000000000129e-02
3.815058999999999811e-02
3.650938000000000100e-02
3.601109999999999728e-02
3.019043000000000074e-02
3.325252000000000069e-02
3.625011000000000205e-02
3.776055999999999857e-02
3.264012000000000163e-02
3.712681999999999788e-02
3.775595999999999813e-02
3.603979999999999684e-02
3.473944000000000337e-02
3.645506999999999914e-02
3.927214999999999873e-02
3.855709000000000219e-02
3.749894000000000144e-02
3.536939000000000055e-02
3.602753000000000205e-02
3.386349999999999777e-02
3.617863999999999802e-02
3.779391000000000000e-02
3.439045000000000296e-02
3.780653999999999959e-02
3.212190999999999658e-02
3.617178000000000060e-02
3.783813999999999927e-02
3.731359000000000065e-02
3.624113000000000334e-02
3.203340999999999827e-02
3.410263999999999657e-02
3.427833000000000269e-02
3.465261000000000036e-02
3.684463999999999795e-02
3.329511999999999750e-02
3.659466000000000108e-02
3.708884999999999960e-02
3.689731000000000261e-02
3.740947000000000022e-02
3.762445999999999846e-02
3.498530999999999863e-02
3.853207000000000160e-02
3.500198000000000198e-02
3.779835000000000139e-02
3.399391999999999692e-02
3.350563000000000152e-02
3.681949999999999806e-02
3.502070999999999656e-02
3.516203999999999857e-02
3.862067000000000278e-02
3.810985000000000067e-02
3.364956999999999671e-02
3.727177000000000268e-02
4.024786000000000336e-02
3.609905000000000058e-02
3.660805999999999782e-02
3.677310000000000301e-02
3.392438999999999871e-02
3.661314999999999709e-02
3.598646999999999957e-02
3.877520000000000272e-02
3.806302000000000296e-02
3.725022000000000055e-02
3.344451999999999842e-02
3.453468999999999983e-02
3.639571999999999946e-02
3.596752999999999756e-02
3.885402000000000300e-02
3.960549000000000014e-02
3.558341999999999755e-02
3.428347999999999812e-02
3.368263999999999980e-02
3.767129000000000311e-02
3.535976999999999870e-02
3.828899999999999665e-02
3.625417000000000223e-02
3.749505000000000199e-02
3.321327000000000307e-02
3.603808000000000011e-02
3.572850000000000331e-02
3.232629000000000058e-02
3.188012999999999958e-02
3.614657000000000286e-02
3.712423000000000112e-02
3.523550999999999767e-02
3.894823000000000035e-02
3.301041999999999865e-02
3.456027999999999878e-02
3.795114000000000126e-02
3.534501000000000309e-02
3.768856999999999763e-02
3.394835000000000214e-02
3.439481999999999956e-02
3.640047999999999895e-02
3.477791000000000216e-02
3.891842999999999692e-02
3.653667000000000026e-02
3.674836000000000075e-02
3.879558999999999785e-02
3.800681999999999672e-02
3.460144999999999887e-02
3.349332000000000004e-02
3.524437999999999876e-02
3.441738999999999910e-02
3.324357000000000006e-02
3.698155000000000192e-02
3.489223999999999798e-02
3.146938999999999986e-02
3.515108000000000121e-02
3.570464000000000276e-02
3.474377000000000021e-02
3.436659000000000241e-02
3.291709999999999775e-02
3.480786000000000296e-02
3.698102999999999807e-02
3.401964999999999850e-02
3.609253999999999935e-02
3.564699999999999813e-02
3.761355000000000254e-02
3.440835999999999895e-02
3.554294999999999677e-02
3.787034999999999707e-02
3.849335999999999730e-02
3.609869999999999746e-02
3.854069000000000245e-02
3.480131999999999670e-02
3.458200000000000163e-02
3.526764999999999761e-02
3.773036999999999919e-02
3.705163999999999680e-02
3.414132999999999751e-02
3.678855999999999793e-02
3.463443000000000077e-02
3.748553999999999775e-02
3.931612000000000301e-02
3.462370000000000031e-02
3.669030999999999682e-02
3.455496000000000262e-02
3.552966999999999931e-02
3.458731999999999779e-02
3.469587999999999839e-02
3.827346999999999694e-02
3.813765000000000210e-02
3.307351000000000041e-02
3.818250000000000116e-02
3.552293000000000117e-02
3.557106000000000157e-02
3.461948000000000109e-02
3.702936999999999895e-02
2.984937000000000007e-02
3.666520999999999669e-02
3.458523000000000153e-02
3.562930000000000264e-02
3.409588999999999676e-02
3.471504999999999730e-02
3.747535999999999923e-02
3.741947000000000328e-02
3.641806000000000210e-02
3.786176000000000125e-02
3.648714000000000124e-02
3.387202000000000268e-02
3.627328999999999970e-02
3.366928000000000282e-02
3.876457999999999987e-02
3.521188000000000096e-02
3.259081999999999951e-02
3.527519999999999961e-02
3.790477999999999903e-02
3.282954999999999901e-02
3.788773000000000141e-02
3.681210000000000038e-02
3.708850999999999815e-02
3.445030999999999788e-02
3.546426999999999913e-02
3.357807000000000153e-02
3.320297999999999999e-02
3.289306000000000174e-02
3.885398000000000324e-02
3.471181999999999740e-02
5.372145999999999866e-02
6.499082999999999943e-02
6.231278999999999985e-02
5.108747000000000288e-02
3.740687000000000179e-02
3.433556000000000108e-02
3.702318999999999749e-02
3.291228000000000209e-02
3.801550000000000068e-02
3.415350999999999804e-02
3.744723999999999969e-02
3.801174999999999693e-02
3.562686000000000325e-02
3.566311999999999954e-02
3.387003999999999709e-02
3.000038000000000010e-02
3.755916000000000116e-02
3.800267999999999702e-02
3.821048999999999973e-02
3.814599999999999935e-02
3.256615000000000204e-02
3.731733000000000272e-02
3.525902999999999676e-02
3.645976000000000078e-02
3.431200000000000222e-02
3.157564000000000204e-02
3.796390000000000181e-02
3.699328000000000338e-02
3.355965999999999810e-02
3.235799000000000314e-02
3.120370999999999909e-02
3.181666999999999829e-02
3.595659999999999829e-02
3.618249999999999938e-02
4.021770999999999679e-02
3.661168000000000061e-02
3.221204999999999902e-02
3.528267000000000209e-02
3.612151999999999724e-02
3.280616000000000088e-02
3.421885000000000204e-02
3.612049999999999983e-02
3.207176999999999945e-02
3.811702000000000146e-02
3.041987999999999984e-02
3.850394000000000039e-02
3.568295999999999968e-02
3.165203999999999934e-02
3.907661999999999941e-02
3.878179999999999822e-02
3.787664000000000308e-02
3.235810000000000075e-02
3.648036000000000334e-02
3.165899999999999964e-02
3.585026999999999658e-02
3.792522000000000254e-02
3.845457000000000042e-02
3.618702000000000030e-02
3.360939999999999761e-02
3.515585000000000238e-02
3.413124000000000019e-02
3.531647999999999732e-02
3.487442000000000319e-02
3.642544999999999811e-02
3.336949000000000165e-02
3.578764999999999724e-02
3.627944999999999781e-02
3.665427000000000268e-02
3.577059999999999962e-02
3.698136999999999952e-02
3.807714999999999711e-02
3.560615999999999781e-02
3.558444000000000190e-02
3.694886000000000004e-02
3.802193999999999713e-02
3.637527000000000121e-02
3.606812000000000212e-02
3.404238999999999876e-02
3.290280999999999761e-02
3.812735999999999903e-02
3.651163000000000325e-02
3.934340000000000059e-02
3.688477999999999896e-02
3.077575999999999923e-02
3.422245000000000148e-02
3.542764000000000330e-02
3.820682999999999718e-02
3.409050000000000274e-02
3.917654000000000275e-02
3.582276000000000210e-02
3.576893999999999907e-02
3.125957000000000041e-02
3.337413999999999659e-02
3.397901999999999867e-02
3.473724000000000256e-02
3.654232000000000313e-02
3.344998999999999889e-02
3.468119000000000063e-02
3.743138000000000021e-02
3.517528999999999795e-02
3.269379000000000035e-02
3.471493999999999969e-02
3.847978999999999983e-02
3.260410999999999865e-02
3.461837000000000247e-02
3.327474999999999877e-02
3.791777999999999815e-02
3.265140999999999877e-02
3.102256999999999931e-02
3.611861999999999712e-02
3.343089999999999951e-02
3.450939000000000090e-02
3.186017000000000016e-02
3.322039999999999715e-02
3.572750999999999705e-02
3.687743999999999744e-02
3.031237999999999988e-02
2.773623999999999881e-02
3.594576000000000021e-02
3.614545000000000258e-02
3.392893000000000298e-02
3.655367999999999812e-02
3.563973000000000141e-02
3.439931999999999712e-02
3.547253000000000212e-02
3.541286999999999907e-02
3.200027999999999900e-02
3.677836000000000299e-02
3.307029000000000218e-02
3.279119999999999951e-02
3.315184999999999660e-02
3.560330999999999912e-02
3.184417999999999971e-02
3.344917000000000029e-02
3.947503000000000123e-02
3.454846999999999779e-02
3.396820999999999868e-02
3.326298999999999922e-02
3.570327999999999696e-02
3.822057000000000232e-02
3.805831999999999965e-02
3.498855000000000021e-02
2.940469999999999889e-02
3.742949999999999749e-02
3.697100999999999860e-02
3.663269999999999721e-02
3.297069999999999862e-02
3.453685000000000088e-02
3.372554999999999997e-02
3.580156999999999784e-02
3.402432999999999846e-02
3.670915999999999763e-02
3.649335000000000079e-02
3.697943000000000063e-02
3.540622999999999687e-02
3.633805999999999842e-02
3.470502000000000309e-02
3.701453999999999855e-02
3.662511000000000239e-02
3.672709999999999864e-02
3.362546000000000285e-02
3.244128999999999763e-02
3.516079999999999900e-02
2.904761999999999969e-02
2.967387999999999970e-02
3.539112999999999981e-02
3.500662999999999692e-02
3.602960000000000190e-02
3.442155000000000215e-02
3.599747999999999837e-02
3.177515000000000200e-02
3.595956000000000152e-02
3.341315000000000257e-02
3.040663000000000046e-02
3.732727999999999741e-02
3.197500000000000342e-02
3.275157000000000068e-02
3.692394000000000231e-02
3.473066999999999821e-02
3.569122999999999740e-02
3.461935000000000012e-02
3.728795000000000026e-02
3.847272000000000192e-02
3.628228000000000009e-02
3.376790000000000347e-02
3.393113999999999852e-02
3.581854000000000288e-02
3.669419000000000153e-02
3.263549000000000311e-02
3.558296999999999849e-02
3.470124000000000125e-02
3.683792000000000316e-02
3.141983000000000276e-02
3.569452000000000041e-02
3.529248000000000107e-02
3.753422000000000008e-02
3.416514999999999830e-02
3.759785999999999684e-02
3.096754999999999994e-02
3.520248000000000127e-02
3.665770000000000139e-02
3.263432000000000138e-02
3.551471999999999962e-02
3.574153000000000052e-02
3.678690999999999905e-02
3.475955000000000017e-02
3.501506000000000063e-02
2.962508000000000155e-02
3.922451999999999883e-02
3.551926999999999862e-02
4.055156000000000038e-02
3.938259999999999678e-02
3.505590000000000095e-02
2.827133000000000077e-02
2.651200999999999905e-02
3.433337999999999668e-02
3.149165999999999771e-02
3.580880000000000174e-02
3.847144000000000258e-02
4.052946999999999800e-02
4.012508000000000047e-02
3.889830999999999844e-02
3.859181999999999890e-02
3.312219000000000274e-02
3.670033000000000323e-02
3.447784000000000265e-02
3.094308000000000128e-02
3.586385000000000267e-02
3.806545000000000067e-02
3.685328000000000215e-02
3.332149999999999695e-02
3.550625000000000309e-02
3.561302000000000217e-02
3.429996999999999907e-02
3.284266999999999742e-02
3.562764000000000209e-02
3.446267000000000080e-02
3.403819999999999762e-02
3.410890999999999923e-02
3.305737999999999732e-02
3.730702999999999797e-02
3.402320000000000344e-02
3.454861000000000043e-02
3.029045000000000001e-02
3.431656000000000289e-02
3.199123000000000244e-02
3.644333000000000294e-02
3.849962999999999996e-02
3.505159000000000052e-02
3.979446999999999846e-02
3.660411999999999694e-02
3.662901999999999825e-02
3.421347999999999751e-02
3.646817000000000114e-02
3.383451999999999987e-02
3.441577999999999998e-02
3.846973000000000059e-02
3.820723000000000175e-02
3.735539000000000220e-02
3.380302999999999780e-02
3.462072000000000066e-02
3.178468999999999739e-02
3.409245000000000331e-02
3.682260999999999868e-02
2.926952000000000026e-02
3.541832000000000313e-02
3.516363000000000127e-02
3.686741000000000323e-02
3.562421999999999811e-02
3.625143000000000115e-02
3.150449999999999778e-02
2.657655999999999907e-02
5.827663999999999761e-02
5.552031999999999801e-02
5.551997999999999656e-02
4.000857000000000024e-02
2.896243999999999902e-02
3.927072999999999675e-02
3.687714000000000270e-02
3.434895000000000309e-02
3.503633999999999915e-02
3.448299999999999976e-02
3.724600000000000133e-02
3.601933000000000218e-02
3.596516000000000296e-02
2.868027999999999897e-02
3.516840000000000244e-02
3.702938000000000063e-02
2.679722000000000007e-02
3.026836999999999930e-02
3.812290000000000123e-02
3.207460000000000172e-02
3.843905000000000238e-02
3.552207000000000281e-02
3.421098999999999668e-02
3.305526999999999771e-02
3.416519999999999974e-02
3.130634000000000194e-02
3.703838000000000269e-02
3.515684000000000170e-02
3.760928000000000188e-02
3.611219000000000234e-02
3.502882999999999691e-02
3.523895999999999973e-02
3.449805999999999706e-02
3.031365000000000101e-02
3.156431999999999988e-02
3.630274000000000001e-02
3.784712999999999966e-02
3.901269000000000264e-02
2.927362999999999840e-02
3.485102000000000338e-02
3.362768000000000007e-02
3.411564999999999737e-02
3.443688999999999778e-02
3.225408999999999915e-02
3.611401999999999668e-02
3.371348999999999874e-02
3.131591000000000236e-02
3.391994999999999733e-02
3.616482000000000030e-02
3.325689999999999896e-02
3.892129999999999895e-02
3.722369999999999846e-02
3.712622000000000144e-02
3.381047000000000219e-02
3.587943999999999856e-02
3.840521999999999686e-02
3.578521999999999953e-02
2.929587999999999984e-02
3.441546999999999662e-02
3.813583000000000250e-02
4.056246000000000157e-02
3.860043999999999975e-02
3.355820999999999804e-02
3.384374999999999883e-02
3.812729000000000118e-02
3.553201000000000276e-02
2.976202999999999835e-02
3.134661999999999865e-02
3.621325999999999712e-02
3.803105999999999848e-02
3.524449000000000332e-02
3.366414000000000212e-02
3.320025000000000059e-02
4.011738000000000109e-02
3.957669999999999938e-02
3.800280000000000324e-02
3.883459000000000216e-02
3.446652000000000049e-02
3.390511000000000219e-02
3.995285999999999976e-02
3.616542999999999841e-02
3.412682000000000215e-02
3.799103000000000202e-02
3.607091999999999937e-02
3.573371000000000186e-02
3.514409000000000283e-02
3.114103000000000010e-02
3.589799999999999935e-02
3.398062000000000304e-02
3.526806999999999859e-02
3.488639000000000323e-02
3.763227000000000239e-02
3.239701999999999860e-02
2.932836999999999944e-02
3.585768000000000288e-02
3.583602000000000315e-02
3.525190999999999741e-02
2.925569999999999907e-02
3.600351000000000246e-02
3.307917999999999970e-02
3.803242999999999902e-02
3.664425999999999795e-02
2.672201999999999911e-02
3.473466000000000053e-02
3.206214999999999760e-02
3.022802999999999948e-02
3.723868999999999790e-02
3.606213999999999947e-02
4.021831000000000017e-02
3.565585999999999756e-02
3.687642000000000003e-02
3.808359000000000050e-02
3.849679000000000295e-02
3.896734999999999782e-02
3.892551999999999818e-02
3.313202999999999981e-02
4.014304999999999957e-02
3.599821000000000271e-02
3.358926999999999746e-02
3.302942999999999851e-02
3.789233000000000184e-02
3.505869000000000346e-02
3.355546999999999697e-02
3.203661000000000009e-02
3.590422000000000058e-02
2.667351999999999917e-02
3.425001999999999908e-02
3.669213000000000335e-02
3.370766000000000040e-02
3.767577999999999899e-02
3.303021999999999903e-02
3.652778999999999748e-02
3.409928999999999738e-02
4.037170000000000342e-02
3.593847000000000014e-02
2.998218999999999884e-02
3.378351999999999744e-02
3.671591999999999911e-02
3.559724000000000221e-02
3.403061000000000280e-02
3.015823000000000115e-02
3.476814999999999767e-02
3.908535999999999955e-02
3.334561999999999943e-02
3.785405000000000020e-02
3.603946000000000233e-02
3.470588000000000145e-02
3.762059999999999710e-02
3.518295999999999923e-02
3.590215000000000073e-02
3.493069000000000035e-02
3.462396999999999697e-02
3.256379000000000218e-02
3.446686999999999668e-02
3.669642000000000043e-02
3.639657999999999782e-02
3.638410000000000255e-02
3.334718999999999878e-02
3.520395999999999942e-02
3.217025999999999913e-02
3.623960999999999849e-02
3.932171000000000277e-02
3.777012999999999898e-02
3.440933999999999660e-02
3.669387000000000343e-02
3.142066999999999777e-02
3.143993999999999955e-02
2.983610999999999902e-02
3.775995000000000046e-02
3.724968000000000029e-02
3.811646999999999952e-02
3.660474999999999840e-02
3.121704000000000145e-02
3.462607999999999658e-02
3.655072000000000182e-02
3.255564999999999848e-02
3.346472000000000335e-02
3.314216999999999858e-02
3.480689000000000005e-02
3.162294999999999690e-02
3.159719999999999890e-02
3.428281999999999857e-02
3.465883000000000158e-02
3.320511000000000296e-02
3.824157999999999724e-02
3.642126999999999865e-02
3.204168999999999767e-02
3.518903999999999782e-02
3.602861000000000258e-02
3.455095999999999862e-02
3.753510000000000180e-02
3.476163000000000169e-02
3.293233000000000271e-02
3.739031999999999772e-02
3.423686000000000090e-02
3.266522000000000175e-02
3.459102000000000010e-02
3.209145000000000053e-02
3.823036999999999963e-02
3.487859000000000098e-02
3.214435999999999682e-02
3.064338999999999952e-02
3.345740999999999993e-02
3.566822000000000048e-02
3.278510999999999925e-02
3.649992999999999987e-02
3.222499000000000197e-02
3.275731999999999949e-02
3.317140999999999840e-02
3.508220000000000088e-02
3.623259999999999675e-02
3.206736999999999782e-02
2.842574000000000142e-02
3.144745000000000179e-02
3.586094000000000087e-02
3.428073000000000231e-02
3.168772999999999729e-02
3.727052000000000143e-02
3.146936000000000178e-02
3.192450000000000149e-02
3.731171999999999961e-02
3.626710999999999824e-02
3.253749999999999698e-02
3.387304000000000009e-02
3.140264000000000250e-02
3.379436999999999719e-02
3.919079000000000312e-02
3.913135999999999698e-02
3.575576999999999922e-02
3.663457999999999992e-02
3.418473999999999818e-02
3.427378999999999842e-02
3.398676999999999948e-02
3.808163999999999993e-02
3.645994999999999792e-02
3.242155000000000037e-02
3.518070999999999698e-02
3.096337000000000048e-02
3.072027999999999912e-02
3.891324000000000172e-02
3.768640000000000184e-02
3.303960999999999704e-02
3.779707000000000205e-02
3.404466999999999910e-02
3.615974999999999745e-02
3.693327999999999889e-02
3.414450000000000124e-02
3.742295999999999817e-02
3.345925000000000288e-02
3.595682000000000045e-02
3.417556000000000066e-02
3.545449999999999990e-02
3.513614999999999794e-02
3.958997000000000210e-02
3.490011999999999975e-02
3.777888000000000079e-02
3.187667000000000278e-02
2.837662999999999991e-02
3.628884999999999750e-02
3.771122999999999836e-02
3.354175999999999686e-02
3.733604000000000089e-02
2.728227999999999903e-02
3.810395999999999922e-02
3.136797000000000196e-02
3.524822999999999845e-02
3.558483999999999953e-02
3.417450999999999822e-02
3.434630000000000322e-02
3.454440000000000288e-02
3.718130000000000046e-02
3.331850000000000089e-02
3.075639000000000151e-02
3.845687999999999884e-02
3.286021000000000081e-02
3.854819000000000301e-02
3.593086999999999670e-02
3.094542000000000126e-02
3.605802000000000312e-02
3.349032999999999871e-02
3.302262000000000253e-02
3.551391999999999743e-02
3.045085999999999973e-02
3.713459999999999678e-02
4.063876000000000294e-02
3.292748999999999676e-02
3.549460000000000115e-02
3.838445000000000051e-02
3.508958999999999689e-02
3.815560999999999953e-02
2.763654999999999931e-02
3.692312999999999845e-02
3.546341000000000077e-02
2.730596000000000065e-02
3.596064000000000205e-02
3.613899000000000278e-02
3.870341000000000059e-02
3.931803999999999855e-02
3.137137000000000259e-02
3.758916999999999814e-02
3.610119999999999996e-02
2.847838000000000105e-02
3.166917999999999817e-02
3.559237999999999985e-02
3.407989000000000157e-02
4.104058000000000012e-02
3.943192999999999698e-02
3.249844000000000344e-02
3.250211000000000072e-02
3.247451999999999978e-02
3.552949999999999858e-02
3.825159000000000198e-02
4.024628000000000233e-02
4.077862000000000153e-02
3.107520000000000074e-02
3.407874999999999793e-02
3.424005000000000104e-02
3.280922000000000005e-02
3.724452000000000318e-02
3.353380000000000249e-02
2.867700999999999931e-02
3.255308999999999980e-02
3.134471999999999953e-02
3.187037999999999677e-02
3.504103000000000079e-02
3.606025000000000202e-02
2.697897000000000142e-02
3.209051000000000264e-02
3.362957999999999920e-02
3.687573999999999713e-02
3.832452000000000081e-02
4.035940999999999834e-02
3.540619999999999878e-02
3.559944999999999776e-02
3.638662000000000146e-02
3.475352000000000302e-02
3.529484000000000093e-02
2.837119000000000099e-02
3.537445000000000173e-02
3.005543999999999924e-02
3.783956000000000125e-02
3.485131999999999813e-02
3.444172999999999679e-02
3.506745000000000001e-02
3.990756000000000164e-02
3.899405000000000232e-02
3.435172999999999699e-02
3.921250999999999903e-02
3.617071000000000175e-02
3.259922999999999987e-02
3.050363000000000033e-02
3.583431000000000116e-02
3.536881000000000053e-02
3.745924999999999949e-02
3.831628000000000117e-02
3.635565000000000324e-02
3.964898000000000033e-02
3.071412000000000100e-02
3.640008000000000132e-02
3.506631000000000331e-02
3.718587999999999755e-02
3.287137999999999866e-02
3.450587000000000099e-02
3.556249000000000215e-02
2.550184000000000131e-02
3.786368999999999846e-02
3.570012000000000185e-02
3.578009000000000051e-02
3.784653000000000322e-02
2.892979000000000037e-02
3.310765000000000235e-02
3.083597000000000074e-02
3.532068000000000013e-02
3.537881999999999832e-02
3.807402000000000009e-02
3.595248000000000194e-02
3.858658000000000227e-02
3.429921999999999832e-02
3.363994000000000012e-02
3.366063999999999862e-02
3.208708999999999867e-02
3.186275000000000218e-02
2.866180000000000117e-02
3.553486000000000145e-02
3.302378999999999731e-02
3.432700999999999808e-02
3.150693000000000243e-02
4.013806000000000318e-02
3.048433000000000045e-02
3.065978000000000106e-02
3.836555999999999994e-02
3.070996999999999963e-02
3.657959000000000210e-02
3.521246000000000098e-02
3.873490999999999740e-02
2.831826999999999955e-02
2.880968000000000070e-02
3.424657999999999869e-02
3.445814999999999989e-02
3.762189999999999979e-02
2.938054000000000013e-02
3.382015000000000021e-02
3.728735999999999856e-02
3.549677999999999861e-02
3.275854000000000266e-02
3.161048999999999803e-02
3.617448000000000191e-02
3.614898999999999890e-02
3.120788000000000034e-02
3.609157999999999811e-02
3.457219000000000264e-02
3.453185999999999756e-02
3.328488000000000280e-02
3.740923000000000165e-02
3.441902000000000156e-02
2.835760999999999837e-02
3.323273999999999673e-02
3.769611999999999963e-02
3.372784000000000199e-02
3.083875000000000158e-02
3.355974999999999930e-02
3.245722000000000190e-02
3.494706999999999675e-02
3.240374000000000032e-02
2.975028000000000047e-02
3.806684999999999930e-02
3.046275999999999845e-02
3.842875999999999931e-02
3.220901999999999793e-02
3.023707999999999951e-02
3.634252000000000316e-02
3.552923000000000192e-02
3.317562999999999762e-02
3.683176999999999979e-02
3.565199000000000146e-02
3.801374999999999893e-02
3.617945999999999662e-02
3.614483000000000279e-02
3.065731000000000012e-02
3.006394000000000080e-02
3.817240000000000216e-02
3.327229000000000297e-02
3.366069000000000006e-02
3.139933000000000307e-02
3.561067999999999872e-02
3.683031999999999972e-02
3.944896999999999987e-02
3.356768000000000252e-02
2.766621000000000011e-02
3.555894999999999889e-02
3.485977999999999993e-02
3.454482999999999859e-02
3.275513000000000036e-02
3.183081000000000105e-02
3.335591999999999724e-02
3.161214999999999858e-02
3.485188000000000175e-02
3.473533000000000176e-02
3.112146000000000010e-02
3.615283999999999859e-02
3.289099999999999663e-02
3.066183999999999923e-02
3.935704000000000286e-02
3.528135999999999772e-02
4.074313999999999714e-02
2.656663000000000080e-02
3.107036000000000173e-02
3.678059999999999663e-02
2.916697999999999860e-02
3.227631999999999723e-02
3.471243999999999719e-02
3.234072999999999809e-02
3.618571999999999761e-02
4.077286000000000105e-02
3.464176000000000061e-02
3.678594999999999782e-02
3.912050999999999723e-02
3.427919000000000105e-02
3.207685999999999871e-02
3.623314999999999869e-02
3.297545999999999811e-02
3.239801999999999960e-02
3.115566000000000169e-02
4.042553000000000119e-02
3.285586000000000062e-02
4.086461999999999734e-02
2.980092000000000158e-02
3.265541000000000277e-02
3.198328000000000282e-02
3.332937999999999873e-02
3.811496000000000328e-02
3.701321999999999945e-02
3.756355000000000111e-02
3.572436999999999835e-02
3.518065000000000081e-02
3.420801999999999871e-02
3.413701000000000235e-02
3.565824000000000077e-02
3.748231999999999953e-02
2.929537000000000113e-02
3.608259999999999940e-02
2.443528999999999840e-02
3.732016999999999973e-02
3.620865999999999668e-02
3.807918999999999887e-02
3.571179000000000020e-02
2.925654999999999922e-02
3.334277000000000074e-02
3.586506999999999890e-02
3.992934000000000067e-02
3.409352999999999689e-02
3.399652999999999703e-02
3.594152999999999931e-02
3.292911999999999922e-02
3.746574999999999905e-02
3.765976000000000046e-02
2.855788999999999897e-02
3.647845999999999728e-02
2.679433000000000162e-02
3.673440000000000039e-02
3.119798999999999836e-02
2.828647000000000106e-02
3.925962000000000202e-02
3.546830000000000122e-02
3.736638999999999933e-02
3.819180999999999965e-02
3.130671000000000148e-02
3.101966000000000098e-02
3.617282000000000136e-02
4.033254000000000006e-02
3.776564000000000310e-02
2.889763000000000054e-02
3.017596000000000167e-02
3.526539000000000063e-02
3.041365999999999861e-02
3.536841999999999764e-02
3.336737000000000036e-02
4.078699999999999687e-02
3.375803000000000137e-02
3.699812999999999713e-02
3.761456999999999995e-02
3.647704999999999698e-02
3.748747999999999664e-02
5.888983999999999885e-02
3.433234999999999759e-02
3.916093999999999825e-02
3.266221999999999875e-02
2.984399999999999900e-02
2.849074999999999872e-02
2.953309000000000142e-02
3.577137999999999846e-02
3.704885000000000123e-02
3.818173999999999874e-02
3.124396999999999938e-02
3.606726999999999850e-02
3.059384000000000062e-02
3.402407999999999821e-02
3.871432999999999819e-02
3.581933999999999813e-02
3.803085999999999967e-02
3.104022999999999852e-02
3.008210999999999871e-02
3.454946999999999879e-02
3.722538999999999709e-02
3.200560999999999684e-02
2.713849999999999943e-02
2.811817999999999956e-02
3.763939000000000173e-02
3.081406000000000076e-02
3.464485999999999954e-02
3.241604000000000013e-02
3.056145999999999863e-02
3.500989999999999658e-02
3.298216000000000342e-02
3.691161999999999915e-02
3.347437000000000329e-02
4.058776000000000050e-02
3.342487999999999709e-02
3.487293000000000337e-02
3.362165999999999766e-02
2.914972000000000049e-02
3.301318999999999781e-02
3.182422000000000029e-02
2.811487999999999834e-02
3.238868999999999776e-02
2.765971999999999875e-02
3.658937000000000300e-02
3.624652999999999903e-02
2.891876999999999989e-02
2.970973999999999837e-02
2.918066999999999883e-02
3.844406000000000212e-02
2.912758999999999834e-02
3.347669999999999813e-02
3.626801999999999804e-02
3.385959000000000191e-02
3.296487000000000028e-02
2.924436000000000049e-02
3.248071999999999765e-02
3.669443000000000010e-02
3.658088000000000312e-02
3.639871000000000079e-02
3.282126999999999961e-02
3.370452000000000170e-02
3.276293000000000261e-02
3.013406999999999891e-02
3.771432000000000256e-02
3.675371000000000193e-02
3.599853000000000081e-02
3.647994000000000236e-02
3.694105000000000305e-02
3.488932000000000144e-02
3.096403000000000003e-02
3.533166000000000084e-02
3.274868999999999697e-02
3.122366999999999851e-02
3.451711999999999836e-02
3.489516000000000145e-02
3.665675000000000183e-02
3.309957000000000177e-02
2.933006000000000155e-02
3.457792999999999978e-02
3.588390999999999803e-02
3.274690000000000240e-02
3.152702999999999756e-02
3.397565999999999781e-02
3.538828000000000112e-02
3.689933000000000102e-02
3.309746999999999689e-02
3.815173000000000175e-02
4.294649999999999856e-02
3.210935000000000178e-02
2.732669000000000070e-02
3.463908000000000265e-02
3.398065000000000113e-02
3.033183000000000060e-02
3.002016000000000059e-02
3.634729999999999905e-02
3.120931000000000052e-02
3.703375999999999890e-02
3.047702000000000050e-02
3.821013999999999661e-02
3.660133000000000136e-02
3.468413000000000052e-02
2.814349999999999838e-02
3.193051000000000222e-02
3.274753999999999859e-02
3.638733999999999719e-02
3.287371000000000043e-02
3.720115000000000227e-02
3.770951000000000164e-02
2.956111999999999976e-02
3.590886000000000078e-02
3.587184000000000206e-02
3.488652999999999893e-02
2.640539999999999901e-02
3.316821999999999826e-02
2.757273999999999836e-02
3.109755999999999979e-02
3.596354000000000217e-02
3.815853999999999774e-02
3.663341999999999987e-02
3.714379000000000292e-02
2.543838000000000002e-02
3.708186000000000121e-02
4.045353000000000143e-02
3.418045000000000111e-02
3.752489999999999992e-02
3.443289000000000072e-02
3.463949000000000195e-02
3.438945999999999670e-02
2.678811000000000039e-02
3.546536000000000133e-02
2.933267000000000166e-02
3.384344000000000241e-02
3.699159999999999948e-02
2.976726999999999845e-02
3.304437000000000346e-02
3.139788000000000301e-02
3.932983000000000312e-02
3.606324000000000335e-02
3.294352999999999865e-02
3.166682999999999998e-02
3.209108000000000099e-02
3.584429000000000087e-02
3.597452000000000288e-02
3.665608000000000061e-02
3.674361000000000294e-02
3.954731999999999692e-02
3.808829999999999855e-02
3.161292000000000268e-02
3.033204000000000108e-02
3.975702999999999876e-02
3.262509999999999716e-02
3.438816000000000095e-02
3.411306000000000060e-02
3.647183999999999843e-02
2.693090999999999888e-02
2.832654999999999895e-02
3.677057999999999716e-02
3.341949000000000308e-02
4.051472999999999880e-02
2.544638999999999929e-02
3.576838999999999713e-02
3.600481999999999988e-02
3.169904999999999945e-02
3.249973999999999918e-02
3.480500000000000260e-02
3.350451000000000124e-02
3.308781999999999696e-02
4.213100000000000178e-02
3.039783000000000068e-02
3.276757999999999754e-02
3.758415999999999840e-02
3.047485000000000124e-02
3.465490000000000237e-02
3.318948000000000037e-02
3.832253000000000048e-02
3.962261999999999729e-02
3.675621999999999917e-02
3.944327000000000250e-02
3.278102000000000099e-02
3.390666999999999986e-02
3.239083999999999713e-02
3.757349000000000105e-02
3.396833999999999965e-02
3.433585000000000109e-02
2.657324000000000144e-02
3.519945000000000018e-02
2.748934999999999920e-02
3.067823000000000078e-02
3.054451000000000041e-02
3.345760999999999874e-02
2.505548999999999971e-02
2.907496999999999859e-02
4.063706000000000262e-02
3.214598999999999929e-02
3.674029000000000184e-02
3.659277999999999836e-02
3.279834999999999695e-02
3.185928999999999844e-02
3.196046000000000303e-02
3.014831999999999929e-02
3.160170999999999814e-02
3.810162000000000271e-02
3.603271999999999725e-02
4.099657000000000301e-02
3.145466000000000234e-02
3.032726000000000172e-02
3.854520000000000168e-02
3.710945999999999689e-02
3.503612999999999866e-02
2.628772000000000053e-02
3.645146999999999970e-02
3.199998999999999899e-02
3.195039999999999686e-02
3.186709000000000069e-02
3.773030000000000134e-02
2.541509000000000129e-02
2.989214999999999928e-02
3.849269000000000301e-02
2.815010999999999902e-02
2.728991000000000056e-02
3.787768999999999858e-02
3.450144000000000127e-02
3.509330000000000088e-02
3.914055999999999785e-02
2.825909000000000060e-02
3.734752000000000211e-02
3.244426000000000254e-02
3.189912000000000303e-02
3.412422999999999845e-02
3.031833000000000097e-02
3.392276999999999793e-02
3.370933000000000263e-02
3.414384000000000169e-02
3.442844999999999933e-02
2.643093999999999999e-02
2.901868999999999976e-02
3.531974000000000224e-02
3.564356999999999942e-02
3.199086999999999764e-02
3.561360000000000220e-02
3.604998000000000230e-02
2.742054999999999840e-02
2.734438999999999967e-02
4.068920000000000176e-02
3.324422999999999961e-02
3.957639000000000296e-02
3.326739000000000085e-02
3.586576999999999821e-02
3.279217999999999716e-02
3.283258000000000010e-02
2.521715999999999888e-02
2.437026999999999943e-02
3.466377000000000347e-02
3.083249999999999880e-02
3.298519999999999924e-02
3.524183000000000177e-02
2.749255999999999922e-02
3.360985999999999835e-02
3.027867000000000058e-02
2.650384000000000073e-02
3.243196999999999747e-02
3.839420999999999806e-02
2.847233999999999876e-02
3.099400000000000072e-02
3.762671000000000071e-02
3.517652000000000279e-02
3.498608000000000273e-02
3.469143000000000227e-02
3.729753999999999708e-02
3.586493999999999793e-02
3.492230999999999808e-02
3.382479000000000041e-02
5.490612999999999744e-02
3.223321999999999993e-02
3.879418999999999923e-02
3.132959999999999912e-02
4.774909000000000098e-02
3.694328000000000195e-02
3.263632000000000338e-02
3.890632000000000118e-02
4.049984999999999696e-02
2.784937999999999997e-02
3.433296000000000264e-02
3.829304000000000041e-02
2.730772000000000060e-02
2.751899000000000012e-02
2.894679000000000002e-02
2.506312000000000123e-02
3.750755000000000061e-02
2.264013999999999957e-02
3.222702999999999679e-02
2.784831999999999932e-02
3.847835000000000144e-02
3.578984000000000332e-02
2.592233000000000037e-02
3.206993000000000343e-02
3.092222999999999847e-02
3.376446000000000308e-02
2.991960999999999926e-02
3.122741000000000058e-02
3.341985000000000094e-02
3.401818000000000203e-02
3.205357999999999818e-02
3.122027999999999956e-02
3.429021000000000152e-02
3.175182000000000004e-02
3.208136999999999794e-02
2.704996000000000136e-02
3.134975000000000261e-02
3.587073999999999818e-02
3.053027000000000171e-02
3.434758000000000255e-02
3.155630999999999714e-02
3.545609000000000260e-02
3.400998000000000215e-02
3.988632000000000288e-02
3.651787000000000089e-02
2.842659999999999978e-02
2.950855999999999965e-02
3.390656000000000225e-02
4.516363000000000322e-02
3.697231000000000128e-02
3.097638999999999948e-02
3.263251999999999819e-02
2.795088999999999907e-02
3.235687000000000285e-02
3.080565999999999860e-02
3.442938000000000248e-02
3.876291999999999932e-02
3.440036999999999956e-02
3.173197999999999991e-02
3.114433999999999952e-02
3.462269999999999931e-02
3.813503000000000032e-02
3.434229999999999922e-02
3.792269999999999669e-02
3.730164999999999870e-02
3.440291000000000182e-02
3.488884999999999903e-02
2.882149999999999990e-02
3.183297000000000210e-02
2.628762999999999933e-02
1.753893000000000119e-02
3.295883000000000146e-02
3.097126000000000046e-02
4.081995000000000068e-02
3.679389000000000270e-02
3.956147000000000136e-02
3.816441000000000278e-02
3.081129000000000159e-02
3.733293000000000028e-02
3.053913000000000114e-02
3.814486000000000265e-02
3.438838000000000311e-02
4.123712000000000211e-02
3.396122000000000030e-02
2.920156999999999961e-02
3.728004000000000040e-02
2.889038000000000023e-02
2.696091000000000112e-02
3.843316000000000093e-02
3.357821999999999890e-02
3.397907000000000011e-02
3.550269999999999815e-02
3.726012000000000074e-02
3.952470000000000289e-02
3.369906000000000290e-02
3.363767000000000146e-02
3.668214000000000197e-02
3.802430999999999867e-02
3.064284999999999926e-02
3.477914000000000005e-02
3.235877999999999671e-02
3.223928000000000210e-02
2.903321000000000027e-02
3.036741999999999914e-02
3.830697000000000269e-02
4.023059999999999831e-02
3.740650999999999698e-02
2.767893000000000089e-02
3.969371000000000010e-02
2.836371000000000031e-02
3.017382999999999871e-02
3.039530999999999830e-02
2.888825999999999894e-02
3.900159000000000264e-02
2.163676000000000141e-02
3.149422000000000332e-02
3.649237000000000314e-02
3.678065999999999974e-02
3.096532000000000104e-02
3.498982999999999954e-02
3.309228000000000169e-02
3.061896000000000062e-02
4.038991000000000109e-02
3.321451000000000264e-02
3.289264000000000077e-02
3.564019000000000215e-02
1.778083999999999915e-02
3.005750999999999909e-02
3.813811000000000284e-02
3.298472000000000209e-02
3.694110999999999922e-02
3.971377999999999714e-02
2.889306000000000166e-02
4.258827999999999919e-02
3.287277999999999728e-02
2.830502999999999839e-02
3.729679000000000327e-02
3.698248999999999981e-02
3.770024000000000292e-02
3.736351000000000255e-02
3.636224999999999874e-02
3.034550999999999915e-02
3.851050999999999780e-02
2.764147999999999952e-02
3.624253000000000197e-02
3.020704000000000097e-02
3.445248000000000060e-02
3.750682000000000321e-02
3.091955999999999871e-02
3.326806999999999681e-02
3.564422999999999897e-02
3.385606000000000032e-02
3.589081999999999689e-02
3.056638000000000063e-02
3.105923999999999838e-02
4.119794000000000234e-02
2.862096000000000084e-02
3.334684999999999733e-02
3.127408000000000271e-02
3.210483000000000087e-02
3.343556000000000306e-02
3.512258000000000047e-02
2.929551000000000030e-02
3.044875999999999833e-02
3.689196000000000142e-02
3.444053999999999865e-02
2.875613000000000127e-02
4.195320000000000299e-02
3.708956000000000058e-02
2.651591999999999838e-02
3.285724000000000283e-02
3.707897000000000276e-02
3.298492000000000091e-02
2.625074999999999978e-02
3.390055000000000152e-02
2.859613999999999906e-02
3.040073999999999901e-02
2.968747000000000053e-02
3.414969000000000338e-02
3.057351000000000166e-02
2.701423999999999839e-02
3.654277999999999693e-02
3.566707999999999684e-02
3.355931999999999665e-02
4.242060999999999749e-02
4.020742000000000066e-02
3.639602000000000115e-02
3.000074000000000143e-02
2.784328999999999971e-02
2.774748000000000145e-02
3.070565000000000100e-02
3.013613000000000056e-02
3.279482000000000230e-02
3.583428000000000307e-02
3.112498000000000001e-02
3.103109000000000076e-02
3.989157000000000119e-02
3.771945000000000159e-02
2.913653999999999897e-02
3.350206000000000017e-02
3.126723000000000002e-02
3.580541999999999753e-02
3.652438000000000212e-02
3.369338999999999668e-02
2.962551999999999894e-02
3.204549999999999760e-02
2.992836999999999928e-02
2.636356000000000116e-02
3.571727999999999709e-02
4.287629999999999914e-02
3.359016000000000085e-02
3.898440999999999712e-02
2.778034999999999879e-02
3.739833000000000046e-02
2.971081000000000069e-02
3.045812000000000172e-02
4.281171000000000282e-02
3.116769999999999957e-02
3.016225000000000156e-02
2.849312999999999846e-02
3.299255999999999717e-02
3.113555000000000142e-02
3.051631000000000135e-02
3.218876999999999849e-02
3.215453000000000061e-02
3.779811999999999755e-02
3.726241999999999749e-02
3.702214000000000199e-02
3.370880999999999877e-02
3.036031999999999967e-02
2.889165999999999956e-02
3.527581999999999940e-02
2.940906999999999896e-02
1.843902999999999862e-02
3.517056999999999822e-02
3.815409000000000161e-02
3.125871999999999679e-02
2.535161000000000012e-02
3.265235999999999833e-02
3.996304999999999996e-02
3.081592999999999832e-02
2.994459000000000010e-02
3.077875000000000055e-02
3.570370999999999961e-02
3.419211999999999946e-02
3.084216999999999861e-02
3.741131999999999791e-02
3.618604000000000265e-02
3.101469999999999921e-02
3.222346000000000238e-02
3.482709999999999972e-02
3.341788999999999871e-02
2.792791999999999844e-02
3.359583000000000014e-02
3.901728000000000141e-02
3.921145000000000186e-02
2.659782000000000118e-02
3.240901000000000198e-02
3.431104000000000098e-02
3.642571000000000003e-02
3.964953999999999701e-02
3.311341999999999758e-02
2.574090000000000059e-02
3.037435000000000135e-02
3.261950999999999740e-02
3.398181000000000118e-02
2.903810000000000072e-02
3.589331999999999939e-02
2.345509999999999956e-02
3.781117999999999979e-02
3.311126999999999820e-02
2.183687999999999949e-02
3.162792999999999854e-02
1.776080999999999840e-02
2.878686000000000092e-02
3.897700999999999943e-02
3.352813000000000321e-02
3.316602999999999912e-02
2.412852000000000052e-02
2.716899000000000050e-02
3.107893000000000114e-02
3.596823999999999855e-02
3.055145999999999903e-02
3.611974999999999908e-02
3.845305999999999724e-02
3.323104999999999809e-02
3.618430999999999731e-02
3.071240000000000081e-02
3.318481999999999682e-02
3.725980000000000264e-02
3.659860000000000196e-02
2.500103999999999868e-02
3.495559000000000166e-02
3.274505999999999944e-02
3.688530000000000281e-02
3.049164000000000041e-02
4.063595999999999875e-02
2.725922000000000067e-02
3.074177999999999980e-02
3.492478000000000249e-02
3.643455000000000304e-02
3.316134999999999916e-02
3.735006999999999910e-02
3.580628999999999756e-02
3.236293999999999976e-02
3.410985999999999879e-02
3.359141000000000210e-02
3.617871000000000281e-02
4.428731000000000334e-02
2.984383999999999995e-02
2.661627999999999911e-02
2.596878000000000034e-02
3.377639999999999809e-02
2.686749999999999902e-02
2.516391000000000114e-02
3.378376999999999769e-02
2.580843000000000026e-02
2.947825999999999919e-02
3.468049000000000132e-02
3.679857000000000267e-02
3.611687000000000231e-02
2.732700999999999880e-02
2.755954999999999863e-02
4.252985000000000099e-02
3.130617000000000122e-02
3.261839999999999878e-02
3.535767000000000077e-02
3.450051999999999980e-02
2.963119999999999990e-02
3.111028000000000057e-02
3.488204999999999778e-02
2.124469999999999831e-02
3.037016000000000021e-02
3.193506000000000122e-02
2.677289999999999878e-02
3.595547000000000326e-02
3.391696000000000294e-02
3.264866000000000296e-02
3.895467999999999847e-02
3.034674000000000052e-02
3.470735999999999960e-02
3.079433000000000170e-02
3.482450000000000129e-02
3.575151000000000023e-02
3.626602000000000298e-02
3.067885999999999877e-02
3.163861999999999924e-02
2.367589000000000152e-02
2.910101999999999828e-02
3.292704999999999937e-02
3.442019000000000328e-02
3.188699999999999868e-02
3.514463999999999783e-02
3.763687000000000282e-02
3.282444999999999807e-02
3.011327000000000101e-02
2.182380999999999904e-02
2.739404999999999965e-02
2.627613999999999991e-02
3.206677000000000138e-02
3.056531999999999999e-02
3.269405000000000228e-02
3.078786999999999843e-02
3.141081999999999902e-02
2.814509999999999929e-02
3.884873999999999966e-02
3.140048000000000145e-02
3.507347000000000242e-02
3.669671000000000044e-02
3.092790000000000122e-02
2.425071000000000171e-02
2.746896000000000060e-02
2.925217999999999915e-02
3.405996000000000024e-02
3.304424000000000250e-02
2.794782999999999989e-02
3.147950000000000054e-02
4.118962000000000317e-02
2.783108000000000110e-02
3.690223000000000114e-02
3.366846999999999895e-02
3.022862999999999939e-02
3.266602999999999868e-02
3.596872999999999737e-02
3.455827000000000204e-02
3.479399999999999854e-02
2.956875999999999949e-02
2.768320000000000156e-02
3.453656000000000087e-02
2.406979000000000063e-02
3.053159000000000081e-02
3.634931999999999747e-02
3.076301999999999856e-02
2.910480999999999832e-02
3.282696999999999699e-02
3.449506000000000100e-02
2.803912000000000071e-02
2.425988000000000103e-02
3.099912000000000153e-02
3.334274999999999739e-02
3.530106999999999690e-02
3.135016999999999665e-02
3.701883000000000257e-02
2.830886999999999987e-02
3.850988000000000328e-02
2.969422999999999854e-02
3.463411999999999741e-02
3.077826999999999993e-02
3.527605000000000324e-02
2.271075999999999998e-02
1.943204999999999932e-02
2.906912000000000038e-02
3.379241999999999663e-02
3.078588000000000158e-02
4.222607999999999917e-02
3.260438000000000225e-02
3.127184000000000214e-02
2.798062000000000119e-02
2.560708999999999902e-02
4.146166999999999908e-02
2.985459999999999850e-02
2.726022999999999988e-02
3.997765999999999820e-02
3.380054999999999865e-02
2.697445999999999872e-02
2.326767000000000071e-02
3.376272000000000301e-02
3.519854000000000038e-02
3.662876000000000326e-02
3.538424999999999904e-02
4.492324000000000317e-02
3.184001000000000192e-02
3.796643999999999713e-02
3.844100999999999768e-02
2.994938000000000114e-02
3.023767999999999942e-02
3.552199999999999802e-02
4.123832999999999666e-02
4.207212999999999925e-02
3.252472000000000002e-02
2.941324999999999842e-02
3.656977000000000144e-02
3.219000000000000333e-02
2.977745999999999865e-02
2.732988000000000084e-02
3.320781999999999901e-02
2.689166999999999946e-02
2.984530000000000169e-02
3.295479999999999937e-02
3.943686999999999887e-02
2.746689000000000075e-02
2.684618000000000074e-02
3.027080999999999869e-02
3.707620999999999833e-02
6.404163000000000217e-02
3.820563999999999905e-02
3.706517000000000145e-02
3.784734000000000015e-02
3.961118999999999751e-02
3.036936000000000149e-02
3.563924000000000258e-02
3.368096999999999758e-02
3.556110999999999994e-02
3.598801000000000083e-02
2.678617999999999971e-02
2.751734999999999945e-02
3.144293000000000088e-02
3.554387999999999992e-02
2.524911000000000169e-02
3.533333999999999780e-02
3.450595000000000051e-02
2.229951999999999976e-02
3.342085000000000194e-02
2.514214000000000032e-02
2.807571000000000025e-02
3.571967999999999671e-02
3.241842000000000334e-02
4.173957999999999835e-02
3.766107999999999956e-02
2.903063999999999992e-02
3.453624000000000277e-02
3.070720999999999867e-02
3.324894999999999934e-02
3.797131000000000117e-02
3.036362000000000089e-02
8.657897999999999983e-02
2.678820999999999980e-02
3.069645000000000012e-02
4.923034999999999911e-02
3.259027999999999925e-02
2.750288000000000038e-02
2.773497000000000115e-02
3.285027000000000086e-02
3.238665999999999767e-02
3.101730000000000112e-02
2.587160000000000154e-02
3.953322000000000086e-02
3.439234000000000041e-02
3.663778000000000173e-02
2.815453999999999873e-02
3.447134999999999783e-02
2.935859999999999859e-02
2.970365999999999979e-02
2.964684000000000069e-02
3.541823000000000193e-02
2.810009999999999938e-02
3.627440999999999999e-02
2.632376000000000160e-02
3.593052000000000051e-02
4.071117999999999959e-02
2.808951000000000156e-02
3.330608999999999653e-02
2.469584999999999836e-02
3.376577000000000051e-02
2.759344999999999853e-02
2.509870999999999977e-02
3.792712000000000166e-02
3.537073000000000300e-02
2.942687000000000080e-02
2.498063000000000020e-02
2.669747000000000092e-02
3.158935000000000215e-02
3.102219999999999978e-02
3.236358999999999764e-02
3.444914000000000309e-02
2.899107000000000073e-02
2.590411000000000102e-02
2.117027999999999965e-02
3.401184000000000152e-02
3.366453999999999974e-02
3.212220999999999826e-02
2.851880000000000040e-02
3.273423000000000305e-02
3.346322999999999659e-02
2.300030000000000130e-02
2.703896999999999898e-02
3.496715999999999713e-02
3.716712999999999961e-02
2.623964999999999978e-02
3.129880000000000162e-02
2.178779000000000132e-02
2.896991000000000149e-02
3.388365000000000127e-02
2.672729999999999898e-02
3.323997000000000063e-02
4.249597000000000097e-02
3.048947000000000115e-02
3.690737999999999658e-02
3.159622000000000125e-02
3.088946000000000053e-02
2.974103999999999984e-02
2.221288999999999902e-02
4.550325999999999677e-02
3.054056999999999952e-02
3.112699000000000021e-02
1.938399999999999845e-02
2.663327999999999876e-02
6.329954999999999610e-02
3.174823000000000228e-02
2.154566000000000120e-02
6.461187999999999654e-02
2.372623999999999914e-02
2.303349000000000021e-02
2.710330000000000031e-02
3.238201000000000274e-02
3.158781000000000089e-02
2.816876000000000102e-02
3.387702000000000074e-02
3.449983999999999690e-02
3.477016000000000134e-02
2.895829999999999932e-02
3.341942999999999997e-02
3.391348999999999753e-02
4.187658999999999826e-02
3.755415000000000142e-02
2.995048999999999975e-02
2.829142999999999936e-02
3.224300000000000083e-02
2.629188999999999832e-02
2.596930999999999892e-02
2.534679000000000099e-02
3.643235000000000223e-02
3.653987999999999681e-02
2.039211000000000149e-02
3.151601999999999876e-02
2.777407999999999960e-02
4.018688000000000121e-02
2.779117999999999866e-02
3.465751000000000248e-02
2.837850999999999915e-02
2.696772000000000058e-02
6.684523000000000548e-02
2.756350000000000119e-02
2.760697000000000151e-02
3.010737999999999956e-02
3.324947000000000319e-02
3.413392999999999983e-02
3.376035000000000147e-02
3.760046999999999695e-02
2.207142000000000132e-02
2.666657999999999876e-02
3.102852999999999861e-02
2.497471999999999887e-02
5.277793000000000068e-02
3.795835999999999655e-02
3.087248000000000075e-02
3.392172000000000243e-02
2.202128000000000072e-02
1.811308999999999836e-02
3.650227999999999806e-02
4.075391999999999904e-02
4.161904999999999771e-02
4.107613000000000236e-02
2.764959000000000167e-02
3.549627000000000338e-02
3.662362000000000256e-02
9.096202999999999927e-02
5.636718999999999757e-02
3.287814000000000014e-02
3.745840000000000281e-02
3.030798999999999993e-02
2.874950999999999895e-02
4.759383999999999837e-02
3.261398000000000075e-02
3.711396000000000139e-02
4.241964000000000151e-02
3.392264999999999864e-02
3.712171999999999694e-02
3.611545000000000033e-02
2.527963999999999906e-02
3.809205999999999703e-02
2.720534999999999967e-02
3.352071999999999691e-02
2.920112000000000055e-02
3.482586000000000015e-02
3.157271999999999856e-02
2.829651000000000041e-02
3.368202000000000002e-02
2.967985999999999888e-02
2.334670999999999969e-02
3.105534999999999893e-02
3.226568999999999965e-02
3.164141000000000176e-02
3.046905999999999920e-02
2.632017000000000037e-02
2.328422999999999951e-02
2.123192999999999955e-02
2.325036000000000116e-02
2.229108999999999952e-02
2.875451000000000049e-02
2.771942999999999976e-02
1.034309499999999937e-01
2.351376000000000160e-02
2.291338000000000055e-02
2.462146000000000126e-02
3.316005999999999815e-02
3.143797000000000258e-02
3.281817000000000067e-02
3.623504000000000308e-02
3.415473000000000120e-02
3.268828000000000011e-02
5.631031999999999704e-02
3.622674000000000033e-02
5.159008000000000344e-02
3.027979999999999908e-02
2.558979999999999935e-02
3.767766000000000171e-02
6.125898999999999928e-02
3.502584000000000253e-02
3.042707999999999871e-02
3.013240999999999836e-02
3.471235000000000293e-02
2.585865999999999859e-02
2.069558999999999982e-02
2.945199999999999901e-02
3.051583000000000073e-02
3.313044999999999879e-02
1.449265999999999922e-02
3.645571999999999702e-02
2.516045000000000087e-02
2.618507999999999947e-02
3.437835999999999670e-02
4.216861000000000220e-02
4.347463000000000022e-02
3.817182000000000214e-02
3.000397000000000133e-02
3.477419999999999817e-02
3.506431000000000131e-02
5.572987000000000080e-02
2.623928999999999845e-02
3.184167000000000247e-02
3.447218999999999978e-02
3.276798000000000211e-02
2.830660999999999941e-02
3.241825000000000262e-02
3.478844999999999854e-02
3.405833999999999945e-02
4.667019000000000029e-02
4.029453999999999675e-02
2.898676999999999851e-02
3.746077999999999908e-02
3.873266000000000209e-02
3.859894999999999993e-02
3.722084999999999977e-02
3.652201000000000058e-02
2.896537000000000070e-02
1.927552000000000085e-02
4.203348999999999974e-02
2.333135000000000070e-02
3.175638000000000072e-02
3.110631999999999980e-02
2.844297999999999965e-02
4.036010999999999765e-02
2.835551000000000044e-02
2.774402999999999939e-02
2.040559999999999943e-02
3.006860000000000088e-02
3.733741000000000143e-02
3.964999999999999775e-02
3.518397999999999665e-02
2.732127000000000167e-02
3.505952999999999847e-02
4.155502999999999975e-02
3.442342000000000318e-02
3.344575000000000325e-02
3.239651999999999810e-02
3.191643000000000258e-02
4.061908999999999659e-02
3.319528000000000062e-02
2.723928000000000113e-02
3.751290999999999654e-02
2.640373999999999846e-02
3.267811000000000327e-02
5.234823000000000254e-02
2.596425999999999942e-02
3.201165000000000260e-02
2.744776000000000160e-02
2.053556999999999952e-02
3.135703000000000101e-02
2.591496999999999898e-02
3.920730000000000048e-02
3.595132999999999662e-02
3.781678000000000123e-02
5.126618000000000147e-02
3.752990999999999966e-02
2.907076000000000104e-02
2.734868999999999842e-02
2.953331000000000012e-02
2.046680000000000027e-02
2.760593000000000075e-02
2.801754000000000050e-02
2.934339000000000044e-02
3.049875999999999976e-02
3.982088999999999768e-02
3.426852999999999844e-02
2.299947999999999923e-02
6.355463999999999558e-02
2.765801000000000023e-02
2.824689000000000019e-02
2.494953999999999922e-02
2.528446000000000166e-02
3.182370000000000337e-02
2.761626000000000011e-02
3.525372999999999701e-02
3.634086999999999734e-02
3.427079000000000236e-02
3.640913999999999956e-02
2.879402000000000003e-02
3.886288000000000242e-02
4.019587000000000160e-02
2.614512000000000086e-02
2.292121999999999910e-02
3.000229000000000090e-02
3.858757000000000159e-02
6.491450999999999472e-02
2.612851000000000062e-02
2.904632999999999868e-02
2.457544000000000048e-02
3.562673999999999702e-02
1.842038000000000009e-02
3.616354000000000096e-02
2.959118000000000165e-02
2.375798000000000146e-02
3.417303000000000007e-02
3.336722000000000299e-02
4.487332000000000126e-02
3.496806000000000220e-02
2.956953000000000012e-02
3.779532000000000030e-02
2.910137999999999961e-02
2.952103999999999839e-02
4.320692999999999756e-02
3.053863000000000064e-02
3.259345000000000298e-02
2.771163000000000098e-02
3.856263000000000052e-02
3.870968000000000325e-02
3.686289000000000232e-02
2.119153000000000009e-02
2.305066999999999880e-02
3.253748000000000057e-02
2.044769000000000100e-02
3.186230999999999786e-02
3.550554000000000210e-02
2.391636000000000109e-02
3.206305000000000266e-02
3.845740999999999743e-02
3.471094000000000263e-02
3.223750999999999700e-02
1.433454500000000131e-01
1.481059700000000035e-01
1.617743500000000112e-01
1.675510299999999897e-01
1.275974699999999906e-01
1.289690500000000017e-01
1.230635100000000010e-01
1.244198200000000004e-01
1.326820700000000131e-01
1.250375599999999920e-01
1.270543399999999878e-01
1.257393599999999945e-01
1.304994899999999958e-01
1.239582000000000045e-01
1.287254899999999980e-01
1.264339499999999894e-01
1.219163199999999947e-01
1.207833299999999943e-01
1.285523899999999886e-01
1.282118700000000056e-01
1.316763499999999976e-01
1.250963300000000056e-01
1.289829399999999904e-01
1.260958500000000093e-01
1.260539099999999912e-01
1.289868000000000126e-01
1.225759299999999996e-01
1.270269300000000101e-01
1.290428700000000040e-01
1.262149100000000135e-01
1.271611800000000125e-01
1.290740900000000024e-01
1.254300499999999874e-01
1.319627300000000003e-01
1.268642399999999892e-01
1.226406500000000038e-01
1.281614299999999929e-01
1.282081999999999944e-01
1.333487299999999987e-01
1.245689100000000049e-01
1.206881199999999960e-01
1.290131899999999998e-01
1.264820799999999967e-01
1.296770499999999882e-01
1.257604200000000116e-01
1.240794800000000059e-01
1.271845899999999863e-01
1.263241400000000014e-01
1.266133999999999871e-01
1.254245099999999891e-01
1.250262299999999882e-01
1.312488500000000002e-01
1.265526200000000046e-01
1.253361899999999862e-01
1.305892600000000126e-01
1.264686100000000091e-01
1.285717799999999966e-01
1.236841099999999999e-01
1.281547100000000050e-01
1.291167300000000129e-01
1.278231900000000032e-01
1.296685900000000002e-01
1.308622899999999922e-01
1.294311499999999948e-01
1.248130400000000001e-01
1.266298299999999988e-01
1.265003299999999942e-01
1.242436100000000043e-01
1.285566999999999960e-01
1.272963900000000093e-01
1.270273700000000006e-01
1.257800000000000029e-01
1.265349600000000019e-01
1.262703500000000034e-01
1.256548399999999899e-01
1.318346800000000096e-01
1.268881699999999946e-01
1.252866599999999941e-01
1.278487299999999938e-01
1.264275199999999877e-01
1.298861699999999952e-01
1.333256899999999967e-01
1.249335000000000029e-01
1.283283199999999957e-01
1.253494199999999892e-01
1.270873999999999893e-01
1.285952499999999943e-01
1.267788599999999932e-01
1.310205399999999909e-01
1.241517300000000018e-01
1.262806399999999996e-01
1.296183599999999880e-01
1.244420900000000052e-01
1.293333600000000083e-01
1.269594500000000015e-01
1.279274300000000086e-01
1.247798900000000044e-01
1.248564600000000024e-01
1.303544399999999881e-01
1.245724200000000031e-01
1.330575200000000125e-01
1.275315700000000108e-01
1.237758399999999981e-01
1.283412600000000126e-01
1.284715100000000110e-01
1.224611800000000028e-01
1.276545099999999988e-01
1.255171399999999993e-01
1.266701299999999919e-01
1.301095700000000077e-01
1.275421899999999997e-01
1.261297999999999864e-01
1.312727300000000041e-01
1.195443199999999956e-01
1.271847600000000078e-01
1.270209099999999869e-01
1.273896599999999879e-01
1.233797699999999997e-01
1.244093899999999947e-01
1.284209900000000126e-01
1.264545300000000094e-01
1.275024200000000052e-01
1.282216599999999873e-01
1.257881700000000047e-01
1.265761300000000089e-01
1.257197100000000123e-01
1.317831299999999983e-01
1.254800100000000029e-01
1.271054600000000034e-01
1.206197400000000031e-01
1.245783500000000044e-01
1.244685900000000039e-01
1.304609100000000133e-01
1.288400799999999957e-01
1.246320800000000062e-01
1.316871199999999908e-01
1.335642900000000022e-01
1.234875200000000034e-01
1.292222199999999988e-01
1.259948399999999968e-01
1.231376700000000046e-01
1.317388300000000012e-01
1.261926499999999896e-01
1.210460800000000003e-01
1.268315499999999874e-01
1.288999399999999906e-01
1.231963199999999981e-01
1.269375799999999943e-01
1.305004800000000020e-01
1.279657200000000050e-01
1.310607500000000036e-01
1.265825200000000039e-01
1.279440599999999983e-01
1.295758599999999872e-01
1.293078500000000020e-01
1.248619700000000027e-01
1.283574899999999908e-01
1.280199200000000093e-01
1.264725600000000116e-01
1.283716900000000105e-01
1.261357200000000067e-01
1.215857199999999944e-01
1.251769299999999918e-01
1.318937400000000093e-01
1.285881799999999964e-01
1.244269900000000012e-01
1.264893900000000071e-01
1.263009999999999966e-01
1.270145099999999971e-01
1.282330700000000046e-01
1.281624500000000111e-01
1.286953399999999914e-01
1.262826499999999963e-01
1.297869299999999948e-01
1.272196200000000055e-01
1.273764400000000074e-01
1.237353399999999992e-01
1.291055700000000028e-01
1.265254500000000115e-01
1.287546300000000088e-01
1.288827300000000009e-01
1.217992199999999997e-01
1.261889900000000009e-01
1.247246199999999944e-01
1.287065099999999962e-01
1.245744200000000051e-01
1.228323100000000001e-01
1.299375600000000075e-01
1.240789900000000001e-01
1.306201899999999971e-01
1.252860899999999889e-01
1.298572199999999954e-01
1.275363599999999875e-01
1.238083900000000043e-01
1.274188500000000002e-01
1.274253499999999928e-01
1.218409599999999982e-01
1.225034599999999946e-01
1.266970400000000108e-01
1.277668899999999941e-01
1.302902200000000121e-01
1.236509600000000042e-01
1.257251299999999905e-01
1.278068400000000049e-01
1.221195600000000020e-01
1.274669999999999970e-01
1.299811499999999898e-01
1.262172799999999873e-01
1.285825499999999899e-01
1.265839800000000126e-01
1.256144800000000006e-01
1.247918799999999939e-01
1.249324500000000004e-01
1.227614600000000028e-01
1.251168699999999911e-01
1.265510499999999983e-01
1.299720099999999989e-01
1.288497500000000129e-01
1.288704900000000042e-01
1.243357199999999968e-01
1.253110500000000072e-01
1.268898099999999918e-01
1.259509900000000127e-01
1.278329699999999902e-01
1.268448000000000075e-01
1.238647699999999990e-01
1.315345199999999881e-01
1.293909699999999940e-01
1.232113299999999939e-01
1.308994900000000072e-01
1.255706900000000126e-01
1.293486600000000042e-01
1.263604200000000011e-01
1.235234800000000049e-01
1.224808599999999970e-01
1.314823699999999873e-01
1.284183600000000092e-01
1.268154900000000029e-01
1.287576099999999946e-01
1.224193300000000068e-01
1.271751899999999935e-01
1.302860100000000076e-01
1.261664299999999961e-01
1.245902200000000015e-01
1.275739999999999930e-01
1.292802999999999869e-01
1.329700799999999905e-01
1.239696200000000026e-01
1.303113899999999992e-01
1.263765400000000094e-01
1.294684600000000074e-01
1.275497100000000106e-01
1.272536099999999892e-01
1.252810199999999929e-01
1.243473600000000040e-01
1.309002700000000130e-01
1.275817800000000057e-01
1.309854900000000100e-01
1.252646599999999999e-01
1.258753599999999917e-01
1.250183199999999883e-01
1.319526400000000099e-01
1.241215900000000039e-01
1.248276999999999998e-01
1.334403799999999973e-01
1.274015300000000128e-01
1.267474700000000010e-01
1.248039999999999983e-01
1.273174800000000106e-01
1.283257800000000004e-01
1.309837500000000099e-01
1.284336699999999998e-01
1.243426700000000024e-01
1.585911100000000074e-01
1.482196899999999873e-01
1.456694199999999939e-01
1.210679100000000008e-01
1.290315499999999949e-01
1.234336399999999972e-01
1.275688500000000114e-01
1.289628399999999953e-01
1.302694899999999878e-01
1.280862600000000073e-01
1.264474499999999890e-01
1.296620800000000129e-01
1.224951700000000004e-01
1.202147100000000024e-01
1.311685800000000068e-01
1.246638099999999999e-01
1.275230800000000109e-01
1.285101999999999911e-01
1.245381599999999950e-01
1.238951100000000027e-01
1.313614600000000132e-01
1.248485700000000059e-01
1.223030199999999984e-01
1.283972399999999958e-01
1.240331900000000015e-01
1.291308999999999929e-01
1.326730899999999935e-01
1.229898400000000031e-01
1.271847600000000078e-01
1.223999300000000040e-01
1.256298100000000084e-01
1.305946099999999999e-01
1.262107500000000104e-01
1.302759599999999962e-01
1.265147500000000091e-01
1.317737599999999898e-01
1.291607399999999961e-01
1.195742399999999983e-01
1.330261899999999886e-01
1.289652900000000102e-01
1.250275999999999887e-01
1.289330300000000040e-01
1.268736400000000097e-01
1.279365000000000085e-01
1.326744699999999888e-01
1.253698500000000049e-01
1.308875999999999928e-01
1.246579200000000054e-01
1.283026499999999903e-01
1.221496299999999952e-01
1.228207500000000063e-01
1.266819499999999876e-01
1.220380799999999932e-01
1.290393200000000129e-01
1.265940999999999872e-01
1.339735200000000126e-01
1.245466199999999968e-01
1.225436000000000025e-01
1.231560299999999997e-01
1.283191200000000087e-01
1.269101699999999888e-01
1.265549400000000047e-01
1.297846599999999961e-01
1.238389399999999946e-01
1.276824300000000134e-01
1.292462000000000055e-01
1.246881799999999957e-01
1.285669500000000132e-01
1.271365899999999938e-01
1.300645699999999905e-01
1.298902999999999863e-01
1.316494300000000117e-01
1.253711299999999973e-01
1.231467599999999940e-01
1.258632699999999993e-01
1.239590299999999978e-01
1.307714799999999955e-01
1.240253300000000031e-01
1.300759700000000130e-01
1.226589599999999974e-01
1.275350199999999989e-01
1.268769999999999898e-01
1.270225500000000118e-01
1.360411400000000048e-01
1.244070800000000032e-01
1.272926299999999900e-01
1.316435599999999928e-01
1.264525900000000036e-01
1.305757999999999919e-01
1.313022399999999867e-01
1.260955599999999954e-01
1.249727499999999936e-01
1.241727999999999998e-01
1.275473000000000023e-01
1.281413200000000030e-01
1.296427300000000116e-01
1.311642500000000100e-01
1.289671400000000079e-01
1.266456499999999985e-01
1.284431600000000007e-01
1.242939899999999931e-01
1.246660200000000024e-01
1.262123599999999957e-01
1.266695599999999866e-01
1.273730499999999877e-01
1.240582199999999968e-01
1.330179200000000117e-01
1.256465800000000077e-01
1.254541399999999918e-01
1.330218699999999865e-01
1.291991299999999954e-01
1.296481399999999951e-01
1.310543600000000086e-01
1.271633699999999978e-01
1.319799899999999915e-01
1.291807700000000003e-01
1.222662199999999949e-01
1.248788400000000048e-01
1.256081199999999898e-01
1.290778800000000059e-01
1.264114600000000033e-01
1.240090199999999976e-01
1.219117299999999959e-01
1.281246400000000119e-01
1.241782000000000025e-01
1.242950200000000061e-01
1.254071900000000017e-01
1.278034799999999971e-01
1.291070400000000062e-01
1.206839799999999963e-01
1.252883700000000100e-01
1.241059300000000032e-01
1.210795399999999994e-01
1.256438400000000066e-01
1.209348400000000018e-01
1.277168800000000048e-01
1.220505100000000009e-01
1.301677199999999868e-01
1.183747500000000008e-01
1.271204099999999892e-01
1.279430799999999868e-01
1.260653999999999941e-01
1.229738400000000009e-01
1.238911800000000035e-01
1.291406599999999905e-01
1.272611600000000120e-01
1.228501800000000033e-01
1.234834100000000018e-01
1.253646399999999994e-01
1.302338799999999963e-01
1.274379900000000010e-01
1.279546300000000136e-01
1.276962100000000044e-01
1.257530199999999931e-01
1.241111800000000015e-01
1.314287500000000108e-01
1.224016700000000041e-01
1.337581999999999938e-01
1.308151100000000122e-01
1.273863299999999921e-01
1.254927999999999877e-01
1.210249699999999956e-01
1.277301700000000040e-01
1.285716199999999976e-01
1.210956100000000063e-01
1.262085799999999869e-01
1.205678099999999975e-01
1.233047699999999941e-01
1.306744900000000043e-01
1.252610000000000112e-01
1.209759799999999969e-01
1.253392500000000132e-01
1.321087400000000023e-01
1.314933000000000074e-01
1.269849600000000078e-01
1.240236900000000059e-01
1.263090099999999993e-01
1.297128800000000026e-01
1.264585000000000015e-01
1.273684499999999942e-01
1.249079500000000037e-01
1.230044500000000013e-01
1.299167499999999975e-01
1.282912999999999970e-01
1.305056599999999956e-01
1.279048700000000038e-01
1.313036300000000045e-01
1.275098799999999921e-01
1.283363799999999999e-01
1.236426300000000034e-01
1.204262200000000005e-01
1.253450100000000067e-01
1.292351300000000036e-01
1.213892500000000041e-01
1.335846199999999873e-01
1.293196899999999872e-01
1.262110800000000033e-01
1.219939599999999985e-01
1.231006500000000059e-01
1.235198200000000024e-01
1.254948600000000136e-01
1.338585300000000033e-01
1.293090199999999967e-01
1.276821800000000062e-01
1.301730200000000004e-01
1.225469899999999945e-01
1.289544599999999930e-01
1.240773500000000029e-01
1.269543900000000003e-01
1.271865299999999921e-01
1.222091800000000006e-01
1.320585200000000126e-01
1.228072300000000033e-01
1.236294399999999932e-01
1.296261900000000022e-01
1.251280100000000117e-01
1.268660299999999908e-01
1.302659100000000125e-01
1.325395500000000060e-01
1.263154400000000011e-01
1.295029900000000123e-01
1.321375800000000045e-01
1.260375300000000087e-01
1.268956900000000054e-01
1.287406799999999962e-01
1.253593299999999910e-01
1.227463399999999955e-01
1.375340800000000030e-01
1.308410899999999932e-01
1.263010200000000138e-01
1.245656700000000033e-01
1.276571800000000090e-01
1.275328300000000137e-01
1.262388500000000136e-01
1.253015199999999996e-01
1.191126899999999933e-01
1.284157900000000019e-01
1.254891999999999952e-01
1.236688999999999983e-01
1.257759900000000042e-01
1.253065800000000007e-01
1.243680100000000011e-01
1.291941600000000023e-01
1.201563499999999951e-01
1.283609300000000120e-01
1.291487699999999961e-01
1.286060300000000101e-01
1.280481199999999875e-01
1.276695599999999875e-01
1.254446300000000014e-01
1.314561700000000111e-01
1.305547499999999972e-01
1.296730299999999947e-01
1.314885600000000043e-01
1.279154200000000019e-01
1.308615499999999932e-01
1.299647399999999953e-01
1.297058700000000009e-01
1.292002600000000112e-01
1.316720000000000113e-01
1.283166699999999938e-01
1.326408099999999979e-01
1.290549000000000002e-01
1.221724899999999947e-01
1.267638100000000045e-01
1.266300599999999887e-01
1.283528300000000011e-01
1.273534900000000136e-01
1.285021000000000080e-01
1.223642600000000025e-01
1.304926999999999893e-01
1.299275199999999908e-01
1.642399400000000009e-01
1.272716899999999929e-01
1.274393799999999910e-01
1.269504499999999925e-01
1.270040100000000005e-01
1.329372799999999910e-01
1.270494199999999962e-01
1.249184599999999951e-01
1.234074000000000004e-01
1.273217299999999941e-01
1.280581399999999870e-01
1.246644900000000028e-01
1.255516299999999974e-01
1.227497500000000047e-01
1.331668099999999966e-01
1.278507100000000063e-01
1.228642499999999943e-01
1.182610800000000045e-01
1.231432999999999972e-01
1.323128600000000044e-01
1.250245799999999963e-01
1.274217199999999883e-01
1.256659800000000105e-01
1.322396999999999878e-01
1.242471400000000059e-01
1.223266900000000018e-01
1.232326299999999958e-01
1.262605099999999925e-01
1.245987399999999995e-01
1.319393899999999897e-01
1.304543900000000034e-01
1.295269800000000138e-01
1.248881399999999947e-01
1.285825899999999966e-01
1.313857400000000009e-01
1.244721300000000003e-01
1.307920099999999863e-01
1.279343099999999955e-01
1.262758800000000070e-01
1.300588000000000022e-01
1.294060400000000000e-01
1.240640199999999971e-01
1.203150000000000053e-01
1.258243500000000015e-01
1.246584099999999973e-01
1.246877200000000019e-01
1.242999699999999957e-01
1.288511999999999991e-01
1.285264200000000023e-01
1.247596299999999964e-01
1.283107800000000132e-01
1.227485100000000051e-01
1.312197800000000081e-01
1.215874499999999997e-01
1.317162199999999950e-01
1.275597699999999890e-01
1.269602699999999862e-01
1.312086600000000047e-01
1.161286099999999932e-01
1.284817299999999884e-01
1.293676599999999954e-01
1.262211500000000042e-01
1.291777699999999973e-01
1.322452899999999876e-01
1.276055000000000106e-01
1.245918300000000006e-01
1.258552599999999966e-01
1.333598900000000087e-01
1.277159499999999948e-01
1.287459599999999926e-01
1.239246499999999973e-01
1.294213499999999906e-01
1.268731899999999968e-01
1.226402600000000009e-01
1.299018100000000064e-01
1.262767800000000051e-01
1.328550400000000076e-01
1.268879199999999874e-01
1.312020399999999920e-01
1.322529299999999908e-01
1.325590399999999891e-01
1.321810599999999891e-01
1.361836600000000119e-01
1.265854600000000107e-01
1.251678699999999866e-01
1.258849099999999888e-01
1.235672300000000001e-01
1.348138299999999956e-01
1.263824500000000073e-01
1.233691100000000040e-01
1.300010400000000121e-01
1.134725000000000039e-01
1.300076799999999866e-01
1.289957899999999991e-01
1.314521200000000056e-01
1.278832000000000024e-01
1.300559400000000088e-01
1.307863499999999957e-01
1.279199900000000112e-01
1.270445000000000046e-01
1.292593200000000109e-01
1.318921500000000135e-01
1.306684499999999916e-01
1.298409399999999880e-01
1.214353100000000046e-01
1.294263800000000075e-01
1.221440699999999935e-01
1.276444599999999874e-01
1.211295200000000044e-01
1.230793000000000026e-01
1.290727100000000072e-01
1.354194900000000035e-01
1.303430700000000053e-01
1.323055800000000060e-01
1.250250800000000106e-01
1.255202199999999879e-01
1.328511699999999907e-01
1.279838000000000087e-01
1.273744400000000054e-01
1.254501600000000050e-01
1.314716200000000113e-01
1.260235399999999895e-01
1.258573400000000120e-01
1.269530199999999998e-01
1.298571199999999926e-01
1.254913099999999948e-01
1.248980100000000037e-01
1.306603299999999912e-01
1.236722199999999994e-01
1.202473899999999957e-01
1.277210900000000093e-01
1.208922500000000066e-01
1.338021299999999913e-01
1.242803999999999992e-01
1.271073799999999920e-01
1.278605200000000053e-01
1.356189499999999881e-01
1.316184300000000085e-01
1.304529500000000120e-01
1.298100199999999982e-01
1.249238599999999977e-01
1.336137900000000100e-01
1.334498899999999877e-01
1.239756100000000000e-01
1.199863899999999983e-01
1.302411099999999933e-01
1.260402100000000136e-01
1.302465100000000098e-01
1.316033400000000131e-01
1.279231299999999960e-01
1.258918900000000063e-01
1.270978000000000108e-01
1.214817400000000047e-01
1.280206600000000083e-01
1.287737700000000096e-01
1.268669699999999956e-01
1.224335099999999954e-01
1.291525900000000115e-01
1.256253400000000020e-01
1.260418399999999883e-01
1.225963999999999943e-01
1.339703899999999948e-01
1.310447299999999982e-01
1.229311800000000010e-01
1.224638200000000010e-01
1.330393800000000126e-01
1.262939999999999896e-01
1.252044200000000107e-01
1.289410900000000082e-01
1.269906799999999947e-01
1.262735799999999964e-01
1.302041499999999907e-01
1.303798100000000126e-01
1.216759500000000049e-01
1.231843900000000047e-01
1.202544299999999955e-01
1.227130500000000041e-01
1.229653299999999977e-01
1.259973400000000132e-01
1.204961100000000035e-01
1.216170200000000062e-01
1.319046799999999964e-01
1.233516699999999966e-01
1.187008700000000000e-01
1.225219200000000064e-01
1.314361300000000121e-01
1.301980899999999886e-01
1.230243500000000045e-01
1.303688699999999978e-01
1.271058200000000082e-01
1.285593999999999903e-01
1.252940600000000126e-01
1.248655199999999937e-01
1.282309500000000102e-01
1.238220500000000029e-01
1.307367000000000112e-01
1.249808000000000030e-01
1.347063400000000077e-01
1.267843700000000073e-01
1.301522999999999985e-01
1.248987500000000028e-01
1.254407899999999965e-01
1.239425499999999986e-01
1.241138700000000011e-01
1.270285300000000006e-01
1.272619600000000073e-01
1.224984499999999948e-01
1.221502399999999933e-01
1.315143300000000126e-01
1.267066599999999987e-01
1.305214000000000096e-01
1.241095599999999938e-01
1.312190599999999985e-01
1.267587299999999861e-01
1.332039700000000049e-01
1.244627400000000023e-01
1.333960399999999935e-01
1.204766000000000031e-01
1.239332900000000015e-01
1.352249100000000037e-01
1.305829500000000032e-01
1.237048800000000032e-01
1.254364500000000049e-01
1.241120799999999996e-01
1.213235200000000041e-01
1.232600699999999994e-01
1.273151700000000053e-01
1.214612100000000000e-01
1.193560300000000018e-01
1.231102599999999991e-01
1.338201300000000094e-01
1.299757500000000010e-01
1.287646799999999925e-01
1.273164300000000082e-01
1.225475699999999946e-01
1.209553399999999945e-01
1.178738000000000008e-01
1.277356299999999889e-01
1.307856400000000086e-01
1.226067400000000057e-01
1.249152000000000040e-01
1.254571999999999909e-01
1.244473200000000002e-01
1.305865200000000115e-01
1.239514300000000013e-01
1.279714000000000129e-01
1.317992699999999962e-01
1.250404400000000027e-01
1.249791199999999991e-01
1.275429299999999988e-01
1.307961800000000119e-01
1.315783700000000001e-01
1.352410800000000135e-01
1.193110099999999951e-01
1.317802100000000087e-01
1.242042099999999955e-01
1.281567799999999979e-01
1.270719200000000049e-01
1.300921499999999897e-01
1.213339999999999974e-01
1.291866000000000125e-01
1.285947899999999866e-01
1.262021700000000024e-01
1.330722199999999911e-01
1.254185200000000056e-01
1.249862600000000018e-01
1.277513399999999910e-01
1.244919699999999935e-01
1.284170400000000101e-01
1.252577500000000010e-01
1.273069199999999901e-01
1.251400900000000094e-01
1.664397200000000132e-01
1.529066900000000118e-01
9.837321999999999733e-02
1.427494599999999947e-01
1.652224300000000035e-01
1.276998599999999984e-01
1.247993300000000000e-01
1.166008899999999987e-01
1.241738200000000042e-01
1.237270599999999998e-01
1.297605500000000023e-01
1.275148799999999971e-01
1.306072899999999870e-01
1.251580099999999862e-01
1.273503599999999958e-01
1.233160299999999931e-01
1.266366499999999895e-01
1.256211399999999923e-01
1.359602699999999942e-01
1.215362200000000004e-01
1.253983800000000037e-01
1.252027900000000082e-01
1.302703400000000122e-01
1.281606100000000081e-01
1.310077500000000061e-01
1.272960800000000059e-01
1.291453499999999921e-01
1.232885799999999948e-01
1.255841600000000002e-01
1.318689299999999953e-01
1.308465299999999887e-01
1.256371599999999977e-01
1.349007299999999965e-01
1.298356599999999916e-01
1.244373299999999988e-01
1.342325500000000060e-01
1.278671299999999955e-01
1.340242399999999889e-01
1.215236299999999936e-01
1.254415999999999864e-01
1.229603199999999980e-01
1.294171500000000086e-01
1.216305000000000025e-01
1.294324900000000111e-01
1.290848300000000115e-01
1.253267700000000040e-01
1.255226899999999923e-01
1.270997100000000046e-01
1.230848300000000062e-01
1.322066199999999969e-01
1.271300800000000064e-01
1.257904800000000101e-01
1.280014700000000061e-01
1.284906600000000065e-01
1.184668299999999952e-01
1.316335200000000039e-01
1.222439899999999968e-01
1.242683499999999996e-01
1.263364899999999957e-01
1.212598800000000004e-01
1.285283399999999909e-01
1.145701300000000061e-01
1.301962700000000028e-01
1.291659199999999896e-01
1.174792399999999987e-01
1.287952099999999933e-01
1.317418200000000095e-01
1.278944499999999929e-01
1.308508899999999975e-01
1.211907200000000018e-01
1.287763799999999959e-01
1.255573899999999909e-01
1.206282999999999939e-01
1.295294700000000077e-01
1.260927099999999967e-01
1.314243200000000111e-01
1.197467499999999990e-01
1.281076200000000054e-01
1.313159399999999921e-01
1.217994300000000002e-01
1.346711200000000053e-01
1.329961100000000007e-01
1.339984200000000070e-01
1.329983700000000046e-01
1.209900599999999965e-01
1.274005099999999946e-01
1.246242800000000039e-01
1.294727800000000095e-01
1.341376699999999866e-01
1.295589500000000061e-01
1.264478199999999886e-01
1.337806400000000062e-01
1.208825300000000019e-01
1.154956099999999986e-01
1.275649000000000088e-01
1.309389099999999917e-01
1.290928699999999985e-01
1.365444700000000011e-01
1.307047799999999926e-01
1.260732200000000136e-01
1.314315400000000134e-01
1.246635499999999980e-01
1.246537300000000043e-01
1.275319699999999945e-01
1.255734900000000098e-01
1.206442499999999945e-01
1.308489899999999984e-01
1.227856499999999962e-01
1.195157500000000039e-01
1.311312799999999890e-01
1.242341899999999943e-01
1.236583900000000069e-01
1.162601399999999979e-01
1.206261799999999995e-01
1.230852399999999985e-01
1.189466500000000010e-01
1.191643599999999970e-01
1.260012600000000038e-01
1.227540899999999963e-01
1.400514900000000007e-01
1.253561499999999995e-01
1.237330499999999972e-01
1.252082499999999932e-01
1.296794300000000122e-01
1.260210800000000075e-01
1.207966500000000054e-01
1.215515800000000063e-01
1.256660900000000081e-01
1.331731800000000021e-01
1.285461800000000099e-01
1.319805300000000126e-01
1.335300500000000112e-01
1.220491100000000023e-01
1.251720400000000122e-01
1.259275300000000097e-01
1.267277900000000068e-01
1.327665899999999899e-01
1.292172699999999952e-01
1.288781900000000036e-01
1.287561200000000017e-01
1.174857599999999946e-01
1.308621000000000090e-01
1.303771699999999867e-01
1.285643599999999886e-01
1.308950899999999917e-01
1.196480999999999933e-01
1.323943399999999992e-01
1.251439199999999918e-01
1.276204099999999897e-01
1.276449199999999951e-01
1.293045800000000023e-01
1.182839900000000055e-01
1.329761399999999927e-01
1.296239499999999878e-01
1.324890200000000129e-01
1.408233500000000138e-01
1.205993900000000008e-01
1.209550699999999979e-01
1.256513099999999883e-01
1.327581399999999967e-01
1.345367799999999947e-01
1.210072299999999934e-01
1.269705799999999996e-01
1.319851999999999970e-01
1.269291100000000116e-01
1.243853699999999951e-01
1.239053900000000041e-01
1.284073500000000034e-01
1.244349500000000025e-01
1.248154000000000069e-01
1.329114200000000023e-01
1.275203400000000098e-01
1.278627499999999972e-01
1.325102300000000066e-01
1.268325399999999936e-01
1.301974100000000134e-01
1.254033400000000020e-01
1.238093499999999986e-01
1.269281499999999896e-01
1.242617500000000041e-01
1.180110300000000029e-01
1.280486600000000086e-01
1.226240799999999964e-01
1.195063700000000007e-01
1.205602199999999957e-01
1.209722399999999948e-01
1.285263000000000100e-01
1.283272099999999971e-01
1.287028199999999956e-01
1.271903400000000128e-01
1.285116799999999893e-01
1.266911300000000129e-01
1.254014699999999871e-01
1.213688599999999951e-01
1.246763500000000052e-01
1.295935599999999965e-01
1.266344600000000042e-01
1.226384799999999942e-01
1.243874100000000038e-01
1.319057499999999883e-01
1.312160699999999902e-01
1.239053900000000041e-01
1.249246600000000068e-01
1.219499200000000033e-01
1.306327100000000130e-01
1.262624900000000050e-01
1.286361599999999994e-01
1.263012000000000024e-01
1.213665099999999969e-01
1.355330999999999897e-01
1.290166500000000105e-01
1.245775199999999971e-01
1.219598900000000014e-01
1.358888600000000002e-01
1.270122899999999999e-01
1.283471300000000037e-01
1.151280300000000062e-01
1.316518100000000080e-01
1.228861700000000029e-01
1.262663099999999927e-01
1.205411499999999997e-01
1.310514999999999874e-01
1.220528200000000063e-01
1.307252600000000098e-01
1.274852300000000049e-01
1.270272400000000135e-01
1.239761600000000019e-01
1.250735299999999883e-01
1.236389600000000061e-01
1.301144200000000084e-01
1.234028999999999959e-01
1.324590200000000106e-01
1.320096600000000009e-01
1.273054899999999934e-01
1.262634800000000113e-01
1.300817099999999893e-01
1.336123600000000133e-01
1.295922499999999922e-01
1.359125399999999984e-01
1.240684999999999982e-01
1.339133700000000038e-01
1.223293599999999981e-01
1.291216299999999872e-01
1.193984200000000051e-01
1.233030100000000046e-01
1.229567200000000055e-01
1.342683600000000033e-01
1.249618499999999993e-01
1.239335500000000034e-01
1.154542999999999958e-01
1.267046400000000073e-01
1.212564099999999950e-01
1.298421200000000053e-01
1.353754899999999872e-01
1.259745300000000012e-01
1.261270399999999958e-01
1.278980500000000131e-01
1.230373099999999970e-01
1.316938099999999945e-01
1.309545000000000015e-01
1.252735399999999888e-01
1.331254099999999996e-01
1.320998999999999923e-01
1.297763899999999915e-01
1.243347100000000011e-01
1.218314499999999939e-01
1.272301600000000088e-01
1.250252500000000044e-01
1.253764099999999937e-01
1.253214500000000009e-01
1.315353499999999953e-01
1.275649600000000050e-01
1.410521600000000098e-01
1.300225499999999867e-01
1.296275000000000066e-01
1.252558199999999899e-01
1.204381100000000010e-01
9.872957999999999734e-02
1.227724699999999947e-01
1.233723899999999984e-01
1.250060699999999969e-01
1.228655500000000039e-01
1.259232000000000129e-01
1.338302600000000064e-01
1.227922899999999984e-01
1.312643000000000004e-01
1.180473699999999987e-01
1.239572300000000016e-01
1.264170199999999911e-01
1.314815000000000011e-01
1.198335600000000056e-01
1.310405199999999937e-01
1.159435399999999977e-01
1.279970199999999891e-01
1.212719700000000067e-01
1.300984699999999938e-01
1.316173099999999874e-01
1.258883699999999994e-01
1.295652499999999929e-01
1.308054399999999950e-01
1.298168799999999956e-01
1.251677399999999996e-01
1.340998200000000085e-01
1.279033900000000057e-01
1.218903600000000031e-01
1.298093899999999967e-01
1.308167699999999989e-01
1.225793700000000069e-01
1.246075100000000047e-01
1.247018500000000030e-01
1.295768999999999949e-01
1.291349599999999931e-01
1.279236699999999893e-01
1.269232999999999889e-01
1.255396799999999868e-01
1.286992100000000083e-01
1.311272199999999888e-01
1.206476699999999985e-01
1.344709099999999991e-01
1.299144299999999974e-01
1.293156400000000095e-01
1.355645000000000044e-01
1.312087100000000062e-01
1.274443899999999907e-01
1.329839999999999911e-01
1.243014300000000044e-01
1.317833599999999883e-01
1.294209600000000016e-01
1.116377399999999992e-01
1.280489999999999962e-01
1.326855799999999974e-01
1.162219699999999939e-01
1.178291699999999970e-01
1.320558300000000129e-01
1.324532900000000013e-01
1.265345300000000062e-01
1.300156299999999931e-01
1.330957399999999902e-01
1.349199799999999949e-01
1.284402400000000111e-01
1.213532499999999958e-01
1.317555300000000096e-01
1.231871300000000058e-01
1.295099399999999901e-01
1.327507099999999940e-01
1.216928300000000018e-01
1.243954399999999960e-01
1.191537500000000027e-01
1.235328100000000068e-01
1.267292100000000088e-01
1.279667899999999969e-01
1.340753199999999978e-01
1.312697600000000131e-01
1.344626200000000049e-01
1.375990099999999938e-01
1.239159700000000003e-01
1.241717400000000027e-01
1.403981599999999941e-01
1.232097500000000068e-01
1.253825699999999987e-01
1.202541099999999974e-01
1.364325000000000121e-01
1.239964900000000009e-01
1.257944300000000126e-01
1.338596900000000034e-01
1.227523799999999943e-01
1.250214000000000047e-01
1.267841200000000002e-01
1.277648399999999906e-01
1.240349399999999963e-01
1.214322500000000055e-01
1.255903600000000120e-01
1.195857699999999940e-01
1.272168100000000135e-01
1.241551600000000005e-01
1.159685800000000017e-01
1.192311300000000046e-01
1.309422899999999890e-01
1.188214799999999932e-01
1.221909699999999960e-01
1.302663300000000135e-01
1.307455299999999987e-01
1.216447499999999959e-01
1.288037700000000119e-01
1.187951800000000002e-01
1.321654399999999951e-01
1.290184199999999948e-01
1.281991199999999997e-01
1.339780399999999927e-01
1.327721699999999949e-01
1.379828999999999917e-01
1.199121199999999970e-01
1.375927100000000070e-01
1.252035599999999915e-01
1.271440100000000017e-01
1.324043599999999987e-01
1.285312600000000083e-01
1.318448200000000015e-01
1.276044100000000014e-01
1.278320799999999868e-01
1.266526199999999935e-01
1.289090400000000025e-01
1.339193200000000084e-01
1.261997900000000061e-01
1.309496099999999941e-01
1.283679899999999874e-01
1.309954500000000133e-01
1.239755800000000019e-01
1.253837399999999935e-01
1.331004100000000023e-01
1.341326999999999936e-01
1.236602499999999993e-01
1.251478500000000049e-01
1.241193000000000018e-01
1.200219700000000056e-01
1.346737799999999929e-01
1.323280699999999921e-01
1.328885499999999942e-01
1.185460299999999967e-01
1.170719499999999941e-01
1.253639699999999912e-01
1.242754100000000028e-01
1.210712600000000000e-01
1.230294799999999966e-01
1.277054999999999996e-01
1.366442900000000016e-01
1.340101399999999998e-01
1.293598699999999879e-01
1.311990100000000048e-01
1.291271800000000081e-01
1.345067100000000015e-01
1.228834599999999999e-01
1.329352099999999981e-01
1.316956400000000027e-01
1.321192700000000109e-01
1.300071600000000105e-01
1.226353000000000026e-01
1.199477000000000043e-01
1.194885499999999989e-01
1.244559199999999977e-01
1.265133200000000124e-01
1.263225199999999937e-01
1.298441399999999968e-01
1.315588199999999930e-01
1.203629400000000016e-01
1.269013099999999894e-01
1.284462799999999960e-01
1.311798499999999867e-01
1.413565800000000094e-01
1.240851500000000052e-01
1.293580000000000008e-01
1.220766900000000016e-01
1.196632900000000055e-01
1.202003199999999994e-01
1.312394000000000061e-01
1.291071299999999866e-01
1.252639200000000008e-01
1.273369799999999885e-01
1.317230400000000134e-01
1.371183900000000067e-01
1.268807799999999986e-01
1.195682899999999937e-01
1.322364900000000121e-01
1.306053500000000089e-01
1.236113499999999948e-01
1.311827399999999921e-01
1.211188700000000035e-01
1.306646099999999866e-01
1.226606699999999994e-01
1.273580500000000004e-01
1.361636699999999867e-01
1.294088100000000130e-01
1.244011299999999987e-01
1.296802200000000127e-01
1.252160800000000074e-01
1.246508199999999955e-01
1.168987300000000062e-01
1.253405400000000003e-01
1.309293300000000104e-01
1.299413199999999990e-01
1.269887600000000061e-01
1.258737699999999959e-01
1.294900200000000112e-01
1.190017899999999962e-01
1.330243600000000082e-01
1.287011499999999864e-01
1.346176099999999987e-01
1.242712299999999964e-01
1.294555900000000093e-01
1.214494799999999985e-01
1.279341599999999912e-01
1.291362600000000027e-01
1.288215699999999964e-01
1.273685599999999918e-01
1.332142900000000130e-01
1.350799099999999975e-01
1.243899499999999991e-01
1.214740299999999967e-01
1.275610199999999972e-01
1.275941300000000000e-01
1.284751600000000049e-01
1.336024899999999904e-01
1.215266799999999980e-01
1.287648499999999863e-01
1.300516399999999961e-01
1.298603700000000027e-01
1.275488100000000125e-01
1.195347799999999933e-01
1.258570800000000101e-01
1.249922200000000011e-01
1.289752500000000135e-01
1.268538800000000022e-01
1.295252899999999874e-01
1.216922899999999946e-01
1.138943600000000000e-01
1.242608999999999936e-01
1.339007899999999918e-01
1.249084800000000023e-01
1.188077599999999984e-01
1.217616100000000062e-01
1.286654700000000040e-01
1.200158999999999948e-01
1.305099100000000067e-01
1.274430300000000127e-01
1.322675700000000010e-01
1.221926299999999965e-01
1.228381300000000037e-01
1.300646900000000106e-01
1.274666600000000094e-01
1.245109900000000019e-01
1.329358999999999957e-01
1.207750100000000021e-01
1.280868699999999916e-01
1.325550400000000129e-01
1.371992400000000001e-01
1.210403500000000049e-01
1.267995299999999936e-01
1.292699700000000118e-01
1.238814800000000022e-01
1.330649299999999979e-01
1.236587700000000012e-01
1.304094500000000101e-01
1.287322300000000030e-01
1.296374799999999994e-01
1.553322400000000103e-01
1.249621199999999960e-01
1.151816499999999965e-01
1.067451400000000022e-01
1.438061900000000004e-01
1.583036700000000074e-01
9.140644000000000546e-02
1.202650599999999931e-01
1.025586599999999959e-01
1.213388700000000014e-01
1.298581500000000055e-01
1.349162399999999928e-01
1.188434800000000013e-01
1.296059800000000095e-01
1.266406099999999868e-01
1.252575099999999886e-01
1.231327100000000063e-01
1.242271300000000051e-01
1.222882799999999992e-01
1.237455400000000011e-01
1.325906299999999871e-01
1.249065000000000036e-01
1.228353600000000045e-01
1.332908299999999990e-01
1.240987900000000005e-01
1.269898700000000047e-01
1.240905399999999992e-01
1.318888900000000086e-01
1.338955199999999901e-01
1.291108400000000045e-01
1.352424499999999863e-01
1.277566099999999927e-01
1.111969599999999975e-01
1.337535099999999921e-01
1.318897500000000000e-01
1.256510200000000022e-01
1.263141399999999914e-01
1.287575800000000104e-01
1.297835900000000042e-01
1.350131199999999865e-01
1.240979700000000019e-01
1.256504800000000088e-01
1.222242099999999998e-01
1.379316800000000010e-01
1.310874999999999957e-01
1.239845900000000056e-01
1.310683599999999949e-01
1.225025099999999950e-01
1.245273400000000003e-01
1.273442899999999989e-01
1.375760600000000000e-01
1.254100900000000018e-01
1.241559299999999977e-01
1.380902900000000044e-01
1.231190999999999952e-01
1.282028799999999913e-01
1.274128200000000100e-01
1.385608000000000117e-01
1.293324899999999944e-01
1.324428900000000076e-01
1.241467099999999935e-01
1.267302800000000007e-01
1.180705600000000050e-01
1.238668700000000039e-01
1.305987700000000029e-01
1.112944299999999997e-01
1.298743499999999995e-01
1.244575700000000035e-01
1.298154900000000056e-01
1.279002999999999945e-01
1.228257900000000041e-01
1.346018999999999965e-01
1.356359799999999893e-01
1.221270799999999990e-01
1.293501699999999865e-01
1.171609400000000051e-01
1.291280800000000062e-01
1.175898499999999958e-01
1.408327600000000013e-01
1.147121799999999969e-01
1.290277700000000138e-01
1.036697300000000016e-01
1.246796099999999963e-01
1.226058299999999990e-01
1.225028100000000036e-01
1.284066199999999991e-01
1.127741899999999964e-01
1.130460699999999985e-01
1.194123200000000024e-01
1.287686700000000017e-01
1.241934100000000041e-01
1.348342499999999888e-01
1.149446300000000060e-01
1.220210600000000006e-01
1.265445199999999937e-01
1.242733200000000066e-01
1.222988299999999973e-01
1.162122500000000030e-01
1.226791200000000026e-01
1.303096099999999924e-01
1.196475199999999933e-01
1.294514700000000129e-01
1.269009399999999899e-01
1.272133400000000081e-01
1.156558200000000064e-01
1.274010799999999999e-01
1.204076099999999983e-01
1.288665099999999897e-01
1.154673400000000016e-01
1.245333500000000010e-01
1.292490099999999975e-01
1.245362799999999992e-01
1.174840699999999960e-01
1.360211799999999915e-01
1.313931799999999983e-01
1.155637899999999996e-01
1.302690099999999906e-01
1.265461200000000119e-01
1.245139499999999982e-01
1.258052899999999863e-01
1.253818499999999891e-01
1.330439900000000009e-01
1.136587500000000028e-01
1.250621399999999883e-01
1.146226000000000050e-01
1.211982900000000002e-01
1.288781200000000127e-01
1.152947099999999947e-01
1.345254399999999961e-01
1.163253100000000012e-01
1.153284599999999938e-01
1.091193099999999971e-01
1.335335599999999956e-01
1.256435100000000138e-01
1.286692700000000023e-01
1.147994799999999954e-01
1.230195199999999933e-01
1.294993700000000025e-01
1.292555999999999983e-01
1.180847399999999936e-01
1.226719500000000018e-01
1.258879400000000037e-01
1.311881500000000034e-01
1.196350500000000067e-01
1.341492400000000029e-01
1.173493699999999945e-01
1.241207299999999986e-01
1.264703600000000039e-01
1.152877999999999958e-01
1.250891799999999943e-01
1.334255799999999881e-01
1.326892000000000071e-01
1.302430099999999924e-01
1.322543899999999994e-01
1.227847499999999981e-01
1.238641199999999942e-01
1.290784000000000098e-01
1.190816700000000006e-01
1.260488800000000020e-01
1.232654100000000058e-01
1.272803799999999985e-01
1.227811699999999950e-01
1.284835900000000086e-01
1.233878199999999953e-01
1.304360400000000031e-01
1.179618899999999998e-01
1.202204399999999979e-01
1.259018000000000082e-01
1.228467599999999993e-01
1.207252099999999995e-01
1.251325399999999866e-01
1.194171499999999997e-01
1.173297900000000032e-01
1.223244200000000032e-01
1.278124300000000046e-01
1.149142600000000042e-01
1.276797899999999875e-01
1.182085300000000061e-01
1.262822200000000006e-01
1.243415300000000057e-01
1.269846099999999978e-01
1.259238299999999866e-01
1.346044399999999919e-01
1.201644099999999993e-01
1.235509999999999942e-01
1.253823199999999916e-01
1.285410899999999967e-01
1.293751700000000115e-01
1.213041400000000047e-01
1.218148099999999956e-01
1.176344000000000001e-01
1.330227800000000071e-01
1.310053599999999874e-01
1.295401599999999875e-01
1.243393799999999993e-01
1.232545899999999972e-01
1.370179599999999942e-01
1.252515999999999907e-01
1.305210400000000048e-01
1.229195000000000010e-01
1.162547599999999987e-01
1.198445199999999961e-01
1.315187100000000109e-01
1.332318200000000008e-01
1.232726199999999994e-01
1.299809700000000012e-01
1.200593600000000039e-01
1.305971300000000057e-01
1.340227999999999975e-01
1.119488099999999958e-01
1.311946300000000065e-01
1.390608999999999873e-01
1.251118099999999900e-01
1.404534699999999969e-01
1.205031599999999981e-01
1.202299500000000021e-01
1.310871899999999923e-01
1.297175000000000133e-01
1.293076300000000067e-01
1.303241900000000064e-01
1.181912499999999977e-01
1.297687200000000041e-01
1.221195000000000058e-01
1.400236699999999890e-01
1.342762399999999912e-01
1.234311599999999981e-01
1.284667600000000132e-01
1.195943599999999968e-01
1.325355400000000072e-01
1.211044200000000043e-01
1.321642899999999898e-01
1.280905400000000027e-01
1.240576000000000040e-01
1.299003400000000030e-01
1.284920900000000032e-01
1.140154500000000043e-01
1.321993599999999880e-01
1.285640700000000025e-01
1.236745199999999961e-01
1.206388800000000039e-01
1.281226099999999979e-01
1.393441400000000052e-01
1.146534200000000059e-01
1.223670099999999983e-01
1.244369899999999973e-01
1.326644800000000013e-01
1.173291800000000051e-01
1.297028000000000070e-01
1.339921000000000029e-01
1.258292699999999931e-01
1.164216500000000015e-01
1.220000900000000055e-01
1.314004500000000020e-01
1.272191199999999911e-01
1.316838100000000122e-01
1.282276099999999919e-01
1.288812699999999922e-01
1.277765700000000060e-01
1.205495099999999986e-01
1.268491900000000006e-01
1.282457700000000089e-01
1.245212200000000019e-01
1.298150200000000032e-01
1.292922900000000042e-01
1.312503299999999984e-01
1.184589900000000001e-01
1.214137299999999975e-01
1.281856399999999896e-01
1.212569299999999989e-01
1.370000200000000001e-01
1.249708699999999978e-01
1.280562000000000089e-01
1.303809099999999888e-01
1.526259000000000088e-01
1.499456899999999926e-01
1.659629599999999927e-01
9.424398000000000497e-02
1.454459200000000063e-01
1.268744499999999997e-01
9.742536999999999725e-02
1.306710600000000055e-01
1.286914299999999955e-01
1.389439700000000000e-01
1.225827000000000028e-01
1.241721100000000022e-01
1.361488299999999985e-01
1.244017199999999934e-01
1.218400899999999981e-01
1.230342999999999992e-01
1.283006899999999950e-01
1.336509200000000064e-01
1.137014100000000028e-01
1.211745199999999939e-01
1.320936699999999964e-01
1.271986099999999897e-01
1.170058100000000018e-01
1.185327899999999990e-01
1.214005900000000027e-01
1.436032600000000103e-01
1.209639799999999987e-01
1.345347500000000085e-01
1.235176600000000013e-01
1.381971200000000066e-01
1.196441899999999975e-01
1.217989200000000050e-01
1.111762200000000061e-01
1.265773500000000051e-01
1.301805500000000060e-01
1.257215100000000085e-01
1.330839900000000131e-01
1.318221800000000110e-01
1.339930799999999866e-01
1.275567499999999965e-01
1.265402800000000050e-01
1.285612200000000038e-01
1.224721200000000038e-01
1.352318399999999921e-01
1.190098299999999970e-01
1.183146499999999934e-01
1.176678699999999939e-01
1.210893999999999998e-01
1.280571400000000137e-01
1.095125500000000002e-01
1.222590100000000013e-01
1.185357499999999953e-01
1.200692000000000009e-01
1.284537600000000002e-01
1.223723300000000014e-01
1.392462499999999881e-01
1.266432700000000022e-01
1.265559900000000071e-01
1.304194899999999990e-01
1.230962099999999976e-01
1.340255200000000091e-01
1.211753799999999992e-01
1.290091399999999944e-01
1.190725499999999992e-01
1.284766499999999978e-01
1.157695299999999955e-01
1.174745799999999951e-01
1.321851199999999893e-01
1.211670799999999965e-01
1.250926099999999930e-01
1.291901400000000089e-01
1.228032399999999941e-01
1.345528000000000002e-01
1.183957699999999974e-01
1.305793700000000002e-01
1.141747300000000021e-01
1.302020000000000122e-01
1.289454999999999907e-01
1.280827400000000005e-01
1.268170200000000025e-01
1.144868400000000064e-01
1.281401799999999924e-01
1.309435599999999866e-01
1.325151199999999863e-01
1.335821799999999948e-01
1.200862199999999935e-01
1.209105099999999988e-01
1.175773400000000024e-01
1.261860099999999874e-01
1.209314600000000045e-01
1.259685999999999861e-01
1.222433700000000040e-01
1.316673100000000096e-01
1.422001300000000079e-01
1.265162499999999968e-01
1.205445099999999936e-01
1.267909399999999909e-01
1.083719900000000014e-01
1.224251799999999946e-01
9.472714000000000134e-02
1.100063099999999960e-01
1.289731899999999876e-01
1.262539299999999864e-01
1.295763400000000121e-01
1.350242700000000018e-01
1.281173600000000135e-01
1.243586400000000064e-01
1.273575999999999875e-01
9.003300000000000192e-02
9.178524999999999878e-02
1.349672500000000108e-01
1.231082000000000010e-01
1.180399300000000012e-01
1.301201600000000125e-01
1.313329000000000024e-01
1.163286800000000037e-01
1.279545500000000002e-01
1.224864999999999982e-01
1.193940400000000068e-01
8.241308999999999441e-02
1.188435600000000009e-01
1.268282299999999863e-01
1.290845100000000134e-01
1.261779100000000042e-01
1.329322300000000123e-01
1.345872399999999969e-01
1.264776800000000090e-01
1.303803799999999902e-01
1.235386799999999979e-01
1.266865899999999878e-01
1.175288300000000008e-01
1.228390000000000037e-01
1.353127899999999884e-01
1.207717999999999986e-01
1.208277299999999943e-01
1.073159600000000019e-01
1.313754900000000114e-01
1.240607400000000027e-01
1.192045199999999944e-01
1.333731700000000131e-01
1.275361299999999976e-01
1.208519700000000030e-01
1.158379900000000018e-01
1.270956900000000112e-01
1.341408099999999992e-01
1.206777400000000056e-01
1.282075799999999877e-01
9.515371000000000246e-02
1.186376600000000059e-01
1.299935999999999869e-01
1.340016099999999932e-01
1.207684100000000066e-01
1.173845399999999956e-01
1.300991800000000087e-01
1.315512600000000032e-01
1.293060299999999885e-01
1.295534200000000025e-01
1.247542100000000043e-01
1.196843900000000016e-01
1.323318699999999903e-01
1.235130499999999992e-01
1.240319200000000038e-01
1.135921000000000014e-01
1.236391000000000018e-01
1.209693200000000052e-01
1.341732900000000006e-01
1.373943300000000090e-01
1.325106400000000129e-01
1.282988200000000079e-01
1.109534499999999951e-01
1.207996100000000017e-01
1.276782599999999879e-01
1.289723200000000014e-01
1.207383199999999962e-01
1.320268900000000079e-01
1.206330300000000022e-01
1.167473200000000016e-01
1.209283099999999972e-01
1.154742899999999933e-01
1.311168100000000003e-01
1.220651799999999954e-01
1.285543600000000064e-01
1.252908500000000092e-01
1.298127099999999978e-01
1.288680899999999907e-01
1.228473300000000046e-01
1.202416699999999949e-01
1.202823699999999996e-01
1.191593700000000006e-01
1.255392800000000031e-01
1.288808600000000137e-01
1.317590800000000006e-01
1.198628000000000055e-01
1.327939599999999887e-01
1.187393300000000040e-01
1.279811899999999947e-01
1.140630200000000011e-01
1.408224299999999984e-01
1.266632799999999892e-01
1.295073599999999880e-01
1.354662399999999878e-01
1.252041100000000073e-01
1.298420600000000091e-01
1.279409200000000135e-01
1.275377699999999948e-01
1.278543799999999897e-01
1.278213199999999883e-01
1.279162500000000091e-01
1.338103599999999893e-01
1.187037100000000039e-01
1.373648199999999986e-01
1.152480200000000066e-01
1.238254099999999969e-01
1.198047299999999982e-01
1.228112299999999935e-01
1.340469300000000086e-01
1.286905499999999869e-01
1.395127899999999976e-01
1.176908200000000015e-01
1.115488399999999963e-01
1.383906799999999881e-01
1.225666299999999959e-01
1.184808900000000054e-01
1.181061699999999964e-01
1.208344300000000066e-01
1.288456799999999902e-01
1.303115800000000102e-01
1.239514000000000032e-01
1.152595899999999951e-01
1.299600800000000056e-01
1.240537099999999976e-01
1.202830000000000010e-01
1.281315700000000002e-01
1.277942099999999914e-01
1.152020299999999969e-01
1.230935699999999994e-01
1.242535500000000043e-01
1.227441799999999944e-01
1.272003800000000018e-01
1.244066000000000061e-01
1.345088299999999959e-01
1.343597400000000053e-01
1.304857299999999942e-01
1.206530999999999992e-01
1.309990799999999900e-01
1.245256099999999949e-01
1.276564299999999874e-01
1.223888300000000040e-01
1.295615099999999908e-01
1.197906700000000019e-01
1.355916699999999975e-01
1.182756499999999961e-01
1.365583900000000017e-01
1.174392999999999965e-01
1.339957400000000021e-01
1.372435300000000025e-01
1.250213400000000086e-01
1.358006800000000069e-01
1.213352199999999936e-01
1.322937100000000088e-01
1.248826900000000045e-01
1.292584900000000037e-01
1.252550500000000067e-01
1.291407300000000091e-01
1.320046800000000131e-01
1.396481300000000092e-01
1.233568000000000026e-01
1.374109799999999881e-01
1.161313499999999943e-01
1.318158700000000016e-01
1.244288300000000042e-01
1.412353000000000081e-01
1.347837600000000025e-01
1.304450500000000068e-01
1.105148799999999959e-01
7.685377999999999654e-02
1.254839299999999935e-01
1.325787700000000124e-01
9.568219000000000030e-02
1.220980400000000049e-01
1.309795500000000001e-01
9.674873000000000500e-02
9.593570999999999349e-02
1.162025099999999950e-01
1.324319999999999942e-01
1.255221699999999885e-01
1.244588600000000045e-01
1.293801699999999888e-01
1.310118500000000130e-01
1.035323600000000038e-01
1.263276500000000135e-01
1.139085999999999987e-01
1.319273400000000040e-01
1.322217400000000043e-01
1.109474000000000016e-01
1.153783000000000031e-01
1.298089299999999890e-01
1.266530899999999960e-01
1.310019000000000045e-01
1.139884399999999964e-01
1.302451099999999973e-01
1.214818500000000023e-01
1.284433600000000064e-01
1.257487899999999992e-01
1.092321400000000053e-01
1.416964599999999963e-01
1.225033700000000003e-01
1.264070800000000050e-01
1.092872700000000058e-01
1.191051800000000049e-01
1.302539000000000058e-01
1.311062000000000061e-01
1.317439099999999919e-01
1.235179400000000066e-01
1.146647100000000030e-01
1.373225999999999891e-01
1.315864200000000095e-01
1.341166699999999934e-01
1.246975099999999975e-01
9.535204999999999376e-02
1.238684599999999997e-01
1.157172900000000004e-01
1.376273600000000041e-01
1.394811900000000049e-01
1.379400799999999927e-01
1.200026599999999971e-01
1.288470600000000132e-01
1.309484099999999873e-01
1.402780600000000100e-01
1.270727399999999896e-01
1.308839499999999989e-01
1.290270000000000028e-01
1.218936899999999990e-01
1.318198600000000109e-01
1.298729499999999870e-01
1.089540299999999934e-01
1.251383500000000093e-01
1.260191999999999979e-01
1.359653999999999863e-01
1.636653299999999978e-01
1.257261799999999929e-01
1.142815600000000043e-01
1.098941999999999974e-01
1.118357600000000063e-01
1.219429199999999963e-01
1.352624299999999891e-01
1.311579999999999968e-01
1.320509199999999883e-01
1.367268500000000109e-01
1.391319599999999990e-01
1.214687700000000037e-01
1.287764999999999882e-01
1.307855400000000057e-01
1.283344800000000008e-01
1.102566100000000049e-01
1.219089500000000020e-01
1.307541700000000029e-01
1.330149399999999982e-01
1.265448100000000076e-01
1.283157699999999957e-01
1.231861699999999976e-01
1.255075300000000060e-01
1.093888400000000011e-01
1.025319499999999967e-01
1.326430799999999965e-01
1.342425499999999883e-01
1.195889700000000028e-01
1.376140999999999892e-01
1.258789399999999947e-01
1.149519799999999953e-01
1.162023699999999993e-01
1.187446399999999985e-01
9.477394000000000096e-02
1.301813199999999893e-01
1.229453900000000016e-01
1.160269399999999951e-01
1.339087499999999931e-01
1.131751800000000002e-01
1.098870700000000034e-01
1.304424799999999995e-01
9.366170000000000051e-02
1.197186400000000012e-01
1.015324499999999963e-01
1.250976599999999994e-01
1.091780799999999968e-01
1.203184900000000002e-01
1.246874500000000052e-01
8.521713000000000204e-02
5.522776000000000074e-02
1.176329799999999981e-01
1.239967899999999956e-01
1.181454100000000063e-01
1.334091199999999922e-01
1.273518200000000045e-01
1.418744100000000063e-01
1.349530800000000030e-01
1.404656699999999869e-01
1.273068099999999925e-01
1.205047499999999938e-01
1.532744099999999998e-01
1.477944800000000058e-01
1.197560200000000047e-01
1.173654699999999995e-01
1.284678999999999960e-01
1.281514900000000068e-01
1.423324900000000059e-01
1.301375499999999907e-01
1.205202100000000026e-01
1.370194999999999885e-01
1.213448300000000007e-01
1.145040499999999961e-01
1.300556900000000016e-01
1.257571200000000000e-01
1.185344700000000029e-01
1.281256500000000076e-01
1.193219600000000047e-01
1.303580199999999911e-01
9.533977999999999897e-02
1.165219599999999939e-01
1.278562199999999927e-01
1.298503199999999913e-01
1.277848799999999896e-01
1.272449499999999956e-01
1.250412100000000137e-01
1.272413900000000098e-01
1.416092200000000079e-01
1.360876500000000044e-01
1.333810300000000115e-01
1.302554099999999881e-01
1.175765700000000052e-01
1.090322900000000039e-01
1.208917500000000061e-01
1.242568500000000020e-01
1.167528199999999933e-01
1.290245100000000089e-01
1.249780000000000058e-01
1.142837099999999967e-01
1.400044500000000025e-01
1.276005100000000003e-01
1.355758900000000045e-01
1.261437099999999922e-01
1.243332399999999976e-01
1.209262499999999990e-01
1.144874000000000031e-01
1.292870399999999920e-01
1.366127900000000117e-01
1.131516999999999940e-01
1.067338000000000037e-01
1.232003099999999934e-01
1.220646700000000001e-01
1.252834700000000079e-01
1.478549899999999917e-01
1.272824999999999929e-01
1.219037800000000032e-01
1.370170199999999894e-01
1.330025699999999866e-01
1.285453500000000027e-01
1.088453900000000002e-01
8.068839999999999346e-02
1.183402800000000060e-01
1.165266300000000060e-01
1.301349300000000098e-01
1.372642500000000043e-01
1.138049899999999948e-01
1.270378199999999957e-01
1.311745599999999956e-01
1.250591500000000078e-01
1.327284300000000083e-01
1.397999099999999995e-01
1.220828600000000014e-01
9.940572999999999770e-02
1.288480100000000128e-01
1.261160500000000073e-01
1.212081400000000059e-01
1.228392199999999990e-01
1.273827800000000010e-01
1.365707700000000080e-01
1.302726899999999965e-01
1.337788799999999889e-01
1.287890499999999883e-01
1.129768800000000017e-01
1.377208199999999938e-01
1.137414499999999939e-01
1.163837199999999961e-01
1.387904600000000044e-01
1.270509999999999973e-01
1.116281999999999969e-01
1.209656999999999955e-01
1.257736499999999868e-01
1.226610000000000061e-01
1.199651199999999945e-01
1.200703899999999991e-01
1.414662399999999931e-01
1.208460900000000032e-01
1.185591299999999987e-01
1.189801000000000053e-01
1.248221300000000034e-01
1.214727500000000043e-01
1.315000199999999952e-01
1.182203599999999966e-01
1.304673299999999925e-01
1.208317899999999945e-01
1.343227200000000066e-01
1.179836100000000026e-01
1.298823100000000008e-01
1.345044900000000043e-01
1.345552799999999993e-01
5.717827999999999800e-02
1.230249699999999974e-01
1.356189299999999986e-01
1.116468600000000005e-01
1.291537399999999891e-01
9.036742000000000385e-02
1.275224299999999922e-01
1.397159699999999949e-01
1.304703500000000127e-01
1.306175599999999937e-01
1.289024300000000123e-01
1.239334500000000006e-01
1.239439499999999972e-01
1.105343700000000068e-01
1.208381600000000000e-01
1.303938099999999989e-01
1.281505199999999900e-01
1.173084600000000033e-01
1.319236199999999914e-01
1.264061900000000016e-01
1.107202199999999942e-01
1.252420300000000042e-01
1.262972800000000118e-01
1.202972300000000050e-01
1.333768100000000123e-01
1.282241799999999932e-01
1.196559400000000023e-01
1.406809099999999924e-01
1.237138299999999969e-01
1.327304900000000065e-01
1.254669700000000110e-01
1.317665100000000034e-01
1.448070100000000138e-01
1.179786200000000063e-01
1.215425599999999939e-01
1.252430300000000052e-01
1.433454500000000131e-01
1.564859000000000111e-01
1.249468200000000001e-01
1.397640199999999888e-01
1.416449700000000089e-01
6.825351000000000334e-02
1.339962600000000059e-01
1.230427000000000048e-01
1.315482900000000122e-01
1.091262000000000065e-01
6.012105000000000227e-02
1.156426900000000063e-01
1.357584400000000080e-01
1.427724200000000110e-01
1.205904200000000037e-01
1.259578799999999943e-01
1.190180299999999969e-01
1.175952700000000017e-01
1.272851299999999963e-01
1.719446000000000030e-01
1.254682299999999862e-01
1.340563700000000080e-01
1.332566099999999976e-01
1.264091900000000046e-01
1.220570400000000055e-01
1.396045499999999939e-01
1.232333099999999987e-01
1.354855000000000087e-01
1.224861299999999986e-01
1.223754600000000053e-01
1.176213799999999976e-01
1.223821600000000037e-01
1.173420500000000033e-01
1.257117899999999899e-01
1.225772599999999934e-01
1.382236400000000087e-01
1.014201599999999953e-01
1.171571799999999997e-01
1.081820799999999999e-01
1.286659099999999945e-01
1.398236399999999990e-01
1.233538899999999938e-01
1.297771699999999973e-01
1.144779900000000017e-01
1.146300400000000025e-01
1.178073899999999979e-01
1.089527700000000043e-01
1.154462799999999983e-01
9.257247000000000392e-02
1.154846100000000014e-01
1.170074700000000023e-01
1.371563199999999982e-01
1.337411400000000083e-01
1.225422399999999967e-01
1.281354199999999999e-01
9.802449000000000578e-02
1.262757599999999869e-01
8.184196000000000526e-02
1.251115299999999986e-01
1.152459900000000065e-01
1.310868299999999875e-01
2.833543999999999993e-02
1.324396399999999974e-01
1.272456200000000037e-01
1.268515899999999863e-01
1.202298900000000059e-01
1.332385600000000059e-01
1.490597999999999923e-01
1.313604300000000003e-01
1.469544700000000037e-01
1.024468300000000026e-01
1.258014799999999933e-01
1.263561099999999937e-01
1.223325499999999982e-01
9.821341999999999572e-02
1.188518999999999964e-01
1.060993900000000018e-01
1.101542799999999933e-01
1.313678199999999963e-01
1.130092199999999936e-01
1.412616299999999991e-01
1.268433999999999950e-01
1.361841799999999880e-01
1.316603500000000093e-01
1.193239700000000014e-01
1.245395900000000056e-01
1.116682600000000053e-01
1.237105099999999958e-01
1.294834400000000052e-01
1.387920199999999882e-01
6.000230000000000147e-02
1.128628700000000040e-01
1.382027999999999868e-01
1.142668700000000065e-01
1.279935399999999890e-01
1.424708500000000100e-01
1.280383499999999952e-01
1.094286899999999951e-01
1.573395599999999894e-01
7.728314000000000017e-02
1.501727599999999885e-01
1.233426299999999948e-01
1.324454599999999871e-01
1.218991100000000050e-01
1.176728400000000008e-01
1.533628700000000122e-01
1.254241000000000106e-01
1.362212600000000107e-01
1.086145399999999955e-01
1.234785600000000011e-01
1.141811100000000023e-01
1.189844800000000036e-01
8.342231999999999426e-02
1.550663200000000075e-01
1.586243099999999906e-01
5.843977999999999673e-02
6.246427999999999703e-02
1.056816800000000001e-01
1.316165800000000108e-01
1.512722900000000037e-01
1.223821699999999985e-01
1.243694000000000049e-01
1.297827000000000008e-01
1.360920200000000080e-01
1.169545200000000063e-01
1.147614299999999976e-01
1.202441100000000013e-01
1.344667800000000080e-01
1.328586499999999948e-01
1.216697800000000051e-01
1.706836100000000134e-01
1.395973299999999917e-01
1.354593500000000061e-01
7.822680999999999385e-02
1.304397399999999985e-01
1.171632100000000037e-01
1.282520099999999996e-01
1.631980299999999939e-01
1.653299000000000019e-01
1.237405699999999942e-01
8.381476000000000204e-02
1.310555099999999862e-01
1.141213699999999998e-01
1.326026600000000111e-01
1.160662699999999992e-01
7.921688000000000340e-02
1.160749199999999981e-01
1.233331899999999953e-01
1.187833999999999973e-01
1.115281099999999997e-01
1.646405400000000019e-01
1.328985699999999937e-01
1.330394199999999916e-01
1.357218299999999878e-01
1.283197399999999877e-01
1.266470100000000043e-01
1.274205499999999935e-01
5.667450000000000265e-02
1.234809899999999988e-01
5.822925000000000323e-02
1.196977300000000022e-01
1.258251800000000087e-01
1.307952599999999965e-01
1.062563299999999961e-01
1.316115900000000005e-01
1.322859100000000065e-01
1.220829600000000043e-01
1.279229699999999970e-01
1.255643700000000085e-01
1.583073799999999975e-01
8.115632999999999875e-02
1.084377299999999961e-01
1.153782400000000069e-01
1.046412099999999984e-01
1.204838200000000054e-01
1.435031700000000132e-01
1.228483799999999931e-01
1.221766199999999997e-01
1.076435000000000031e-01
1.306886499999999895e-01
1.397010700000000105e-01
1.168018299999999954e-01
1.245791900000000063e-01
1.282747499999999929e-01
1.307080399999999976e-01
1.200974499999999945e-01
1.438975899999999919e-01
1.280653900000000012e-01
7.477981000000000211e-02
1.396668500000000090e-01
2.931699999999999931e-02
1.283419600000000049e-01
9.853397999999999324e-02
4.699335999999999791e-02
1.281491800000000014e-01
1.441384699999999908e-01
1.183711000000000069e-01
1.238183199999999956e-01
1.104676899999999934e-01
1.228086699999999948e-01
1.180118700000000048e-01
1.169205900000000048e-01
1.151339499999999988e-01
1.279498099999999972e-01
1.242480900000000055e-01
1.271703499999999876e-01
1.333207499999999879e-01
1.398833100000000107e-01
1.272340700000000047e-01
1.202086099999999935e-01
1.227691800000000055e-01
1.385676600000000092e-01
1.312667899999999943e-01
6.464543000000000372e-02
1.320486499999999896e-01
1.238583300000000026e-01
1.217150800000000033e-01
1.552420999999999940e-01
8.496439000000000075e-02
1.280179399999999967e-01
1.230477900000000041e-01
1.393580299999999939e-01
1.233498400000000023e-01
1.385311300000000023e-01
1.326666200000000129e-01
1.150850600000000029e-01
1.233504599999999951e-01
1.164245200000000036e-01
1.178272499999999945e-01
1.471247400000000038e-01
1.313784600000000025e-01
1.157290200000000019e-01
1.344144300000000014e-01
1.378978899999999952e-01
1.289511499999999866e-01
1.199532700000000007e-01
1.234079000000000009e-01
1.337170299999999867e-01
1.294617799999999985e-01
1.345678299999999994e-01
1.226993900000000054e-01
1.460422799999999965e-01
1.321402200000000027e-01
1.294802200000000070e-01
1.290809400000000051e-01
1.390848399999999874e-01
1.340612300000000034e-01
1.271557799999999960e-01
7.621024999999999328e-02
1.301356399999999969e-01
1.251875600000000033e-01
1.195853199999999950e-01
1.154998799999999992e-01
1.348350299999999946e-01
1.355378999999999889e-01
1.082243600000000056e-01
4.893303000000000236e-02
1.123214000000000018e-01
4.065135999999999750e-02
1.106746599999999942e-01
1.051037699999999991e-01
9.476925999999999406e-02


==> expres/gold/vdw-subgroup1.txt <==
7.670937999999999368e-02
7.339062999999999837e-02
2.347470000000000112e-01
7.220550000000000579e-02
2.544857400000000158e-01
3.637349500000000013e-01
2.474426999999999877e-01
7.589859999999999662e-02
2.607411399999999824e-01
9.262573000000000334e-02
4.562996599999999958e-01
3.738572700000000193e-01
4.224199200000000043e-01
2.202515800000000024e-01
2.692378200000000166e-01
3.424167399999999972e-01
4.411878799999999767e-01
1.219532299999999958e-01
1.971860800000000136e-01
7.401850000000000096e-02
3.757854199999999811e-01
4.243812299999999982e-01
1.956992600000000138e-01
2.140756600000000009e-01
2.579836999999999825e-01
1.441585099999999897e-01
1.937484499999999887e-01
3.230717699999999803e-01
3.557176599999999911e-01
2.604309100000000154e-01
3.248350600000000088e-01
9.479983000000000160e-02
1.977420300000000131e-01
2.545887700000000198e-01
4.270572100000000204e-01
5.981626000000000304e-02
3.672636100000000181e-01
3.371409699999999843e-01
2.790291999999999772e-01
2.544734000000000163e-01
2.763473399999999969e-01
1.018555200000000049e-01
4.203637800000000202e-01
4.036087600000000108e-01
3.302549699999999810e-01
2.526382400000000139e-01
2.158214300000000085e-01
2.437739999999999907e-01
1.212899300000000041e-01
1.411466899999999913e-01
2.112299099999999930e-01
3.379528500000000268e-01
3.235176300000000005e-01
1.102795599999999987e-01
1.164113600000000054e-01
1.538311300000000104e-01
4.672892399999999946e-01
3.013307000000000069e-01
1.227265099999999970e-01
1.574955200000000000e-01
2.921985400000000066e-01
1.011682799999999993e-01
1.529476999999999920e-01
1.375305400000000067e-01
3.310245299999999835e-01
2.604199999999999848e-01
2.152360600000000068e-01
1.480612400000000106e-01
1.760070599999999930e-01
1.251117900000000005e-01
9.846723999999999755e-02
5.269622999999999668e-02
4.762821700000000047e-01
5.825425000000000048e-02
4.656705099999999820e-01
5.341093000000000229e-02
2.817153999999999839e-02
3.659964000000000273e-02
4.658760100000000071e-01
6.456328999999999541e-02
5.036050999999999722e-02
4.714109899999999742e-01
6.565205999999999820e-02
4.844703899999999730e-01
5.914955999999999686e-02
4.631206700000000120e-01
4.686039000000000176e-02
6.218096000000000040e-02
5.802873000000000059e-02
6.364583000000000046e-02
4.619979699999999800e-01
4.727629799999999993e-01
4.674197800000000069e-01
4.595748900000000137e-01
4.605967499999999992e-01
4.535263500000000225e-01
4.572104300000000010e-01
5.109306000000000264e-02
6.529098999999999320e-02
4.404435999999999768e-02
4.699398499999999923e-01
4.729565800000000153e-01
6.395470999999999795e-02
4.705298700000000167e-01
4.621452500000000074e-01
4.668197499999999778e-01
5.711063000000000250e-02
5.312779000000000112e-02
4.707557700000000178e-01
4.556656399999999829e-01
4.588996699999999818e-01
4.560556999999999805e-02
5.271064999999999778e-02
6.467359000000000302e-02
4.646059499999999898e-01
4.554385200000000133e-01
5.959284000000000109e-02
6.122807000000000249e-02
3.722106000000000026e-02
6.538323999999999525e-02
6.034079999999999999e-02
4.632099599999999762e-01
4.624327100000000246e-01
6.388227000000000488e-02
7.061754000000000642e-02
4.619985300000000183e-01
4.601268800000000159e-01
4.606970799999999810e-01
5.138978999999999769e-02
5.926831999999999934e-02
4.384231000000000239e-02
4.650207900000000172e-01
7.149627000000000066e-02
4.662334300000000042e-01
5.702638000000000151e-02
6.847000999999999782e-02
4.665529999999999955e-01
5.167453000000000324e-02
4.567342300000000188e-01
4.589639600000000041e-01
4.564194699999999938e-01
5.785259999999999708e-02
7.395781999999999357e-02
4.649369099999999810e-01
6.585741000000000511e-02
5.456637000000000293e-02
5.863941999999999766e-02
6.404685999999999713e-02
5.895362999999999992e-02
4.778157299999999941e-01
6.143223999999999907e-02
7.532471000000000305e-02
6.802197999999999578e-02
4.670793300000000148e-01
4.611306900000000097e-01
5.080032999999999771e-02
4.624699099999999841e-01
4.636014399999999758e-01
4.696650800000000126e-01
5.190511999999999904e-02
4.394644999999999802e-02
5.700718999999999925e-02
4.629638400000000154e-01
6.457918999999999465e-02
5.549111000000000321e-02
5.198681000000000135e-02
4.609055499999999972e-01
5.880153999999999936e-02
4.878505000000000341e-02
4.807630999999999710e-02
4.683402400000000187e-01
5.952560999999999963e-02
4.945042999999999661e-02
5.506264000000000297e-02
6.143011999999999778e-02
8.595207000000000541e-02
5.853173999999999877e-02
7.613931999999999645e-02
6.879989000000000243e-02
7.878577999999999970e-02
6.494682999999999706e-02
6.218958000000000125e-02
4.139290000000000330e-02
4.684919900000000248e-01
4.897891000000000050e-02
4.629025900000000027e-01
4.169744000000000228e-02
5.053260999999999864e-02
6.965554999999999664e-02
6.330934000000000561e-02
7.298698000000000685e-02
3.903564999999999813e-02
5.485397999999999663e-02
5.990311999999999720e-02
9.575701000000000351e-02
6.501547000000000576e-02
6.083825000000000344e-02
6.676743000000000261e-02
5.720679000000000042e-02
5.921338000000000296e-02
5.177120000000000333e-02
6.468996000000000468e-02
7.250674999999999482e-02
5.261524600000000440e-01
7.909339999999999427e-02
5.143356399999999828e-01
8.675405999999999396e-02
9.287795000000000079e-02
8.518022000000000094e-02
1.038597200000000026e-01
1.363448700000000069e-01
5.119328800000000346e-01
1.484188399999999963e-01
8.486852000000000285e-02
1.981244899999999864e-01
1.498059099999999866e-01
5.123674799999999863e-01
1.719064399999999937e-01
1.616842500000000016e-01
1.498736300000000077e-01
1.433661999999999992e-01
1.239748600000000062e-01
3.353941799999999862e-01
1.677823400000000020e-01
8.338292999999999400e-02
1.971926499999999971e-01
4.941743200000000003e-01
7.098324999999999774e-02
1.787010599999999949e-01
1.656121100000000068e-01
4.823761200000000193e-01
1.341485000000000039e-01
2.664146499999999751e-01
1.665011899999999934e-01
1.087322099999999958e-01
6.080565000000000275e-02
5.432295099999999710e-01
4.990407299999999879e-01
2.137209999999999943e-01
5.277394800000000386e-01
2.168284199999999939e-01
1.309259299999999959e-01
2.578640200000000271e-01
1.689122700000000032e-01
2.491859499999999894e-01
4.026592900000000030e-01
2.079469300000000020e-01
1.858254900000000098e-01
2.007322199999999890e-01
2.685355500000000117e-01
1.261340999999999990e-01
3.035155299999999778e-01
1.373438600000000120e-01
1.196669900000000009e-01
2.644365699999999819e-01
1.436728100000000119e-01
2.065070400000000028e-01
3.304625900000000005e-01
1.138030000000000014e-01
1.813733200000000045e-01
2.779687399999999919e-01
9.471973000000000198e-02
5.341878399999999694e-01
2.064119399999999882e-01
1.774711099999999875e-01
1.607950800000000069e-01
2.990779800000000210e-01
2.647342400000000096e-01
1.769657099999999983e-01
3.169629999999999947e-01
1.834125899999999865e-01
2.997173799999999777e-01
1.655347000000000068e-01
1.412152499999999866e-01
2.404568300000000103e-01
1.263019800000000081e-01
2.195217299999999983e-01
1.911661000000000055e-01
3.702969700000000031e-01
1.263771800000000056e-01
1.522743500000000028e-01
2.537401000000000240e-01
2.762392200000000075e-01
1.613627900000000059e-01
2.632758399999999832e-01
1.888738600000000045e-01
2.515732500000000260e-01
3.683595399999999853e-01
2.779076300000000166e-01
2.854107699999999803e-01
2.760385399999999989e-01
2.837252299999999949e-01
2.803924799999999995e-01
7.716288000000000313e-02
3.674408599999999803e-01
3.889015299999999953e-01
3.651113400000000064e-01
3.846313699999999725e-01
3.785408499999999843e-01
3.668334200000000211e-01
3.843709100000000101e-01
3.624112299999999731e-01
3.728536900000000154e-01
3.821657700000000157e-01
3.735814100000000026e-01
3.755574300000000254e-01
8.127513999999999572e-02
3.675732700000000075e-01
3.806803300000000112e-01
3.743239300000000269e-01
3.721851999999999938e-01
3.691958599999999868e-01
3.739394400000000118e-01
3.821107699999999885e-01
3.730724699999999894e-01
3.674528699999999870e-01
3.779972799999999911e-01
3.752537200000000128e-01
3.699099699999999769e-01
3.789723899999999923e-01
3.622495800000000155e-01
3.872398000000000229e-01
3.784956099999999823e-01
3.791587200000000046e-01
3.753594000000000097e-01
3.722818399999999750e-01
3.674045799999999806e-01
3.754898899999999928e-01
3.691025900000000082e-01
3.723475099999999927e-01
3.758139099999999733e-01
3.787039799999999956e-01
3.805570500000000078e-01
3.705821699999999885e-01
3.819785600000000225e-01
3.725628699999999904e-01
3.705029699999999870e-01
3.731814999999999993e-01
3.721645599999999776e-01
3.782637699999999992e-01
3.721581500000000209e-01
3.881148600000000060e-01
3.665258200000000022e-01
3.784425799999999729e-01
3.767317399999999816e-01
3.622113399999999928e-01
3.880339899999999953e-01
3.799908200000000069e-01
3.741805899999999796e-01
3.894877299999999765e-01
3.747421799999999803e-01
3.799919500000000228e-01
3.736667100000000130e-01
3.748729399999999878e-01
3.749711800000000150e-01
3.787707499999999894e-01
3.658450300000000155e-01
3.710983999999999949e-01
3.692912199999999756e-01
3.842341200000000123e-01
3.667213100000000225e-01
3.874804900000000107e-01
3.612975299999999779e-01
3.669032099999999796e-01
3.750973699999999855e-01
3.764000399999999913e-01
3.779980000000000007e-01
3.746660399999999780e-01
3.701608599999999805e-01
3.681985799999999975e-01
3.750901200000000268e-01
3.762062800000000040e-01
3.667249000000000203e-01
3.767515799999999748e-01
3.838228399999999985e-01
3.680592899999999834e-01
3.772493399999999886e-01
3.708462699999999779e-01
3.673191000000000095e-01
3.657615200000000066e-01
3.797371500000000233e-01
3.719436600000000093e-01
3.691905899999999852e-01
3.795960999999999919e-01
3.718292899999999790e-01
3.708278700000000039e-01
3.738506899999999855e-01
3.761118800000000095e-01
3.669448200000000049e-01
3.717245399999999922e-01
3.740952900000000247e-01
3.790015400000000256e-01
3.811452900000000255e-01
3.700206400000000118e-01
3.824186700000000161e-01
3.779467499999999980e-01
3.730359500000000050e-01
3.730698800000000204e-01
3.707698500000000119e-01
3.766313099999999969e-01
3.802672699999999906e-01
3.743910699999999925e-01
3.761868600000000118e-01
3.690864799999999946e-01
3.788300600000000240e-01
3.703024200000000210e-01
3.813687399999999839e-01
3.792099800000000021e-01
3.827840100000000079e-01
3.747932999999999959e-01
3.719645400000000102e-01
3.718796100000000271e-01
3.848027299999999817e-01
3.659472599999999964e-01
3.794382199999999927e-01
3.674135599999999724e-01
3.769556700000000204e-01
3.769563599999999903e-01
3.681016300000000130e-01
3.781492399999999976e-01
3.811197900000000138e-01
3.745754499999999765e-01
3.771673199999999726e-01
3.671153300000000175e-01
3.735235100000000030e-01
3.769042200000000120e-01
3.801633799999999952e-01
3.718237600000000032e-01
8.904948000000000030e-02
3.729366299999999912e-01
3.828517100000000117e-01
3.807927899999999921e-01
3.674942700000000118e-01
3.809019100000000102e-01
3.710575199999999740e-01
3.886530400000000052e-01
3.631652400000000003e-01
3.762808899999999790e-01
3.740025599999999839e-01
3.757251799999999919e-01
3.770175199999999949e-01
3.719121499999999969e-01
3.792225599999999863e-01
3.745296699999999812e-01
3.805979999999999919e-01
3.703937600000000163e-01
3.826854299999999931e-01
3.711598700000000028e-01
3.800500900000000071e-01
3.771214199999999850e-01
3.740501999999999994e-01
3.773138200000000220e-01
3.764734599999999820e-01
3.766498600000000030e-01
3.689767700000000095e-01
3.747406799999999927e-01
3.825015800000000077e-01
3.783431700000000064e-01
3.742771300000000134e-01
3.647189599999999809e-01
3.875103899999999824e-01
3.864331400000000083e-01
3.149183500000000135e-01
2.930261399999999905e-01
2.882810599999999779e-01
2.835372999999999921e-01
2.776379099999999878e-01
2.992118400000000067e-01
1.019306799999999957e-01
3.088471300000000253e-01
2.945971199999999901e-01
8.046952999999999745e-02
7.173343999999999554e-02
8.726243000000000194e-02
3.709424900000000136e-01
3.773544999999999816e-01
9.589003000000000110e-02
9.672590999999999828e-02
3.687353600000000120e-01
3.708438000000000012e-01
3.756746000000000252e-01
8.976357999999999560e-02
3.771018300000000267e-01
3.723048899999999994e-01
3.772383699999999895e-01
3.723729299999999909e-01
3.755023699999999742e-01
3.754444599999999799e-01
3.774004400000000037e-01
3.739579599999999782e-01
3.787650200000000078e-01
3.705026799999999731e-01
3.664387199999999956e-01
3.845507200000000125e-01
9.234294999999999309e-02
3.692357900000000082e-01
3.783441900000000246e-01
3.729075800000000163e-01
3.689056000000000002e-01
7.519040999999999919e-02
3.850336699999999945e-01
3.687947400000000098e-01
3.844956600000000169e-01
3.707844299999999982e-01
7.696696999999999567e-02
3.754189900000000080e-01
3.771158199999999905e-01
3.767084600000000227e-01
7.986292000000000391e-02
3.709889499999999840e-01
3.706953399999999843e-01
3.797121299999999811e-01
3.796488299999999927e-01
3.750311499999999798e-01
3.671171699999999927e-01
3.771073500000000078e-01
3.734051099999999845e-01
3.718668199999999868e-01
3.650324899999999873e-01
3.811504499999999740e-01
3.816312600000000277e-01
3.732047199999999898e-01
3.775998500000000146e-01
3.674729199999999807e-01
3.732567900000000050e-01
3.726538400000000140e-01
3.717504999999999837e-01
3.729718200000000095e-01
3.864987599999999968e-01
3.714860199999999724e-01
3.822244100000000144e-01
3.744449699999999881e-01
3.721714600000000095e-01
3.754107300000000258e-01
3.584009799999999801e-01
3.791355399999999931e-01
3.707304799999999734e-01
3.684783200000000258e-01
3.758282700000000198e-01
3.843790599999999946e-01
3.667299199999999870e-01
3.668005500000000030e-01
3.853182199999999891e-01
3.726362400000000075e-01
3.663962599999999736e-01
3.915550300000000261e-01
3.637557699999999783e-01
3.779733399999999910e-01
9.985468999999999595e-02
3.709855000000000236e-01
3.833437000000000094e-01
3.676200900000000105e-01
3.790119299999999969e-01
3.802326300000000159e-01
3.825902199999999809e-01
3.739160400000000051e-01
3.723621500000000029e-01
3.769919299999999751e-01
8.330086000000000435e-02
3.836251299999999809e-01
3.723263600000000229e-01
3.701696099999999823e-01
3.903214700000000037e-01
3.646033599999999875e-01
3.740132700000000088e-01
3.832498999999999767e-01
3.701300599999999830e-01
3.825032899999999958e-01
3.790106599999999992e-01
3.724192000000000058e-01
3.693067199999999772e-01
3.709819599999999995e-01
3.715132700000000066e-01
3.763861000000000012e-01
3.738986100000000201e-01
3.713853799999999872e-01
3.816062399999999855e-01
3.591031499999999821e-01
3.252470599999999767e-01
2.755676599999999921e-01
2.799992900000000118e-01
2.885413800000000140e-01
2.664847300000000030e-01
2.884131099999999726e-01
2.914672999999999847e-01
2.865081800000000012e-01
8.883795999999999360e-02
1.092403599999999947e-01
8.876465999999999523e-02
8.514610999999999708e-02
8.565549999999999553e-02
9.156677000000000566e-02
9.062203000000000619e-02
8.783267999999999631e-02
8.938653000000000570e-02
4.294700100000000131e-01
8.735545000000000115e-02
7.999109000000000080e-02
7.398229000000000610e-02
8.658095999999999848e-02
8.990972999999999327e-02
8.632085000000000452e-02
8.136343000000000047e-02
3.624946700000000188e-01
2.795017000000000196e-01
2.904139399999999815e-01
2.878990799999999739e-01
2.920642500000000252e-01
2.765656200000000120e-01
2.980819800000000241e-01
3.009111300000000266e-01
1.008336299999999935e-01
7.877575000000000549e-02
2.716400500000000218e-01
9.059436999999999351e-02
2.935620400000000241e-01
1.007488799999999990e-01
8.859313000000000604e-02
9.594640000000000113e-02
2.777787899999999977e-01
3.129565699999999895e-01
2.706750399999999779e-01
7.248401999999999623e-02
9.401961999999999819e-02
9.546809000000000545e-02
4.326872199999999835e-01
8.631233000000000655e-02
8.141262999999999972e-02
8.669234000000000662e-02
3.989948899999999909e-01
9.891318000000000332e-02
7.275706999999999314e-02
7.070503000000000204e-02
3.393594099999999725e-01
3.293837499999999752e-01
2.791588700000000034e-01
2.721917999999999838e-01
9.160770000000000024e-02
2.989916000000000240e-01
2.944626000000000188e-01
2.899191300000000249e-01
2.921824399999999877e-01
3.040758000000000072e-01
3.050266799999999945e-01
2.912190900000000138e-01
2.817484199999999994e-01
2.743270999999999904e-01
2.876167600000000268e-01
3.065219299999999980e-01
9.044049999999999312e-02
2.713371700000000164e-01
9.652431000000000205e-02
9.524633999999999878e-02
9.555476999999999721e-02
9.511812000000000045e-02
1.075457100000000027e-01
9.073667000000000538e-02
9.082645999999999775e-02
7.871801999999999966e-02
4.101236300000000168e-01
9.414780999999999844e-02
4.222394999999999898e-01
9.540945000000000675e-02
8.461088999999999416e-02
3.646782499999999816e-01
3.011729899999999738e-01
2.829761199999999977e-01
2.798153099999999838e-01
2.942842800000000092e-01
2.878638800000000164e-01
3.023612500000000258e-01
3.041513699999999765e-01
2.908514300000000219e-01
2.783405899999999988e-01
8.069495999999999614e-02
2.796391599999999977e-01
2.903284300000000262e-01
2.749998499999999901e-01
2.824105800000000221e-01
3.053992600000000057e-01
2.775953199999999788e-01
3.050453300000000034e-01
8.358654999999999557e-02
2.955602800000000085e-01
2.720052700000000212e-01
3.101649599999999896e-01
2.816310899999999728e-01
4.135799900000000084e-01
1.026694699999999988e-01
4.087463399999999858e-01
9.003017000000000658e-02
7.244419000000000552e-02
4.086112900000000159e-01
9.498231000000000035e-02
9.619257999999999975e-02
2.971914299999999787e-01
2.820629399999999842e-01
1.105146999999999935e-01
8.557360999999999440e-02
8.079450999999999994e-02
1.146348600000000051e-01
9.747263999999999928e-02
1.029049100000000022e-01
1.034475599999999940e-01
4.094439200000000167e-01
9.767607000000000372e-02
9.453100999999999865e-02
4.287388899999999836e-01
9.444977999999999707e-02
9.597124999999999406e-02
7.681048999999999516e-02
8.733986000000000527e-02
9.437473000000000389e-02
3.470796999999999910e-01
2.837300500000000114e-01
2.965602999999999989e-01
3.035890800000000112e-01
2.773769500000000110e-01
2.771093700000000215e-01
3.838622300000000265e-01
2.735118899999999798e-01
2.945181800000000183e-01
3.179305099999999995e-01
2.831395899999999966e-01
3.152033699999999827e-01
2.709106800000000148e-01
2.962285800000000191e-01
3.087013299999999960e-01
8.483292000000000610e-02
2.881078799999999829e-01
3.061045299999999858e-01
2.834858399999999889e-01
9.803675000000000583e-02
2.916417499999999774e-01
8.901623000000000174e-02
2.822370900000000238e-01
2.772200100000000167e-01
7.811887000000000691e-02
2.845533299999999932e-01
9.950697000000000014e-02
7.499326000000000603e-02
8.609664000000000206e-02
9.742248000000000574e-02
9.761108000000000284e-02
8.722546999999999939e-02
8.285845999999999489e-02
1.025579400000000002e-01
7.931810000000000249e-02
9.243535999999999420e-02
4.269437799999999950e-01
9.453749000000000180e-02
1.066429200000000022e-01
4.503344000000000236e-01
7.861656999999999673e-02
8.866762000000000254e-02
9.629745000000000665e-02
8.815082999999999946e-02
1.022596300000000041e-01
3.518615199999999832e-01
2.838330199999999914e-01
2.855262800000000212e-01
1.466150999999999982e-01
2.602492100000000086e-01
3.041599899999999912e-01
3.059604400000000002e-01
2.890259600000000262e-01
2.701968200000000042e-01
2.800923200000000057e-01
2.898634800000000067e-01
3.021221000000000045e-01
2.995924500000000101e-01
2.991515699999999778e-01
2.972927599999999893e-01
2.978627500000000095e-01
3.463374900000000256e-01
1.267360700000000062e-01
8.630392000000000619e-02
2.963686300000000218e-01
3.026560500000000098e-01
8.667739000000000693e-02
2.870990199999999826e-01
4.120229200000000147e-01
9.164287000000000127e-02
3.131703499999999862e-01
2.983720000000000261e-01
9.917109000000000341e-02
1.160297200000000029e-01
1.017488000000000004e-01
8.218530000000000280e-02
1.045814899999999992e-01
1.178580000000000044e-01
2.748634799999999934e-01
8.504137000000000501e-02
4.385532300000000161e-01
8.875339000000000145e-02
9.779269999999999630e-02
9.690306999999999393e-02
1.184502600000000017e-01
9.400632999999999906e-02
1.189714899999999992e-01
8.282409000000000299e-02
4.350841500000000028e-01
9.531420000000000170e-02
1.026893799999999968e-01
1.035958000000000018e-01
9.430935000000000012e-02
7.489978999999999387e-02
9.007265999999999884e-02
4.327069299999999896e-01
8.433527000000000384e-02
8.493008000000000501e-02
3.495070800000000255e-01
2.975177800000000095e-01
2.820540000000000269e-01
2.945969099999999896e-01
2.623436299999999943e-01
3.195430699999999846e-01
2.941021500000000066e-01
2.950408900000000001e-01
2.928409200000000046e-01
2.870390899999999967e-01
3.005026499999999823e-01
2.802631700000000059e-01
2.916401599999999816e-01
2.884686900000000276e-01
1.046354599999999996e-01
2.996520999999999768e-01
3.001939699999999767e-01
3.192155600000000093e-01
2.756485900000000266e-01
1.006750099999999953e-01
2.994273000000000073e-01
1.372573599999999949e-01
9.448476999999999570e-02
3.102553399999999906e-01
2.071474100000000040e-01
7.125296000000000407e-02
9.165528000000000564e-02
9.177886000000000377e-02
1.002998699999999993e-01
2.920621700000000098e-01
2.555806999999999940e-01
1.023506700000000047e-01
6.854551999999999867e-02
2.979192099999999899e-01
1.089188700000000010e-01
1.000854500000000064e-01
2.499856000000000023e-01
9.055178999999999312e-02
4.478033200000000047e-01
1.152810900000000027e-01
1.166750599999999971e-01
7.533995999999999749e-02
9.237881000000000564e-02
4.135833099999999818e-01
1.232365799999999983e-01
9.901065000000000560e-02
9.473637999999999504e-02
1.045647900000000047e-01
1.039357499999999934e-01
4.102246600000000187e-01
1.157880700000000068e-01
1.048438399999999937e-01
3.927181699999999775e-01
1.408734299999999939e-01
1.241044800000000031e-01
1.059946699999999992e-01
1.179619100000000032e-01
3.301649899999999915e-01
2.999828199999999834e-01
3.716678800000000060e-01
2.936201999999999979e-01
2.903799000000000241e-01
1.123259199999999958e-01
9.711413000000000684e-02
8.378019999999999912e-02
1.089618299999999956e-01
3.834891300000000114e-01
3.131258499999999834e-01
2.902552600000000149e-01
2.837886099999999967e-01
2.871369400000000072e-01
3.760570500000000038e-01
3.116098400000000268e-01
2.649067800000000084e-01
1.077843500000000010e-01
2.979628699999999908e-01
2.708841300000000007e-01
3.390156200000000175e-01
1.537858099999999950e-01
1.422617399999999976e-01
1.304640400000000033e-01
2.940716199999999780e-01
3.060934699999999786e-01
9.075648000000000049e-02
1.668157500000000126e-01
4.017327900000000063e-01
1.990971500000000005e-01
2.635783800000000010e-01
3.393510900000000219e-01
2.200459700000000074e-01
1.177107000000000014e-01
2.989875399999999961e-01
1.473408200000000112e-01
1.768541399999999930e-01
3.122285399999999989e-01
4.090166499999999816e-01
7.704988999999999588e-02
3.076027299999999909e-01
1.014279200000000047e-01
2.839293399999999745e-01
8.256467000000000667e-02
1.554781199999999974e-01
3.274812400000000068e-01
7.717739999999999323e-02
4.067532999999999843e-01
8.302304000000000628e-02
9.998350000000000293e-02
9.973753000000000479e-02
2.287961000000000023e-01
2.590833599999999848e-01
4.387228200000000133e-01
1.573303199999999957e-01
2.056233299999999931e-01
1.306357700000000122e-01
2.927563499999999985e-01
2.929822499999999996e-01
4.165789899999999824e-01
9.123649000000000342e-02
3.137819199999999920e-01
1.036894099999999957e-01
1.187194500000000041e-01
4.217493199999999831e-01
1.064741500000000035e-01
1.021550999999999987e-01
1.369697099999999945e-01
1.195504399999999939e-01
2.173557700000000037e-01
4.322448300000000243e-01
2.847777699999999856e-01
2.758446600000000193e-01
2.399392899999999995e-01
1.033034500000000050e-01
2.600071099999999857e-01
3.193749499999999908e-01
1.089959100000000014e-01
4.169536600000000037e-01
9.959352999999999956e-02
1.170962700000000023e-01
4.105308300000000132e-01
6.902629000000000403e-02
1.224379500000000037e-01
4.189165699999999881e-01
1.321044500000000121e-01
1.039516899999999994e-01
1.340514499999999887e-01
2.880367999999999817e-01
1.165025199999999983e-01
4.407934299999999861e-01
1.131520899999999968e-01
2.749073300000000053e-01
2.593310300000000179e-01
8.419725000000000126e-02
3.053547400000000134e-01
2.862610400000000221e-01
4.203856599999999943e-01
4.365924199999999811e-01
6.182469000000000159e-02
1.967204700000000084e-01
3.290721300000000182e-01
2.892071399999999737e-01
2.818128599999999984e-01
3.262156500000000237e-01
3.257725300000000046e-01
3.023416700000000068e-01
3.049677100000000030e-01
2.178906300000000018e-01
3.312275399999999870e-01
2.459586900000000076e-01
3.331100799999999751e-01
1.283254799999999918e-01
3.110500299999999774e-01
2.831240300000000265e-01
2.979091300000000220e-01
3.312021800000000127e-01
1.901083500000000093e-01
3.190009500000000053e-01
2.975593000000000266e-01
4.372120800000000029e-01
2.390005400000000113e-01
8.069893000000000205e-02
2.279780999999999891e-01
2.741692499999999755e-01
3.103355500000000156e-01
2.480659600000000020e-01
4.099859100000000089e-01
3.022219600000000117e-01
2.397765299999999877e-01
2.903617299999999846e-01
2.767180200000000090e-01
2.740830599999999895e-01
2.539664400000000155e-01
1.852301199999999981e-01
1.853308399999999967e-01
1.237743599999999999e-01
3.988622000000000001e-01
4.211386100000000243e-01
9.679957000000000145e-02
2.810256300000000262e-01
3.085821200000000153e-01
1.047544499999999990e-01
2.387563799999999903e-01
1.198023500000000019e-01
1.206525299999999939e-01
1.271469600000000033e-01
3.199266100000000002e-01
1.168348000000000025e-01
2.446638800000000002e-01
2.553737300000000210e-01
1.120798499999999948e-01
1.562856400000000034e-01
2.349496600000000046e-01
4.328228800000000209e-01
7.766670999999999991e-02
1.033025000000000054e-01
1.515381100000000036e-01
1.183964299999999970e-01
2.631034300000000270e-01
1.228054699999999999e-01
3.472559299999999904e-01
1.287558099999999983e-01
2.536542099999999911e-01
1.218636000000000025e-01
3.031411399999999756e-01
1.194494400000000039e-01
4.186960100000000073e-01
1.475528999999999868e-01
7.680531000000000164e-02
6.047717999999999844e-02
1.236492500000000022e-01
3.485467800000000005e-01
3.231470100000000123e-01
1.735664500000000110e-01
1.449446500000000082e-01
1.675426799999999994e-01
1.492633800000000011e-01
2.611941799999999980e-01
1.319119699999999895e-01
9.859740000000000171e-02
2.199600200000000061e-01
9.642808999999999409e-02
1.125302799999999964e-01
1.226421500000000053e-01
1.060840400000000044e-01
4.326114500000000085e-01
1.259219699999999942e-01
3.201427399999999812e-01
3.015106799999999754e-01
1.022002300000000030e-01
4.232882600000000273e-01
4.455000399999999861e-01
1.745252800000000049e-01
9.421321000000000556e-02
3.239572299999999849e-01
3.111882400000000048e-01
1.213006199999999979e-01
3.003518900000000103e-01
3.288255900000000009e-01
2.853687999999999780e-01
2.961498100000000133e-01
3.150080000000000102e-01
2.806560200000000060e-01
3.122263800000000256e-01
3.118791499999999939e-01
6.694803000000000559e-02
3.475967899999999888e-01
1.542781300000000133e-01
9.281335999999999753e-02
1.345354199999999889e-01
3.022403599999999857e-01
3.760152299999999781e-01
2.982316099999999803e-01
3.108392999999999851e-01
2.470823900000000128e-01
2.280903699999999867e-01
2.825986999999999805e-01
2.417753400000000052e-01
4.637891000000000097e-01
4.296851600000000104e-01
2.013447800000000010e-01
2.632209999999999828e-01
2.453333900000000123e-01
2.208669000000000049e-01
3.132807200000000125e-01
2.431667899999999938e-01
2.173952799999999963e-01
2.105379300000000120e-01
3.379294500000000201e-01
2.393778599999999979e-01
1.868141799999999964e-01
4.253171800000000169e-01
9.463649000000000366e-02
2.766208199999999895e-01
2.938811299999999904e-01
2.345112400000000097e-01
3.118351899999999843e-01
1.062406800000000040e-01
1.852588000000000013e-01
1.021676400000000040e-01
9.089888999999999608e-02
2.189341900000000007e-01
2.165020199999999895e-01
1.189834099999999978e-01
2.139037500000000036e-01
2.410326200000000030e-01
3.258549600000000268e-01
1.246396699999999941e-01
1.279594400000000076e-01
7.031186000000000380e-02
2.415550099999999867e-01
2.292778799999999895e-01
2.309944200000000059e-01
1.778963000000000072e-01
1.744471300000000058e-01
2.689964200000000139e-01
2.123324099999999992e-01
1.248130600000000034e-01
2.656269099999999939e-01
2.233275200000000016e-01
2.630604100000000223e-01
3.330901399999999790e-01
3.085587599999999875e-01
3.394128900000000226e-01
2.093939400000000006e-01
2.323433000000000026e-01
8.154570999999999348e-02
2.921156400000000097e-01
9.797872999999999999e-02
1.939334100000000005e-01
1.181325500000000028e-01
2.824302799999999780e-01
2.197845499999999952e-01
1.966104300000000027e-01
2.321265100000000081e-01
1.891391299999999887e-01
9.139988999999999753e-02
2.052884199999999992e-01
4.479566300000000223e-01
1.142239399999999960e-01
2.881078999999999724e-01
2.772268299999999797e-01
2.150023699999999982e-01
3.917447299999999855e-01
2.583863900000000213e-01
1.442153700000000094e-01
1.481168800000000063e-01
6.079376999999999698e-02
7.035685999999999329e-02
1.801149400000000012e-01
4.163614700000000113e-01
1.891618999999999939e-01
2.284358300000000064e-01
2.755181800000000014e-01
2.209011800000000025e-01
1.610479099999999886e-01
1.107476399999999944e-01
1.295665400000000078e-01
1.170132400000000045e-01
3.056940499999999949e-01
9.625064999999999316e-02
2.965259399999999879e-01
1.420740899999999862e-01
4.209471799999999764e-01
1.227221500000000021e-01
8.928442000000000323e-02
1.712903899999999868e-01
2.110269600000000134e-01
2.701028799999999896e-01
2.407281900000000086e-01
4.155322100000000130e-01
3.050185999999999731e-01
1.247829399999999950e-01
2.685222500000000179e-01
2.500335200000000091e-01
2.072752099999999875e-01
3.163229599999999864e-01
3.243822800000000228e-01
1.815415200000000118e-01
3.469228400000000101e-01
1.012385900000000033e-01
2.863595600000000130e-01
3.213580300000000167e-01
3.219846499999999834e-01
3.172764499999999877e-01
2.970656099999999800e-01
2.180263500000000076e-01
2.975903100000000245e-01
1.546462899999999918e-01
2.837341800000000025e-01
4.102256499999999972e-01
2.092471499999999929e-01
3.193917199999999901e-01
3.008138300000000043e-01
2.764231100000000274e-01
2.212536900000000029e-01
3.604273399999999850e-01
2.328892499999999921e-01
4.281487999999999960e-01
2.029197199999999979e-01
2.235043899999999972e-01
2.990381999999999763e-01
2.314557600000000104e-01
2.640047799999999945e-01
2.771516399999999769e-01
8.080843000000000054e-02
3.717698600000000075e-01
2.651926299999999848e-01
1.574344799999999878e-01
1.562067400000000106e-01
1.118399300000000041e-01
1.476586900000000091e-01
2.938932499999999948e-01
3.210233299999999956e-01
2.961808899999999745e-01
1.962005900000000080e-01
2.020327700000000004e-01
1.441270900000000132e-01
8.322664000000000450e-02
1.997576299999999916e-01
1.888353399999999904e-01
1.968374099999999904e-01
2.727996400000000099e-01
3.032902499999999835e-01
3.945836999999999817e-01
9.731932999999999556e-02
2.127608199999999894e-01
2.825169299999999994e-01
3.367045399999999966e-01
1.194383900000000054e-01
2.331967699999999977e-01
1.233184400000000014e-01
2.554729700000000214e-01
2.497334499999999957e-01
1.447546000000000110e-01
3.368289800000000001e-01
2.369538499999999936e-01
2.880789599999999950e-01
2.481929099999999888e-01
2.626321699999999981e-01
1.442943299999999984e-01
2.077331400000000106e-01
1.585929000000000089e-01
9.459046000000000121e-02
2.334471499999999922e-01
2.959068799999999833e-01
2.333047599999999999e-01
1.388787599999999900e-01
2.476617700000000033e-01
2.166238199999999947e-01
3.484135800000000005e-01
2.148806099999999997e-01
2.105690899999999866e-01
1.823696999999999957e-01
2.029475000000000029e-01
2.147611600000000065e-01
2.075283599999999951e-01
2.119420700000000102e-01
1.881508299999999911e-01
1.533172200000000041e-01
3.931455699999999998e-01
1.650960300000000047e-01
2.074019900000000083e-01
7.677810999999999664e-02
1.179338800000000048e-01
2.378147100000000125e-01
2.172109200000000018e-01
1.990212899999999896e-01
1.243445100000000053e-01
3.240820200000000262e-01
2.723124699999999732e-01
3.566934700000000125e-01
1.556121400000000099e-01
1.528127400000000025e-01
2.880788200000000132e-01
9.142071999999999699e-02
1.082750600000000063e-01
1.112481699999999935e-01
1.752248200000000034e-01
2.304489999999999872e-01
1.275589900000000110e-01
6.655866000000000560e-02
1.809525300000000003e-01
1.277260500000000076e-01
1.299994200000000044e-01
1.961112700000000042e-01
1.572404599999999986e-01
1.898868900000000026e-01
3.561399599999999777e-01
2.059769200000000078e-01
2.716687899999999933e-01
2.502318099999999990e-01
2.117581500000000061e-01
3.438739199999999996e-01
2.798978599999999983e-01
3.816156700000000179e-01
2.909544600000000258e-01
3.371568600000000027e-01
2.993098100000000095e-01
8.777448000000000194e-02
3.544450000000000101e-01
2.236348300000000067e-01
2.520040900000000139e-01
1.357700199999999913e-01
8.140371000000000412e-02
2.055118200000000117e-01
1.319800999999999891e-01
3.621541300000000185e-01
2.489743299999999937e-01
2.007760000000000100e-01
2.696462099999999973e-01
1.567548300000000117e-01
3.375381700000000262e-01
3.772916000000000047e-01
3.093179999999999819e-01
2.892126899999999945e-01
3.296252599999999755e-01
4.187627700000000064e-01
4.695025199999999788e-01
3.702874199999999782e-01
3.726973299999999933e-01
2.258926400000000057e-01
2.988201600000000013e-01
3.051864799999999822e-01
2.089975799999999884e-01
1.205431099999999950e-01
2.846363499999999824e-01
2.869487299999999852e-01
3.199177100000000218e-01
2.471366700000000027e-01
1.932073199999999880e-01
2.161996300000000037e-01
1.861587500000000117e-01
2.334561400000000064e-01
3.059271399999999863e-01
3.892817700000000269e-01
2.735372699999999990e-01
2.768569599999999853e-01
2.679918199999999917e-01
1.105069600000000013e-01
1.659488899999999878e-01
2.746635900000000130e-01
3.555151200000000178e-01
2.478469299999999931e-01
1.864133900000000121e-01
4.019443899999999847e-01
2.618035599999999907e-01
1.326098400000000066e-01
1.407732999999999901e-01
3.472622399999999998e-01
2.330274300000000076e-01
8.089907999999999821e-02
2.578613799999999734e-01
7.707477999999999552e-02
1.329749299999999912e-01
2.844319100000000100e-01
2.327156200000000119e-01
1.733513299999999979e-01
1.742414700000000094e-01
1.158329399999999954e-01
1.214805500000000066e-01
3.364112599999999897e-01
3.795879400000000126e-01
1.630092200000000102e-01
2.806956800000000030e-01
2.560778899999999747e-01
1.690560700000000027e-01
1.038559299999999991e-01
3.206617999999999968e-01
3.204109800000000119e-01
2.930352099999999904e-01
1.867240500000000025e-01
1.538142999999999871e-01
1.376763799999999871e-01
2.366996000000000100e-01
3.063346800000000258e-01
3.268838299999999863e-01
2.967150599999999749e-01
2.169103099999999951e-01
2.557797600000000227e-01
1.892914800000000120e-01
1.567289799999999900e-01
7.233341999999999550e-02
1.865907599999999944e-01
1.470169899999999863e-01
1.406691700000000100e-01
1.313579099999999944e-01
1.389670799999999928e-01
1.735531299999999999e-01
1.663190400000000013e-01
1.294457699999999878e-01
1.229331800000000030e-01
1.178887099999999938e-01
2.645207600000000214e-01
2.387801200000000124e-01
3.623832499999999901e-01
3.802484700000000051e-01
2.288371399999999944e-01
2.363476499999999925e-01
2.284719799999999912e-01
2.268510300000000091e-01
3.325488500000000069e-01
3.222624399999999834e-01
2.340831899999999965e-01
3.248815400000000242e-01
3.335871899999999779e-01
2.359795899999999891e-01
2.334707199999999927e-01
2.310549100000000022e-01
2.296284799999999959e-01
2.354757199999999995e-01
2.343467399999999978e-01
2.243176100000000006e-01
2.259612699999999919e-01
2.254993100000000084e-01
3.301331299999999969e-01
2.247431400000000079e-01
3.223732100000000211e-01
2.325644400000000112e-01
2.370014699999999919e-01
2.387935300000000038e-01
3.325170399999999860e-01
2.337011800000000084e-01
2.289227199999999962e-01
2.330824900000000033e-01
2.325402099999999972e-01
2.420719799999999922e-01
2.484013700000000102e-01
2.287058800000000003e-01
2.334824400000000133e-01
2.308627000000000040e-01
3.290995899999999974e-01
2.340374500000000080e-01
2.383386100000000063e-01
3.412517400000000256e-01
3.364535399999999954e-01
3.348032300000000072e-01
2.287902800000000125e-01
3.246357999999999744e-01
3.338727499999999959e-01
2.269774699999999867e-01
2.420602000000000031e-01
3.335844600000000271e-01
2.260635099999999953e-01
2.346943099999999893e-01
3.296442099999999931e-01
3.317098199999999886e-01
3.308510700000000249e-01
3.361981900000000079e-01
3.176282899999999798e-01
3.261911399999999905e-01
3.297451200000000027e-01
3.292363099999999765e-01
3.290936400000000206e-01
3.306287099999999923e-01
3.302924600000000099e-01
3.332619800000000132e-01
2.330690400000000051e-01
3.251730500000000190e-01
3.416499499999999800e-01
3.319239299999999782e-01
3.282641399999999821e-01
3.326574999999999949e-01
3.362811199999999889e-01
3.281689300000000253e-01
3.195386199999999954e-01
2.344291599999999975e-01
2.337915299999999974e-01
3.428006699999999740e-01
3.288185399999999925e-01
3.381122500000000031e-01
3.312154999999999960e-01
3.349924100000000182e-01
2.424424699999999933e-01
2.350091300000000105e-01
3.293060899999999958e-01
2.342860099999999890e-01
3.332139399999999863e-01
3.338656199999999741e-01
3.323435599999999823e-01
3.311359999999999859e-01
3.234294899999999862e-01
3.376442900000000136e-01
3.359418200000000021e-01
3.254180300000000248e-01
3.294612199999999991e-01
3.346036499999999747e-01
3.298160800000000115e-01
3.409887500000000071e-01
3.325650800000000129e-01
3.351196799999999754e-01
2.320708300000000057e-01
3.380612900000000143e-01
3.324764700000000239e-01
3.402253900000000164e-01
3.277889099999999889e-01
3.360697100000000215e-01
3.316467799999999744e-01
3.301478999999999941e-01
2.338445200000000002e-01
3.311943399999999760e-01
3.347808899999999976e-01
3.240759300000000120e-01
3.265537800000000157e-01
3.341696599999999795e-01
3.298368600000000095e-01
3.273985899999999893e-01
3.333256299999999839e-01
3.326984700000000239e-01
3.323405099999999779e-01
3.263463899999999862e-01
3.298745399999999939e-01
2.320848299999999920e-01
3.330734300000000037e-01
3.292095199999999777e-01
3.476956299999999778e-01
3.295581100000000152e-01
3.268098799999999970e-01
3.196246699999999996e-01
3.195516099999999859e-01
3.294020200000000176e-01
3.377591600000000027e-01
3.326945900000000123e-01
3.317266600000000065e-01
3.320511700000000066e-01
3.321706300000000223e-01
3.381826800000000133e-01
3.312299200000000110e-01
3.272097900000000004e-01
3.358553899999999759e-01
3.374810400000000099e-01
3.318540899999999905e-01
3.326237300000000063e-01
3.274562999999999779e-01
3.365334500000000117e-01
3.407331499999999846e-01
3.407096499999999750e-01
3.352000700000000166e-01
3.297123900000000218e-01
3.319039899999999821e-01
3.319082600000000105e-01
2.283795100000000078e-01
2.348987100000000106e-01
2.306015399999999937e-01
3.339610399999999868e-01
3.401250499999999843e-01
3.383378799999999798e-01
3.334045199999999820e-01
3.272816299999999901e-01
3.300895600000000041e-01
3.282214999999999994e-01
3.287614999999999843e-01
3.329397900000000132e-01
3.426983499999999849e-01
3.250338300000000236e-01
3.306749199999999833e-01
3.358525500000000275e-01
3.274077599999999921e-01
2.922581200000000101e-01
2.672535200000000222e-01
2.198039499999999979e-01
3.763777899999999899e-01
2.341049699999999956e-01
2.392438400000000132e-01
3.351820899999999881e-01
2.341656300000000135e-01
2.334087800000000101e-01
2.391219599999999945e-01
2.396308500000000064e-01
2.346270699999999931e-01
3.355804399999999799e-01
2.312345299999999937e-01
2.311033899999999919e-01
2.358741299999999874e-01
2.419903300000000035e-01
3.323759900000000100e-01
2.293269000000000002e-01
3.377798799999999768e-01
3.322859799999999808e-01
3.291840899999999848e-01
2.365241399999999938e-01
3.293147499999999894e-01
2.374207200000000018e-01
2.277021800000000040e-01
2.412003500000000078e-01
2.316134199999999865e-01
2.385300300000000040e-01
2.254540499999999892e-01
2.326231699999999902e-01
2.249529500000000126e-01
2.312010700000000085e-01
2.357223699999999866e-01
2.334478000000000109e-01
3.239598000000000200e-01
2.355889399999999967e-01
3.307906999999999931e-01
2.314929599999999976e-01
2.401819400000000104e-01
2.298828400000000050e-01
2.399217899999999959e-01
2.406687999999999883e-01
2.424244700000000030e-01
3.288318299999999916e-01
2.391578099999999985e-01
3.250245800000000074e-01
3.323970800000000114e-01
2.308898100000000009e-01
3.233227699999999816e-01
2.326988299999999954e-01
2.359208499999999875e-01
2.400915399999999922e-01
3.392218000000000178e-01
2.290011600000000092e-01
2.332606799999999980e-01
3.333652999999999755e-01
3.388840200000000080e-01
3.350015000000000076e-01
2.261636200000000096e-01
3.388209899999999886e-01
3.270828499999999806e-01
3.367882799999999954e-01
3.410201600000000166e-01
3.252283400000000047e-01
2.132658699999999963e-01
3.332828500000000194e-01
3.207537799999999883e-01
3.356889499999999860e-01
3.308662499999999729e-01
3.309383000000000186e-01
2.264708500000000013e-01
3.299375099999999894e-01
3.369775999999999883e-01
3.175479600000000180e-01
3.358777700000000199e-01
3.284565300000000243e-01
3.361233900000000219e-01
3.256178800000000262e-01
3.376460099999999964e-01
3.228250599999999970e-01
2.262692199999999931e-01
3.224461100000000080e-01
2.246022000000000018e-01
3.377962600000000148e-01
3.369426999999999839e-01
3.313879000000000130e-01
3.438196600000000269e-01
3.415763600000000233e-01
3.390363699999999758e-01
3.294135599999999942e-01
3.289908400000000066e-01
3.234499499999999861e-01
3.378377000000000185e-01
2.292737900000000051e-01
3.207841699999999796e-01
3.372388100000000000e-01
2.398660400000000026e-01
3.313402400000000081e-01
3.212030300000000005e-01
3.309106299999999834e-01
3.317752400000000268e-01
3.264695499999999972e-01
3.399177899999999974e-01
3.281246500000000177e-01
3.279320499999999750e-01
3.271349599999999747e-01
3.183844100000000066e-01
2.208694800000000069e-01
3.310100500000000001e-01
2.305653400000000075e-01
3.302093400000000178e-01
3.230728199999999828e-01
3.403952299999999931e-01
3.307507499999999823e-01
3.354222099999999984e-01
3.337183400000000022e-01
3.276947199999999949e-01
3.345689600000000263e-01
3.372487299999999966e-01
3.359646800000000155e-01
3.339095000000000257e-01
3.286005300000000018e-01
3.220520399999999839e-01
3.471628800000000070e-01
3.319545899999999938e-01
3.302551300000000079e-01
3.266378999999999810e-01
3.246314499999999881e-01
3.371862299999999757e-01
3.307970599999999761e-01
3.321934500000000012e-01
3.375987300000000135e-01
3.227966700000000078e-01
3.291567899999999769e-01
3.317121000000000097e-01
3.302771899999999983e-01
3.280434899999999931e-01
3.320861600000000191e-01
3.312335800000000274e-01
3.286474200000000234e-01
3.371827600000000258e-01
3.291972300000000073e-01
3.312761900000000259e-01
3.264326799999999751e-01
3.279679999999999818e-01
3.247523800000000072e-01
2.345093900000000120e-01
3.317916599999999883e-01
3.287660399999999816e-01
3.288086700000000251e-01
3.253416199999999980e-01
3.232250099999999793e-01
3.332486599999999743e-01
3.267249600000000087e-01
3.330495399999999773e-01
3.322232600000000202e-01
3.280708299999999800e-01
3.346520700000000237e-01
3.274304299999999945e-01
2.285737899999999989e-01
2.347969400000000095e-01
3.309317999999999982e-01
2.399626300000000101e-01
3.735896300000000059e-01
2.827007999999999743e-01
3.746689599999999953e-01
2.299052199999999935e-01
3.459580199999999772e-01
3.636448800000000037e-01
3.409473700000000274e-01
3.378530599999999828e-01
3.416057900000000203e-01
3.459772400000000192e-01
3.307920999999999778e-01
3.704357500000000081e-01
2.261921100000000018e-01
3.365628600000000192e-01
2.313153400000000082e-01
2.387412399999999935e-01
2.191707400000000028e-01
3.150192900000000074e-01
2.429173500000000041e-01
3.264934199999999787e-01
2.323175600000000063e-01
2.336403900000000033e-01
3.440781700000000165e-01
2.298150700000000102e-01
2.323522699999999996e-01
3.441011199999999826e-01
2.217480400000000074e-01
2.383220100000000008e-01
2.483601900000000084e-01
2.255324499999999954e-01
2.299476199999999915e-01
2.235359299999999938e-01
2.366306200000000137e-01
2.259254099999999932e-01
2.306587200000000115e-01
3.219023100000000248e-01
3.349881000000000109e-01
3.254224900000000087e-01
2.347141100000000036e-01
3.291717000000000115e-01
2.363632999999999984e-01
3.478874599999999817e-01
2.245109600000000094e-01
2.104863399999999940e-01
2.321565899999999960e-01
3.282172500000000159e-01
3.307910299999999859e-01
2.240389100000000078e-01
3.328321699999999828e-01
3.276378999999999819e-01
3.337746300000000166e-01
3.287793500000000257e-01
3.256586699999999834e-01
3.330041400000000040e-01
2.269787600000000016e-01
2.409241900000000103e-01
2.256401100000000048e-01
2.287825900000000079e-01
3.220019000000000076e-01
3.268976699999999735e-01
3.301276499999999947e-01
2.398395999999999861e-01
3.341813200000000039e-01
3.392833699999999730e-01
3.355079499999999992e-01
3.373933299999999913e-01
3.277062399999999820e-01
3.361571199999999759e-01
3.250668299999999733e-01
2.481095500000000120e-01
2.414904599999999901e-01
2.267520100000000038e-01
2.316737700000000011e-01
2.181292099999999901e-01
3.306780699999999906e-01
3.355802800000000086e-01
3.284393199999999791e-01
2.286695499999999992e-01
2.257731900000000125e-01
3.311576700000000151e-01
3.335188199999999936e-01
3.395666600000000201e-01
3.339885000000000215e-01
3.413107000000000224e-01
3.264117400000000058e-01
3.221850199999999886e-01
3.232727499999999976e-01
3.375889200000000145e-01
3.397172299999999812e-01
3.310537399999999852e-01
3.262183699999999797e-01
3.380375899999999989e-01
3.345181899999999930e-01
3.174657200000000068e-01
2.241290900000000030e-01
3.240659399999999968e-01
3.243090900000000221e-01
3.284701300000000268e-01
3.343270999999999882e-01
3.273408500000000165e-01
3.262722000000000122e-01
3.316881400000000202e-01
3.315684899999999935e-01
3.315400399999999803e-01
3.371764600000000112e-01
3.308199199999999895e-01
3.301252100000000023e-01
3.313832400000000233e-01
3.311335499999999987e-01
3.335421900000000162e-01
3.364287999999999723e-01
3.312735199999999880e-01
3.256203500000000028e-01
3.339930199999999738e-01
2.288946400000000103e-01
3.356837699999999924e-01
2.305308100000000027e-01
3.381571199999999777e-01
2.187059100000000034e-01
3.185444499999999790e-01
3.226854900000000193e-01
3.341559599999999741e-01
3.199218500000000076e-01
3.343055799999999911e-01
3.319364000000000203e-01
3.279445799999999855e-01
2.240908500000000081e-01
3.153682999999999903e-01
3.301960800000000029e-01
3.310983200000000015e-01
3.214491199999999771e-01
3.207160700000000197e-01
3.264929799999999882e-01
3.415844800000000236e-01
3.267435899999999727e-01
3.385863299999999909e-01
3.448456899999999825e-01
3.245744300000000249e-01
3.383173300000000272e-01
3.439940300000000062e-01
3.344230100000000205e-01
3.453787899999999911e-01
3.369909799999999955e-01
3.289323499999999845e-01
3.318462400000000145e-01
3.409441200000000172e-01
3.252975000000000172e-01
3.295044100000000253e-01
2.213249200000000083e-01
2.274896499999999877e-01
2.349207299999999943e-01
3.281249099999999919e-01
3.282467199999999918e-01
3.242635200000000273e-01
2.300423799999999908e-01
2.279593099999999983e-01
3.422458199999999784e-01
3.351824500000000207e-01
3.356967399999999935e-01
3.319852699999999990e-01
3.336456800000000000e-01
3.301984499999999767e-01
3.260967300000000013e-01
3.692255999999999871e-01
3.612491700000000083e-01
2.277480600000000022e-01
3.730961500000000153e-01
3.724957600000000091e-01
3.529534100000000230e-01
3.714525499999999925e-01
3.386656599999999795e-01
2.303790300000000124e-01
3.423053099999999738e-01
3.742694300000000140e-01
2.356185100000000032e-01
3.754275899999999777e-01
2.265268400000000071e-01
3.304633200000000048e-01
2.305920899999999996e-01
3.354105499999999740e-01
2.406187999999999938e-01
2.384307900000000036e-01
2.282894000000000034e-01
2.323651999999999940e-01
2.372595799999999977e-01
3.452274900000000257e-01
3.263901200000000058e-01
3.401216000000000239e-01
3.289817500000000172e-01
3.394945999999999797e-01
2.361637600000000003e-01
2.430509499999999878e-01
2.207560500000000092e-01
3.247589399999999960e-01
3.371302600000000149e-01
2.472330299999999925e-01
2.301565100000000086e-01
2.121122300000000127e-01
2.303414599999999979e-01
2.479519199999999923e-01
2.420510100000000109e-01
3.259630900000000109e-01
3.366746800000000039e-01
2.302274699999999896e-01
2.210490999999999984e-01
3.224256799999999923e-01
3.291308199999999906e-01
2.298466200000000015e-01
2.193611799999999890e-01
2.331695099999999965e-01
3.359432299999999816e-01
2.269792200000000093e-01
3.284166499999999767e-01
3.253661400000000259e-01
2.357808999999999877e-01
3.225410100000000169e-01
3.285060300000000044e-01
3.279371799999999948e-01
3.321622399999999975e-01
3.220357999999999832e-01
2.351759800000000067e-01
2.418328999999999895e-01
3.274311599999999989e-01
2.291974099999999903e-01
3.364298800000000145e-01
3.337505499999999792e-01
3.252061399999999769e-01
3.398057600000000122e-01
2.273159999999999903e-01
2.233350000000000057e-01
2.337690699999999955e-01
2.414113200000000126e-01
3.357720499999999886e-01
3.406338999999999895e-01
3.265684200000000259e-01
3.412148500000000140e-01
3.356812100000000076e-01
3.328365099999999743e-01
2.166048100000000087e-01
3.270060599999999873e-01
3.422389900000000207e-01
3.293174200000000273e-01
3.392214700000000249e-01
2.380433999999999883e-01
3.244214799999999843e-01
3.329618400000000089e-01
2.289853000000000027e-01
2.417857399999999990e-01
3.304332799999999959e-01
3.372696099999999975e-01
2.315272700000000072e-01
3.401941199999999887e-01
3.259406200000000142e-01
3.405981000000000147e-01
3.281467900000000215e-01
3.390883699999999723e-01
2.316602799999999962e-01
3.349826000000000192e-01
3.222839100000000068e-01
3.411403199999999969e-01
3.324730000000000185e-01
3.322092600000000062e-01
3.272965899999999984e-01
3.372896899999999754e-01
3.325225199999999881e-01
3.306000700000000236e-01
3.374450900000000031e-01
2.224796699999999905e-01
3.287140199999999957e-01
3.268196600000000118e-01
2.267349999999999921e-01
2.145776399999999862e-01
3.259056399999999964e-01
2.204072599999999937e-01
2.252033700000000138e-01
3.344247799999999771e-01
3.358060900000000015e-01
3.300948699999999847e-01
2.355557600000000029e-01
3.357966700000000193e-01
3.349600400000000144e-01
3.273651699999999831e-01
3.246447499999999819e-01
3.270592299999999786e-01
3.394803200000000021e-01
3.426208199999999926e-01
3.345206800000000147e-01
3.363301799999999786e-01
3.409429500000000224e-01
3.255651099999999909e-01
3.475688100000000058e-01
3.355725099999999905e-01
3.459680900000000059e-01
3.319096999999999742e-01
3.338633599999999979e-01
3.444842100000000129e-01
3.279575699999999761e-01
3.307916499999999926e-01
3.425198099999999801e-01
3.430273600000000034e-01
3.304550399999999777e-01
3.328725100000000103e-01
3.260896899999999876e-01
3.306781400000000093e-01
3.374873400000000245e-01
3.382271000000000027e-01
3.200357699999999972e-01
2.279092299999999904e-01
2.436903099999999933e-01
3.244554000000000049e-01
3.282505800000000140e-01
2.356953999999999994e-01
3.420521999999999729e-01
3.335549300000000272e-01
2.466014400000000051e-01
3.344907599999999981e-01
3.298310199999999748e-01
3.335375199999999762e-01
3.388693799999999978e-01
2.386931300000000034e-01
2.214428200000000124e-01
3.182030399999999926e-01
3.397450399999999981e-01
2.163442299999999985e-01
3.319764800000000182e-01
2.726863700000000112e-01
3.800979800000000020e-01
2.259955399999999948e-01
3.627362700000000273e-01
3.544486600000000265e-01
3.676070599999999855e-01
3.327051300000000156e-01
3.539746599999999965e-01
2.377210800000000013e-01
3.447754800000000230e-01
3.334508600000000156e-01
3.502999299999999816e-01
3.811666899999999747e-01
2.402422100000000116e-01
2.320017900000000133e-01
3.327472200000000102e-01
3.334165800000000179e-01
3.467485399999999940e-01
3.274769299999999994e-01
3.396556000000000020e-01
2.209111699999999900e-01
2.237428399999999984e-01
3.246876899999999733e-01
2.300112699999999899e-01
2.368200500000000042e-01
3.318027499999999796e-01
3.238770999999999733e-01
3.813990500000000172e-01
3.387593700000000041e-01
3.246258799999999778e-01
3.317495999999999778e-01
3.371048700000000009e-01
3.235025899999999788e-01
3.411525000000000252e-01
3.273977100000000084e-01
2.279417400000000038e-01
3.318435499999999871e-01
3.319505500000000109e-01
2.411236900000000016e-01
3.381304500000000268e-01
2.264893500000000059e-01
2.340514399999999995e-01
2.425612600000000008e-01
2.399202199999999896e-01
3.271991899999999731e-01
3.321064300000000080e-01
2.361092700000000100e-01
3.313174400000000186e-01
2.303128200000000014e-01
2.301656900000000061e-01
3.426425599999999849e-01
3.317948199999999903e-01
3.230381900000000028e-01
3.350694900000000254e-01
2.314081500000000069e-01
2.294320300000000090e-01
2.372387800000000102e-01
3.367365999999999970e-01
3.285958900000000016e-01
3.401216400000000029e-01
3.357330499999999773e-01
3.409713699999999958e-01
3.336474899999999910e-01
3.282625599999999810e-01
3.452440099999999901e-01
3.205000499999999808e-01
3.411501399999999906e-01
2.169099399999999955e-01
3.447645899999999819e-01
3.326730399999999754e-01
3.334449199999999780e-01
3.309174599999999966e-01
3.363598700000000052e-01
3.467205199999999765e-01
3.289629000000000025e-01
3.209123300000000234e-01
2.384404199999999863e-01
2.182578799999999875e-01
2.335144799999999965e-01
3.305795899999999787e-01
3.304460399999999964e-01
3.363853900000000063e-01
3.288746799999999748e-01
3.309251599999999960e-01
3.213035000000000196e-01
2.271641399999999866e-01
3.305776599999999954e-01
3.453481400000000257e-01
3.373561199999999816e-01
3.246833800000000214e-01
3.323838000000000070e-01
2.208184599999999942e-01
3.287078099999999892e-01
3.437766800000000011e-01
3.371515999999999957e-01
3.250317200000000240e-01
2.287866000000000066e-01
3.426152499999999823e-01
3.443598199999999832e-01
3.324031599999999753e-01
3.300256100000000248e-01
3.362890800000000180e-01
3.408793199999999857e-01
3.400789200000000068e-01
2.307444899999999965e-01
3.405184700000000175e-01
3.373713300000000248e-01
3.435981100000000121e-01
2.305209900000000089e-01
3.375192300000000034e-01
3.274428699999999970e-01
3.377007000000000203e-01
3.325286800000000209e-01
3.382834200000000013e-01
3.306209700000000140e-01
3.314497000000000138e-01
3.395227200000000001e-01
3.436868299999999987e-01
3.298648299999999978e-01
3.352944199999999819e-01
3.101368700000000089e-01
3.422359500000000110e-01
3.376533899999999977e-01
3.291700200000000076e-01
3.391946800000000262e-01
2.178883299999999912e-01
2.249039100000000124e-01
2.201720899999999870e-01
3.349386500000000044e-01
2.287391500000000022e-01
3.305117000000000194e-01
3.275914899999999852e-01
3.318558400000000130e-01
3.400532499999999736e-01
3.419027800000000172e-01
3.261729500000000170e-01
3.341837400000000069e-01
3.258808499999999997e-01
3.217342599999999941e-01
3.203591199999999972e-01
3.346041699999999786e-01
3.308727699999999827e-01
3.376216899999999743e-01
3.262062700000000204e-01
3.247711099999999740e-01
3.342466399999999838e-01
2.225645400000000051e-01
3.443962199999999751e-01
2.347283599999999970e-01
2.342529799999999995e-01
3.414148799999999762e-01
2.428599899999999978e-01
2.348168900000000003e-01
2.295803899999999953e-01
3.330190399999999884e-01
2.497819099999999959e-01
3.364583099999999827e-01
2.318389600000000106e-01
3.377732999999999985e-01
3.352894900000000233e-01
3.396295999999999760e-01
3.319337199999999877e-01
3.178659300000000187e-01
3.241932699999999778e-01
3.364743900000000121e-01
3.584564100000000031e-01
2.602955200000000024e-01
2.495245500000000116e-01
3.386006100000000241e-01
3.509137600000000190e-01
3.454105299999999934e-01
3.343658700000000095e-01
3.631927200000000244e-01
3.643069199999999785e-01
3.753847299999999998e-01
3.626650900000000233e-01
3.362791199999999869e-01
2.248802799999999880e-01
3.351934999999999776e-01
3.277477799999999886e-01
3.340821999999999958e-01
3.422831900000000149e-01
3.339573699999999756e-01
3.431927399999999961e-01
3.425571900000000114e-01
2.506419899999999812e-01
3.491337800000000047e-01
2.397932600000000081e-01
3.418431800000000242e-01
2.234857199999999988e-01
3.345422399999999907e-01
3.360570900000000027e-01
2.374208899999999955e-01
2.371510000000000007e-01
3.447675299999999887e-01
3.237132400000000132e-01
2.217790400000000106e-01
3.356113800000000147e-01
3.331704799999999911e-01
2.320110300000000070e-01
2.365534300000000090e-01
2.436136200000000029e-01
2.417344399999999949e-01
2.445412100000000089e-01
3.343499600000000016e-01
2.162885499999999961e-01
2.309451499999999879e-01
3.289514399999999839e-01
2.219305000000000028e-01
2.302830399999999944e-01
3.327912199999999987e-01
3.251545000000000130e-01
3.237928299999999759e-01
3.303900100000000117e-01
3.387440700000000082e-01
3.255934400000000117e-01
3.314314600000000111e-01
2.265472199999999936e-01
2.215857499999999980e-01
2.297652400000000095e-01
2.309702299999999986e-01
2.307471299999999947e-01
3.261539900000000047e-01
3.271291499999999797e-01
2.213341899999999862e-01
3.319563200000000269e-01
3.274927400000000044e-01
2.424156699999999998e-01
3.460273300000000218e-01
3.475303399999999932e-01
3.229844599999999732e-01
2.483710500000000099e-01
2.126098800000000011e-01
3.349173300000000131e-01
3.276444099999999970e-01
3.257717299999999816e-01
3.335332899999999823e-01
3.415543100000000276e-01
3.143141700000000038e-01
3.155392200000000091e-01
3.394642500000000229e-01
3.293364200000000186e-01
2.427358300000000135e-01
3.168444300000000102e-01
3.350097000000000214e-01
3.347129300000000196e-01
2.372748299999999921e-01
3.270997700000000119e-01
3.341826999999999992e-01
3.430417700000000236e-01
2.304095200000000065e-01
2.319845799999999958e-01
3.292282300000000106e-01
3.300598200000000038e-01
3.344493399999999839e-01
3.245124600000000026e-01
2.234903400000000095e-01
2.289901599999999982e-01
3.351468300000000067e-01
3.247721399999999869e-01
3.279680700000000004e-01
3.286694499999999741e-01
3.359317900000000079e-01
2.320661800000000108e-01
3.309069099999999986e-01
3.365453600000000156e-01
3.355708000000000024e-01
3.294964000000000226e-01
3.458207200000000259e-01
3.277432299999999965e-01
3.229791000000000190e-01
3.229750699999999752e-01
3.394046199999999902e-01
3.394110000000000182e-01
3.477576499999999737e-01
3.346673099999999956e-01
3.415247200000000039e-01
3.322760900000000239e-01
2.238484199999999924e-01
3.331731399999999788e-01
3.417957799999999935e-01
3.255601900000000271e-01
3.304747000000000101e-01
3.354687000000000086e-01
3.511265000000000081e-01
3.095085499999999934e-01
3.318459200000000164e-01
3.408429099999999989e-01
3.365120899999999859e-01
3.205798599999999943e-01
3.251210299999999775e-01
3.374326500000000006e-01
3.439527499999999738e-01
2.352140500000000078e-01
3.179331899999999766e-01
3.299989099999999786e-01
3.360560599999999898e-01
3.299424300000000088e-01
3.190716499999999844e-01
3.359194699999999978e-01
3.365390400000000115e-01
3.276355100000000187e-01
3.348414200000000007e-01
3.287917100000000148e-01
3.394414800000000176e-01
3.383072899999999827e-01
3.380182700000000096e-01
3.238247499999999945e-01
3.287213600000000180e-01
2.337740299999999938e-01
3.412866800000000089e-01
3.200217399999999990e-01
3.340043100000000265e-01
3.213863000000000136e-01
3.385845599999999789e-01
3.354871400000000170e-01
2.227498199999999873e-01
2.336857999999999991e-01
3.347714900000000049e-01
3.376492200000000277e-01
3.346004699999999832e-01
3.353806999999999761e-01
3.342806700000000020e-01
3.344021600000000038e-01
3.267585000000000073e-01
3.255584400000000045e-01
3.302237199999999984e-01
3.401632199999999884e-01
3.346457999999999933e-01
3.783262600000000253e-01
2.282066100000000042e-01
3.751684900000000211e-01
2.188949299999999876e-01
3.727901399999999921e-01
3.642225299999999888e-01
3.599238499999999896e-01
3.501241500000000229e-01
3.775905299999999798e-01
3.713783900000000027e-01
3.444264200000000109e-01
2.420298300000000014e-01
3.308421400000000068e-01
3.432317200000000179e-01
3.475628800000000185e-01
3.348551900000000248e-01
3.363474000000000186e-01
3.489523700000000117e-01
3.611160299999999768e-01
2.239295299999999878e-01
3.413897399999999971e-01
2.468765500000000002e-01
2.490633499999999889e-01
2.283234299999999939e-01
3.354331799999999975e-01
2.192898199999999964e-01
2.139135600000000026e-01
3.435630599999999757e-01
2.121854599999999924e-01
2.128856199999999976e-01
2.353577299999999872e-01
3.413407800000000103e-01
2.211447900000000077e-01
2.262833900000000009e-01
3.252614799999999917e-01
2.183109299999999864e-01
2.272621900000000028e-01
2.140077700000000138e-01
2.106882099999999869e-01
2.331181800000000082e-01
3.319352999999999887e-01
3.718728000000000034e-01
2.387156500000000015e-01
2.204981099999999972e-01
3.269781999999999966e-01
3.327997899999999842e-01
2.250834800000000024e-01
3.377256599999999831e-01
3.232914100000000013e-01
3.328850999999999893e-01
3.338141399999999814e-01
2.386129399999999956e-01
3.322554500000000077e-01
2.377246100000000029e-01
3.171900500000000012e-01
3.262203100000000133e-01
3.332756700000000238e-01
3.364388899999999905e-01
2.289248899999999920e-01
2.349174499999999999e-01
3.360027199999999770e-01
3.257073600000000013e-01
3.227793800000000046e-01
2.279636300000000004e-01
3.285082799999999859e-01
2.009431600000000095e-01
2.269537299999999924e-01
2.227669800000000033e-01
3.230045500000000014e-01
3.307000099999999887e-01
3.327829299999999768e-01
3.300736200000000120e-01
3.474566800000000177e-01
2.223052500000000098e-01
3.218604400000000254e-01
3.341922999999999977e-01
3.383435900000000274e-01
3.347045300000000001e-01
3.213127100000000014e-01
2.419555899999999982e-01
2.316522099999999973e-01
2.388597899999999885e-01
2.338086500000000068e-01
2.340947999999999918e-01
3.215589799999999943e-01
3.222648799999999758e-01
3.321052199999999788e-01
3.248159299999999750e-01
3.491576499999999861e-01
3.373802599999999874e-01
3.296899799999999936e-01
2.260832000000000119e-01
3.558068400000000131e-01
3.310429999999999762e-01
2.382714700000000130e-01
3.312306500000000153e-01
3.326806700000000117e-01
3.228212899999999830e-01
2.479447300000000021e-01
2.270160499999999970e-01
2.308164799999999905e-01
3.373766200000000159e-01
3.238609299999999913e-01
3.217130500000000004e-01
2.252394699999999972e-01
3.427765199999999735e-01
3.299937900000000091e-01
3.432435999999999821e-01
3.428721200000000024e-01
3.278406799999999954e-01
3.350873699999999955e-01
2.299134399999999967e-01
3.250479499999999744e-01
3.322867999999999933e-01
3.406429899999999789e-01
3.240489200000000181e-01
3.428494799999999842e-01
3.412664300000000095e-01
2.283281100000000008e-01
3.287034600000000029e-01
3.282393599999999800e-01
3.235485200000000061e-01
3.398111899999999852e-01
3.231264500000000095e-01
3.252925700000000031e-01
3.220260300000000186e-01
3.303008399999999845e-01
3.334486099999999786e-01
3.193683700000000125e-01
3.228317299999999834e-01
3.350902599999999731e-01
3.282470499999999847e-01
3.270707400000000264e-01
3.303165000000000129e-01
3.422130700000000081e-01
3.174061599999999927e-01
3.078140400000000110e-01
3.292004399999999831e-01
3.359133599999999942e-01
3.344956399999999830e-01
3.294674499999999950e-01
3.246508000000000171e-01
3.279289899999999758e-01
3.348622700000000174e-01
3.303364699999999932e-01
2.207632399999999995e-01
3.377025399999999955e-01
3.260813000000000184e-01
3.407653900000000013e-01
3.321577000000000002e-01
3.246165500000000037e-01
2.416600899999999941e-01
3.215621100000000121e-01
2.263415000000000010e-01
3.233978900000000212e-01
3.421097399999999955e-01
3.356507200000000135e-01
3.555845899999999782e-01
3.346147199999999766e-01
3.386586100000000266e-01
2.364454000000000000e-01
3.315945900000000224e-01
3.754100100000000162e-01
2.120322299999999882e-01
1.778940599999999927e-01
2.128622300000000134e-01
3.496585199999999727e-01
3.331025300000000078e-01
3.797256999999999993e-01
3.643868499999999844e-01
3.652705600000000219e-01
2.022239700000000029e-01
3.475437900000000191e-01
3.551863599999999788e-01
3.435461100000000156e-01
3.361738899999999752e-01
3.554623599999999772e-01
2.174606099999999986e-01
3.821660599999999741e-01
3.559959200000000212e-01
3.410731799999999758e-01
3.470621199999999740e-01
3.498416300000000145e-01
3.350083200000000261e-01
3.568550999999999807e-01
3.484629300000000041e-01
3.448087200000000130e-01
2.349509700000000090e-01
3.425242800000000143e-01
3.333288300000000204e-01
3.576822700000000244e-01
3.310338700000000078e-01
3.896933000000000202e-01
2.452185199999999954e-01
3.395863499999999813e-01
3.337277599999999844e-01
3.429261399999999904e-01
3.308299900000000182e-01
3.653161100000000272e-01
3.280517000000000016e-01
2.387590400000000057e-01
2.170399100000000026e-01
3.338617300000000232e-01
2.356874300000000033e-01
2.313239900000000071e-01
2.287987400000000004e-01
3.481824499999999767e-01
3.083749000000000073e-01
2.258054499999999909e-01
3.364246300000000023e-01
3.500328999999999802e-01
3.677498299999999998e-01
3.892281000000000213e-01
2.280023599999999873e-01
2.472488499999999922e-01
3.281308399999999792e-01
3.477620100000000103e-01
3.506390300000000182e-01
2.391672400000000032e-01
3.307859799999999795e-01
3.477548200000000200e-01
2.149938499999999864e-01
2.231974399999999970e-01
2.286395699999999864e-01
3.207665199999999994e-01
2.192363800000000085e-01
2.324804699999999946e-01
3.361647899999999911e-01
3.228373199999999832e-01
2.381957600000000064e-01
3.114415200000000272e-01
2.157378500000000088e-01
3.402133099999999910e-01
3.369753999999999805e-01
3.320099000000000244e-01
3.429713699999999976e-01
2.374077599999999955e-01
2.281167299999999898e-01
2.258251199999999903e-01
3.369928400000000157e-01
3.314460599999999868e-01
3.336747899999999989e-01
3.328607900000000175e-01
3.336962600000000223e-01
3.204225700000000177e-01
2.393096500000000126e-01
2.283129799999999987e-01
2.273104699999999867e-01
3.334982799999999803e-01
2.323680800000000046e-01
3.391394799999999932e-01
3.388511799999999741e-01
3.224166500000000268e-01
2.235647799999999907e-01
3.269125700000000134e-01
2.245733900000000116e-01
3.346441900000000080e-01
3.793319199999999891e-01
3.225077399999999872e-01
3.337826400000000193e-01
2.285496899999999998e-01
3.416975199999999768e-01
3.394124399999999819e-01
2.404943200000000114e-01
2.451804499999999942e-01
3.469747200000000142e-01
3.292734399999999728e-01
3.420396700000000179e-01
3.410629399999999811e-01
3.435764800000000174e-01
3.305155300000000018e-01
3.368542500000000217e-01
3.297484800000000105e-01
3.225171900000000091e-01
3.428665499999999922e-01
3.337806999999999857e-01
3.220657499999999840e-01
3.450872400000000173e-01
3.448304799999999948e-01
3.237292600000000187e-01
3.300252599999999870e-01
3.323441400000000101e-01
3.268157999999999896e-01
2.305090099999999864e-01
3.377646899999999786e-01
3.296604100000000148e-01
3.371411899999999795e-01
3.291091700000000064e-01
3.537846399999999836e-01
3.420326599999999884e-01
3.404256600000000188e-01
3.545344200000000168e-01
2.319795000000000051e-01
3.344921799999999723e-01
3.403319599999999889e-01
3.309619200000000205e-01
3.284164399999999762e-01
3.160352599999999845e-01
3.556075300000000050e-01
3.403973399999999927e-01
3.263184499999999821e-01
2.261658300000000121e-01
3.288250300000000181e-01
3.386365199999999964e-01
2.165362700000000029e-01
3.491059300000000087e-01
3.389228899999999767e-01
3.385629399999999789e-01
3.440575200000000056e-01
3.213619899999999863e-01
3.148606400000000249e-01
3.247071499999999999e-01
3.280552299999999755e-01
2.309282800000000135e-01
3.390510099999999860e-01
3.267542199999999841e-01
3.359725000000000072e-01
3.404958900000000233e-01
3.299596499999999932e-01
3.343996100000000138e-01
3.257607699999999773e-01
3.238602199999999764e-01
3.413113099999999789e-01
2.367565399999999876e-01
2.218146599999999968e-01
3.689815399999999967e-01
1.869294499999999970e-01
3.370556200000000002e-01
3.565407199999999777e-01
3.760328199999999899e-01
2.661932000000000187e-01
3.387879899999999833e-01
3.634712600000000182e-01
3.655737299999999856e-01
3.658342900000000064e-01
3.329354199999999819e-01
3.613333100000000186e-01
3.652703800000000056e-01
3.654596099999999903e-01
3.667668099999999987e-01
3.450654100000000168e-01
3.576219800000000060e-01
2.290271600000000074e-01
3.621479100000000173e-01
3.489723900000000212e-01
3.648621699999999857e-01
3.681598799999999949e-01
3.326457800000000020e-01
3.674852200000000013e-01
3.323649100000000134e-01
3.421823299999999790e-01
2.195806499999999883e-01
3.740445800000000154e-01
3.400966699999999898e-01
3.529421500000000100e-01
3.233825100000000119e-01
3.796660900000000116e-01
3.688487699999999925e-01
3.446366299999999994e-01
3.365731200000000034e-01
3.912247999999999837e-01
2.273231199999999896e-01
3.542376500000000150e-01
3.331002299999999972e-01
3.397958400000000156e-01
3.204587600000000092e-01
3.249199400000000182e-01
2.025683899999999871e-01
3.330235699999999910e-01
2.261179799999999962e-01
3.525459000000000231e-01
3.503876100000000160e-01
3.240917400000000170e-01
3.253263699999999758e-01
2.314224500000000018e-01
3.759200400000000108e-01
3.399806200000000111e-01
2.416471099999999983e-01
3.268658799999999975e-01
3.175052800000000008e-01
1.997320700000000115e-01
3.419777399999999745e-01
2.600177399999999972e-01
2.327459900000000137e-01
3.369649299999999958e-01
3.429684900000000147e-01
2.237366399999999866e-01
2.159500099999999978e-01
3.222110000000000252e-01
3.275754200000000060e-01
3.467793599999999810e-01
3.613207700000000133e-01
3.284417700000000218e-01
3.302001199999999859e-01
3.199130900000000111e-01
3.376424399999999881e-01
3.372959500000000110e-01
3.164442199999999983e-01
2.382037399999999971e-01
3.336732900000000113e-01
3.288616100000000264e-01
3.383291900000000019e-01
3.434668799999999744e-01
2.369721499999999925e-01
3.192706200000000050e-01
3.300049800000000033e-01
2.282755099999999870e-01
3.348018600000000067e-01
2.365164999999999906e-01
2.246582599999999985e-01
2.271337700000000126e-01
3.395534800000000186e-01
2.224789899999999876e-01
3.193623500000000170e-01
3.298975800000000236e-01
3.383362500000000050e-01
3.258216199999999785e-01
3.264684400000000264e-01
3.892255399999999810e-01
2.337293599999999971e-01
2.207309699999999986e-01
3.255719899999999778e-01
3.386190499999999770e-01
3.396031899999999992e-01
3.395423599999999875e-01
2.350967800000000052e-01
2.228217000000000114e-01
2.387037999999999938e-01
2.284002199999999871e-01
3.413061700000000198e-01
3.329133899999999757e-01
3.347212600000000204e-01
3.274678400000000100e-01
3.308396599999999799e-01
3.402622699999999778e-01
3.351810199999999962e-01
3.278948999999999891e-01
3.366785500000000209e-01
3.311846299999999799e-01
3.258406400000000147e-01
3.442710900000000018e-01
3.367036899999999999e-01
3.235344700000000184e-01
3.263359599999999805e-01
3.399502099999999749e-01
3.133465899999999804e-01
3.359038799999999880e-01
3.361468599999999918e-01
3.555012599999999856e-01
3.322220300000000015e-01
3.128421299999999960e-01
3.220288299999999881e-01
3.507694800000000224e-01
3.294521100000000202e-01
3.327427700000000210e-01
3.432043499999999914e-01
3.308609299999999975e-01
3.470852600000000066e-01
3.254063500000000109e-01
3.439289300000000216e-01
3.318814600000000170e-01
3.295178000000000273e-01
3.444535499999999972e-01
2.260640299999999991e-01
3.342284699999999997e-01
2.230491400000000068e-01
2.381701999999999986e-01
3.241168300000000224e-01
3.250552400000000230e-01
3.427915599999999952e-01
2.076914800000000116e-01
3.328911099999999901e-01
2.274095100000000091e-01
3.391951100000000219e-01
3.353959100000000193e-01
3.259342399999999862e-01
2.346608799999999884e-01
3.450050700000000248e-01
3.504471499999999851e-01
3.384176700000000038e-01
3.239947000000000243e-01
2.489670999999999967e-01
3.463131600000000088e-01
2.279467000000000021e-01
3.319789000000000212e-01
9.551653000000000227e-02
6.454073999999999922e-02
3.666648900000000211e-01
2.223173099999999902e-01
3.737102199999999819e-01
3.721766400000000030e-01
3.704608400000000135e-01
2.342075100000000076e-01
2.157387600000000016e-01
6.935252000000000083e-02
3.343142800000000192e-01
3.780371399999999937e-01
3.664617499999999750e-01
3.440920399999999879e-01
3.600453200000000020e-01
2.479284999999999961e-01
3.786196800000000140e-01
3.713660899999999820e-01
3.658103200000000221e-01
3.725096199999999858e-01
3.882649699999999870e-01
3.296664200000000156e-01
3.591850200000000215e-01
3.703378999999999976e-01
3.414498400000000045e-01
3.247120499999999743e-01
3.780197800000000274e-01
3.729452699999999954e-01
3.658778799999999887e-01
3.544502299999999773e-01
3.827324300000000123e-01
3.478485599999999733e-01
3.747030399999999872e-01
3.793419100000000044e-01
3.634996300000000180e-01
3.516329000000000260e-01
3.392781699999999900e-01
3.391266800000000137e-01
3.433220000000000161e-01
3.501594100000000043e-01
3.885866700000000229e-01
3.013857999999999815e-01
3.210660399999999970e-01
3.340709199999999934e-01
3.484674799999999961e-01
3.372727300000000206e-01
3.502657699999999763e-01
2.321899500000000061e-01
2.221256899999999868e-01
2.234381699999999915e-01
3.704531500000000088e-01
3.724396500000000110e-01
2.054536100000000087e-01
3.344166000000000083e-01
3.311290000000000067e-01
2.280027400000000093e-01
3.652055200000000057e-01
2.007556600000000024e-01
2.351383599999999907e-01
3.422558099999999937e-01
3.341574900000000015e-01
3.394985600000000048e-01
3.390099599999999991e-01
3.394372999999999974e-01
3.416358700000000082e-01
3.536789200000000077e-01
3.336421299999999812e-01
3.551460799999999751e-01
3.282053600000000015e-01
3.642676599999999931e-01
2.316332899999999917e-01
2.511321400000000037e-01
3.404837000000000002e-01
3.364876900000000060e-01
3.311892599999999853e-01
2.340308999999999862e-01
3.545672400000000057e-01
3.351573899999999995e-01
3.435336800000000079e-01
2.260496800000000028e-01
2.234653400000000123e-01
3.677171599999999874e-01
3.625225400000000042e-01
2.429990099999999875e-01
3.454454699999999767e-01
2.364016100000000120e-01
2.206980699999999962e-01
2.210358500000000059e-01
2.118861800000000073e-01
3.352720799999999723e-01
3.304070299999999905e-01
3.320506899999999817e-01
3.516602200000000233e-01
3.311680900000000261e-01
3.245383399999999807e-01
3.388063499999999784e-01
3.498722599999999905e-01
2.229666600000000110e-01
3.407873699999999784e-01
3.348897100000000071e-01
3.447735699999999737e-01
2.169081700000000112e-01
3.411176499999999945e-01
3.417376100000000250e-01
3.431186800000000092e-01
2.339323000000000097e-01
3.346412400000000065e-01
3.517545400000000044e-01
3.427095199999999897e-01
2.647241000000000177e-01
2.329459899999999917e-01
2.203345999999999916e-01
3.307351900000000122e-01
3.276762799999999864e-01
3.296805700000000061e-01
3.263950999999999936e-01
3.392779599999999895e-01
3.267850199999999816e-01
2.222571200000000025e-01
3.307761900000000255e-01
9.574011000000000327e-02
3.324467600000000078e-01
3.607594900000000160e-01
3.279377700000000173e-01
3.466992500000000144e-01
3.479637199999999764e-01
3.383935200000000032e-01
3.474257299999999882e-01
3.366556299999999835e-01
3.245582499999999926e-01
3.500592599999999832e-01
3.424042500000000211e-01
3.428230099999999836e-01
3.420547299999999735e-01
2.197371899999999989e-01
2.344079000000000024e-01
3.391065500000000066e-01
3.553364999999999996e-01
2.409837599999999913e-01
3.189529400000000181e-01
3.383805100000000232e-01
3.420188599999999801e-01
2.536997699999999911e-01
3.398357599999999867e-01
3.528283899999999917e-01
3.372631500000000115e-01
3.227371499999999727e-01
3.393718199999999907e-01
3.195689500000000183e-01
3.569018199999999807e-01
2.484670800000000068e-01
3.346436600000000094e-01
3.376507799999999837e-01
3.555352500000000249e-01
2.320737200000000111e-01
2.254035899999999870e-01
2.157127500000000087e-01
3.245700799999999830e-01
3.354894600000000171e-01
3.779059799999999747e-01
2.188364200000000037e-01
3.366659000000000179e-01
2.083389999999999964e-01
3.213911099999999799e-01
1.940569600000000006e-01
2.037914600000000076e-01
3.719447799999999749e-01
2.702091699999999985e-01
2.670543400000000012e-01
2.411632200000000115e-01
3.166353399999999874e-01
3.602734599999999898e-01
3.824078100000000147e-01
3.767484400000000178e-01
3.582937400000000272e-01
4.733964999999999701e-02
2.138419300000000134e-01
3.594297300000000028e-01
3.960930400000000073e-01
3.599531000000000258e-01
3.779179200000000183e-01
3.896478299999999728e-01
3.789789499999999811e-01
3.569241000000000219e-01
3.638990999999999754e-01
3.850920700000000085e-01
3.473162000000000194e-01
3.752252500000000102e-01
3.420086099999999907e-01
3.397782799999999881e-01
3.200807600000000197e-01
3.420160999999999896e-01
3.495115200000000200e-01
3.554461400000000215e-01
3.327952000000000132e-01
3.311419700000000077e-01
3.708676100000000142e-01
3.562383399999999867e-01
3.312771700000000097e-01
3.416967200000000093e-01
3.418491100000000116e-01
3.795528699999999866e-01
2.359615599999999869e-01
3.542648099999999856e-01
3.418401200000000251e-01
3.377109699999999992e-01
3.366454899999999917e-01
3.194176200000000132e-01
2.114797800000000061e-01
3.270536199999999893e-01
2.385621599999999953e-01
3.378156600000000176e-01
2.581934900000000255e-01
3.618301899999999960e-01
3.320342099999999963e-01
2.653910099999999828e-01
3.903800599999999732e-01
3.264703500000000203e-01
3.311991599999999925e-01
2.237602300000000044e-01
3.434298800000000207e-01
2.067807899999999921e-01
2.185842400000000130e-01
2.285410900000000023e-01
3.368340899999999749e-01
3.184821600000000141e-01
3.258763000000000076e-01
2.325323199999999868e-01
3.296697800000000234e-01
1.441499800000000109e-01
1.240343000000000001e-01
3.357254800000000206e-01
3.392880600000000024e-01
3.636700600000000172e-01
3.435705199999999904e-01
3.469700099999999954e-01
3.348122099999999990e-01
2.194709200000000138e-01
3.437345700000000170e-01
3.409334500000000268e-01
3.388977799999999818e-01
3.466084999999999861e-01
3.431232300000000013e-01
3.347580700000000187e-01
2.351819599999999955e-01
2.308199999999999974e-01
3.402017600000000197e-01
2.503929899999999820e-01
3.485239099999999923e-01
3.487353300000000100e-01
3.420138699999999976e-01
3.236884500000000164e-01
3.262363099999999738e-01
3.260567699999999958e-01
2.402115800000000079e-01
2.298721300000000078e-01
3.390473500000000251e-01
2.608912999999999927e-01
2.234051999999999982e-01
2.423052300000000103e-01
3.333409700000000142e-01
3.602533099999999933e-01
3.244545400000000135e-01
2.326932200000000062e-01
3.131095199999999745e-01
3.366229600000000266e-01
3.318915399999999849e-01
2.262848699999999991e-01
3.304418800000000211e-01
2.187845499999999943e-01
2.274631000000000014e-01
3.460325399999999996e-01
3.337138700000000235e-01
3.254367200000000127e-01
3.437841099999999761e-01
3.347286099999999820e-01
3.426849299999999987e-01
3.151361300000000143e-01
3.231753099999999934e-01
3.290010700000000066e-01
3.327422099999999827e-01
3.315713399999999922e-01
3.252490000000000103e-01
3.349015300000000028e-01
3.251068100000000238e-01
3.442934899999999798e-01
3.394212500000000077e-01
2.371770400000000056e-01
3.426006799999999908e-01
3.419704100000000024e-01
2.221642799999999918e-01
3.429888200000000276e-01
3.494810799999999995e-01
3.332158399999999854e-01
2.520476600000000067e-01
2.283944099999999922e-01
3.489270300000000269e-01
3.437957500000000111e-01
3.414535499999999946e-01
2.228257399999999944e-01
3.556668199999999946e-01
2.329215199999999930e-01
3.272160700000000255e-01
3.468379300000000165e-01
3.320649700000000148e-01
3.188958100000000018e-01
3.357000600000000223e-01
2.333617400000000119e-01
2.334394300000000033e-01
2.100175400000000026e-01
3.245876899999999843e-01
3.383969800000000139e-01
3.242334800000000183e-01
2.145663899999999957e-01
3.561233300000000157e-01
3.473598299999999806e-01
3.176514599999999966e-01
3.098293400000000086e-01
3.381145799999999979e-01
3.293091699999999844e-01
2.268202599999999958e-01
4.048851800000000112e-01
3.928013799999999778e-01
9.891613999999999962e-02
3.325552999999999981e-01
3.700440099999999788e-01
2.685549199999999748e-01
1.829195299999999968e-01
3.297981999999999858e-01
3.396299400000000190e-01
6.307514000000000176e-02
3.490317099999999950e-01
8.316893000000000202e-02
3.096861000000000058e-02
3.549258000000000135e-01
3.740240799999999810e-01
3.660939699999999908e-01
3.426034600000000263e-01
7.977678000000000547e-02
1.707818700000000023e-01
3.993436100000000155e-01
3.454623099999999947e-01
4.008534799999999843e-01
3.970037499999999886e-01
3.763217200000000262e-01
3.883792400000000145e-01
3.922682699999999745e-01
2.059429200000000015e-01
3.663003100000000178e-01
3.602255200000000213e-01
3.269295899999999921e-01
3.866929100000000008e-01
3.304502200000000167e-01
3.477803800000000001e-01
3.803260900000000055e-01
3.373429299999999853e-01
3.393908500000000217e-01
3.276262699999999972e-01
3.394618099999999750e-01
2.241200399999999926e-01
3.574346600000000151e-01
3.676835199999999859e-01
3.441161300000000201e-01
3.806803300000000112e-01
3.339945899999999801e-01
3.440044800000000014e-01
3.324377700000000213e-01
3.417553799999999975e-01
2.486122500000000068e-01
3.389460599999999935e-01
3.490153799999999862e-01
2.083015099999999953e-01
3.653968699999999847e-01
3.532872000000000234e-01
3.373139199999999893e-01
2.269607600000000114e-01
1.712722899999999937e-01
3.559243999999999741e-01
3.554956899999999753e-01
2.183076499999999920e-01
1.274698499999999957e-01
1.804363099999999887e-01
1.623242000000000018e-01
1.670773000000000119e-01
3.449110699999999863e-01
3.395160600000000084e-01
3.306404800000000144e-01
3.694925499999999752e-01
3.802316800000000163e-01
3.863096400000000097e-01
3.435647600000000246e-01
2.571131600000000073e-01
2.350614099999999984e-01
3.245249800000000184e-01
3.582205199999999867e-01
3.099084699999999915e-01
3.293877900000000136e-01
1.283807700000000052e-01
3.535605499999999735e-01
2.415870400000000029e-01
2.366647199999999951e-01
2.424190300000000076e-01
3.433877599999999863e-01
3.575571200000000061e-01
3.608817200000000169e-01
3.442650199999999772e-01
2.567676199999999742e-01
3.372290700000000196e-01
3.594314900000000201e-01
3.441441700000000270e-01
2.282846199999999937e-01
2.244720600000000010e-01
3.278924699999999914e-01
2.249814599999999942e-01
3.225620100000000101e-01
3.394339000000000106e-01
2.089746600000000065e-01
3.544926299999999753e-01
3.307556400000000174e-01
3.393983099999999808e-01
2.252808500000000047e-01
3.352742699999999854e-01
3.101542800000000044e-01
3.366254599999999875e-01
3.549149099999999724e-01
3.398174400000000261e-01
1.498777000000000026e-01
3.288334800000000113e-01
3.416278999999999844e-01
2.058495300000000028e-01
3.521681199999999734e-01
3.327081199999999961e-01
3.319500899999999755e-01
1.281291499999999972e-01
7.358499000000000290e-02
2.066626500000000033e-01
1.099574999999999997e-01
2.294904999999999862e-01
1.666500999999999955e-01
3.647346399999999988e-01
3.366333799999999821e-01
3.322604699999999744e-01
2.552556400000000059e-01
3.470508400000000271e-01
3.534706599999999921e-01
3.567983100000000074e-01
3.431558100000000056e-01
2.276727299999999898e-01
3.250196799999999775e-01
3.425986699999999940e-01
3.309302399999999866e-01
3.083033299999999866e-01
3.247082000000000024e-01
3.464523600000000148e-01
3.465188100000000104e-01
2.311135500000000009e-01
3.291662300000000041e-01
3.340960099999999988e-01
2.215797700000000092e-01
2.348486399999999974e-01
3.527936099999999797e-01
3.408385199999999782e-01
3.357520099999999896e-01
2.558690000000000131e-01
3.310729299999999875e-01
3.488330499999999779e-01
3.480168799999999729e-01
3.820519299999999840e-01
3.433833900000000106e-01
1.284090200000000126e-01
1.733386700000000002e-01
2.793047499999999905e-01
1.982348499999999902e-01
3.684555800000000048e-01
3.602645300000000272e-01
3.454274999999999984e-01
2.576849000000000153e-02
3.964309999999999778e-01
3.776060299999999814e-01
1.516620300000000032e-01
1.499466600000000094e-01
1.115953199999999979e-01
3.429434499999999830e-01
1.209583800000000042e-01
2.943613800000000058e-01
3.806025199999999997e-01
3.273397299999999954e-01
3.588573199999999797e-01
1.083417700000000039e-01
3.697040799999999905e-01
2.333486700000000080e-01
3.802672000000000274e-01
3.455895600000000178e-01
3.336589999999999834e-01
3.374263900000000205e-01
3.367609699999999928e-01
2.337393000000000109e-01
3.609043699999999744e-01
3.289242800000000133e-01
3.447874000000000216e-01
3.227578500000000128e-01
3.373559600000000103e-01
1.973330199999999979e-01
1.499820400000000109e-01
3.684824999999999906e-01
2.164330899999999946e-01
3.801857499999999890e-01
2.467111899999999969e-01
3.388289299999999726e-01
3.885224600000000139e-01
2.281364600000000131e-01
3.984329799999999921e-01
2.537520300000000173e-01
2.294073399999999874e-01
3.214700200000000230e-01
1.008736400000000005e-01
2.182573200000000047e-01
1.887140399999999996e-01
2.126018199999999969e-01
1.525040599999999968e-01
2.583431700000000109e-01
2.060318899999999953e-01
3.779543000000000208e-01
3.684451100000000201e-01
3.763251599999999919e-01
3.233854999999999924e-01
3.727342799999999734e-01
3.921394500000000005e-01
3.411696699999999804e-01
3.106235800000000102e-01
2.019368300000000116e-01
3.500209400000000026e-01
3.523453999999999753e-01
3.539164699999999830e-01
3.318647200000000019e-01
2.156959300000000079e-01
3.321164200000000233e-01
3.371740599999999977e-01
3.134852499999999931e-01
1.849510900000000124e-01
3.690088499999999994e-01
2.322445099999999873e-01
1.505677900000000069e-01
2.557644900000000110e-01
3.306683400000000050e-01
3.150430000000000175e-01
3.506294899999999881e-01
3.887713199999999758e-01
3.448277900000000229e-01
9.370140999999999887e-02
3.228028900000000090e-01
3.565412099999999973e-01
3.494276900000000130e-01
3.650054999999999827e-01
3.213163399999999781e-01
3.253994000000000053e-01
3.186337499999999934e-01
2.140100899999999862e-01
3.315122600000000030e-01
3.559711999999999876e-01
2.608874700000000102e-01
2.239118599999999903e-01
3.417573500000000153e-01
5.571153000000000216e-02
1.288204500000000030e-01
2.415618599999999894e-01
3.335317899999999947e-01
2.092501999999999973e-01
1.169784499999999977e-01
2.169684900000000138e-01
4.265781999999999907e-02
1.572251400000000132e-01
2.558568099999999901e-01
2.729072000000000164e-01
2.339164200000000138e-01
2.167073099999999863e-01
2.426138899999999987e-01
2.113244300000000075e-01
2.126967100000000110e-01
3.301855699999999838e-01
1.916237600000000041e-01
3.358591599999999899e-01
3.540319599999999789e-01
2.091432099999999961e-01
3.915513500000000202e-01
2.250886199999999893e-01
3.252339399999999991e-01
3.300335899999999878e-01
3.451733699999999794e-01
3.495148399999999933e-01
3.148457900000000143e-01
3.287085499999999882e-01
3.432717100000000077e-01
3.348653300000000166e-01
2.363356000000000068e-01
3.412917200000000206e-01
3.129224700000000081e-01
2.526819799999999727e-01
3.391297699999999971e-01
3.329032900000000184e-01
3.410407899999999826e-01
3.513306700000000116e-01
3.426152700000000273e-01
3.414855600000000213e-01
3.592219500000000121e-01
3.378808999999999840e-01
3.361438500000000218e-01
2.186889200000000089e-01
7.178840999999999695e-02
3.063443599999999822e-01
1.093347900000000011e-01
2.007680699999999929e-01
3.230481800000000181e-01
9.608590000000000186e-02
2.320437499999999931e-01
6.218478999999999673e-02
9.435469000000000495e-02
1.295475600000000060e-01
1.966497200000000001e-01
1.656282799999999888e-01
1.013099100000000030e-01
1.322552200000000067e-01
2.376315300000000075e-01
3.307718599999999731e-01
3.697781800000000119e-01
2.977881800000000134e-01
3.890335300000000163e-01
3.639198299999999997e-01
3.802478699999999878e-01
3.285680500000000004e-01
3.404658500000000143e-01
3.870779400000000092e-01
1.390242299999999986e-01
3.911493300000000173e-01
3.594709400000000166e-01
1.013260700000000042e-01
8.070238999999999885e-02
3.540338299999999938e-01
3.271545200000000042e-01
3.805651199999999790e-01
9.390392000000000183e-02
2.504030400000000212e-01
2.344758399999999909e-01
2.417533600000000005e-01
3.603201600000000004e-01
3.463326199999999799e-01
6.307677999999999896e-02
3.206196599999999730e-01
3.402455699999999972e-01
3.470552800000000215e-01
2.414782099999999987e-01
1.387602900000000083e-01
3.433982700000000055e-01
3.319420799999999727e-01
3.973178099999999935e-01
1.638961600000000129e-01
1.695642900000000064e-01
2.726764700000000041e-01
1.789061299999999965e-01
3.440384499999999957e-01
1.835089900000000107e-01
3.851777000000000117e-01
1.054212699999999975e-01
1.162737999999999966e-01
1.747285399999999878e-01
3.601479100000000155e-01
2.117288400000000015e-01
3.809593299999999849e-01
1.101408499999999985e-01
9.967971000000000470e-02
2.549784800000000073e-01
3.253215400000000201e-01
4.059568299999999907e-01
3.570209599999999983e-01
3.070938200000000173e-01
3.614892499999999842e-01
3.825121200000000110e-01
1.485170299999999943e-01
3.388055999999999846e-01
3.268139500000000197e-01
3.391100899999999752e-01
1.953503500000000059e-01
3.192591499999999916e-01
2.436212700000000009e-01
2.598091000000000150e-01
3.285320199999999802e-01
8.938751000000000335e-02
1.286557799999999974e-01
1.209270399999999995e-01
2.032937700000000125e-01
1.809394500000000017e-01
3.210974300000000170e-01
3.262572999999999723e-01
3.222256099999999956e-01
1.165095000000000020e-01
1.732818499999999873e-01
1.224742800000000048e-01
1.737920099999999968e-01
2.031424199999999902e-01
1.521530000000000105e-01
2.720599499999999948e-01
2.010802399999999934e-01
2.139945799999999898e-01
3.355159999999999809e-01
3.398600700000000141e-01
2.191746400000000039e-01
3.938553000000000193e-01
3.455844699999999770e-01
2.052552599999999949e-01
3.535308200000000234e-01
3.384138300000000266e-01
3.507692399999999822e-01
1.379825799999999936e-01
3.199971500000000080e-01
2.042485599999999957e-01
3.045609000000000233e-01
2.214737499999999970e-01
3.432824999999999904e-01
3.393349500000000241e-01
2.256279999999999952e-01
3.523108099999999743e-01
3.498151600000000139e-01
3.600616700000000003e-01
2.625419900000000029e-01
3.663146899999999984e-01
3.776702000000000115e-01
3.036255800000000060e-01
1.020286599999999932e-01
2.721482499999999805e-01
2.719858700000000185e-01
2.176785699999999879e-01
1.492119299999999926e-01
1.560176600000000025e-01
1.242349999999999982e-01
3.622960499999999806e-01
3.782395599999999747e-01
3.135365199999999852e-01
2.850372999999999934e-01
1.366927300000000123e-01
1.928205000000000058e-01
1.689249600000000129e-01
2.749858299999999867e-01
2.719972299999999787e-01
3.686643000000000003e-01
3.713672199999999979e-01
1.789545200000000058e-01
1.787911899999999887e-01
1.420685299999999984e-01
1.492427500000000073e-01
2.163545900000000133e-01
2.679519599999999890e-01
2.783381400000000117e-01
3.828786200000000028e-01
1.382556699999999972e-01
1.489269099999999957e-01
3.885248600000000274e-01
4.204145000000000104e-02
3.067121099999999823e-01
1.553689099999999990e-01
2.017762100000000114e-01
1.975713299999999895e-01
2.964439500000000116e-01
3.672601500000000074e-01
3.887509000000000103e-01
4.470275499999999957e-01
6.779158000000000406e-02
1.851140599999999969e-01
3.702733400000000064e-01
3.541960699999999740e-01
2.857905099999999976e-01
3.961981299999999817e-01
2.474668700000000054e-01
3.401655000000000095e-01
2.481181899999999885e-01
2.597338599999999831e-01
9.475223000000000673e-02
1.072777800000000031e-01
1.031840200000000013e-01
1.802646099999999918e-01
1.926358599999999921e-01
2.850909699999999991e-01
2.297463499999999881e-01
3.497082799999999825e-01
3.072027900000000034e-01
7.929508999999999863e-02
1.625412400000000035e-01
3.370188900000000154e-01
3.151247600000000038e-01
3.287885999999999864e-01
2.418800700000000026e-01
3.473070500000000060e-01
1.828377700000000106e-01
3.263657400000000153e-01
3.284812599999999971e-01
2.158578200000000058e-01
9.134327000000000418e-02
1.976280599999999943e-01
1.909085199999999982e-01
1.326462800000000053e-01
1.004299899999999968e-01
4.047069799999999939e-01
3.068324599999999736e-01
1.645094000000000001e-01
3.497202899999999892e-01
1.034887300000000010e-01
2.512296199999999868e-01
2.940447099999999869e-01
1.098285299999999937e-01
1.909346100000000046e-01
1.529161699999999902e-01
1.638381100000000090e-01
2.825514900000000162e-01
9.195454999999999601e-02
1.287821399999999894e-01
1.709672100000000083e-01
1.013178700000000043e-01
3.876372000000000151e-02
1.249268399999999973e-01
6.171278999999999654e-02
2.211912600000000007e-01
2.148725700000000127e-01
2.277221899999999910e-01
2.111660800000000060e-01
2.251969199999999949e-01
2.129751300000000125e-01
2.289857999999999894e-01
2.094187499999999869e-01
2.270489300000000099e-01
2.202150499999999955e-01
2.134514000000000133e-01
2.197162300000000124e-01
2.214896600000000049e-01
2.231359800000000115e-01
2.175006499999999898e-01
2.239302800000000093e-01
2.151464700000000063e-01
2.203923200000000027e-01
2.181518899999999872e-01
2.213386300000000084e-01
2.252161500000000038e-01
2.236723700000000092e-01
2.153427400000000047e-01
2.221777899999999861e-01
2.246390900000000135e-01
2.231875500000000123e-01
2.516939699999999891e-01
2.194884000000000002e-01
2.518719400000000164e-01
2.275051299999999999e-01
2.162455000000000072e-01
2.233184900000000084e-01
2.174517800000000112e-01
2.168454599999999899e-01
2.244394899999999915e-01
2.175516999999999868e-01
2.237008199999999947e-01
2.173478100000000024e-01
2.573771699999999885e-01
2.131421099999999957e-01
2.211940599999999979e-01
2.204384000000000066e-01
2.307567799999999947e-01
2.167078400000000127e-01
2.171750100000000017e-01
2.272081699999999871e-01
2.199583999999999984e-01
2.291605800000000026e-01
2.189137399999999956e-01
2.197667399999999882e-01
2.252844300000000077e-01
2.230870399999999865e-01
2.199461600000000017e-01
2.219877299999999942e-01
2.241875399999999907e-01
2.144773600000000058e-01
2.598277500000000240e-01
2.223102799999999990e-01
2.220895300000000072e-01
2.168894899999999903e-01
2.217487900000000012e-01
2.237022899999999981e-01
2.135572799999999882e-01
2.616912699999999758e-01
2.229647100000000104e-01
2.197808499999999998e-01
2.218490300000000026e-01
2.168974899999999983e-01
2.220488700000000093e-01
2.240790500000000018e-01
2.204869600000000096e-01
2.165861500000000051e-01
2.299891199999999913e-01
2.210732699999999884e-01
2.195566499999999921e-01
2.190611000000000086e-01
2.222250400000000126e-01
2.244917700000000071e-01
2.259123000000000103e-01
2.160675499999999971e-01
2.210755500000000096e-01
2.199985899999999939e-01
2.220581100000000030e-01
2.215069799999999922e-01
2.257166800000000029e-01
2.219260799999999978e-01
2.275867000000000029e-01
2.188483699999999865e-01
2.161963000000000079e-01
2.233012799999999909e-01
2.110991999999999869e-01
2.342563699999999915e-01
2.203537200000000029e-01
2.185632899999999934e-01
2.189309100000000063e-01
2.277010299999999987e-01
2.239000399999999946e-01
2.189844999999999986e-01
2.199994899999999920e-01
2.647638399999999725e-01
2.170085200000000103e-01
2.231120400000000115e-01
2.282820200000000022e-01
2.257275699999999885e-01
2.249865000000000059e-01
2.172582600000000086e-01
2.284469600000000045e-01
2.119284200000000062e-01
2.132737399999999894e-01
2.262808600000000003e-01
2.180693700000000124e-01
2.214595500000000050e-01
2.192162400000000066e-01
2.203805799999999926e-01
2.155167900000000136e-01
2.193302500000000044e-01
2.284962299999999946e-01
2.172037300000000115e-01
2.565295799999999793e-01
2.219324799999999875e-01
2.250942800000000077e-01
2.159343599999999919e-01
2.262482399999999894e-01
2.189077100000000053e-01
2.291334399999999938e-01
2.245963900000000069e-01
2.189801299999999951e-01
2.257986899999999963e-01
2.246085300000000007e-01
2.261472700000000113e-01
2.143985399999999986e-01
2.228186699999999965e-01
2.164414699999999969e-01
2.200313399999999919e-01
2.164295999999999998e-01
2.305040399999999934e-01
2.206919099999999911e-01
2.160789100000000129e-01
2.279924299999999959e-01
2.208548499999999915e-01
2.221945800000000026e-01
2.216620300000000099e-01
2.150721600000000122e-01
2.199075699999999967e-01
2.244388300000000058e-01
2.172883100000000123e-01
2.263276399999999966e-01
2.133758900000000125e-01
2.275732599999999994e-01
2.085483800000000054e-01
2.257805700000000138e-01
2.157283399999999907e-01
2.180060500000000068e-01
2.135049199999999869e-01
2.209711199999999931e-01
2.187563800000000003e-01
2.238581699999999952e-01
2.192286300000000077e-01
2.197725299999999937e-01
2.167135699999999943e-01
9.823581000000000674e-02
1.220321899999999987e-01
1.239455400000000068e-01
2.524409200000000131e-01
2.223434900000000047e-01
2.610411699999999890e-01
2.626006799999999752e-01
2.550405900000000115e-01
1.294995100000000121e-01
2.610179200000000144e-01
2.568405999999999745e-01
2.624119899999999839e-01
2.556183699999999837e-01
2.540553400000000184e-01
2.542292500000000177e-01
2.590225400000000233e-01
2.631645400000000024e-01
1.547509400000000035e-01
2.516419200000000189e-01
2.554850399999999966e-01
2.501674500000000134e-01
2.493427500000000019e-01
2.584175100000000169e-01
2.506540300000000276e-01
2.616892100000000054e-01
2.550642399999999976e-01
2.591190700000000069e-01
2.606857699999999833e-01
2.587954800000000222e-01
2.632630499999999985e-01
2.635235599999999900e-01
2.141396100000000080e-01
2.501324799999999904e-01
2.540529899999999786e-01
2.554946900000000243e-01
2.499171900000000113e-01
2.470484599999999975e-01
1.556738099999999958e-01
2.655964100000000050e-01
1.533307399999999932e-01
2.583736300000000208e-01
2.550785199999999753e-01
2.622770700000000010e-01
1.520489499999999883e-01
2.589321299999999826e-01
2.620481900000000142e-01
2.476899999999999935e-01
2.587914199999999942e-01
2.564459599999999728e-01
2.542401899999999770e-01
2.272326199999999963e-01
2.523276500000000144e-01
2.581944400000000250e-01
2.640365499999999810e-01
2.585729800000000078e-01
2.649685199999999852e-01
2.668956800000000240e-01
2.577756099999999884e-01
2.537853299999999757e-01
2.501882500000000009e-01
2.499838699999999969e-01
2.169590899999999933e-01
2.537414199999999953e-01
2.498645499999999908e-01
2.550550100000000264e-01
2.612797199999999931e-01
2.590358300000000225e-01
2.570568699999999929e-01
2.265330600000000083e-01
2.283800500000000011e-01
2.198170500000000138e-01
2.543167100000000014e-01
2.485773000000000010e-01
2.252233700000000061e-01
2.290232000000000101e-01
2.210279800000000128e-01
2.196925399999999917e-01
2.165644800000000036e-01
2.433307799999999965e-01
2.206622699999999937e-01
2.283907099999999968e-01
2.237381400000000020e-01
2.206865799999999933e-01
2.312436400000000003e-01
2.194812399999999941e-01
2.232862999999999931e-01
2.144248199999999882e-01
2.202006800000000097e-01
2.174061499999999925e-01
2.200541500000000039e-01
2.263514399999999871e-01
2.257450300000000132e-01
2.210492599999999974e-01
2.498720399999999897e-01
2.266730299999999976e-01
2.587072599999999944e-01
2.134304399999999990e-01
2.128360800000000108e-01
2.197467200000000065e-01
2.240653300000000070e-01
2.550056099999999937e-01
2.198013699999999959e-01
2.185731300000000044e-01
2.466160199999999914e-01
2.239720199999999939e-01
2.201060800000000095e-01
2.215741400000000028e-01
2.180725299999999867e-01
2.156781299999999957e-01
2.548362499999999864e-01
2.252745200000000059e-01
2.260557300000000103e-01
2.176468599999999975e-01
2.240107500000000085e-01
2.103146100000000129e-01
2.226307600000000109e-01
2.123809000000000113e-01
2.219908999999999910e-01
2.710280999999999940e-01
2.191793999999999965e-01
2.171491899999999919e-01
2.242702199999999924e-01
2.124890600000000074e-01
2.252130099999999913e-01
2.236888599999999894e-01
2.230640399999999912e-01
2.211237000000000064e-01
2.247125000000000095e-01
2.231427900000000075e-01
2.228540200000000138e-01
2.213353899999999930e-01
2.215408799999999956e-01
2.274029300000000031e-01
2.148630499999999999e-01
2.652368800000000082e-01
2.165705099999999939e-01
2.236701500000000120e-01
2.202531500000000086e-01
2.215857099999999913e-01
2.166990000000000027e-01
2.207939999999999903e-01
2.179244899999999985e-01
2.185449999999999893e-01
2.255209099999999911e-01
2.225212699999999932e-01
2.225056300000000098e-01
2.213461399999999968e-01
2.281390299999999927e-01
2.253564399999999912e-01
2.267249899999999874e-01
2.222232600000000058e-01
2.262517000000000000e-01
2.200161099999999870e-01
2.226162600000000102e-01
2.219644600000000023e-01
2.142724900000000099e-01
2.204883800000000116e-01
2.197070600000000096e-01
2.237753600000000065e-01
2.079058699999999926e-01
2.243013399999999880e-01
2.231308200000000075e-01
2.224395899999999926e-01
2.286917599999999939e-01
2.176192799999999983e-01
1.460976900000000023e-01
1.249589400000000045e-01
7.018836999999999993e-02
5.919954999999999662e-02
2.550264400000000209e-01
1.628362700000000052e-01
2.549109999999999987e-01
1.532097900000000124e-01
2.571819900000000270e-01
2.550278200000000162e-01
2.633345599999999953e-01
2.606030999999999764e-01
1.588399299999999903e-01
7.053252000000000133e-02
2.429192699999999927e-01
2.555209600000000192e-01
2.573604600000000131e-01
2.562238299999999858e-01
2.514183899999999916e-01
2.501979699999999918e-01
2.551895699999999767e-01
2.536255099999999985e-01
2.478666099999999872e-01
2.506249400000000183e-01
2.581097299999999817e-01
2.554730800000000190e-01
2.521943999999999853e-01
2.585702799999999857e-01
2.582503999999999911e-01
2.423237000000000030e-01
2.619030299999999811e-01
1.375295800000000124e-01
2.534679899999999764e-01
1.490296799999999977e-01
1.466005999999999976e-01
1.432149400000000128e-01
2.555011099999999757e-01
2.534342199999999878e-01
2.620177599999999885e-01
2.521194299999999777e-01
2.481658800000000054e-01
2.568180299999999749e-01
2.569052900000000084e-01
2.538391700000000029e-01
2.547524199999999794e-01
2.604252499999999970e-01
2.512719500000000217e-01
2.527935900000000125e-01
1.241076799999999980e-01
2.608479599999999898e-01
2.577144800000000235e-01
2.604432999999999887e-01
2.600128500000000176e-01
2.578302000000000094e-01
2.527134500000000061e-01
2.615665099999999743e-01
2.586871800000000166e-01
2.637420699999999951e-01
2.571340300000000134e-01
2.506518600000000041e-01
2.491001499999999924e-01
2.584662899999999874e-01
2.473495599999999961e-01
2.425928099999999921e-01
2.575017399999999790e-01
2.512405400000000122e-01
2.688037200000000237e-01
2.273204699999999967e-01
2.549065300000000200e-01
2.588035699999999828e-01
2.586504600000000265e-01
2.576140399999999886e-01
2.616732299999999789e-01
2.519570700000000052e-01
2.515659199999999984e-01
2.519604899999999814e-01
2.262491299999999927e-01
2.553608800000000123e-01
2.602550000000000141e-01
2.619459399999999882e-01
2.544250100000000070e-01
2.569992400000000177e-01
2.625478500000000270e-01
2.521879599999999888e-01
2.565110999999999919e-01
2.483438400000000101e-01
2.520733399999999791e-01
2.564255699999999916e-01
2.238915800000000067e-01
2.562928099999999820e-01
2.575442199999999904e-01
2.539727700000000143e-01
2.546613799999999928e-01
2.528377099999999933e-01
2.568947599999999998e-01
2.533697999999999784e-01
2.482567800000000102e-01
2.515555700000000061e-01
2.523753400000000036e-01
2.141165100000000099e-01
2.505447599999999775e-01
2.502909999999999857e-01
2.486960300000000124e-01
2.558093100000000120e-01
2.529137699999999822e-01
2.619667099999999915e-01
2.637566700000000264e-01
2.562675200000000264e-01
2.633524199999999760e-01
2.510278100000000179e-01
2.169167999999999930e-01
2.622653600000000029e-01
2.546199900000000182e-01
2.157819699999999896e-01
2.220440899999999995e-01
2.483691799999999950e-01
2.607980200000000193e-01
2.181579700000000066e-01
2.150740899999999955e-01
2.596819200000000105e-01
2.586353499999999861e-01
2.555587500000000012e-01
2.195443099999999925e-01
2.220503799999999917e-01
2.169581999999999899e-01
2.157042299999999968e-01
2.616380799999999951e-01
2.640363499999999752e-01
2.224291399999999974e-01
2.157129499999999866e-01
2.136200500000000058e-01
2.234093099999999998e-01
2.227333599999999914e-01
2.130478000000000094e-01
2.187521699999999958e-01
2.585502199999999973e-01
2.136432600000000015e-01
2.222896199999999933e-01
2.477229800000000093e-01
2.231132700000000024e-01
2.212675299999999901e-01
2.197183400000000120e-01
2.606215100000000007e-01
2.244356200000000023e-01
2.132770400000000011e-01
2.261256700000000008e-01
2.221440199999999976e-01
2.261094999999999910e-01
2.274022599999999950e-01
2.149385000000000046e-01
2.251969900000000135e-01
2.118456099999999898e-01
2.206423999999999885e-01
2.218020800000000126e-01
2.231306200000000017e-01
2.337447800000000131e-01
2.187562200000000012e-01
2.171088399999999974e-01
2.161748699999999912e-01
2.165321099999999999e-01
6.794094999999999995e-02
1.196407000000000026e-01
1.288983900000000016e-01
5.969134999999999719e-02
1.323217800000000000e-01
2.532591399999999937e-01
2.574044300000000174e-01
6.985660000000000480e-02
2.591980700000000026e-01
7.591344999999999343e-02
1.497347900000000065e-01
2.432478200000000035e-01
2.458437699999999893e-01
2.628390099999999840e-01
2.658435100000000051e-01
2.571978999999999793e-01
2.579776699999999923e-01
2.587091000000000252e-01
2.582811999999999886e-01
2.704252400000000112e-01
2.458015100000000008e-01
2.519095900000000166e-01
2.581315299999999979e-01
2.593229200000000123e-01
2.554499900000000157e-01
2.547898599999999791e-01
2.635463000000000111e-01
2.557416900000000215e-01
2.602405700000000044e-01
2.576425900000000047e-01
1.273748500000000117e-01
1.369489899999999927e-01
2.606449000000000127e-01
2.606988700000000270e-01
1.524716899999999931e-01
2.585459099999999899e-01
1.474346500000000004e-01
1.506673000000000040e-01
1.463109499999999952e-01
2.141211799999999943e-01
2.582227300000000114e-01
2.518765900000000113e-01
2.566301999999999750e-01
2.366275599999999868e-01
2.536858499999999905e-01
2.593261499999999775e-01
2.601092199999999743e-01
2.567726300000000017e-01
2.535246500000000180e-01
2.440968599999999988e-01
2.548764000000000030e-01
2.515387800000000174e-01
2.533650800000000203e-01
2.539311200000000102e-01
2.615790399999999849e-01
2.597921100000000205e-01
2.636999199999999766e-01
2.451379399999999986e-01
2.497160700000000122e-01
2.508088099999999931e-01
2.582703000000000082e-01
2.570726600000000084e-01
2.619619499999999990e-01
2.629961800000000238e-01
2.511925300000000250e-01
2.493404499999999913e-01
2.526763799999999782e-01
2.546578800000000031e-01
2.591055700000000073e-01
2.575001399999999885e-01
2.614853999999999790e-01
2.587763299999999989e-01
2.541144000000000180e-01
2.609646199999999805e-01
2.563306499999999932e-01
2.662033300000000158e-01
2.568977399999999855e-01
2.586216700000000257e-01
2.549936099999999817e-01
2.457459800000000028e-01
2.494367100000000059e-01
2.540927099999999994e-01
2.561991200000000024e-01
2.630876400000000115e-01
2.522534300000000007e-01
2.570212700000000239e-01
2.519297899999999868e-01
2.555109300000000250e-01
2.589683700000000033e-01
2.492190900000000042e-01
2.505317300000000080e-01
2.574042999999999748e-01
2.634844499999999812e-01
2.542414399999999852e-01
2.574770800000000248e-01
2.509267499999999762e-01
2.198226699999999978e-01
2.659640999999999811e-01
2.618516599999999861e-01
2.315462500000000090e-01
2.478761899999999962e-01
2.545733000000000024e-01
2.574077799999999749e-01
2.398613199999999890e-01
2.581123300000000009e-01
2.516005700000000234e-01
2.500622499999999859e-01
2.609710599999999769e-01
2.542844200000000110e-01
2.490267899999999979e-01
2.612715899999999980e-01
1.543935300000000010e-01
2.597802300000000009e-01
2.597979400000000050e-01
2.520349299999999904e-01
2.580338699999999985e-01
2.497267099999999906e-01
2.245322499999999888e-01
2.531169699999999967e-01
2.581638399999999778e-01
2.651509799999999806e-01
2.221622400000000108e-01
2.519641899999999768e-01
2.600066999999999795e-01
2.585555600000000176e-01
2.602998200000000151e-01
2.574492899999999973e-01
2.229961500000000041e-01
2.230956000000000050e-01
2.430167500000000036e-01
2.544798300000000180e-01
2.539698899999999759e-01
2.400202600000000130e-01
2.587391299999999839e-01
2.515713700000000164e-01
2.582951399999999786e-01
2.484252799999999983e-01
2.486789199999999977e-01
2.648420799999999797e-01
2.208660899999999871e-01
2.630801600000000073e-01
2.726143500000000053e-01
2.508364699999999781e-01
2.562848999999999822e-01
2.459774899999999931e-01
2.264204099999999886e-01
2.115544099999999983e-01
2.136164600000000080e-01
2.213550200000000134e-01
2.163360199999999900e-01
2.516896499999999870e-01
2.571971900000000200e-01
2.206660000000000010e-01
2.214950699999999884e-01
2.106640800000000036e-01
2.245312499999999878e-01
2.282887600000000072e-01
2.186389199999999866e-01
2.173478899999999880e-01
2.198526299999999933e-01
2.287460799999999905e-01
2.633551800000000220e-01
7.712987999999999789e-02
2.592745300000000030e-01
6.676008999999999416e-02
6.379115999999999953e-02
1.320456700000000039e-01
7.434797999999999407e-02
2.520164100000000240e-01
6.611646000000000190e-02
2.661310499999999801e-01
1.558642799999999939e-01
2.487582200000000021e-01
2.604858099999999843e-01
2.591513300000000131e-01
2.562815800000000088e-01
2.597232400000000219e-01
2.471131799999999878e-01
2.665589800000000009e-01
2.567134899999999886e-01
2.661998600000000104e-01
2.416508099999999937e-01
2.511982500000000118e-01
2.462836899999999996e-01
2.497655099999999961e-01
2.586092999999999864e-01
2.490933399999999964e-01
2.561673300000000264e-01
1.423621300000000034e-01
1.524765399999999937e-01
1.471033700000000111e-01
2.649511099999999897e-01
2.561365199999999787e-01
2.502855600000000180e-01
2.578752200000000161e-01
2.591464700000000176e-01
2.666505000000000125e-01
1.449940100000000065e-01
2.506142000000000092e-01
2.562764900000000234e-01
2.564085099999999784e-01
2.545500700000000172e-01
2.545527399999999996e-01
2.493261599999999911e-01
2.522417800000000265e-01
2.548403799999999775e-01
2.528275600000000067e-01
2.484949899999999989e-01
2.635817100000000246e-01
2.603838299999999828e-01
2.506717500000000265e-01
2.646771500000000277e-01
2.612396699999999794e-01
2.435612400000000122e-01
2.546158199999999927e-01
2.479786499999999949e-01
2.530336000000000252e-01
2.594342399999999826e-01
2.624516599999999755e-01
2.749639099999999781e-01
2.608371899999999965e-01
2.673157500000000186e-01
2.450754099999999935e-01
2.528548199999999802e-01
2.565325700000000153e-01
2.597921999999999731e-01
2.425805299999999887e-01
2.561817699999999753e-01
2.522218500000000252e-01
2.526108599999999926e-01
2.582446400000000253e-01
2.499451500000000048e-01
2.613165700000000258e-01
2.516480999999999857e-01
2.558681199999999767e-01
2.531101700000000232e-01
2.514508699999999930e-01
2.411783799999999978e-01
2.477695400000000103e-01
2.529178100000000207e-01
2.539478399999999803e-01
2.550028300000000137e-01
2.634001300000000101e-01
2.575584499999999943e-01
2.647063100000000002e-01
2.573539400000000033e-01
2.488929699999999912e-01
2.580516299999999763e-01
2.427664300000000053e-01
2.456965899999999925e-01
2.566803799999999858e-01
2.468735400000000024e-01
2.542753400000000163e-01
2.505248400000000264e-01
2.626725699999999941e-01
2.546647000000000216e-01
2.612149300000000118e-01
2.532971900000000054e-01
2.528716200000000192e-01
2.499654500000000057e-01
2.566284500000000079e-01
2.612917599999999840e-01
2.541485700000000181e-01
2.518227000000000104e-01
2.467296200000000106e-01
2.587441600000000008e-01
2.501160499999999787e-01
2.514334599999999975e-01
2.526567699999999750e-01
2.462593999999999894e-01
2.590197100000000141e-01
2.556257900000000194e-01
2.545436899999999891e-01
2.550845500000000210e-01
2.622825599999999979e-01
2.621701300000000012e-01
2.565986199999999995e-01
2.662818499999999866e-01
2.582806000000000268e-01
2.523508099999999810e-01
2.582081600000000199e-01
2.615258999999999778e-01
2.630403499999999783e-01
2.527495699999999790e-01
2.511945500000000164e-01
2.614494900000000066e-01
2.452318099999999945e-01
2.575734800000000213e-01
2.553586299999999754e-01
2.654815099999999761e-01
2.650707999999999953e-01
2.527271999999999852e-01
2.511799399999999904e-01
2.592507900000000087e-01
2.593198600000000131e-01
2.508434399999999731e-01
2.193715300000000090e-01
2.447714900000000082e-01
2.499208499999999999e-01
2.588383300000000053e-01
2.475040900000000099e-01
2.570082499999999937e-01
2.493183200000000099e-01
2.179879700000000031e-01
2.477803299999999931e-01
2.604018900000000247e-01
2.566927700000000145e-01
2.552508600000000238e-01
2.607513100000000139e-01
2.502723900000000112e-01
2.592292199999999824e-01
2.611942700000000062e-01
2.652710300000000188e-01
2.619028700000000098e-01
2.497090499999999880e-01
2.553888500000000006e-01
2.579716300000000073e-01
2.470668799999999887e-01
2.567680099999999910e-01
2.542253099999999821e-01
2.629307799999999751e-01
5.172679000000000166e-02
6.889491999999999838e-02
1.232838799999999985e-01
2.382870599999999950e-01
5.940365999999999702e-02
6.203318000000000026e-02
2.587507800000000135e-01
6.298365000000000213e-02
2.633615000000000261e-01
2.551986199999999871e-01
2.603808699999999865e-01
6.545270999999999728e-02
2.433704399999999934e-01
2.564015800000000178e-01
2.575819999999999776e-01
2.542623700000000153e-01
2.581507900000000189e-01
2.627804599999999935e-01
2.544323099999999949e-01
2.531741699999999762e-01
2.507443599999999995e-01
2.546649300000000116e-01
2.584554900000000099e-01
2.585904500000000272e-01
2.621119900000000169e-01
1.496243999999999907e-01
2.524223099999999831e-01
2.494740900000000094e-01
2.548889899999999820e-01
2.544400900000000076e-01
2.485768299999999986e-01
2.473823599999999956e-01
1.479993500000000017e-01
2.510417200000000237e-01
2.590323099999999878e-01
2.510583699999999752e-01
2.513561799999999846e-01
2.426597299999999902e-01
1.303677199999999925e-01
2.556821100000000180e-01
2.535728500000000163e-01
2.652629899999999763e-01
2.561623599999999779e-01
2.666857699999999887e-01
2.539181899999999881e-01
2.585752399999999840e-01
2.512747200000000070e-01
2.514527899999999816e-01
2.494532999999999889e-01
2.435534299999999874e-01
2.727486499999999814e-01
2.611730500000000177e-01
2.693361300000000069e-01
2.635253900000000260e-01
2.510528699999999835e-01
2.559396600000000133e-01
2.474278599999999995e-01
2.589574000000000042e-01
2.544375700000000018e-01
2.671600900000000167e-01
2.657002199999999870e-01
2.537364100000000233e-01
2.602976200000000073e-01
8.119957999999999343e-02
2.493160199999999993e-01
2.707684699999999833e-01
2.446929700000000096e-01
2.486241200000000040e-01
2.526180000000000092e-01
2.528903699999999755e-01
2.505741499999999955e-01
2.534283299999999794e-01
2.520527399999999973e-01
2.644111199999999995e-01
2.601256499999999861e-01
2.613341699999999768e-01
2.577188200000000151e-01
2.592970099999999944e-01
2.508142500000000163e-01
2.592628799999999734e-01
2.436836900000000083e-01
2.659237400000000195e-01
2.564973500000000128e-01
2.560585100000000169e-01
2.496476300000000093e-01
2.556047699999999812e-01
2.638348200000000254e-01
2.634591099999999964e-01
2.532180099999999934e-01
2.620685099999999768e-01
2.589477900000000110e-01
2.546079800000000115e-01
2.619612599999999736e-01
2.615194699999999761e-01
2.634290599999999927e-01
2.486683399999999877e-01
2.624833200000000200e-01
2.550757699999999795e-01
2.595611800000000025e-01
2.495629000000000042e-01
2.472441900000000026e-01
2.424102099999999871e-01
2.493417199999999889e-01
2.500589300000000126e-01
2.485140200000000021e-01
2.568542999999999799e-01
2.502383599999999930e-01
1.475622600000000006e-01
2.505725200000000208e-01
1.519474700000000011e-01
2.554644899999999885e-01
2.550600700000000276e-01
2.562315600000000249e-01
2.526845699999999972e-01
2.505914000000000197e-01
2.490959600000000052e-01
2.541573799999999883e-01
2.598943400000000015e-01
2.584783700000000128e-01
2.520952200000000087e-01
2.524017700000000253e-01
2.478461499999999873e-01
2.551303300000000163e-01
2.571909199999999895e-01
2.548371999999999860e-01
2.669489400000000234e-01
2.521265100000000259e-01
2.478889200000000126e-01
2.521630300000000102e-01
2.706106999999999818e-01
2.628041300000000247e-01
2.502528800000000109e-01
2.526187899999999820e-01
2.530571999999999822e-01
2.568017000000000216e-01
2.537252600000000080e-01
2.553975199999999890e-01
2.512817800000000101e-01
2.602846999999999800e-01
2.450811200000000134e-01
2.531367199999999817e-01
2.697898599999999925e-01
2.594292899999999791e-01
2.413837799999999922e-01
2.504633600000000238e-01
2.563206199999999990e-01
2.522467400000000248e-01
2.656021000000000076e-01
2.474635000000000029e-01
2.671549500000000021e-01
2.558088499999999765e-01
2.641349900000000139e-01
2.451734799999999992e-01
2.502403100000000213e-01
2.526248999999999856e-01
2.526804500000000009e-01
2.980653000000000122e-02
2.195001699999999945e-01
1.373007900000000059e-01
5.164578999999999698e-02
1.248481200000000069e-01
5.943799999999999778e-02
6.579097000000000417e-02
1.424665699999999868e-01
1.527161400000000002e-01
2.609820800000000052e-01
1.590986400000000134e-01
2.388535599999999925e-01
2.569580899999999724e-01
2.566680800000000207e-01
2.657633400000000146e-01
2.519999299999999831e-01
2.434559099999999976e-01
2.547079899999999952e-01
2.575821200000000255e-01
2.563904900000000264e-01
1.465283599999999964e-01
2.529386399999999924e-01
2.458101299999999878e-01
2.522649800000000275e-01
2.633839000000000041e-01
2.501150799999999896e-01
2.572562600000000144e-01
2.525110400000000199e-01
2.631039700000000203e-01
2.526105299999999998e-01
2.606471899999999731e-01
2.472444599999999992e-01
2.571769799999999995e-01
2.488428099999999976e-01
2.568307100000000176e-01
2.607933199999999951e-01
1.357360800000000089e-01
2.713901799999999809e-01
2.548997399999999858e-01
1.490408099999999958e-01
2.565068699999999979e-01
2.549141699999999955e-01
2.557269699999999979e-01
2.612060099999999885e-01
2.565181799999999845e-01
2.710728700000000213e-01
2.558896299999999790e-01
2.464074400000000054e-01
2.564412400000000147e-01
2.466667100000000112e-01
2.462516399999999939e-01
2.656085300000000093e-01
2.688217399999999757e-01
2.605395200000000244e-01
2.632444099999999843e-01
2.575762999999999803e-01
2.633968700000000052e-01
2.591026799999999741e-01
1.350503500000000134e-01
1.262981699999999874e-01
2.558034399999999930e-01
2.572881900000000277e-01
2.603721299999999794e-01
2.602390399999999770e-01
2.511546599999999740e-01
2.564521399999999951e-01
2.573462999999999723e-01
2.524401099999999953e-01
7.419090000000000407e-02
2.571066100000000132e-01
2.629099100000000244e-01
2.515894100000000133e-01
2.486331699999999867e-01
2.559285099999999979e-01
2.669485999999999803e-01
2.539087199999999767e-01
2.421949700000000094e-01
2.505087300000000128e-01
2.611012899999999859e-01
2.398151599999999994e-01
2.421265300000000065e-01
2.544817400000000118e-01
2.597308600000000078e-01
2.575394799999999873e-01
2.578614300000000026e-01
2.522455100000000061e-01
2.411453000000000069e-01
2.670284700000000178e-01
2.545843799999999990e-01
2.372734200000000127e-01
2.623518599999999923e-01
1.397530300000000003e-01
2.534980000000000011e-01
2.436215399999999975e-01
2.495066900000000032e-01
2.633418699999999779e-01
2.499432600000000004e-01
2.481326500000000101e-01
2.672724100000000158e-01
2.462285800000000024e-01
2.614135799999999787e-01
2.611013400000000151e-01
2.593451999999999980e-01
2.597548199999999974e-01
2.553100300000000211e-01
2.584422900000000189e-01
2.602548000000000084e-01
2.572446700000000086e-01
2.580331200000000047e-01
2.693954900000000152e-01
2.590333799999999798e-01
2.627245599999999959e-01
2.536445700000000136e-01
1.545076999999999978e-01
2.528923100000000090e-01
2.238578699999999866e-01
2.527063999999999977e-01
2.578976099999999994e-01
2.552124700000000246e-01
2.230326499999999990e-01
2.522680999999999951e-01
2.578855899999999979e-01
2.551318799999999776e-01
2.593195699999999992e-01
2.581879000000000257e-01
2.435266100000000045e-01
2.564208299999999885e-01
2.592654400000000137e-01
2.626475699999999969e-01
2.637093999999999827e-01
2.690292699999999870e-01
2.641526499999999889e-01
2.577149000000000245e-01
2.571311700000000200e-01
2.495315499999999909e-01
2.663557799999999864e-01
2.635551600000000105e-01
2.628122099999999906e-01
2.579131299999999904e-01
2.613727299999999976e-01
2.493203300000000067e-01
2.539028999999999869e-01
2.590651600000000165e-01
2.587075400000000136e-01
2.523168700000000264e-01
2.614337400000000255e-01
2.545108899999999896e-01
2.445802400000000043e-01
2.461561700000000075e-01
2.688148599999999888e-01
2.570585899999999757e-01
2.554037900000000194e-01
2.566640600000000272e-01
2.641948399999999864e-01
2.654241299999999804e-01
2.610318799999999939e-01
2.517525299999999744e-01
2.473327899999999968e-01
2.591379400000000111e-01
4.112367000000000106e-02
7.670652999999999500e-02
7.374062000000000672e-02
6.473131000000000024e-02
5.973826000000000136e-02
1.428995499999999863e-01
8.264161999999999897e-02
1.603134999999999977e-01
6.418791999999999554e-02
5.960181999999999980e-02
2.436693600000000015e-01
7.195972000000000479e-02
2.515068100000000251e-01
2.475613000000000119e-01
7.416704999999999826e-02
1.563663100000000084e-01
1.583036899999999969e-01
1.544971099999999931e-01
2.608303900000000231e-01
2.561529799999999746e-01
2.570875300000000085e-01
2.546660199999999930e-01
1.477022000000000057e-01
2.434049199999999968e-01
2.373796999999999990e-01
2.761008400000000140e-01
2.528491099999999880e-01
2.491897299999999982e-01
2.642483400000000260e-01
2.531790400000000218e-01
2.522612799999999766e-01
2.497803899999999910e-01
2.512786900000000267e-01
2.523061500000000068e-01
2.574258700000000011e-01
2.607989600000000241e-01
2.430583099999999996e-01
2.625874999999999737e-01
2.655237799999999870e-01
2.572783299999999995e-01
2.466190000000000049e-01
2.579594800000000188e-01
1.261769899999999889e-01
2.464495999999999909e-01
2.621261799999999864e-01
1.302210099999999982e-01
1.361707400000000123e-01
2.646604799999999758e-01
2.564400700000000199e-01
2.677424899999999997e-01
2.418719300000000128e-01
2.577991600000000272e-01
1.354108400000000045e-01
2.552182299999999904e-01
1.273135900000000043e-01
2.509063000000000265e-01
2.479530199999999962e-01
2.615217899999999762e-01
2.563035200000000069e-01
2.498795500000000058e-01
2.380882099999999946e-01
6.677724000000000160e-02
5.870795999999999654e-02
2.545165200000000238e-01
2.640093199999999918e-01
2.594601500000000005e-01
2.578997399999999884e-01
2.534474299999999736e-01
2.416096000000000077e-01
2.469561000000000117e-01
2.515793299999999899e-01
2.577213799999999999e-01
2.532006500000000271e-01
2.618425600000000020e-01
2.593646800000000141e-01
2.545856400000000019e-01
2.584592099999999948e-01
2.494756599999999880e-01
2.701294000000000195e-01
2.303020500000000081e-01
2.580439900000000009e-01
2.601319599999999954e-01
2.586668599999999985e-01
2.684936900000000071e-01
2.575875300000000090e-01
2.463143200000000033e-01
2.575461900000000082e-01
2.527010100000000037e-01
2.559485899999999758e-01
1.394766299999999903e-01
2.537487800000000071e-01
2.620206700000000111e-01
2.422446299999999886e-01
2.489258799999999883e-01
2.575232599999999761e-01
2.323131200000000118e-01
2.485555499999999862e-01
2.585812000000000110e-01
2.486990599999999996e-01
2.443564300000000133e-01
2.553495900000000152e-01
2.597624199999999939e-01
2.663896499999999778e-01
2.608120700000000070e-01
2.532081800000000049e-01
2.490068199999999898e-01
2.582976300000000003e-01
1.491474600000000095e-01
2.656173299999999848e-01
2.659185600000000260e-01
2.583414499999999725e-01
2.526386199999999804e-01
2.564880500000000230e-01
2.506799299999999953e-01
2.508254799999999896e-01
2.432988100000000042e-01
2.480133900000000002e-01
2.468649800000000116e-01
2.473644000000000120e-01
2.508159799999999939e-01
2.562580099999999805e-01
2.449430499999999955e-01
2.501877900000000210e-01
2.404245700000000041e-01
2.401455200000000012e-01
2.517378299999999958e-01
2.632289999999999908e-01
2.393611999999999962e-01
2.603766100000000083e-01
2.479769800000000135e-01
2.496926299999999987e-01
2.573939499999999825e-01
2.467689899999999936e-01
1.930859600000000009e-01
1.663854100000000114e-01
2.541157900000000081e-01
2.566850700000000152e-01
2.583953600000000184e-01
2.438718099999999944e-01
2.459869799999999940e-01
2.495175199999999927e-01
2.482372700000000099e-01
2.531749500000000097e-01
2.652950700000000217e-01
2.577443700000000004e-01
2.573472900000000063e-01
2.551658800000000116e-01
2.564394899999999922e-01
2.489644400000000091e-01
2.658768300000000084e-01
2.462182400000000049e-01
2.604645500000000169e-01
2.578225699999999732e-01
1.916828799999999999e-01
7.916325000000000445e-02
1.608961100000000088e-01
1.278706400000000076e-01
2.532360900000000248e-01
4.692436999999999997e-02
1.282740599999999953e-01
6.573481000000000463e-02
1.377304299999999870e-01
1.497692899999999994e-01
1.988089100000000053e-01
2.395362099999999994e-01
1.547780099999999937e-01
2.475001799999999863e-01
2.612132500000000079e-01
1.289971400000000101e-01
1.077716799999999947e-01
2.577166699999999810e-01
2.395453600000000127e-01
2.582945099999999772e-01
2.484711699999999912e-01
2.435076200000000080e-01
2.505860100000000257e-01
1.569505399999999995e-01
2.473187699999999933e-01
2.511780399999999913e-01
2.576146400000000058e-01
2.535893599999999859e-01
2.523281199999999891e-01
2.602427099999999882e-01
2.499686000000000130e-01
2.467899199999999960e-01
1.466758400000000018e-01
2.291741800000000051e-01
2.605250000000000066e-01
2.660161899999999857e-01
2.593163099999999943e-01
2.551358100000000184e-01
2.539248299999999903e-01
2.534509699999999977e-01
2.573720500000000189e-01
2.627145499999999911e-01
2.457051799999999953e-01
2.473661699999999963e-01
2.650187099999999907e-01
1.426207899999999973e-01
2.559747299999999837e-01
2.321037400000000028e-01
2.442324399999999951e-01
2.501756500000000272e-01
2.424865300000000057e-01
2.703056300000000189e-01
2.666031099999999765e-01
2.605842299999999723e-01
2.558629800000000176e-01
2.410830499999999932e-01
2.596894100000000094e-01
2.450060300000000135e-01
2.599956800000000068e-01
2.497948600000000074e-01
2.512067700000000237e-01
2.368329600000000090e-01
1.580931200000000036e-01
2.632555200000000206e-01
2.643346500000000043e-01
2.554565200000000202e-01
1.638856300000000044e-01
2.441722500000000073e-01
2.644745000000000013e-01
2.450549999999999951e-01
2.728685599999999822e-01
2.571133099999999838e-01
2.675489099999999731e-01
2.412969000000000086e-01
2.494017900000000121e-01
2.577492900000000198e-01
2.461338000000000137e-01
2.616271099999999961e-01
2.635465599999999853e-01
2.626727500000000104e-01
2.634346100000000135e-01
2.632696099999999872e-01
2.426372800000000107e-01
2.655128999999999961e-01
2.621806099999999806e-01
2.404355800000000098e-01
2.567212799999999961e-01
2.526693799999999990e-01
2.637926099999999829e-01
2.621861999999999804e-01
2.752501900000000057e-01
2.580854200000000098e-01
2.569666199999999789e-01
2.602896599999999783e-01
2.683661999999999992e-01
2.624531099999999895e-01
2.677082299999999915e-01
2.556074099999999794e-01
2.532429700000000117e-01
2.568925599999999920e-01
2.589696699999999852e-01
2.604131399999999874e-01
2.352806199999999959e-01
2.562611300000000036e-01
2.600477800000000062e-01
2.554570800000000030e-01
2.609693599999999836e-01
2.436890399999999957e-01
1.533384899999999940e-01
1.753249500000000072e-01
2.417363499999999887e-01
2.661535500000000165e-01
2.512426099999999773e-01
2.613121500000000208e-01
2.666563900000000209e-01
2.567396100000000070e-01
2.613943000000000239e-01
2.634882100000000005e-01
2.511889900000000009e-01
2.697384500000000185e-01
2.190171800000000057e-01
2.754571499999999840e-01
2.443294099999999969e-01
2.592444400000000204e-01
2.485799499999999940e-01
2.409901499999999863e-01
2.474789199999999911e-01
1.241339000000000053e-01
2.658157899999999962e-01
2.638704499999999786e-01
2.426884400000000053e-01
2.538922200000000018e-01
2.602232400000000223e-01
2.606041599999999736e-01
7.951025000000000453e-02
2.625901800000000064e-01
2.506026199999999982e-01
2.490267700000000084e-01
2.680727900000000052e-01
2.583570900000000115e-01
2.548543300000000178e-01
2.698336000000000068e-01
2.575030600000000058e-01
2.515936100000000231e-01
2.560911399999999949e-01
2.473042400000000085e-01
2.725638400000000017e-01
2.588386200000000192e-01
2.561468900000000160e-01
2.526464400000000277e-01
2.583560500000000038e-01
2.580919400000000197e-01
2.429217499999999919e-01
2.469750699999999910e-01
2.512851799999999969e-01
2.617749200000000220e-01
2.627905600000000064e-01
2.490778899999999962e-01
2.530919699999999994e-01
2.524141599999999985e-01
5.974826999999999916e-02
2.173814000000000024e-01
6.980611000000000455e-02
1.250100500000000114e-01
1.563343500000000108e-01
7.354624999999999357e-02
9.353628999999999416e-02
7.092971000000000692e-02
2.149113599999999957e-01
1.421614400000000000e-01
1.691461400000000004e-01
1.537838099999999930e-01
1.258067999999999964e-01
1.489842700000000020e-01
1.483943000000000068e-01
1.443762500000000115e-01
2.683066599999999746e-01
1.275372499999999909e-01
1.576506900000000100e-01
1.546662099999999984e-01
5.570677999999999741e-02
2.387858200000000097e-01
1.016327499999999939e-01
2.510573300000000230e-01
2.518454999999999999e-01
1.296318300000000034e-01
2.472070000000000101e-01
2.417604799999999998e-01
2.532881200000000055e-01
1.616733399999999987e-01
2.846124899999999958e-01
2.462195799999999934e-01
2.901170800000000272e-01
2.480042600000000041e-01
2.494182299999999908e-01
2.658467700000000100e-01
2.541078700000000135e-01
2.575085599999999975e-01
2.597456399999999999e-01
1.741994199999999937e-01
2.566063800000000228e-01
2.700323499999999766e-01
2.395128900000000061e-01
1.603190200000000065e-01
1.266179100000000002e-01
2.644983499999999932e-01
2.517802299999999938e-01
2.643434299999999904e-01
1.034416999999999975e-01
2.461435899999999954e-01
2.609166299999999827e-01
2.590174900000000169e-01
2.629852999999999774e-01
1.504199300000000072e-01
2.653884400000000032e-01
1.619137300000000057e-01
2.586266500000000135e-01
2.624037200000000070e-01
2.494965199999999994e-01
1.305069799999999947e-01
2.510608100000000231e-01
2.619740899999999928e-01
2.156623400000000079e-01
5.009593999999999853e-02
2.598735799999999929e-01
1.539822399999999925e-01
2.619972500000000148e-01
2.594908499999999951e-01
2.642040900000000025e-01
2.754429099999999853e-01
1.585681100000000121e-01
2.365710699999999944e-01
2.665229000000000070e-01
2.594168000000000029e-01
2.622641000000000000e-01
2.597527800000000164e-01
2.510820400000000063e-01
2.099947000000000064e-01
2.413930200000000137e-01
2.599863000000000035e-01
2.621453799999999834e-01
2.636344999999999938e-01
2.436037600000000025e-01
2.607314700000000207e-01
2.517738099999999868e-01
2.643020600000000053e-01
2.714603700000000064e-01
2.631502800000000142e-01
2.541807799999999951e-01
2.538914700000000080e-01
2.635029099999999791e-01
2.650047300000000217e-01
2.613317600000000240e-01
2.727632400000000179e-01
2.459351999999999927e-01
2.712454599999999938e-01
2.578376800000000135e-01
2.597753899999999949e-01
2.558805100000000055e-01
2.510794399999999871e-01
2.347087700000000110e-01
2.537776999999999950e-01
2.575222200000000239e-01
2.625571700000000064e-01
2.609815500000000066e-01
2.637081199999999903e-01
2.643887999999999794e-01
1.539028299999999905e-01
2.453426800000000074e-01
2.575197399999999970e-01
2.529889200000000060e-01
2.604817300000000224e-01
2.504649099999999851e-01
2.723975499999999883e-01
2.713119299999999789e-01
2.616191500000000225e-01
2.535242300000000171e-01
2.583560899999999827e-01
2.500995100000000249e-01
1.348885099999999893e-01
2.601604299999999981e-01
1.277389100000000111e-01
2.616055999999999937e-01
2.512882799999999750e-01
1.378211299999999861e-01
1.239342499999999958e-01
1.865569900000000059e-01
1.863846999999999865e-01
2.601256900000000205e-01
2.531632899999999853e-01
2.341561799999999915e-01
5.291929000000000077e-02
2.517419399999999974e-01
2.494236400000000020e-01
2.531434499999999921e-01
2.644629299999999850e-01
2.491387700000000094e-01
2.521889600000000176e-01
2.674419399999999891e-01
2.214883800000000125e-01
2.385794999999999999e-01
2.471526599999999962e-01
2.671791900000000108e-01
2.535055900000000029e-01
2.617087699999999795e-01
2.552863300000000057e-01
2.501085100000000061e-01
2.771556299999999862e-01
2.658567800000000148e-01
2.914361300000000154e-01
2.705055900000000180e-01
2.673160500000000273e-01
2.455719600000000058e-01
2.649127900000000091e-01
2.536198499999999800e-01
2.702710899999999916e-01
2.634711299999999978e-01
2.474785100000000126e-01
7.575281000000000375e-02
2.545747300000000268e-01
1.522500099999999912e-01
1.451919899999999930e-01
1.937528599999999990e-01
1.306992700000000063e-01
7.701674000000000020e-02
2.664998000000000089e-01
2.505416400000000099e-01
2.405167099999999947e-01
2.081130900000000006e-01
1.444396300000000133e-01
1.476530000000000065e-01
8.550958999999999643e-02
2.642663100000000043e-01
1.267265900000000001e-01
1.320034700000000116e-01
1.465764999999999985e-01
1.311397099999999927e-01
6.618775000000000353e-02
5.974141000000000173e-02
1.209943299999999972e-01
2.523727399999999843e-01
1.393182799999999888e-01
2.497594599999999887e-01
2.687453200000000098e-01
2.625903299999999829e-01
1.607149900000000020e-01
1.828412399999999882e-01
2.719385000000000274e-01
2.576938599999999968e-01
2.942929000000000239e-01
2.614915199999999773e-01
2.429185199999999989e-01
7.407787000000000399e-02
2.607172899999999904e-01
2.670664799999999950e-01
2.571762599999999899e-01
2.498866299999999985e-01
2.565016600000000202e-01
1.337778099999999970e-01
2.601412300000000011e-01
1.557706100000000038e-01
1.255578900000000053e-01
1.708188499999999943e-01
1.388350299999999982e-01
2.488912600000000030e-01
2.535196800000000250e-01
2.540946800000000172e-01
2.562562600000000135e-01
2.604353500000000099e-01
1.235717000000000065e-01
2.773426700000000134e-01
1.485708400000000096e-01
2.491377800000000031e-01
1.093351199999999940e-01
2.618965899999999847e-01
1.265742499999999993e-01
2.458703700000000048e-01
2.687929299999999855e-01
2.661432200000000137e-01
1.577890399999999915e-01
5.523237999999999759e-02
2.522093000000000251e-01
2.521669899999999798e-01
2.601039199999999885e-01
2.411994699999999991e-01
2.520940300000000245e-01
2.586618399999999762e-01
1.408927899999999900e-01
1.665918200000000016e-01
1.694530800000000059e-01
1.564352200000000137e-01
2.485151200000000060e-01
2.450845299999999949e-01
2.414955099999999966e-01
1.837084300000000059e-01
2.509370400000000001e-01
2.548079999999999790e-01
2.463889499999999955e-01
2.512224599999999808e-01
2.597700700000000196e-01
2.518023200000000239e-01
2.659124099999999880e-01
2.504003000000000201e-01
2.445514500000000035e-01
2.661025399999999985e-01
2.493975200000000114e-01
1.414763699999999902e-01
2.630778500000000020e-01
2.673826999999999732e-01
1.578179899999999913e-01
2.497507700000000108e-01
2.578891899999999904e-01
2.452500499999999972e-01
2.442827800000000049e-01
2.205112399999999973e-01
2.585155800000000226e-01
1.795153300000000007e-01
2.494218900000000072e-01
2.713491699999999729e-01
1.496145600000000075e-01
2.589204800000000084e-01
2.514098699999999798e-01
2.560988900000000235e-01
2.618813700000000022e-01
2.343232899999999896e-01
2.367665899999999990e-01
2.486860300000000024e-01
2.603973700000000169e-01
2.609519599999999828e-01
2.430709400000000131e-01
2.628551399999999871e-01
2.595796699999999846e-01
2.510534099999999769e-01
2.512789699999999904e-01
2.452017800000000081e-01
2.584821800000000058e-01
2.611232399999999787e-01
2.902329799999999738e-01
2.571807700000000030e-01
2.664853400000000150e-01
2.681935500000000028e-01
2.608874500000000207e-01
2.560178100000000123e-01
2.443531300000000017e-01
2.555876100000000206e-01
2.515802799999999895e-01
2.394989999999999897e-01
2.472462500000000007e-01
6.149501999999999746e-02
2.656623499999999916e-01
2.859134300000000239e-01
2.440078199999999864e-01
2.753659299999999810e-01
2.769965099999999736e-01
1.892378200000000010e-01
2.684146299999999874e-01
1.535642100000000065e-01
2.458368999999999971e-01
2.477512400000000115e-01
2.642328800000000033e-01
2.537960100000000163e-01
2.659141999999999895e-01
2.712665699999999847e-01
2.596937200000000168e-01
2.783906400000000225e-01
2.434010299999999904e-01
3.088206700000000193e-01
2.350906100000000054e-01
2.810208000000000150e-01
2.498181100000000099e-01
2.574309799999999759e-01
2.572968500000000214e-01
2.655211599999999783e-01
2.637407399999999735e-01
2.562252300000000260e-01
5.660963000000000106e-02
2.642978200000000166e-01
1.506340999999999930e-01
2.357855000000000090e-01
2.481647300000000000e-01
2.552627800000000224e-01
2.566815100000000016e-01
2.599991600000000069e-01
2.365991600000000028e-01
2.460226399999999869e-01
8.760606999999999422e-02
5.064558000000000254e-02
2.381479499999999971e-01
1.483491700000000024e-01
1.632036500000000057e-01
1.918650899999999881e-01
2.632817499999999811e-01
1.353628500000000068e-01
7.275987999999999900e-02
7.630623999999999740e-02
1.929504099999999889e-01
7.133198000000000316e-02
2.566570400000000030e-01
2.694687700000000241e-01
1.430858399999999919e-01
1.704456000000000027e-01
2.527113599999999960e-01
1.320607900000000112e-01
1.551833699999999872e-01
1.548625399999999930e-01
2.968291499999999861e-01
6.362366999999999329e-02
5.883663000000000087e-02
2.795404300000000064e-01
2.571562700000000201e-01
2.620463499999999835e-01
2.649146000000000001e-01
2.125384999999999913e-01
1.537524500000000127e-01
1.537115199999999904e-01
1.467371100000000039e-01
2.631899400000000111e-01
1.512047499999999989e-01
2.414227700000000087e-01
2.431257800000000135e-01
2.599400299999999886e-01
2.524589199999999756e-01
1.181375600000000026e-01
1.264757800000000099e-01
2.808263500000000024e-01
1.966506899999999891e-01
2.645099699999999832e-01
1.544727300000000025e-01
2.575309399999999860e-01
2.745218899999999906e-01
1.677732500000000126e-01
1.464526700000000070e-01
2.442627699999999902e-01
1.424149500000000124e-01
1.196118000000000042e-01
2.479542000000000135e-01
1.467681899999999928e-01
2.727112199999999764e-01
2.420423100000000105e-01
2.507631599999999850e-01
2.518281399999999781e-01
2.819949500000000220e-01
1.515979399999999866e-01
1.586180199999999985e-01
8.063093999999999817e-02
1.498145899999999975e-01
1.641866700000000068e-01
2.517166200000000020e-01
2.713247599999999982e-01
2.481790200000000002e-01
1.479615300000000078e-01
2.346009599999999973e-01
2.645555499999999727e-01
2.548492700000000166e-01
2.757481700000000147e-01
2.930770100000000267e-01
2.355084299999999908e-01
2.612125599999999825e-01
2.513226800000000205e-01
2.480689000000000088e-01
2.548115599999999925e-01
2.477321600000000068e-01
2.455310099999999940e-01
1.856296500000000071e-01
2.513049500000000269e-01
2.589215500000000003e-01
2.525941899999999962e-01
2.608643399999999724e-01
2.624757300000000182e-01
2.711809399999999814e-01
1.579595500000000041e-01
2.712638099999999941e-01
1.120173500000000016e-01
1.469043600000000116e-01
2.722940400000000150e-01
1.515487500000000098e-01
1.050649099999999975e-01
2.387106400000000017e-01
2.463213499999999945e-01
2.627601399999999754e-01
2.620665300000000197e-01
2.321089299999999911e-01
2.602308700000000030e-01
2.576729899999999907e-01
2.456515099999999896e-01
2.682056700000000071e-01
2.638997200000000043e-01
2.253044300000000000e-01
2.450357099999999899e-01
2.383017699999999961e-01
2.514645300000000194e-01
1.499095300000000131e-01
2.804099999999999926e-01
2.382454999999999989e-01
2.581055199999999772e-01
2.647081000000000017e-01
2.536419400000000102e-01
2.455848200000000092e-01
2.685999800000000159e-01
2.484818199999999921e-01
2.377991299999999975e-01
2.463491499999999890e-01
2.696191900000000086e-01
2.438790999999999876e-01
8.448344000000000686e-02
2.371381399999999973e-01
2.730467999999999784e-01
2.295812899999999934e-01
2.623980100000000149e-01
2.503233200000000158e-01
2.685670900000000083e-01
1.633193400000000073e-01
2.780721400000000232e-01
2.521030599999999899e-01
1.397740899999999897e-01
2.583979599999999821e-01
2.402341000000000060e-01
2.489496900000000013e-01
2.238583799999999957e-01
2.619810399999999984e-01
2.466414600000000068e-01
3.007641799999999921e-01
3.121091500000000019e-01
2.978686600000000073e-01
2.885234899999999936e-01
2.531066299999999991e-01
3.085986700000000194e-01
2.592607599999999790e-01
2.490362600000000093e-01
2.600598700000000263e-01
6.874798999999999494e-02
2.224561999999999928e-01
6.153677999999999926e-02
1.495562099999999950e-01
2.667869299999999777e-01
8.973113000000000616e-02
2.514247600000000249e-01
2.382301199999999897e-01
2.522685000000000066e-01
2.589585099999999751e-01
7.314038999999999957e-02
2.460878900000000036e-01
1.348572600000000066e-01
1.288946900000000062e-01
2.707949499999999787e-01
1.894535699999999878e-01
1.447737199999999946e-01
1.488578600000000085e-01
2.429493400000000136e-01
1.495590099999999922e-01
1.853286899999999904e-01
2.648952399999999763e-01
1.360695500000000113e-01
1.747422499999999879e-01
1.294711299999999898e-01
2.646904500000000215e-01
9.607345000000000468e-02
2.234884599999999999e-01
2.809245400000000004e-01
2.369573799999999952e-01
1.475006600000000057e-01
5.629068000000000266e-02
1.650620299999999985e-01
1.493043799999999866e-01
2.593181099999999906e-01
1.983419999999999905e-01
2.940182299999999915e-01
1.978943400000000019e-01
6.373246000000000466e-02
3.151838599999999824e-01
2.606263899999999856e-01
8.221440000000000692e-02
2.652507299999999901e-01
2.446135100000000062e-01
2.460113300000000003e-01
2.414763299999999890e-01
1.442333899999999891e-01
2.477369600000000061e-01
2.582875399999999821e-01
2.434157200000000021e-01
2.431709900000000035e-01
2.583798099999999875e-01
1.404205799999999893e-01
2.710977900000000052e-01
2.252427100000000126e-01
2.316371700000000033e-01
2.420164499999999941e-01
1.429480200000000090e-01
2.314894700000000027e-01
2.491520799999999980e-01
2.530835799999999747e-01
2.684414800000000101e-01
2.597890800000000056e-01
2.928511699999999940e-01
2.319797100000000056e-01
2.607876199999999978e-01
2.071277599999999941e-01
2.523236300000000210e-01
2.420898400000000006e-01
2.762637499999999746e-01
2.522374700000000192e-01
1.239691099999999935e-01
1.782214199999999915e-01
1.468151199999999934e-01
5.744348999999999983e-02
2.470671100000000064e-01
1.488147099999999889e-01
1.097008000000000011e-01
2.340117499999999906e-01
2.568932999999999911e-01
2.600312399999999968e-01
2.487514600000000076e-01
2.671168300000000273e-01
1.698471300000000128e-01
2.201347800000000021e-01
2.416533999999999904e-01
2.705947599999999897e-01
2.370295699999999950e-01
2.385485800000000101e-01
2.678900499999999907e-01
2.433094699999999999e-01
2.416926299999999916e-01
2.536599099999999885e-01
2.641648699999999961e-01
1.565822699999999956e-01
2.540114700000000170e-01
1.690809299999999904e-01
2.518980100000000055e-01
1.421197999999999906e-01
1.851382599999999989e-01
2.742714500000000277e-01
1.718657500000000116e-01
1.141419699999999954e-01
1.635199499999999972e-01
1.041835900000000065e-01
2.829075400000000129e-01
5.018485999999999780e-02
1.378941300000000036e-01
2.270695199999999969e-01
2.551053699999999980e-01
2.767952599999999874e-01
2.805072599999999805e-01
2.495661399999999919e-01
2.720364900000000197e-01
2.581561099999999942e-01
1.753450599999999970e-01
2.496306100000000028e-01
2.494217999999999991e-01
2.521305999999999825e-01
2.516696399999999723e-01
2.516454300000000033e-01
5.133298000000000028e-02
2.500187600000000065e-01
2.409870699999999977e-01
1.818974899999999950e-01
2.538463300000000089e-01
2.667169999999999819e-01
1.908934300000000028e-01
2.094525000000000137e-01
2.745547500000000141e-01
2.520757200000000031e-01
1.630992400000000064e-01
3.437355000000000271e-02
2.649974099999999888e-01
2.683514000000000177e-01
2.492698999999999887e-01
2.998122200000000181e-01
2.732262899999999828e-01
2.656343800000000033e-01
2.498925899999999978e-01
2.297107100000000124e-01
2.198858200000000096e-01
1.305481900000000084e-01
1.369587200000000060e-01
1.325700700000000121e-01
2.422324200000000038e-01
2.557070499999999913e-01
1.593535600000000052e-01
2.302646700000000046e-01
2.395499600000000062e-01
1.039468999999999949e-01
2.586574799999999952e-01
2.987731800000000271e-01
1.930233799999999944e-01
2.391793799999999970e-01
2.641950200000000026e-01
2.907767600000000230e-01
8.337985000000000535e-02
2.423512800000000023e-01
2.610069600000000101e-01
2.255688399999999927e-01
1.599428900000000042e-01
1.263789999999999913e-01
2.512119899999999961e-01
2.591751600000000155e-01
2.680782999999999916e-01
1.527177200000000012e-01
2.361233600000000044e-01
2.500333499999999876e-01
1.644757799999999881e-01
1.349040300000000081e-01
1.332896100000000028e-01
2.712425700000000162e-01
1.603332199999999985e-01
2.471821800000000013e-01
7.012018999999999891e-02
2.445875999999999884e-01
5.795892999999999878e-02
8.469622999999999735e-02
1.545014399999999899e-01
1.470211399999999946e-01
2.197345199999999887e-01
1.448697200000000074e-01
1.944104799999999966e-01
1.326220300000000019e-01
2.049876099999999868e-01
1.592848000000000042e-01
8.285046000000000077e-02
2.507405799999999907e-01
1.348913599999999879e-01
2.495653499999999914e-01
1.507820400000000061e-01
8.417924000000000240e-02
2.400890800000000103e-01
2.303763600000000022e-01
2.589639899999999773e-01
1.042921700000000035e-01
1.434846100000000124e-01
2.246497899999999881e-01
1.323131100000000115e-01
1.214270900000000014e-01
1.365084799999999876e-01
1.997749600000000014e-01
2.663307899999999839e-01
2.514242099999999813e-01
2.695681600000000011e-01
1.517373899999999998e-01
2.315486200000000105e-01
1.197342700000000038e-01
2.093530200000000008e-01
1.001613600000000048e-01
2.674589199999999889e-01
2.392502499999999976e-01
1.712069900000000033e-01
1.062546899999999989e-01
1.550165599999999977e-01
2.273660299999999967e-01
2.786507300000000131e-01
2.466617299999999957e-01
2.542499599999999971e-01
2.425363399999999892e-01
2.565685799999999905e-01
2.174904800000000138e-01
2.498072100000000018e-01
2.536575500000000094e-01
2.440728899999999868e-01
2.361389899999999931e-01
1.945493799999999940e-01
1.447550999999999977e-01
1.696957199999999943e-01
1.553372100000000033e-01
1.686053399999999924e-01
8.379498000000000502e-02
7.996791000000000316e-02
1.544063800000000097e-01
1.467578400000000005e-01
2.022052300000000136e-01
2.370381799999999872e-01
2.708616400000000146e-01
2.189634500000000039e-01
2.501298800000000266e-01
2.191452299999999964e-01
2.961813300000000204e-01
2.523577000000000181e-01
2.402678000000000036e-01
2.489153299999999902e-01
2.761576399999999820e-01
2.426620399999999955e-01
2.311598800000000120e-01
1.898961299999999963e-01
1.619944399999999896e-01
1.466098600000000085e-01
1.900439800000000012e-01
2.488913399999999887e-01
2.574196200000000156e-01
2.706503599999999787e-01
2.429797399999999996e-01
2.477784000000000098e-01
1.740160099999999987e-01
1.619346899999999922e-01
1.591235599999999972e-01
2.659489400000000225e-01
2.876836700000000024e-01
2.726581299999999985e-01
9.675179999999999891e-02
1.454429799999999995e-01
2.322450400000000137e-01
2.630178100000000185e-01
2.559285099999999979e-01
2.466871399999999992e-01
2.039017999999999942e-01
1.355517599999999934e-01
2.085660799999999870e-01
2.339013299999999906e-01
2.159842899999999954e-01
1.437148799999999893e-01
1.078513299999999953e-01
2.071302999999999894e-01
2.391595699999999880e-01
2.577611399999999997e-01
3.100330800000000164e-01
2.448968599999999940e-01
2.565006400000000020e-01
2.774699099999999863e-01
2.547547299999999848e-01
2.174705200000000005e-01
2.456818299999999899e-01
1.058820399999999967e-01
1.578371799999999936e-01
1.356534100000000020e-01
1.031811100000000064e-01
1.553706499999999990e-01
2.110166900000000068e-01
2.430556600000000067e-01
2.634058100000000180e-01
2.538538100000000131e-01
1.410032099999999899e-01
2.257456999999999936e-01
2.370967200000000108e-01
8.519371000000000582e-02
2.375085700000000022e-01
1.370733899999999894e-01
2.600701599999999947e-01
2.653484799999999977e-01
2.582348600000000105e-01
2.386229300000000109e-01
3.122387300000000199e-01
2.208633899999999928e-01
1.057933600000000030e-01
2.673953299999999866e-01
1.869741500000000056e-01
1.931857899999999961e-01
7.684402999999999373e-02
6.612244999999999928e-02
2.715433700000000061e-01
2.386296099999999920e-01
2.357223800000000091e-01
2.225051999999999863e-01
1.633762800000000126e-01
2.333690999999999960e-01
2.570342700000000091e-01
2.402324899999999930e-01
1.515482999999999969e-01
1.485801300000000047e-01
2.814721199999999923e-01
2.658494699999999766e-01
2.535776100000000088e-01
1.502658600000000011e-01
1.611621400000000093e-01
2.134104300000000121e-01
1.969633500000000093e-01
2.402721200000000057e-01
1.896468799999999899e-01
1.676614899999999964e-01
3.192505999999999955e-01
7.835027999999999437e-02
5.170419999999999877e-02
2.425127699999999886e-01
1.003882499999999983e-01
1.300261699999999965e-01
1.258242199999999866e-01
1.933770499999999948e-01
1.470105899999999965e-01
2.341853100000000076e-01
1.643382600000000138e-01
5.490095999999999865e-02
1.048031600000000063e-01
2.086678999999999895e-01
2.298391200000000079e-01
5.143800999999999929e-02
3.066733999999999849e-01
2.213566299999999987e-01
1.451774999999999871e-01
2.023013499999999909e-01
6.960985999999999563e-02
2.137571199999999949e-01
2.050505300000000086e-01
1.592436200000000024e-01
2.121051200000000081e-01
2.663939000000000168e-01
2.642314000000000052e-01
2.114355199999999879e-01
2.816617000000000148e-01
1.556903699999999946e-01
1.395028899999999905e-01
1.210909599999999975e-01
2.542298299999999900e-01
2.321357900000000085e-01
2.527876099999999959e-01
1.430752799999999991e-01
2.814863000000000226e-01
5.365603000000000039e-02
6.546997999999999707e-02
2.624306399999999928e-01
2.661358600000000019e-01
2.284806100000000006e-01
2.507686100000000029e-01
2.334586700000000070e-01
2.611556300000000275e-01
1.720890999999999948e-01
2.426257300000000117e-01
3.254217999999999833e-01
2.173645700000000069e-01
1.550447299999999917e-01
1.508952299999999913e-01
1.358621499999999871e-01
1.612277000000000016e-01
1.676849499999999993e-01
1.272572899999999951e-01
1.550193800000000122e-01
1.962739799999999868e-01
2.568081700000000023e-01
2.403698099999999893e-01
2.539263199999999832e-01
2.488698199999999916e-01
1.537137399999999876e-01
2.084881100000000043e-01
2.440585299999999958e-01
2.753900899999999763e-01
2.702451499999999895e-01
2.652547199999999994e-01
2.788777700000000248e-01
2.049260800000000105e-01
2.463224300000000089e-01
1.938495199999999974e-01
1.563188799999999934e-01
2.242620600000000131e-01
1.852502599999999999e-01
1.771763699999999997e-01
2.777958999999999845e-01
2.955043099999999923e-01
2.343512700000000004e-01
1.876266000000000045e-01
3.012291799999999853e-01
1.723128600000000121e-01
2.577219800000000172e-01
2.540127600000000041e-01
2.248209899999999983e-01
2.633214099999999780e-01
2.611028899999999764e-01
8.915555000000000008e-02
1.071967600000000020e-01
1.109738299999999955e-01
2.744119899999999945e-01
2.665318300000000251e-01
2.718999300000000119e-01
1.594402900000000123e-01
1.292310100000000073e-01
2.725335400000000186e-01
2.452004600000000090e-01
2.734001600000000032e-01
2.295529500000000056e-01
2.563313300000000239e-01
2.352314999999999962e-02
2.031890000000000085e-01
1.550983599999999907e-01
2.249674700000000027e-01
3.399043800000000060e-01
1.936395999999999951e-01
3.044139799999999729e-01
1.949528500000000109e-01
1.926889400000000030e-01
1.890934400000000015e-01
1.833519899999999925e-01
1.845078199999999891e-01
1.886665800000000004e-01
1.918010500000000007e-01
1.913025299999999984e-01
1.913695599999999941e-01
1.889116899999999932e-01
2.367017600000000110e-01
2.393064299999999867e-01
2.377102000000000104e-01
2.397443700000000122e-01
2.340133199999999969e-01
2.415412100000000062e-01
2.349076400000000009e-01
2.438318800000000008e-01
2.375424200000000041e-01
2.463278000000000134e-01
2.382983300000000026e-01
2.411559799999999920e-01
2.418196499999999971e-01
2.404117100000000007e-01
2.413015199999999916e-01
2.376302200000000031e-01
2.336059500000000066e-01
2.358102300000000096e-01
2.338385400000000114e-01
2.434483199999999958e-01
2.391937000000000091e-01
2.397229800000000022e-01
2.301616099999999887e-01
2.368850000000000122e-01
2.309110000000000051e-01
2.397737500000000077e-01
2.363278000000000045e-01
2.375197599999999964e-01
2.414488100000000137e-01
2.382451999999999903e-01
2.356541799999999909e-01
2.339875899999999953e-01
2.367223400000000033e-01
2.486739000000000033e-01
2.300101400000000018e-01
2.360276199999999935e-01
2.470764799999999872e-01
2.411002700000000054e-01
2.333298600000000000e-01
2.372799399999999947e-01
2.375079999999999969e-01
2.408990599999999982e-01
2.428525900000000071e-01
2.388576799999999889e-01
2.354912299999999958e-01
2.372253300000000120e-01
2.465362000000000109e-01
2.350667499999999910e-01
2.384162099999999895e-01
2.362510800000000022e-01
2.465009999999999979e-01
2.354191599999999884e-01
2.375456400000000023e-01
2.372459299999999938e-01
2.332183999999999924e-01
2.335604400000000080e-01
2.378100900000000018e-01
2.402696800000000132e-01
2.405050699999999875e-01
2.418021700000000107e-01
2.387499200000000044e-01
2.379534100000000041e-01
2.428594599999999992e-01
2.354504299999999883e-01
2.353815900000000017e-01
2.368595699999999915e-01
2.392298200000000097e-01
2.404895200000000122e-01
2.303432199999999874e-01
2.334636300000000053e-01
2.399417100000000025e-01
2.350852300000000061e-01
2.406781600000000021e-01
2.414444599999999996e-01
2.346705600000000003e-01
2.362682899999999919e-01
2.408965799999999990e-01
2.370922599999999991e-01
2.364312199999999975e-01
2.401544899999999982e-01
2.367884700000000009e-01
2.366071600000000108e-01
2.408985499999999891e-01
2.414479399999999998e-01
2.399299400000000082e-01
2.357319099999999890e-01
2.371994199999999942e-01
2.346847900000000042e-01
2.384683700000000128e-01
2.422772599999999943e-01
2.368294699999999864e-01
2.391312100000000107e-01
2.379488100000000106e-01
2.437795100000000048e-01
2.391571799999999970e-01
2.420191100000000095e-01
2.325462899999999888e-01
2.408562800000000059e-01
2.367149600000000020e-01
2.440190600000000098e-01
2.383262399999999948e-01
2.321745400000000126e-01
2.392588700000000124e-01
2.395329200000000103e-01
2.338906600000000002e-01
2.317906700000000042e-01
2.329162800000000033e-01
2.364782300000000115e-01
2.368759599999999965e-01
2.443780600000000081e-01
2.368429300000000071e-01
2.330662199999999906e-01
2.374938199999999944e-01
2.431112400000000062e-01
2.394993199999999878e-01
2.359384700000000112e-01
2.389424500000000007e-01
2.348843399999999970e-01
2.266920400000000113e-01
2.324686599999999936e-01
2.322867700000000035e-01
2.333690300000000051e-01
2.417167600000000027e-01
2.316598699999999900e-01
2.331237399999999960e-01
2.449098100000000056e-01
2.382268499999999900e-01
2.352653000000000105e-01
2.324177600000000010e-01
2.322817299999999918e-01
2.268960700000000053e-01
2.363491600000000026e-01
2.382434499999999955e-01
2.324507799999999957e-01
2.360070300000000065e-01
2.400036600000000075e-01
2.380603199999999919e-01
2.406616299999999875e-01
2.412512900000000071e-01
2.367951799999999940e-01
2.390011200000000113e-01
2.390845900000000135e-01
2.393537500000000040e-01
2.351489599999999902e-01
2.334417400000000087e-01
2.389902899999999941e-01
2.375116499999999908e-01
2.315172299999999905e-01
2.334960199999999986e-01
2.407592899999999869e-01
2.454217800000000060e-01
2.378586199999999928e-01
2.306781599999999932e-01
2.340255499999999989e-01
2.402061199999999952e-01
2.314933200000000024e-01
2.339584299999999950e-01
2.391011799999999965e-01
2.398697300000000032e-01
2.463929800000000114e-01
2.363878299999999932e-01
2.353451300000000135e-01
2.339433900000000011e-01
2.332373799999999942e-01
2.386519000000000001e-01
2.347377300000000055e-01
2.346878299999999862e-01
2.362639300000000109e-01
2.389613200000000048e-01
2.390798100000000037e-01
2.411588199999999960e-01
2.406922200000000123e-01
2.418279700000000032e-01
2.366436199999999990e-01
2.392006899999999936e-01
2.397781499999999955e-01
2.356195799999999951e-01
2.389577999999999980e-01
2.397761800000000054e-01
2.350441600000000020e-01
2.362620400000000065e-01
2.315524999999999944e-01
2.315223799999999998e-01
2.310339700000000052e-01
2.350231100000000073e-01
2.339252900000000079e-01
2.381941200000000092e-01
2.411172199999999932e-01
2.403464499999999893e-01
2.304129000000000038e-01
2.350578500000000126e-01
2.404624200000000100e-01
2.365146599999999877e-01
2.462187899999999929e-01
2.410334500000000102e-01
2.371831899999999882e-01
2.388523499999999911e-01
2.426887799999999928e-01
2.384487700000000043e-01
2.424311600000000066e-01
2.347963899999999937e-01
2.358174199999999998e-01
2.368461799999999895e-01
2.365802800000000039e-01
2.367835899999999882e-01
2.393919399999999975e-01
2.379474000000000034e-01
2.310417999999999916e-01
2.390808000000000100e-01
2.329697000000000018e-01
2.433973899999999913e-01
2.420988299999999871e-01
2.375143000000000115e-01
2.372866600000000104e-01
2.408658599999999872e-01
2.423932299999999873e-01
2.343725600000000076e-01
2.301338500000000009e-01
2.361565800000000048e-01
2.286439000000000110e-01
2.367962399999999912e-01
2.379331399999999874e-01
2.319892400000000132e-01
2.271946200000000138e-01
2.316227200000000042e-01
2.382287200000000049e-01
2.378101200000000137e-01
2.417873299999999948e-01
2.426977399999999951e-01
2.360719000000000012e-01
2.330066500000000096e-01
2.355801499999999882e-01
2.420838100000000104e-01
2.394835499999999895e-01
2.330825699999999889e-01
2.344539300000000048e-01
2.408712100000000023e-01
2.432350600000000029e-01
2.398752899999999910e-01
2.314474300000000095e-01
2.368906299999999909e-01
2.412713200000000113e-01
2.407206899999999872e-01
2.382160399999999900e-01
2.380054400000000125e-01
2.392297100000000121e-01
2.371650899999999951e-01
2.314349099999999937e-01
2.381386600000000020e-01
2.393389400000000000e-01
2.330366100000000051e-01
2.336926000000000003e-01
2.386164100000000010e-01
2.378766599999999898e-01
2.406469800000000103e-01
2.399279500000000009e-01
2.371849600000000002e-01
2.382016299999999975e-01
2.408118399999999992e-01
2.372897399999999990e-01
2.345131900000000102e-01
2.431573800000000063e-01
2.353476700000000088e-01
2.315061700000000111e-01
1.931731200000000037e-01
1.847341700000000031e-01
1.885096099999999941e-01
1.863664700000000063e-01
1.903791699999999865e-01
1.910576599999999903e-01
1.941203300000000076e-01
2.334466699999999950e-01
1.918336200000000102e-01
2.373659200000000080e-01
2.339554000000000078e-01
2.353023800000000054e-01
2.423531800000000014e-01
2.389621100000000053e-01
2.442915800000000082e-01
2.372374700000000058e-01
2.429419600000000123e-01
2.350366200000000017e-01
2.369738100000000069e-01
2.450916300000000048e-01
2.352267600000000070e-01
2.426151900000000083e-01
2.441660599999999903e-01
2.300261799999999968e-01
2.261901900000000132e-01
2.320353300000000119e-01
2.379322700000000013e-01
2.366216399999999942e-01
2.435689199999999943e-01
2.378801399999999899e-01
2.345590499999999912e-01
2.390277100000000043e-01
2.459161300000000105e-01
2.327705599999999875e-01
2.297113000000000071e-01
2.274165200000000109e-01
2.381602800000000020e-01
2.369516299999999964e-01
2.457610100000000020e-01
2.354291799999999879e-01
2.420139199999999935e-01
2.308258599999999938e-01
2.367474999999999996e-01
2.463990799999999926e-01
2.290973799999999894e-01
2.365990500000000052e-01
2.320066399999999862e-01
2.397177699999999967e-01
2.372463400000000000e-01
2.318747899999999973e-01
2.391293399999999958e-01
2.257353500000000013e-01
2.333546900000000035e-01
2.353646400000000138e-01
2.351740599999999903e-01
2.323166299999999962e-01
2.381960300000000030e-01
2.404298400000000058e-01
2.343117500000000131e-01
2.311385599999999929e-01
2.358291600000000099e-01
2.396267599999999942e-01
2.287799799999999939e-01
2.405028899999999970e-01
2.350763300000000000e-01
2.389824600000000077e-01
2.378737800000000069e-01
2.427040400000000098e-01
2.386895199999999884e-01
2.388239699999999965e-01
2.423964399999999908e-01
2.361598400000000098e-01
2.352754599999999918e-01
2.421965799999999946e-01
2.491364500000000093e-01
2.338661800000000068e-01
2.365887100000000076e-01
2.341964800000000124e-01
2.337605600000000061e-01
2.383242999999999889e-01
2.387067599999999901e-01
2.405063500000000076e-01
2.444995199999999980e-01
2.340022099999999883e-01
2.465936499999999976e-01
2.361059199999999969e-01
2.364417600000000008e-01
2.325538099999999997e-01
2.336329699999999954e-01
2.400646399999999958e-01
2.358297400000000099e-01
2.339594000000000118e-01
2.343706500000000137e-01
2.386769499999999988e-01
2.372093000000000118e-01
2.309381799999999929e-01
2.366234999999999866e-01
2.317259200000000019e-01
2.380761700000000036e-01
2.391818199999999894e-01
2.352909800000000107e-01
2.378099200000000080e-01
2.543978800000000207e-01
2.360918599999999867e-01
2.320535099999999906e-01
2.359392700000000065e-01
2.435523699999999903e-01
2.393806400000000056e-01
2.342286799999999947e-01
2.488439400000000135e-01
2.399113499999999954e-01
2.305047199999999963e-01
2.353165100000000065e-01
2.374905300000000052e-01
2.458899599999999908e-01
2.394052799999999981e-01
2.490985199999999899e-01
2.341349899999999873e-01
2.312655100000000075e-01
2.341574999999999906e-01
2.446625799999999906e-01
2.381734500000000088e-01
2.353961199999999865e-01
2.312009499999999884e-01
2.414801599999999993e-01
2.392062899999999881e-01
2.428787199999999924e-01
2.423757099999999942e-01
2.339582000000000050e-01
2.444998800000000028e-01
2.284749799999999942e-01
2.275233600000000078e-01
2.305210599999999999e-01
2.404656500000000030e-01
2.372399000000000036e-01
2.333411800000000091e-01
2.347565100000000016e-01
2.340626500000000110e-01
2.411788099999999935e-01
2.446503800000000006e-01
2.435432600000000114e-01
2.384616499999999972e-01
2.384103300000000036e-01
2.375585299999999900e-01
2.354404800000000075e-01
2.394538200000000117e-01
2.416757400000000000e-01
2.312098499999999945e-01
2.323734000000000077e-01
2.441138999999999948e-01
2.342130000000000045e-01
2.374756000000000089e-01
2.345689900000000050e-01
2.341495399999999893e-01
2.343480199999999902e-01
2.411361900000000003e-01
2.361642300000000028e-01
2.381912700000000105e-01
2.369137199999999943e-01
2.318752900000000117e-01
2.273297499999999971e-01
2.288904700000000125e-01
2.411882800000000049e-01
2.270845700000000134e-01
2.364534600000000042e-01
2.334506299999999923e-01
2.288000299999999876e-01
2.399653499999999939e-01
2.324352799999999941e-01
2.328851100000000063e-01
2.472017300000000084e-01
2.312686100000000133e-01
2.402759800000000001e-01
2.305764899999999951e-01
2.389555100000000099e-01
2.372811800000000082e-01
2.316859300000000121e-01
2.385430900000000132e-01
2.378360200000000091e-01
2.367936900000000011e-01
2.327627600000000130e-01
2.275564200000000092e-01
2.381200400000000050e-01
2.355689199999999872e-01
2.353955699999999984e-01
2.309358999999999995e-01
2.371263700000000030e-01
2.372996800000000128e-01
2.324445800000000117e-01
2.342743399999999976e-01
2.347672000000000092e-01
2.449721499999999996e-01
2.410224300000000097e-01
2.353846199999999889e-01
2.406774999999999887e-01
2.263402200000000086e-01
2.334043399999999879e-01
2.299560999999999966e-01
2.408895100000000011e-01
2.469714100000000023e-01
2.373183399999999887e-01
2.314861500000000016e-01
2.426607799999999926e-01
2.308640600000000098e-01
2.435433700000000090e-01
2.407337599999999911e-01
2.437894600000000134e-01
2.356729999999999936e-01
2.290752799999999922e-01
2.377575100000000052e-01
2.380196199999999873e-01
2.305900300000000014e-01
2.441512299999999969e-01
2.344255399999999878e-01
2.383098600000000122e-01
2.357413100000000095e-01
2.384713900000000053e-01
2.417978299999999914e-01
2.370030700000000101e-01
2.400288999999999895e-01
2.358667200000000019e-01
2.333536300000000063e-01
2.370150799999999891e-01
2.365242999999999929e-01
2.438054199999999949e-01
2.401528199999999891e-01
2.403428300000000073e-01
2.424142499999999978e-01
2.344776199999999977e-01
2.354157699999999964e-01
2.406554499999999930e-01
2.349969000000000086e-01
2.343239799999999873e-01
2.468186199999999886e-01
2.409328299999999867e-01
2.378599399999999919e-01
2.423462500000000130e-01
2.362702299999999977e-01
2.384576599999999880e-01
2.377596999999999905e-01
2.431132099999999963e-01
2.344023000000000079e-01
2.301170499999999897e-01
2.391348699999999994e-01
2.457028599999999952e-01
2.402527200000000029e-01
2.368787599999999938e-01
2.354445799999999867e-01
2.401668999999999887e-01
2.360279799999999983e-01
2.318548500000000012e-01
2.431753500000000123e-01
2.413284699999999894e-01
2.339776899999999882e-01
2.379171200000000097e-01
2.387073500000000126e-01
2.332405100000000120e-01
2.342963000000000129e-01
2.322644100000000045e-01
2.359947699999999926e-01
2.430912699999999982e-01
2.399820799999999865e-01
2.315612900000000030e-01
2.224872900000000042e-01
2.284876999999999880e-01
2.379624499999999920e-01
2.356417399999999884e-01
2.441347399999999890e-01
2.334988400000000131e-01
2.437499700000000102e-01
2.352759700000000009e-01
2.293106900000000115e-01
1.814772400000000119e-01
1.988358299999999912e-01
1.895721599999999896e-01
1.905026599999999903e-01
2.013918299999999939e-01
1.993755999999999862e-01
1.926430500000000101e-01
1.848964399999999952e-01
2.248287599999999886e-01
2.305140699999999876e-01
2.379135699999999909e-01
2.583914099999999880e-01
2.401451199999999897e-01
2.412321000000000049e-01
2.352728400000000109e-01
2.407388000000000028e-01
2.420612500000000056e-01
2.346830900000000109e-01
2.418770000000000087e-01
2.317402399999999862e-01
2.313554999999999917e-01
2.294086700000000090e-01
2.287630800000000075e-01
2.311612399999999901e-01
2.383020999999999889e-01
2.347612000000000032e-01
2.341242699999999954e-01
2.398354600000000003e-01
2.295876799999999884e-01
2.408567299999999911e-01
2.374081399999999897e-01
2.390516900000000111e-01
2.389802799999999894e-01
2.333798300000000103e-01
2.368553999999999937e-01
2.415756500000000029e-01
2.477728499999999889e-01
2.357704100000000136e-01
2.385640499999999997e-01
2.324680699999999989e-01
2.502501699999999940e-01
2.330914900000000123e-01
2.395902099999999979e-01
2.358637700000000004e-01
2.323765999999999887e-01
2.325871100000000136e-01
2.453038200000000058e-01
2.306118900000000138e-01
2.325415899999999925e-01
2.342167300000000119e-01
2.360019100000000092e-01
2.379186199999999973e-01
2.323767899999999997e-01
2.484015900000000054e-01
2.344584899999999916e-01
2.276199299999999981e-01
2.460862500000000064e-01
2.378529100000000007e-01
2.378151300000000135e-01
2.330991299999999877e-01
2.354387099999999955e-01
2.353416299999999961e-01
2.512689100000000120e-01
2.271328300000000078e-01
2.406216700000000097e-01
2.465472999999999970e-01
2.371437999999999879e-01
2.333866699999999905e-01
2.448519600000000074e-01
2.356429600000000124e-01
2.313260199999999933e-01
2.165297300000000036e-01
2.497116400000000125e-01
2.347481299999999993e-01
2.369349799999999895e-01
2.333931999999999951e-01
2.289278899999999950e-01
2.398237400000000075e-01
2.206146900000000022e-01
2.337695999999999941e-01
2.428981799999999913e-01
2.373788099999999957e-01
2.361017599999999939e-01
2.335032700000000128e-01
2.412382100000000085e-01
2.280876599999999976e-01
2.365441799999999928e-01
2.485764099999999976e-01
2.351221400000000072e-01
2.357763499999999957e-01
2.400175800000000081e-01
2.463292800000000116e-01
2.216709600000000002e-01
2.429149300000000011e-01
2.414349899999999882e-01
2.379166199999999953e-01
2.384107000000000032e-01
2.302331699999999870e-01
2.323359100000000066e-01
2.406347400000000136e-01
2.369317099999999898e-01
2.380925399999999914e-01
2.311242400000000086e-01
2.333567800000000136e-01
2.369552600000000009e-01
2.320727900000000010e-01
2.405502200000000090e-01
2.324862000000000040e-01
2.369564799999999971e-01
2.260886300000000126e-01
2.330706800000000023e-01
2.341187499999999866e-01
2.435328800000000071e-01
2.415266199999999974e-01
2.391388299999999967e-01
2.358214899999999947e-01
2.428608899999999959e-01
2.367918699999999876e-01
2.395031699999999875e-01
2.375813300000000072e-01
2.397944399999999976e-01
2.421068000000000109e-01
2.403103199999999939e-01
2.378349200000000052e-01
2.284524599999999961e-01
2.245745399999999892e-01
2.382286000000000126e-01
2.292861399999999994e-01
2.452940500000000135e-01
2.460684999999999956e-01
2.469245899999999994e-01
2.496203800000000028e-01
2.390806400000000109e-01
2.405816000000000066e-01
2.396557099999999940e-01
2.402776000000000078e-01
2.394331600000000060e-01
2.274083799999999933e-01
2.406938000000000133e-01
2.319235400000000114e-01
2.331984699999999910e-01
2.398865099999999972e-01
2.383730599999999977e-01
2.388186300000000040e-01
2.344663300000000006e-01
2.327954499999999871e-01
2.460961999999999872e-01
2.390093500000000093e-01
2.430921100000000001e-01
2.403228599999999993e-01
2.362336300000000000e-01
2.368801799999999957e-01
2.353386500000000103e-01
2.392329900000000065e-01
2.342238799999999954e-01
2.353572800000000020e-01
2.355159000000000002e-01
2.382170000000000121e-01
2.423013499999999987e-01
2.400346200000000041e-01
2.317095999999999878e-01
2.387842199999999915e-01
2.403464800000000012e-01
2.321338400000000080e-01
2.358658499999999880e-01
2.323885699999999888e-01
2.381090899999999955e-01
2.286857300000000037e-01
2.252911099999999889e-01
2.446444399999999908e-01
2.343356799999999907e-01
2.409280599999999994e-01
2.303246300000000024e-01
2.467704900000000090e-01
2.352333000000000063e-01
2.341097900000000120e-01
2.429369899999999916e-01
2.408007000000000064e-01
2.367965499999999945e-01
2.354835600000000084e-01
2.495459800000000006e-01
2.366055900000000045e-01
2.440439399999999870e-01
2.402239899999999984e-01
2.365754399999999980e-01
2.346557900000000030e-01
2.391979300000000030e-01
2.371003499999999875e-01
2.322613500000000053e-01
2.343248800000000132e-01
2.342845299999999908e-01
2.383364600000000000e-01
2.406176600000000110e-01
2.354528600000000138e-01
2.394648500000000069e-01
2.100557399999999908e-01
2.482924099999999912e-01
2.481379200000000118e-01
2.419185100000000033e-01
2.353126899999999910e-01
2.264155300000000037e-01
2.285692099999999949e-01
2.400067499999999909e-01
2.416624300000000114e-01
2.342641500000000043e-01
2.381367299999999909e-01
2.464083400000000035e-01
2.290713600000000016e-01
2.340768900000000097e-01
2.399582600000000066e-01
2.431084299999999865e-01
2.416430999999999996e-01
2.540893699999999811e-01
2.322820399999999952e-01
2.400996800000000098e-01
2.387428400000000117e-01
2.416278000000000037e-01
2.357030200000000131e-01
2.430144200000000088e-01
2.364401999999999893e-01
2.396397299999999952e-01
2.416132199999999897e-01
2.409823199999999999e-01
2.429128500000000135e-01
2.348460300000000112e-01
2.334108300000000136e-01
2.231189000000000089e-01
2.224058499999999883e-01
2.416578899999999863e-01
2.454115900000000128e-01
2.437165699999999935e-01
2.393292700000000106e-01
2.423061400000000032e-01
2.511935100000000087e-01
2.203457699999999964e-01
2.271105700000000116e-01
2.353310100000000071e-01
2.444681400000000004e-01
2.434758999999999951e-01
2.456160699999999919e-01
2.349794299999999891e-01
2.352420500000000081e-01
2.417118299999999886e-01
2.470940600000000043e-01
2.335421199999999919e-01
2.385801100000000119e-01
2.359235500000000096e-01
2.407254699999999970e-01
2.304273500000000030e-01
2.414449499999999915e-01
2.292307600000000056e-01
2.289345100000000077e-01
2.350073400000000090e-01
2.398038299999999956e-01
2.446652699999999903e-01
2.379960799999999987e-01
2.361005499999999924e-01
2.276327300000000053e-01
2.318937799999999938e-01
2.351473900000000117e-01
2.380757900000000093e-01
2.482769700000000135e-01
2.365426599999999879e-01
2.332711500000000104e-01
2.319099900000000103e-01
2.308176899999999920e-01
2.355962000000000056e-01
2.387757899999999878e-01
2.299175699999999878e-01
2.379822900000000130e-01
2.372574000000000072e-01
2.364728399999999897e-01
1.776211400000000107e-01
1.830213800000000113e-01
1.871380400000000055e-01
1.827980600000000122e-01
1.846039600000000114e-01
1.828889300000000051e-01
2.333277900000000071e-01
1.927540299999999929e-01
2.291647900000000071e-01
1.829781600000000008e-01
1.878208700000000009e-01
1.972663000000000055e-01
1.951542699999999908e-01
1.975189099999999920e-01
1.936244599999999982e-01
1.820099400000000089e-01
1.922438099999999872e-01
1.389863799999999927e-01
1.852687600000000046e-01
1.672444999999999904e-01
1.576762300000000006e-01
1.826045699999999938e-01
1.900806100000000110e-01
2.399526499999999896e-01
2.374839300000000097e-01
2.452284700000000039e-01
2.445925200000000077e-01
2.332189000000000068e-01
2.417761999999999967e-01
2.304080599999999979e-01
2.375983700000000032e-01
2.304586399999999924e-01
2.302404999999999868e-01
2.417562799999999901e-01
2.399411700000000092e-01
2.278025200000000083e-01
2.386642200000000102e-01
2.276983800000000058e-01
2.410375499999999893e-01
2.515298599999999940e-01
2.410583699999999940e-01
2.293794000000000111e-01
2.465756299999999901e-01
2.306751599999999902e-01
2.432465400000000111e-01
2.363368899999999939e-01
2.462220699999999873e-01
2.330017600000000022e-01
2.355550399999999933e-01
2.298531400000000113e-01
2.333569600000000022e-01
2.219108899999999995e-01
2.247395100000000034e-01
2.451919300000000024e-01
2.440814600000000001e-01
2.411185600000000095e-01
2.319680699999999984e-01
2.419084900000000038e-01
2.389944300000000077e-01
2.381163799999999886e-01
2.387721999999999900e-01
2.302615199999999973e-01
2.411608199999999980e-01
2.396103400000000050e-01
2.501269199999999748e-01
2.358571700000000049e-01
2.372403100000000098e-01
2.471592599999999917e-01
2.405194099999999890e-01
2.434374400000000049e-01
2.281699699999999997e-01
2.493365700000000074e-01
2.464042899999999980e-01
2.305314499999999989e-01
2.339240800000000065e-01
2.371402699999999864e-01
2.519320400000000237e-01
2.434878400000000109e-01
2.379667599999999994e-01
2.413471699999999998e-01
2.361139700000000063e-01
2.317595100000000019e-01
2.378198900000000060e-01
2.401224499999999873e-01
2.427868199999999865e-01
2.357953499999999869e-01
2.359870699999999932e-01
2.488259300000000007e-01
2.328234600000000099e-01
2.353920399999999968e-01
2.319343299999999941e-01
2.219473399999999930e-01
2.384054600000000135e-01
2.317623299999999886e-01
2.379305899999999974e-01
2.408470000000000055e-01
2.340270799999999984e-01
2.359503099999999964e-01
2.477683800000000103e-01
2.385777000000000037e-01
2.297555900000000095e-01
2.473795299999999864e-01
2.366495499999999863e-01
2.433913000000000049e-01
2.376728999999999925e-01
2.354745500000000047e-01
2.354481599999999897e-01
2.297628200000000065e-01
2.599128900000000075e-01
2.439609299999999925e-01
2.478373700000000013e-01
2.438531200000000065e-01
2.404093200000000097e-01
2.444534100000000099e-01
2.360966100000000123e-01
2.481017100000000031e-01
2.277515499999999971e-01
2.375624600000000031e-01
2.505794299999999919e-01
2.366935900000000093e-01
2.299679799999999885e-01
2.421323800000000082e-01
2.308408000000000126e-01
2.286894800000000005e-01
2.405784800000000112e-01
2.141445100000000101e-01
2.288386599999999993e-01
2.352715700000000132e-01
2.365807500000000063e-01
2.371781599999999990e-01
2.390565600000000013e-01
2.506184100000000137e-01
2.309911699999999957e-01
2.262430300000000116e-01
2.337458699999999945e-01
2.302866100000000027e-01
2.493900900000000087e-01
2.363358100000000073e-01
2.505351399999999895e-01
2.408409999999999995e-01
2.471649399999999996e-01
2.384613999999999900e-01
2.294251499999999944e-01
2.378788500000000028e-01
2.428295000000000037e-01
2.455664999999999931e-01
2.308232299999999904e-01
2.380857299999999954e-01
2.340273499999999951e-01
2.448055299999999934e-01
2.420690799999999920e-01
2.273023399999999916e-01
2.243104499999999946e-01
2.363602599999999887e-01
2.452126699999999937e-01
2.428225099999999914e-01
2.411186399999999952e-01
2.396559699999999959e-01
2.491169900000000104e-01
2.412393200000000071e-01
2.308001199999999975e-01
2.294203700000000123e-01
2.350918999999999925e-01
2.431900600000000134e-01
2.249101400000000084e-01
2.462376000000000009e-01
2.293401800000000046e-01
2.262341999999999964e-01
2.417963399999999985e-01
2.363652499999999990e-01
2.377497100000000030e-01
2.284523800000000104e-01
2.312596000000000096e-01
2.399120100000000089e-01
2.342873600000000001e-01
2.462416699999999958e-01
2.370055199999999973e-01
2.437746899999999883e-01
2.377430700000000008e-01
2.431866599999999989e-01
2.289198299999999908e-01
2.300969700000000118e-01
2.292915899999999896e-01
2.339757600000000048e-01
2.307079400000000002e-01
2.365428900000000056e-01
2.484326900000000116e-01
2.363349299999999986e-01
2.509139300000000072e-01
2.236754699999999874e-01
2.334688900000000122e-01
2.358088000000000128e-01
2.451529799999999926e-01
2.359630500000000075e-01
2.249510799999999977e-01
2.337489000000000094e-01
2.365459900000000115e-01
2.501063800000000170e-01
2.408707900000000013e-01
2.385244900000000057e-01
2.300297299999999878e-01
2.429922899999999997e-01
2.293696400000000135e-01
2.311465199999999942e-01
2.287999199999999900e-01
2.286530800000000085e-01
2.358313099999999884e-01
2.371148999999999896e-01
2.351837800000000089e-01
2.406030700000000022e-01
2.349499999999999922e-01
2.492726700000000017e-01
2.275210300000000130e-01
2.333376400000000128e-01
2.435790999999999928e-01
2.337744999999999962e-01
2.288198999999999927e-01
2.340998099999999915e-01
2.366652800000000056e-01
2.400823699999999894e-01
2.322567199999999998e-01
2.400365200000000032e-01
2.422871400000000119e-01
2.407408900000000129e-01
2.417174400000000056e-01
2.361083300000000051e-01
2.360693799999999953e-01
2.366112900000000019e-01
2.384488300000000005e-01
2.428560999999999914e-01
2.234291099999999863e-01
2.327944999999999875e-01
2.545031300000000218e-01
2.471189900000000106e-01
2.332230600000000098e-01
2.401589000000000085e-01
2.395913500000000085e-01
2.432770300000000052e-01
2.456632900000000064e-01
2.387897499999999951e-01
2.293807999999999958e-01
2.461126399999999936e-01
2.401490500000000028e-01
2.345058200000000037e-01
2.412386599999999937e-01
2.354931500000000122e-01
2.388994000000000117e-01
2.392570599999999936e-01
2.350283999999999984e-01
2.476440199999999925e-01
2.450615499999999891e-01
2.341590699999999969e-01
2.372498000000000107e-01
2.484409300000000043e-01
2.346517100000000133e-01
2.284602599999999983e-01
2.314153599999999866e-01
2.371707700000000030e-01
2.394926699999999908e-01
2.459916799999999903e-01
2.444112800000000085e-01
2.460477299999999923e-01
2.277320899999999981e-01
2.476357100000000089e-01
2.400275799999999904e-01
2.445398799999999873e-01
2.461597100000000038e-01
2.264458699999999935e-01
2.432551099999999966e-01
2.306544100000000042e-01
2.467184799999999900e-01
2.390693899999999927e-01
1.737484499999999987e-01
1.631166199999999900e-01
1.909322699999999873e-01
1.756926000000000043e-01
1.868473900000000021e-01
1.839443000000000050e-01
1.853177300000000138e-01
1.895011000000000057e-01
1.896877299999999988e-01
1.883194599999999941e-01
1.870801099999999939e-01
1.976752699999999863e-01
1.809867599999999965e-01
1.685006300000000123e-01
2.050960599999999967e-01
1.886296600000000045e-01
1.731834700000000060e-01
1.912632900000000025e-01
1.764925300000000086e-01
1.868935100000000127e-01
1.785107400000000011e-01
1.784830099999999975e-01
1.755211600000000094e-01
1.720349100000000131e-01
1.888196900000000122e-01
2.025791899999999923e-01
1.990461199999999931e-01
2.341063899999999975e-01
2.460845600000000077e-01
2.342483399999999993e-01
2.339927699999999888e-01
2.462639500000000092e-01
2.440481100000000125e-01
2.435086899999999999e-01
2.312261300000000019e-01
2.405106899999999992e-01
2.332182100000000091e-01
2.575139599999999862e-01
2.372742999999999935e-01
2.455685900000000033e-01
2.464496800000000043e-01
2.364107199999999909e-01
2.331102800000000030e-01
2.416827500000000017e-01
2.295529400000000109e-01
2.272238900000000117e-01
2.249172399999999905e-01
2.370424899999999946e-01
2.409922399999999965e-01
2.290221199999999957e-01
2.425030800000000097e-01
2.450919300000000134e-01
2.242301200000000050e-01
2.328823399999999932e-01
2.318824399999999952e-01
2.532980899999999758e-01
2.493918300000000088e-01
2.380884799999999912e-01
2.509330799999999750e-01
2.338846800000000115e-01
2.483601400000000070e-01
2.327405499999999905e-01
2.344405999999999990e-01
2.305167499999999925e-01
2.400141500000000094e-01
2.418209299999999895e-01
2.355229100000000020e-01
2.465860699999999905e-01
2.394360199999999994e-01
2.392022900000000118e-01
2.399763299999999877e-01
2.409207100000000101e-01
2.422353100000000092e-01
2.279269200000000051e-01
2.436371499999999968e-01
2.412998199999999982e-01
2.531250700000000076e-01
2.433119699999999885e-01
2.488526600000000033e-01
2.355065699999999984e-01
2.349774599999999991e-01
2.383371499999999976e-01
2.417245100000000035e-01
2.419647500000000062e-01
2.357437199999999899e-01
2.243257399999999957e-01
2.455933600000000105e-01
2.492278300000000113e-01
2.325796199999999869e-01
2.384995299999999874e-01
2.311503799999999886e-01
2.242369800000000024e-01
2.502186900000000214e-01
2.388821200000000033e-01
2.397450799999999993e-01
2.509767700000000157e-01
2.475312299999999910e-01
2.484393199999999913e-01
2.455302000000000040e-01
2.375130699999999928e-01
2.260696000000000094e-01
2.290791600000000039e-01
2.340183700000000033e-01
2.203390299999999913e-01
2.250670399999999960e-01
2.445181399999999949e-01
2.450072799999999940e-01
2.399131999999999931e-01
2.361855300000000046e-01
2.253826700000000072e-01
2.337567299999999959e-01
2.439274800000000021e-01
2.351061799999999979e-01
2.320378700000000072e-01
2.387885499999999883e-01
2.334603799999999951e-01
2.474641499999999938e-01
2.415855899999999890e-01
2.455850400000000044e-01
2.277116700000000049e-01
2.198845799999999961e-01
2.301687400000000105e-01
2.264137300000000075e-01
2.367726900000000079e-01
2.316838300000000073e-01
2.375989799999999874e-01
2.391897299999999893e-01
2.358189699999999889e-01
2.462692300000000056e-01
2.369368599999999991e-01
2.369050299999999887e-01
2.251279599999999881e-01
2.204991000000000034e-01
2.260577000000000003e-01
2.340798000000000045e-01
2.376747399999999955e-01
2.470415900000000053e-01
2.318581200000000009e-01
2.262148499999999951e-01
2.350007600000000030e-01
2.353576099999999949e-01
2.270497200000000104e-01
2.414107500000000073e-01
2.472216299999999978e-01
2.344443200000000116e-01
2.383219000000000032e-01
2.475483900000000070e-01
2.471021800000000046e-01
2.351039500000000060e-01
2.195954599999999923e-01
2.378201799999999921e-01
2.308634499999999978e-01
2.402057200000000114e-01
2.379470999999999947e-01
2.315375600000000034e-01
2.266289599999999904e-01
2.500879200000000191e-01
2.392304500000000111e-01
2.586613600000000068e-01
2.378146899999999953e-01
2.303187499999999888e-01
2.294411399999999879e-01
2.400361199999999917e-01
2.257195999999999925e-01
2.404093700000000111e-01
2.238538200000000089e-01
2.430678199999999900e-01
2.224463499999999871e-01
2.405430000000000068e-01
2.334874500000000130e-01
2.334099199999999930e-01
2.364192900000000042e-01
2.461697399999999980e-01
2.433232200000000067e-01
2.466451100000000007e-01
2.305142000000000024e-01
2.447541599999999984e-01
2.434143099999999948e-01
2.365311900000000023e-01
2.570660200000000062e-01
2.267403600000000019e-01
2.348680200000000107e-01
2.397233900000000084e-01
2.401656899999999872e-01
2.326465400000000128e-01
2.398944600000000038e-01
2.361470099999999905e-01
2.335533700000000101e-01
2.388856199999999930e-01
2.308325400000000027e-01
2.471731100000000014e-01
2.512500599999999973e-01
2.388954500000000092e-01
2.330813300000000032e-01
2.316191900000000026e-01
2.401515999999999929e-01
2.441094000000000042e-01
2.466635100000000025e-01
2.393862900000000016e-01
2.551954200000000061e-01
2.285703799999999897e-01
2.432728399999999902e-01
2.443633699999999964e-01
2.255307599999999968e-01
2.424322200000000038e-01
2.432122999999999924e-01
2.399823700000000004e-01
2.390823099999999923e-01
2.461871300000000040e-01
2.370806099999999972e-01
2.512130200000000091e-01
2.502525199999999783e-01
2.332842099999999919e-01
2.435470100000000082e-01
2.432269200000000131e-01
2.327537600000000040e-01
2.408696600000000132e-01
2.346702400000000022e-01
2.314582500000000043e-01
2.372376399999999996e-01
2.421725700000000037e-01
2.493711100000000069e-01
2.457459899999999975e-01
2.412100299999999919e-01
2.292176300000000055e-01
2.379840500000000025e-01
2.319915100000000119e-01
2.345079399999999981e-01
2.492338699999999962e-01
2.392072199999999982e-01
2.370269499999999863e-01
2.458520800000000006e-01
2.398408399999999996e-01
2.514880899999999975e-01
2.410801700000000103e-01
2.448443700000000056e-01
2.419003700000000034e-01
2.365669699999999875e-01
2.476051499999999961e-01
2.361751099999999937e-01
2.410792700000000122e-01
2.450711899999999943e-01
2.362914899999999929e-01
2.397455000000000003e-01
2.300441400000000081e-01
2.423848999999999865e-01
2.387549300000000041e-01
2.194110300000000069e-01
2.389295700000000078e-01
2.303538800000000109e-01
2.325161199999999928e-01
2.476687999999999945e-01
2.336883800000000011e-01
2.351058599999999998e-01
2.302819000000000116e-01
2.450723900000000011e-01
2.598997299999999955e-01
2.409825800000000018e-01
2.453649099999999916e-01
2.299228600000000067e-01
2.407958400000000110e-01
2.256394300000000019e-01
2.350578100000000059e-01
2.499829399999999868e-01
2.451967399999999964e-01
2.435616300000000012e-01
2.225875400000000004e-01
2.349017899999999992e-01
2.263281400000000110e-01
2.382245900000000138e-01
2.409351799999999988e-01
2.254548200000000002e-01
1.738231100000000029e-01
1.727426900000000043e-01
2.038050299999999981e-01
2.696694099999999983e-01
2.630342700000000145e-01
2.549251900000000237e-01
2.700616499999999864e-01
2.370663399999999865e-01
2.484547000000000005e-01
1.921378499999999989e-01
1.633181099999999886e-01
1.826568600000000042e-01
1.687944500000000125e-01
1.935815700000000084e-01
1.907964400000000116e-01
2.027206500000000022e-01
1.461544999999999928e-01
2.181725999999999943e-01
1.876669900000000057e-01
1.223158899999999966e-01
1.855067400000000033e-01
1.837404699999999891e-01
1.541548699999999994e-01
1.749265399999999915e-01
1.968593299999999990e-01
1.721776200000000034e-01
1.848422999999999872e-01
1.247086000000000028e-01
2.457751499999999978e-01
2.378194600000000103e-01
2.456032800000000071e-01
2.192330899999999916e-01
1.580431900000000001e-01
2.317000399999999960e-01
2.476451400000000136e-01
2.410625999999999880e-01
1.537094999999999989e-01
2.337419400000000091e-01
1.464964599999999950e-01
2.457043600000000105e-01
2.434483500000000078e-01
2.403548199999999968e-01
2.454081100000000126e-01
2.342298800000000014e-01
2.272087700000000043e-01
2.223490599999999873e-01
5.849711999999999967e-02
2.293946699999999950e-01
2.435081699999999960e-01
2.413448800000000116e-01
2.568598999999999744e-01
2.415662899999999891e-01
2.399509800000000082e-01
2.226843099999999964e-01
2.311403700000000117e-01
2.390553900000000065e-01
2.152518700000000118e-01
2.321642600000000112e-01
2.530495300000000225e-01
2.158661699999999961e-01
2.427302299999999913e-01
2.462534999999999863e-01
1.530487899999999901e-01
1.492053999999999880e-01
2.429047799999999868e-01
2.342467699999999931e-01
2.377691899999999914e-01
2.409746200000000005e-01
2.281818300000000022e-01
2.376275200000000087e-01
2.445515099999999997e-01
2.173565299999999922e-01
2.291193099999999927e-01
2.484318899999999886e-01
1.888449399999999889e-01
2.323204600000000064e-01
2.471709099999999937e-01
2.369670299999999952e-01
2.582658800000000032e-01
2.387352600000000047e-01
2.378753600000000079e-01
2.371167799999999992e-01
2.340597899999999898e-01
2.377994200000000113e-01
2.471408700000000125e-01
2.348941900000000027e-01
2.484174199999999999e-01
2.482034800000000041e-01
2.384270199999999895e-01
2.640580499999999886e-01
2.458638599999999896e-01
2.326826600000000134e-01
2.317319999999999935e-01
2.391815899999999995e-01
2.459865900000000050e-01
2.316963900000000021e-01
2.445958599999999983e-01
2.538267799999999741e-01
2.412903399999999920e-01
2.297112500000000057e-01
2.270309399999999866e-01
2.378325699999999931e-01
2.462234699999999998e-01
2.320318700000000012e-01
2.280616400000000099e-01
2.288098500000000091e-01
2.342369099999999926e-01
2.375432299999999941e-01
2.455462399999999989e-01
2.527560600000000046e-01
2.412411700000000048e-01
2.442873399999999917e-01
2.233978899999999879e-01
2.381129700000000071e-01
2.434647299999999903e-01
2.337888300000000030e-01
2.317562999999999984e-01
2.340482700000000027e-01
2.437014799999999981e-01
2.476551899999999973e-01
2.407129500000000089e-01
2.301735000000000031e-01
2.324860099999999929e-01
2.278848400000000052e-01
2.286469399999999930e-01
2.275680700000000112e-01
2.505899600000000005e-01
2.357231999999999938e-01
2.357385499999999912e-01
2.432877900000000038e-01
2.353419900000000009e-01
2.478371500000000061e-01
2.371578000000000019e-01
2.293361200000000044e-01
2.319925399999999971e-01
2.367846299999999959e-01
2.359626700000000132e-01
2.333890499999999868e-01
2.431098899999999952e-01
2.422715900000000089e-01
2.282721000000000056e-01
2.426673900000000106e-01
2.337921599999999989e-01
2.447939899999999891e-01
2.382688699999999937e-01
2.349668699999999943e-01
2.419859500000000052e-01
2.284581699999999882e-01
2.252442299999999897e-01
2.373120800000000086e-01
2.362214099999999928e-01
2.270813499999999874e-01
2.408291100000000129e-01
2.242586900000000105e-01
2.319307800000000030e-01
2.425662100000000043e-01
2.302585299999999890e-01
2.336913999999999936e-01
2.443371300000000135e-01
2.172076099999999954e-01
2.383358700000000052e-01
2.198493499999999989e-01
2.508843399999999835e-01
2.412528200000000067e-01
2.460124399999999989e-01
2.501839399999999936e-01
2.397396800000000106e-01
2.371121900000000005e-01
2.369193500000000008e-01
2.305143600000000015e-01
2.337482999999999922e-01
2.459831799999999957e-01
2.391099200000000036e-01
2.419063899999999989e-01
2.415510499999999894e-01
2.263699499999999865e-01
2.395037600000000100e-01
2.574424699999999788e-01
2.514398400000000255e-01
2.478058900000000009e-01
2.429591500000000126e-01
2.306067599999999940e-01
2.281305200000000033e-01
2.546101599999999743e-01
2.440195300000000123e-01
2.376619199999999987e-01
2.245191199999999887e-01
2.420153600000000127e-01
2.419918199999999964e-01
2.259165700000000110e-01
2.340680900000000064e-01
2.270628000000000091e-01
2.582153600000000049e-01
2.507320399999999894e-01
2.343577299999999863e-01
2.210045599999999888e-01
2.367660900000000124e-01
2.300900100000000115e-01
2.801638699999999815e-01
2.442197899999999922e-01
2.364326499999999942e-01
2.379862399999999878e-01
2.430392799999999964e-01
2.423251200000000050e-01
2.442350500000000091e-01
2.331600400000000128e-01
2.336335300000000059e-01
2.274040800000000084e-01
2.354178000000000104e-01
2.321468299999999985e-01
2.309477600000000019e-01
2.338933699999999893e-01
2.197503100000000043e-01
2.353814200000000079e-01
2.327685499999999907e-01
2.424353499999999939e-01
2.449320299999999950e-01
2.512784499999999865e-01
2.379938600000000015e-01
2.431354400000000082e-01
2.370831999999999939e-01
2.357541499999999957e-01
2.469104199999999916e-01
2.325349800000000022e-01
2.455083499999999863e-01
2.356065400000000032e-01
2.314122200000000018e-01
2.414965500000000043e-01
2.388735300000000006e-01
2.303872499999999879e-01
2.349638400000000071e-01
2.399180700000000110e-01
2.257980099999999934e-01
2.179025300000000109e-01
2.288725000000000065e-01
2.331216799999999978e-01
2.312316799999999950e-01
2.346927199999999936e-01
2.461516599999999944e-01
2.264987199999999867e-01
2.373683699999999952e-01
2.474712799999999879e-01
2.503686999999999996e-01
2.455587700000000095e-01
2.522862200000000055e-01
2.348107700000000020e-01
2.425032599999999983e-01
2.362431299999999956e-01
2.537218900000000055e-01
2.361965599999999998e-01
2.297428999999999999e-01
2.330878700000000026e-01
2.369315100000000118e-01
2.281784000000000034e-01
2.351991800000000077e-01
2.386401700000000126e-01
2.344034399999999907e-01
2.476975200000000044e-01
2.381044599999999900e-01
2.459234700000000051e-01
2.390036899999999909e-01
2.495184599999999975e-01
2.321581299999999903e-01
2.292734700000000070e-01
2.372877700000000090e-01
2.530503599999999742e-01
2.429707200000000011e-01
2.336343100000000117e-01
2.527785399999999960e-01
2.007789299999999943e-01
1.552679899999999946e-01
1.650197099999999861e-01
1.648623899999999975e-01
2.556702699999999773e-01
2.471104199999999973e-01
2.717187999999999826e-01
2.598592900000000205e-01
2.037439799999999912e-01
1.614051699999999867e-01
1.880744299999999869e-01
2.000490299999999888e-01
1.935489200000000132e-01
1.982547500000000074e-01
1.469994500000000037e-01
1.522235200000000011e-01
1.903261800000000115e-01
1.337803999999999938e-01
1.466765700000000061e-01
8.095948999999999507e-02
2.213768499999999861e-01
2.011109100000000038e-01
1.931854400000000138e-01
1.799493299999999907e-01
1.117112799999999961e-01
1.623606999999999967e-01
1.856509199999999971e-01
1.695589700000000033e-01
1.262795700000000076e-01
2.384516600000000097e-01
1.913517700000000044e-01
2.399372700000000080e-01
1.049424199999999946e-01
1.756172799999999867e-01
2.386911800000000028e-01
1.353881899999999916e-01
2.522256800000000077e-01
1.530150700000000030e-01
2.207810799999999907e-01
2.404222900000000107e-01
2.092841799999999863e-01
8.327292000000000027e-02
6.518498999999999821e-02
2.438426999999999956e-01
2.289342600000000005e-01
2.425049099999999902e-01
2.319461499999999898e-01
2.487616199999999889e-01
2.288136000000000059e-01
2.242389399999999977e-01
2.214067700000000027e-01
2.283301100000000028e-01
2.478287799999999985e-01
2.466965100000000077e-01
2.416935799999999912e-01
2.417099600000000015e-01
2.514180400000000093e-01
2.410032699999999917e-01
2.674706600000000267e-01
2.600413400000000097e-01
2.306261599999999967e-01
1.411484600000000034e-01
2.742554200000000275e-01
2.727721900000000255e-01
1.368689999999999907e-01
1.322113699999999947e-01
1.328872899999999913e-01
1.437397699999999889e-01
1.979390099999999986e-01
2.026499900000000021e-01
2.106186999999999920e-01
2.330550600000000083e-01
1.825199999999999878e-01
1.539462199999999947e-01
6.653802999999999801e-02
2.553920599999999763e-01
2.541440099999999758e-01
2.382492099999999891e-01
2.569060699999999864e-01
2.335791200000000012e-01
2.301809300000000058e-01
2.364375200000000121e-01
2.387171899999999958e-01
2.316143599999999914e-01
2.175909500000000052e-01
2.380546699999999960e-01
2.266520099999999871e-01
2.339872799999999919e-01
2.582861900000000266e-01
2.503146700000000169e-01
2.429950700000000074e-01
2.303155500000000078e-01
2.309708199999999934e-01
2.497996500000000120e-01
2.156845599999999974e-01
2.492202500000000043e-01
2.546494499999999994e-01
2.470354399999999950e-01
2.279638599999999904e-01
2.423273599999999917e-01
2.435766099999999990e-01
2.629517599999999788e-01
2.478111600000000025e-01
2.335347600000000079e-01
2.354648199999999914e-01
2.498144599999999882e-01
2.417787200000000025e-01
2.291072100000000056e-01
2.424405099999999980e-01
2.301207200000000008e-01
2.406372200000000128e-01
2.462017599999999917e-01
2.326817899999999995e-01
2.318813200000000019e-01
2.339459399999999911e-01
2.351969100000000090e-01
2.345336899999999891e-01
2.535290599999999728e-01
2.363839600000000041e-01
2.201251300000000022e-01
2.339827499999999894e-01
2.433492499999999892e-01
2.390413100000000068e-01
2.504103400000000090e-01
2.436800699999999986e-01
2.322783099999999878e-01
2.537691699999999884e-01
2.482348100000000002e-01
2.399847099999999900e-01
2.419754000000000072e-01
2.274000399999999977e-01
2.658036400000000077e-01
2.316544500000000117e-01
2.217176100000000094e-01
2.364211800000000085e-01
2.414039299999999888e-01
2.508821399999999757e-01
2.314791399999999999e-01
1.346328900000000051e-01
2.390596399999999899e-01
2.606383800000000028e-01
1.968039099999999986e-01
2.452883200000000041e-01
2.428094799999999942e-01
2.328634300000000101e-01
2.516375599999999824e-01
2.309495900000000101e-01
2.279777699999999963e-01
2.339371699999999998e-01
2.348147299999999993e-01
2.301672800000000019e-01
2.497121300000000044e-01
2.274275600000000008e-01
2.415436800000000106e-01
2.320382099999999947e-01
2.439359799999999967e-01
2.364033000000000106e-01
2.400638300000000058e-01
2.350155700000000070e-01
2.513565200000000277e-01
2.206138699999999897e-01
2.206203300000000034e-01
2.306001699999999932e-01
2.460939600000000005e-01
2.447778700000000085e-01
2.445975599999999917e-01
2.319240599999999874e-01
2.548598699999999884e-01
2.339635399999999976e-01
2.506750899999999893e-01
2.514588700000000010e-01
2.773118099999999919e-01
2.373120200000000124e-01
2.402520300000000053e-01
2.408584300000000122e-01
2.355165300000000017e-01
2.320988200000000112e-01
2.467103999999999964e-01
2.284189100000000028e-01
2.580712000000000006e-01
2.434610200000000002e-01
2.391902899999999998e-01
2.383270700000000020e-01
2.462415199999999915e-01
2.347181100000000076e-01
2.243359799999999904e-01
2.356908500000000073e-01
2.439953499999999997e-01
2.284583599999999992e-01
2.433793300000000048e-01
2.233456500000000067e-01
2.388971199999999906e-01
2.468610400000000038e-01
2.421456100000000111e-01
2.671231700000000209e-01
2.221409900000000104e-01
2.590576199999999885e-01
2.671880999999999839e-01
2.409689700000000045e-01
2.167145299999999886e-01
2.375580999999999943e-01
2.405195699999999881e-01
1.773583599999999927e-01
2.437057699999999882e-01
2.329561199999999888e-01
2.357863699999999951e-01
2.480764099999999972e-01
2.295575800000000111e-01
2.381444000000000061e-01
2.508867200000000075e-01
2.459577799999999870e-01
2.241461399999999937e-01
2.398450000000000026e-01
2.582607199999999992e-01
1.697975300000000021e-01
1.799561500000000092e-01
2.299335999999999880e-01
2.409509800000000090e-01
2.278986299999999909e-01
2.473679199999999911e-01
2.446851300000000007e-01
2.489063800000000104e-01
2.368060899999999969e-01
2.395399300000000120e-01
2.410384700000000047e-01
2.546248400000000189e-01
2.308947000000000083e-01
2.329176900000000106e-01
1.283336099999999869e-01
1.453356100000000040e-01
2.282230600000000054e-01
2.436885400000000090e-01
2.459356299999999884e-01
2.417120500000000116e-01
2.309430000000000094e-01
2.284124399999999944e-01
2.418569399999999925e-01
2.235130100000000120e-01
2.441940700000000131e-01
2.508924299999999996e-01
2.395036500000000124e-01
2.344409100000000024e-01
2.632674500000000140e-01
2.579870200000000113e-01
2.376817599999999919e-01
2.565492699999999959e-01
2.364126699999999914e-01
2.257653099999999968e-01
2.359999799999999981e-01
2.429127899999999896e-01
2.504824999999999968e-01
2.418597500000000122e-01
2.362317800000000023e-01
2.567812899999999954e-01
2.444753000000000065e-01
2.457189200000000073e-01
2.343518800000000124e-01
2.486734800000000023e-01
2.406163600000000014e-01
2.493144599999999877e-01
2.392768299999999959e-01
2.352963399999999927e-01
2.476695399999999936e-01
2.765045999999999893e-01
2.012471799999999977e-01
1.896925200000000034e-01
2.554210000000000091e-01
2.685540900000000231e-01
2.335317100000000035e-01
2.634257099999999796e-01
2.598509700000000144e-01
1.852376199999999917e-01
1.567192699999999939e-01
2.034969600000000045e-01
2.078106399999999909e-01
1.923275399999999913e-01
1.799783699999999986e-01
1.448820700000000017e-01
1.309312900000000057e-01
8.458085999999999383e-02
2.145008899999999996e-01
2.060434100000000102e-01
1.848616299999999990e-01
5.638777999999999846e-02
1.305270000000000041e-01
1.528176599999999941e-01
1.950133500000000020e-01
1.081967399999999996e-01
1.358340700000000012e-01
2.437247100000000111e-01
1.064243200000000028e-01
1.152049799999999985e-01
7.576273000000000035e-02
1.457342699999999991e-01
1.662862400000000018e-01
8.695161999999999336e-02
1.582132599999999945e-01
1.518023300000000131e-01
6.471870000000000400e-02
5.893208999999999947e-02
3.084860500000000116e-01
2.455223199999999883e-01
1.110172100000000051e-01
2.582243399999999967e-01
2.520229800000000075e-01
2.646031099999999747e-01
1.574706600000000123e-01
1.393247200000000130e-01
1.492528700000000097e-01
2.331806100000000104e-01
2.501227400000000101e-01
2.570157800000000270e-01
2.912924599999999753e-01
2.289359400000000044e-01
2.143591099999999916e-01
2.620101200000000130e-01
1.648436400000000135e-01
2.523652100000000065e-01
2.753957599999999895e-01
1.243841400000000041e-01
1.323688399999999876e-01
1.491961800000000116e-01
1.473933799999999905e-01
1.243255899999999997e-01
1.892293600000000131e-01
1.483226199999999884e-01
1.790051699999999912e-01
2.013272600000000079e-01
1.999215500000000034e-01
4.371400000000000285e-02
2.730062100000000269e-01
9.403757999999999562e-02
2.468780200000000036e-01
2.833438300000000187e-01
2.715291599999999916e-01
2.361494899999999897e-01
2.281457400000000135e-01
2.524891300000000061e-01
2.317199100000000012e-01
2.546548499999999882e-01
1.727130600000000016e-01
2.400400299999999876e-01
2.075318800000000019e-01
2.273310000000000053e-01
2.460283900000000135e-01
2.604557699999999754e-01
2.342364700000000022e-01
2.505360999999999838e-01
2.291496699999999997e-01
2.445357700000000134e-01
2.497445399999999871e-01
2.205783000000000049e-01
2.348034400000000022e-01
2.236674399999999951e-01
2.412448199999999987e-01
2.306861600000000012e-01
2.471247599999999989e-01
2.318673599999999946e-01
2.387709899999999885e-01
2.442026200000000091e-01
2.740768699999999725e-01
2.584385000000000154e-01
2.526568100000000094e-01
2.221607899999999969e-01
2.632937900000000275e-01
2.266387599999999947e-01
2.313030399999999875e-01
2.346166399999999874e-01
2.104761500000000007e-01
2.309712499999999891e-01
2.577837800000000179e-01
2.151664699999999986e-01
2.331321299999999930e-01
2.262078999999999895e-01
2.298896800000000129e-01
2.420814199999999916e-01
2.382118699999999922e-01
2.268152200000000118e-01
2.499718400000000007e-01
2.377181200000000050e-01
2.372840300000000069e-01
2.518251400000000029e-01
2.402946300000000091e-01
2.368202799999999941e-01
2.297080300000000075e-01
2.587614699999999934e-01
2.969361300000000203e-01
2.527896399999999821e-01
2.212736999999999898e-01
2.197288799999999875e-01
2.535331299999999954e-01
2.463320300000000074e-01
2.391437800000000002e-01
2.563676799999999867e-01
2.428255500000000011e-01
1.297705200000000003e-01
1.438909899999999964e-01
2.363688999999999929e-01
1.864085000000000047e-01
2.452390200000000020e-01
2.314325999999999883e-01
2.317840999999999929e-01
2.091524700000000070e-01
1.576055500000000109e-01
2.399740399999999996e-01
2.158933899999999906e-01
2.331060699999999986e-01
1.678527900000000017e-01
2.298022600000000082e-01
2.320255400000000023e-01
2.217436299999999971e-01
2.561433499999999919e-01
2.542891199999999796e-01
2.409212699999999929e-01
2.361141700000000121e-01
2.414186500000000124e-01
2.071823700000000046e-01
2.423345699999999991e-01
2.154237599999999919e-01
2.455090799999999907e-01
1.996257100000000118e-01
2.230072399999999955e-01
2.422266799999999998e-01
2.546658299999999819e-01
2.385986700000000127e-01
2.345373299999999883e-01
2.596678900000000123e-01
2.414365699999999892e-01
2.276966199999999885e-01
1.895393499999999953e-01
2.681752600000000264e-01
2.693358299999999983e-01
2.647953900000000194e-01
2.529942900000000106e-01
2.273587699999999878e-01
2.491664100000000048e-01
2.319137900000000085e-01
2.578123600000000182e-01
2.267201600000000039e-01
2.336635999999999991e-01
2.439341700000000057e-01
2.530801300000000142e-01
2.262144600000000061e-01
2.246581900000000076e-01
2.317498299999999900e-01
2.273511900000000086e-01
2.433569100000000096e-01
2.513178400000000146e-01
1.651934800000000036e-01
2.455950000000000077e-01
2.230179499999999926e-01
1.728479699999999897e-01
2.375945600000000102e-01
2.255719700000000105e-01
2.531836100000000034e-01
2.497219900000000048e-01
2.547672500000000007e-01
2.469855900000000049e-01
2.527627199999999963e-01
1.806660999999999961e-01
1.325201500000000032e-01
2.359237899999999943e-01
2.196051300000000095e-01
2.417169899999999927e-01
2.453171399999999891e-01
2.461140400000000061e-01
2.134593300000000027e-01
2.548657500000000020e-01
2.420211700000000077e-01
2.547646499999999814e-01
2.602544099999999916e-01
2.219102599999999981e-01
2.387725800000000120e-01
2.373698599999999881e-01
2.356077599999999994e-01
2.261910400000000099e-01
2.783611599999999964e-01
1.629315199999999964e-01
1.931974100000000139e-01
2.455484300000000120e-01
2.440311500000000022e-01
2.371006200000000119e-01
2.351829300000000122e-01
1.427171899999999938e-01
2.425056200000000051e-01
1.417490600000000101e-01
1.527824100000000074e-01
2.308619899999999892e-01
2.411511699999999980e-01
2.278726899999999889e-01
2.297201100000000051e-01
2.358205499999999899e-01
2.484743700000000000e-01
2.343370700000000084e-01
2.399642100000000111e-01
2.376618000000000064e-01
2.392848999999999948e-01
2.622217000000000020e-01
2.414750200000000124e-01
2.064268499999999951e-01
2.525480500000000239e-01
2.504664999999999808e-01
2.471221100000000059e-01
2.578027600000000197e-01
2.282393699999999970e-01
2.387817299999999976e-01
2.529406699999999786e-01
2.693525999999999976e-01
2.916053200000000012e-01
2.462081499999999867e-01
2.691001000000000087e-01
2.837230700000000216e-01
2.375335399999999875e-01
2.488232099999999891e-01
2.475967599999999991e-01
2.303693599999999952e-01
2.412401000000000129e-01
1.625276099999999890e-01
1.709228799999999993e-01
2.436517599999999950e-01
2.129578900000000108e-01
2.521508900000000164e-01
1.788766499999999982e-01
1.303055899999999989e-01
1.793773399999999962e-01
2.391815200000000086e-01
2.513914600000000110e-01
2.186778699999999964e-01
2.040289999999999881e-01
1.845107300000000117e-01
1.644333500000000059e-01
1.762447900000000123e-01
2.657391499999999795e-01
1.842707500000000109e-01
2.210391499999999898e-01
1.377240999999999882e-01
1.085629500000000053e-01
1.923077900000000062e-01
2.571028599999999886e-01
2.204481000000000079e-01
2.468466099999999941e-01
1.979420199999999963e-01
1.744316599999999884e-01
1.086519700000000005e-01
1.277988100000000127e-01
1.959827399999999886e-01
1.966159500000000115e-01
2.406534399999999962e-01
2.527020099999999769e-01
1.801546400000000048e-01
1.133057900000000034e-01
1.284450699999999945e-01
2.271200899999999967e-01
1.801007099999999972e-01
2.237069499999999878e-01
9.057461999999999458e-02
1.203535200000000055e-01
1.538160699999999992e-01
1.439787200000000045e-01
1.344005899999999865e-01
1.526082599999999956e-01
5.453685999999999950e-02
1.033848200000000023e-01
1.536858000000000113e-01
2.439824700000000068e-01
2.494753899999999913e-01
2.592309700000000050e-01
2.738833199999999857e-01
2.937052700000000183e-01
2.743484500000000215e-01
1.790995700000000135e-01
2.005973699999999971e-01
2.771938800000000036e-01
2.310975500000000127e-01
1.178798499999999944e-01
1.557066900000000087e-01
2.558352500000000140e-01
2.301501999999999992e-01
2.839809600000000045e-01
2.727346099999999884e-01
2.369568599999999914e-01
2.903508899999999726e-01
1.500128799999999873e-01
2.748045700000000258e-01
2.222957600000000089e-01
2.045682500000000070e-01
7.022963999999999596e-02
1.854162599999999994e-01
6.302973000000000603e-02
6.362613000000000296e-02
1.702641699999999925e-01
7.941104000000000218e-02
2.612552200000000102e-01
1.957245400000000024e-01
1.735273499999999969e-01
2.114157600000000081e-01
2.865875800000000084e-01
2.324460499999999874e-01
2.735258199999999751e-01
2.975294700000000181e-01
2.602666599999999830e-01
2.954480899999999965e-01
2.522199700000000155e-01
1.261015699999999962e-01
1.808156999999999959e-01
2.202299500000000076e-01
2.606641699999999728e-01
2.075825000000000031e-01
1.527673300000000067e-01
1.544516599999999906e-01
2.510225600000000057e-01
2.294506900000000127e-01
2.300404000000000060e-01
1.729929299999999892e-01
2.454425399999999868e-01
2.487900299999999953e-01
2.559388000000000218e-01
2.471857199999999977e-01
2.544828499999999827e-01
2.634907300000000063e-01
2.220016800000000068e-01
2.351744799999999913e-01
2.448385999999999896e-01
2.448442799999999975e-01
2.474675799999999926e-01
2.306518100000000127e-01
2.493481100000000117e-01
2.366404099999999955e-01
2.811364599999999769e-01
3.012144099999999880e-01
2.676153800000000138e-01
2.555436999999999848e-01
2.339602100000000018e-01
2.204978099999999885e-01
2.858202499999999979e-01
2.465739399999999915e-01
2.311013000000000095e-01
2.357294400000000123e-01
1.764598699999999909e-01
2.514368799999999737e-01
2.329054299999999966e-01
2.345079499999999928e-01
2.277910800000000069e-01
2.611958500000000072e-01
3.021258600000000238e-01
2.390696800000000066e-01
2.214110400000000034e-01
2.993646899999999889e-01
2.304209999999999869e-01
2.375687900000000019e-01
2.924683000000000144e-01
2.785905699999999818e-01
2.202522399999999880e-01
2.582758199999999893e-01
1.383645000000000014e-01
2.317495199999999866e-01
1.379813500000000026e-01
2.517921200000000082e-01
2.513808699999999785e-01
1.840044700000000033e-01
2.566873800000000205e-01
1.342343599999999970e-01
2.182763000000000064e-01
2.362470999999999877e-01
2.621172999999999975e-01
2.632550799999999747e-01
2.079563200000000001e-01
2.186685399999999946e-01
2.294827299999999959e-01
2.315001499999999879e-01
2.751741500000000062e-01
1.798275000000000012e-01
2.404644800000000082e-01
1.416503500000000082e-01
2.437279800000000107e-01
2.576063000000000103e-01
2.174798799999999865e-01
2.631844999999999879e-01
1.221365600000000051e-01
2.322736599999999929e-01
2.522221499999999783e-01
2.517721399999999776e-01
2.394712200000000124e-01
2.755214300000000116e-01
3.295269900000000196e-01
3.071206300000000056e-01
2.773104200000000019e-01
2.449660100000000118e-01
2.270972599999999952e-01
2.277697099999999863e-01
2.589933200000000268e-01
2.173403499999999877e-01
2.833784599999999987e-01
2.446499799999999891e-01
3.028994899999999935e-01
2.884711400000000148e-01
2.382462700000000100e-01
2.462370500000000129e-01
2.294249800000000006e-01
1.351854100000000058e-01
2.307963899999999902e-01
1.228173099999999990e-01
2.501624900000000151e-01
2.318805499999999908e-01
2.400880900000000040e-01
2.580546000000000229e-01
2.052506600000000014e-01
2.513515299999999897e-01
1.494136799999999932e-01
2.391766100000000117e-01
1.588676599999999939e-01
1.568062899999999871e-01
2.604627800000000049e-01
1.580878900000000087e-01
1.637998400000000021e-01
2.490451899999999996e-01
2.726815699999999842e-01
2.390048899999999976e-01
2.014437699999999942e-01
1.438181000000000043e-01
1.315705799999999925e-01
2.348289199999999965e-01
1.715132500000000060e-01
1.936380799999999902e-01
2.145629000000000008e-01
2.622798800000000208e-01
7.454536999999999969e-02
1.564875300000000136e-01
1.773055600000000009e-01
2.335573900000000036e-01
2.424323200000000067e-01
1.604711900000000135e-01
2.500164500000000012e-01
1.542722499999999997e-01
1.877968399999999927e-01
1.401345099999999899e-01
1.557681900000000008e-01
9.935890000000000000e-02
2.362354100000000068e-01
2.330897399999999897e-01
1.467330000000000023e-01
2.353150999999999993e-01
2.081365599999999982e-01
2.267998300000000078e-01
2.466570600000000113e-01
1.934574000000000016e-01
2.372156599999999949e-01
2.447104700000000133e-01
2.650043300000000102e-01
2.539655299999999949e-01
2.542557100000000236e-01
2.418255199999999883e-01
1.624834800000000135e-01
1.351660899999999887e-01
2.319407500000000011e-01
1.602397100000000074e-01
8.688329000000000191e-02
1.881449099999999985e-01
1.961394999999999944e-01
1.988008400000000064e-01
1.864321399999999962e-01
2.263725600000000004e-01
2.078608299999999964e-01
2.397669600000000012e-01
2.387293500000000068e-01
2.830070000000000086e-01
1.173017999999999977e-01
2.262348700000000046e-01
2.348792799999999958e-01
2.257356699999999994e-01
2.298269099999999954e-01
2.213503699999999907e-01
2.252924000000000038e-01
2.295874599999999932e-01
2.275936899999999874e-01
2.281833900000000137e-01
2.260542100000000054e-01
2.263169200000000048e-01
2.167401800000000045e-01
2.253249800000000080e-01
2.220984500000000028e-01
2.275071700000000086e-01
2.241633399999999887e-01
2.303879899999999870e-01
2.234116899999999961e-01
2.328876099999999949e-01
2.275432400000000077e-01
2.190735099999999991e-01
2.238505899999999882e-01
2.332942500000000086e-01
2.247644299999999873e-01
2.289289399999999974e-01
2.267995999999999901e-01
2.280635000000000023e-01
2.268757899999999939e-01
2.282543499999999947e-01
2.241960400000000131e-01
2.269146599999999903e-01
2.213259200000000093e-01
2.163415399999999988e-01
2.191360400000000042e-01
2.246879400000000027e-01
2.288667799999999919e-01
2.273039199999999926e-01
2.233491900000000030e-01
2.249200699999999997e-01
2.326139700000000032e-01
2.224703399999999887e-01
2.246738199999999963e-01
2.274144399999999955e-01
2.266716199999999903e-01
2.193963600000000125e-01
2.251726900000000087e-01
2.201755599999999924e-01
2.218148899999999868e-01
2.198056200000000071e-01
2.255353499999999956e-01
2.277292700000000114e-01
2.259635500000000130e-01
2.337113600000000069e-01
2.257197099999999901e-01
2.313108500000000123e-01
2.352765500000000010e-01
2.320016299999999865e-01
2.257253600000000138e-01
2.302242599999999861e-01
2.203529499999999919e-01
2.251840400000000020e-01
2.273821099999999984e-01
2.266299300000000072e-01
2.211842099999999922e-01
2.318517200000000111e-01
2.237105100000000013e-01
2.315381499999999981e-01
2.266813400000000089e-01
2.209442299999999915e-01
2.293476600000000087e-01
2.229498099999999983e-01
2.272129699999999863e-01
2.228158699999999992e-01
2.250167299999999981e-01
2.253330299999999897e-01
2.308653200000000127e-01
2.270468300000000050e-01
2.220444199999999924e-01
2.261564199999999969e-01
2.234611099999999906e-01
2.268699999999999883e-01
2.204290100000000086e-01
2.241115999999999941e-01
2.259485200000000138e-01
2.317969800000000136e-01
2.256072100000000025e-01
2.227509799999999873e-01
2.254636899999999944e-01
2.194734799999999986e-01
2.251605700000000043e-01
2.319911100000000004e-01
2.305561499999999875e-01
2.246222599999999903e-01
2.206731500000000123e-01
2.266511599999999904e-01
2.267398200000000086e-01
2.217257800000000112e-01
2.257061800000000062e-01
2.269915799999999984e-01
2.246937900000000043e-01
2.272794900000000007e-01
2.206752300000000000e-01
2.212442900000000101e-01
2.231839999999999935e-01
2.300526300000000079e-01
2.257647899999999930e-01
2.295123500000000039e-01
2.228810099999999905e-01
2.334683899999999979e-01
2.241155499999999967e-01
2.216623199999999960e-01
2.276330599999999982e-01
2.276612399999999869e-01
2.268604899999999980e-01
2.191233300000000050e-01
2.348875500000000005e-01
2.204167999999999961e-01
2.286412800000000023e-01
2.333984000000000059e-01
2.206415899999999986e-01
2.286168500000000103e-01
2.254048200000000057e-01
2.243049400000000082e-01
2.252829100000000029e-01
2.312577799999999961e-01
2.289887800000000029e-01
2.293962599999999907e-01
2.297428199999999865e-01
2.295892599999999895e-01
2.314584500000000100e-01
2.294442100000000095e-01
2.259628099999999862e-01
2.303881899999999927e-01
2.311710499999999890e-01
2.281947500000000018e-01
2.265200900000000073e-01
2.321687100000000004e-01
2.296390799999999954e-01
2.223627800000000099e-01
2.263547999999999949e-01
2.273573200000000016e-01
2.319385300000000039e-01
2.288559000000000010e-01
2.281606599999999874e-01
2.252971199999999896e-01
2.282309999999999894e-01
2.274909900000000040e-01
2.328100800000000026e-01
2.252736899999999987e-01
2.265321100000000087e-01
2.298087199999999941e-01
2.334890400000000088e-01
2.217938499999999868e-01
2.249568700000000032e-01
2.211495199999999883e-01
2.313447700000000051e-01
2.298939000000000121e-01
2.268059600000000009e-01
2.280704000000000065e-01
2.329212400000000016e-01
2.198814000000000046e-01
2.308583200000000057e-01
2.273501199999999889e-01
2.230534799999999984e-01
2.246559300000000037e-01
2.228113700000000086e-01
2.240169399999999977e-01
2.281082899999999913e-01
2.194890999999999925e-01
2.294396200000000108e-01
2.259400599999999981e-01
2.245709499999999914e-01
2.281895800000000030e-01
2.294068400000000008e-01
2.250899700000000003e-01
2.213017899999999982e-01
2.238843199999999978e-01
2.239688999999999985e-01
2.205844999999999889e-01
2.258189800000000025e-01
2.234447200000000133e-01
2.252603900000000048e-01
2.242586500000000038e-01
2.278483900000000117e-01
2.279638300000000062e-01
2.267546099999999953e-01
2.248372800000000005e-01
2.251038300000000048e-01
2.258456399999999864e-01
2.311987500000000084e-01
2.263441300000000045e-01
2.205389600000000061e-01
2.267697499999999922e-01
2.284873400000000110e-01
2.220896400000000048e-01
2.266303100000000015e-01
2.272790500000000102e-01
2.202775100000000097e-01
2.269817100000000032e-01
2.194872099999999882e-01
2.210350899999999896e-01
2.315282499999999910e-01
2.305803999999999909e-01
2.241070300000000126e-01
2.307927800000000029e-01
2.238764699999999941e-01
2.294205099999999942e-01
2.304143200000000058e-01
2.364663700000000091e-01
2.315400900000000040e-01
2.277216300000000082e-01
2.231126700000000129e-01
2.243741599999999892e-01
2.244094600000000050e-01
2.224637100000000089e-01
2.269685999999999926e-01
2.264707400000000037e-01
2.327438000000000007e-01
2.213101299999999938e-01
2.277837299999999898e-01
2.218423300000000042e-01
2.201462799999999997e-01
2.306798100000000129e-01
2.262015900000000079e-01
2.249157200000000134e-01
2.233846100000000112e-01
2.317936700000000072e-01
2.250709599999999866e-01
2.337687599999999921e-01
2.177167600000000092e-01
2.264875199999999977e-01
2.178950600000000015e-01
2.344433400000000001e-01
2.289756199999999908e-01
2.176497400000000082e-01
2.269645200000000029e-01
2.201768600000000020e-01
2.248574100000000076e-01
2.220514799999999955e-01
2.252109099999999864e-01
2.295762600000000042e-01
2.302148400000000039e-01
2.219383199999999945e-01
2.288425299999999885e-01
2.291684300000000063e-01
2.337473200000000084e-01
2.239704499999999876e-01
2.241867800000000022e-01
2.248852100000000021e-01
2.216415700000000100e-01
2.244099200000000127e-01
2.321132800000000052e-01
2.227564999999999962e-01
2.282064500000000051e-01
2.250562999999999869e-01
2.314825199999999972e-01
2.268683599999999911e-01
2.280484899999999926e-01
2.238870599999999988e-01
2.340686600000000117e-01
2.311927000000000010e-01
2.276998899999999881e-01
2.216702399999999906e-01
2.316022199999999975e-01
2.304432600000000109e-01
2.247001700000000046e-01
2.321778899999999979e-01
2.277032499999999959e-01
1.198370700000000039e-01
2.190310099999999982e-01
2.255706399999999889e-01
2.259947399999999995e-01
2.250142099999999923e-01
2.299785599999999985e-01
2.299602900000000116e-01
2.290600799999999992e-01
2.318383099999999919e-01
2.299394200000000055e-01
2.217283700000000080e-01
2.275328399999999862e-01
2.272459099999999954e-01
2.297327000000000119e-01
2.221254699999999915e-01
2.235010600000000014e-01
2.304808700000000043e-01
2.385926700000000067e-01
2.146955100000000061e-01
2.253508599999999862e-01
2.310884900000000075e-01
2.398187099999999905e-01
2.267957700000000076e-01
2.246623700000000001e-01
2.283625900000000042e-01
2.318179700000000121e-01
2.281870799999999866e-01
2.171287000000000078e-01
2.314971100000000059e-01
2.239717400000000025e-01
2.249973999999999863e-01
2.278654400000000024e-01
2.250997000000000137e-01
2.167425600000000008e-01
2.191900599999999921e-01
2.230639299999999936e-01
2.295153100000000002e-01
2.288813899999999901e-01
2.310817300000000130e-01
2.215211599999999947e-01
2.212516900000000009e-01
2.201167099999999932e-01
2.323029299999999908e-01
2.268267200000000094e-01
2.236368800000000101e-01
2.237200799999999878e-01
2.346496499999999874e-01
2.239403600000000050e-01
2.237972400000000084e-01
2.296504600000000007e-01
2.241282300000000116e-01
2.231460700000000019e-01
2.162043800000000016e-01
2.265692699999999893e-01
2.235500400000000054e-01
2.230532699999999979e-01
2.222198700000000138e-01
2.190108299999999897e-01
2.242591800000000024e-01
2.201619400000000004e-01
2.296547899999999975e-01
2.306299199999999883e-01
2.265891399999999944e-01
2.279357499999999925e-01
2.245538900000000060e-01
2.202057500000000057e-01
2.301305800000000013e-01
2.291411700000000051e-01
2.244177499999999992e-01
2.295495800000000031e-01
2.248954099999999900e-01
2.105248200000000014e-01
2.231905100000000086e-01
2.289476799999999868e-01
2.305337799999999937e-01
2.226257600000000059e-01
2.262536400000000059e-01
2.197668000000000121e-01
2.238122700000000076e-01
2.248252799999999885e-01
2.393588299999999947e-01
2.303921499999999900e-01
2.264326000000000116e-01
2.211232800000000054e-01
2.310263800000000034e-01
2.304529899999999965e-01
2.279365499999999878e-01
2.264403999999999861e-01
2.260599100000000028e-01
2.237713899999999867e-01
2.243284899999999915e-01
2.144430200000000120e-01
2.245951599999999881e-01
2.255938899999999914e-01
2.236702200000000029e-01
2.229222100000000095e-01
2.347690699999999964e-01
2.290898100000000048e-01
2.184281499999999876e-01
2.251747199999999949e-01
2.233584600000000087e-01
2.226923199999999992e-01
2.217454600000000053e-01
2.228361399999999881e-01
2.257405200000000001e-01
2.160275100000000059e-01
2.299508399999999897e-01
2.230097699999999961e-01
2.162633200000000089e-01
2.216097200000000100e-01
2.211508899999999889e-01
2.227534200000000075e-01
2.217540000000000067e-01
2.224434100000000081e-01
2.308012600000000081e-01
2.178215099999999960e-01
2.188194900000000054e-01
2.168581900000000062e-01
2.246839099999999867e-01
2.328860600000000058e-01
2.212494799999999984e-01
2.266719500000000109e-01
2.189195100000000116e-01
2.275502899999999884e-01
2.320128499999999927e-01
2.263795700000000022e-01
2.248730899999999977e-01
2.256203599999999920e-01
2.304665999999999937e-01
2.279111600000000015e-01
2.294016200000000005e-01
2.266972299999999996e-01
2.266896899999999992e-01
2.258036800000000066e-01
2.248552299999999893e-01
2.323910100000000090e-01
2.240262899999999890e-01
2.327181700000000020e-01
2.238816999999999890e-01
2.293040000000000078e-01
2.331777999999999906e-01
2.275628199999999990e-01
2.193172899999999981e-01
2.206360300000000108e-01
2.248124900000000037e-01
2.284302199999999894e-01
2.237156600000000106e-01
2.233309800000000123e-01
2.276214099999999962e-01
2.228685900000000053e-01
2.227476300000000020e-01
2.142175500000000066e-01
2.320752399999999882e-01
2.277706499999999912e-01
2.293171300000000079e-01
2.240542600000000051e-01
2.235715699999999972e-01
2.255861500000000130e-01
2.206507400000000119e-01
2.256914899999999946e-01
2.200001299999999882e-01
2.253569800000000123e-01
2.215982400000000019e-01
2.280010299999999934e-01
2.353852600000000128e-01
2.254578399999999927e-01
2.190640799999999944e-01
2.174815300000000062e-01
2.174078100000000069e-01
2.288134400000000068e-01
2.223965300000000089e-01
2.223492400000000035e-01
2.254860700000000107e-01
2.288425400000000109e-01
2.274847899999999923e-01
2.297270200000000040e-01
2.309354999999999880e-01
2.182165600000000039e-01
2.317984299999999998e-01
2.290957399999999922e-01
2.229078899999999974e-01
2.335236699999999888e-01
2.255553499999999878e-01
2.229652299999999865e-01
2.323787700000000123e-01
2.186368300000000042e-01
2.294129799999999886e-01
2.292974100000000071e-01
2.178512099999999896e-01
2.292888600000000110e-01
2.304617099999999863e-01
2.255392800000000086e-01
2.268195600000000034e-01
2.237061999999999939e-01
2.211995499999999948e-01
2.289797100000000030e-01
2.258360299999999932e-01
2.211958400000000047e-01
2.348142300000000127e-01
2.304062299999999897e-01
2.248702999999999952e-01
2.221034299999999906e-01
2.217394299999999874e-01
2.322009299999999998e-01
2.127880500000000064e-01
2.209941900000000070e-01
2.106554800000000061e-01
2.287280499999999883e-01
2.213717199999999941e-01
2.305140400000000034e-01
2.295406600000000075e-01
2.296951000000000132e-01
2.277530899999999914e-01
2.252680699999999869e-01
2.318128600000000095e-01
2.269639200000000134e-01
2.202659399999999934e-01
2.181132699999999980e-01
2.173013599999999990e-01
2.248421800000000026e-01
2.215427199999999985e-01
2.199648200000000053e-01
2.199453199999999997e-01
2.207433799999999890e-01
2.244573199999999880e-01
2.327508699999999986e-01
2.257205899999999987e-01
2.258410799999999996e-01
2.325693299999999908e-01
2.214814700000000136e-01
2.242934199999999934e-01
2.218587399999999987e-01
2.134626699999999933e-01
2.181247900000000128e-01
2.230580899999999867e-01
2.254587600000000081e-01
2.315785999999999956e-01
2.209422600000000014e-01
2.126716200000000057e-01
2.350274900000000056e-01
2.284515199999999913e-01
2.217924799999999863e-01
2.187587500000000018e-01
2.279010800000000059e-01
2.222840600000000055e-01
2.246676999999999980e-01
2.292606699999999997e-01
2.247953299999999877e-01
2.257652199999999887e-01
2.223831099999999950e-01
2.143967699999999865e-01
2.162641100000000094e-01
2.179364400000000090e-01
2.225671399999999966e-01
2.306388600000000011e-01
2.221650199999999908e-01
2.249279999999999891e-01
2.271862699999999957e-01
2.227095699999999956e-01
2.120769700000000035e-01
2.318550699999999964e-01
2.174634599999999973e-01
2.300870299999999979e-01
2.298023200000000044e-01
2.276311199999999924e-01
2.349296899999999966e-01
2.286722499999999936e-01
2.133949300000000104e-01
1.110143700000000011e-01
1.130304500000000045e-01
2.209093099999999976e-01
2.226206599999999980e-01
2.317176400000000025e-01
2.162173500000000026e-01
2.336759700000000106e-01
2.293486200000000030e-01
2.311899199999999932e-01
2.221864299999999903e-01
2.197672999999999988e-01
2.144665199999999938e-01
2.311168899999999915e-01
2.205508800000000047e-01
2.284371400000000107e-01
2.132850599999999985e-01
2.264360199999999879e-01
2.143711299999999931e-01
2.231483999999999968e-01
2.271410600000000057e-01
2.271906599999999887e-01
2.186859800000000020e-01
2.223694400000000015e-01
2.236007299999999975e-01
2.197175700000000009e-01
2.224623699999999926e-01
2.142676799999999881e-01
2.274347100000000121e-01
2.294274400000000103e-01
2.315933400000000086e-01
2.131486200000000109e-01
2.284663999999999862e-01
2.136143100000000017e-01
2.150141600000000097e-01
2.293164699999999945e-01
2.195170100000000124e-01
2.160787999999999875e-01
2.217918500000000126e-01
2.286227299999999962e-01
2.129102900000000020e-01
2.261451399999999945e-01
2.167169800000000035e-01
2.304927099999999895e-01
2.151543800000000062e-01
2.208631500000000081e-01
2.358065599999999984e-01
2.313975100000000007e-01
2.202929899999999941e-01
2.233003000000000071e-01
2.104035300000000053e-01
2.298533100000000051e-01
2.254397700000000115e-01
2.268781099999999940e-01
2.359704199999999863e-01
2.228504699999999950e-01
2.286256999999999873e-01
2.231057200000000074e-01
2.294797899999999891e-01
2.254180699999999982e-01
2.252555199999999869e-01
2.315252899999999947e-01
2.219705700000000059e-01
2.165221400000000018e-01
2.224973399999999879e-01
2.187685799999999903e-01
2.333150300000000066e-01
2.186387100000000139e-01
2.328207999999999944e-01
2.311061500000000102e-01
2.252794399999999975e-01
2.224972600000000023e-01
2.321605099999999866e-01
2.282449099999999953e-01
2.314065600000000111e-01
2.222706600000000088e-01
2.198182800000000048e-01
2.258531099999999958e-01
2.164257099999999934e-01
2.223360500000000073e-01
2.318865099999999901e-01
2.277472799999999964e-01
2.159670200000000095e-01
2.225151300000000054e-01
2.334349099999999955e-01
2.351452800000000121e-01
2.255788499999999974e-01
2.175750800000000040e-01
2.238176199999999949e-01
2.268583899999999931e-01
2.241378599999999943e-01
2.194161099999999975e-01
2.235620000000000107e-01
2.231013099999999971e-01
2.181122199999999955e-01
2.193585000000000118e-01
2.355067399999999922e-01
2.213848800000000061e-01
2.310754499999999878e-01
2.236937499999999968e-01
2.227019100000000029e-01
2.279066700000000056e-01
2.181694899999999937e-01
2.233452400000000004e-01
2.271398099999999975e-01
2.095785000000000009e-01
2.206789299999999954e-01
2.272202200000000005e-01
2.220948500000000103e-01
2.304180100000000064e-01
2.249642500000000045e-01
2.204693699999999978e-01
2.228419299999999936e-01
2.216734200000000099e-01
2.117073600000000111e-01
2.317944100000000063e-01
2.252829000000000081e-01
2.268302000000000096e-01
2.217692400000000064e-01
2.211918900000000021e-01
2.316550099999999945e-01
2.314721200000000034e-01
2.203376300000000065e-01
2.142496999999999874e-01
2.156694299999999953e-01
2.328469099999999903e-01
2.242997899999999989e-01
2.210240599999999944e-01
2.274818299999999960e-01
2.163699900000000120e-01
2.294044600000000045e-01
2.175090000000000079e-01
2.242078899999999930e-01
2.245177899999999949e-01
2.271049499999999999e-01
2.334039800000000109e-01
2.273186799999999952e-01
2.264557100000000045e-01
2.247018400000000138e-01
2.323734399999999867e-01
2.327842199999999862e-01
2.256241499999999955e-01
2.290698499999999915e-01
2.221486000000000016e-01
2.225572100000000053e-01
2.407237899999999931e-01
2.304543799999999865e-01
2.293749599999999889e-01
2.320435899999999940e-01
2.334361100000000022e-01
2.197759800000000097e-01
2.202336300000000135e-01
2.228349699999999933e-01
2.236144200000000082e-01
2.275410300000000052e-01
2.349322100000000024e-01
2.161788000000000043e-01
2.362898300000000062e-01
2.309660000000000046e-01
2.248633499999999896e-01
2.132177600000000062e-01
2.215653900000000009e-01
2.262368999999999908e-01
2.080601199999999873e-01
2.231567200000000029e-01
2.242051700000000092e-01
2.277213200000000048e-01
2.324215599999999993e-01
2.237710699999999886e-01
2.169465600000000105e-01
2.268847900000000029e-01
2.266684300000000041e-01
2.254796099999999970e-01
2.348737200000000080e-01
2.285239699999999929e-01
2.292083400000000104e-01
2.253908199999999917e-01
2.141854900000000061e-01
2.255429700000000093e-01
2.236242400000000019e-01
2.223066499999999945e-01
2.202501500000000056e-01
2.214928800000000031e-01
2.192557199999999873e-01
2.232501799999999925e-01
2.277586799999999911e-01
2.287652000000000019e-01
2.278855599999999870e-01
2.153211700000000062e-01
2.174144600000000038e-01
2.271759799999999996e-01
2.286423399999999995e-01
2.158323900000000128e-01
2.291783699999999924e-01
2.290445799999999976e-01
2.272940599999999922e-01
2.247440099999999941e-01
2.242737900000000006e-01
2.231280800000000064e-01
2.240287099999999920e-01
2.113022999999999985e-01
2.302273800000000092e-01
2.299068800000000079e-01
2.405448400000000098e-01
2.231798700000000024e-01
2.155875100000000100e-01
2.200545499999999877e-01
2.344624700000000062e-01
2.272865799999999881e-01
2.280953599999999970e-01
2.206939199999999879e-01
2.333113400000000059e-01
2.258578099999999922e-01
2.272228699999999935e-01
2.261869599999999925e-01
2.190263500000000085e-01
2.292497300000000127e-01
2.306554100000000052e-01
2.287701400000000107e-01
2.223716199999999921e-01
2.217219099999999943e-01
2.338986500000000135e-01
2.142843700000000018e-01
2.288130899999999968e-01
2.266389699999999952e-01
2.335475700000000099e-01
2.253930700000000009e-01
2.272059499999999899e-01
2.328726200000000024e-01
2.252956200000000020e-01
2.247013599999999889e-01
2.249339099999999869e-01
2.229827100000000006e-01
2.182711099999999904e-01
2.249697400000000014e-01
2.206144499999999897e-01
2.255662300000000065e-01
2.207156600000000080e-01
2.207259699999999936e-01
2.258357099999999951e-01
2.296711999999999920e-01
2.227629700000000046e-01
2.165359000000000034e-01
2.211307799999999990e-01
2.196399099999999938e-01
2.102854500000000126e-01
2.204089599999999871e-01
2.269779000000000102e-01
2.160533299999999879e-01
2.222227599999999914e-01
2.320399400000000001e-01
2.149881100000000100e-01
2.316163800000000106e-01
2.279670000000000030e-01
2.282051400000000008e-01
2.264526600000000001e-01
2.236271900000000035e-01
2.259817699999999985e-01
2.134147000000000127e-01
2.328162900000000091e-01
2.311513900000000121e-01
2.279406900000000014e-01
2.271884799999999982e-01
1.098242700000000016e-01
1.031173699999999999e-01
2.236510100000000112e-01
2.344466000000000050e-01
2.325934299999999899e-01
2.331756399999999896e-01
2.187255200000000066e-01
2.214391599999999960e-01
2.207802500000000112e-01
2.351229599999999920e-01
2.235536999999999941e-01
2.196863699999999919e-01
2.274439500000000058e-01
2.244102299999999883e-01
2.297421500000000061e-01
2.153358200000000111e-01
2.331912700000000060e-01
2.204636799999999952e-01
2.198924200000000051e-01
2.329600099999999951e-01
2.298841299999999921e-01
2.251034199999999985e-01
2.167359899999999895e-01
2.261471499999999912e-01
2.378153100000000020e-01
2.268895599999999901e-01
2.194707100000000133e-01
2.121747999999999967e-01
2.196524900000000058e-01
2.392587999999999937e-01
2.138298399999999932e-01
2.277264599999999917e-01
2.391665699999999950e-01
2.243335399999999979e-01
2.311147100000000010e-01
2.335359200000000079e-01
2.231268600000000102e-01
2.279146099999999897e-01
2.191291599999999895e-01
2.253774600000000017e-01
2.123416300000000034e-01
2.229512399999999950e-01
2.195336999999999983e-01
2.239913199999999938e-01
2.200877699999999881e-01
2.284769600000000067e-01
2.247775800000000046e-01
2.166868799999999984e-01
2.257550600000000074e-01
2.205063899999999966e-01
2.193966699999999881e-01
2.278137000000000079e-01
2.317998599999999965e-01
2.278118000000000087e-01
2.235501000000000016e-01
2.349391799999999975e-01
2.179602599999999890e-01
2.165099600000000013e-01
2.234050800000000059e-01
2.162759399999999999e-01
2.283043899999999959e-01
2.232629299999999983e-01
2.372289700000000112e-01
2.194724799999999976e-01
2.337369599999999936e-01
2.237346299999999899e-01
2.148779100000000053e-01
2.377264500000000058e-01
2.229987900000000023e-01
2.308528099999999916e-01
2.371265800000000035e-01
2.315242299999999975e-01
2.286211900000000019e-01
2.240300199999999964e-01
2.361222000000000043e-01
2.295087399999999889e-01
2.203815500000000094e-01
2.229072400000000065e-01
2.167556700000000114e-01
2.346657799999999905e-01
2.259738099999999972e-01
2.152974599999999961e-01
2.385856100000000035e-01
2.193454599999999921e-01
2.274451899999999915e-01
2.175120899999999913e-01
1.946042000000000050e-01
2.273027499999999979e-01
2.284240499999999896e-01
2.376636199999999921e-01
2.270976100000000053e-01
2.261641600000000030e-01
2.127314399999999939e-01
2.400593799999999889e-01
2.240446000000000104e-01
2.282266699999999926e-01
2.178952500000000125e-01
2.254194399999999987e-01
2.292743899999999946e-01
2.120449699999999993e-01
2.261936900000000028e-01
2.240563399999999927e-01
2.247698700000000105e-01
2.251501700000000106e-01
2.230202699999999927e-01
1.940203100000000014e-01
2.252057699999999996e-01
2.297923099999999996e-01
2.215346699999999891e-01
2.161322200000000138e-01
2.322637899999999977e-01
2.237645699999999960e-01
2.196568700000000041e-01
2.234508600000000011e-01
2.209727400000000008e-01
2.100224099999999927e-01
2.274698199999999892e-01
2.218402899999999955e-01
2.189239500000000060e-01
2.256858700000000106e-01
2.245494600000000063e-01
2.168473900000000010e-01
2.346161400000000008e-01
2.245672700000000133e-01
2.288781900000000091e-01
2.250193600000000016e-01
2.273404499999999995e-01
2.308341100000000090e-01
2.214197099999999918e-01
2.213342799999999944e-01
2.284458199999999939e-01
2.171995399999999965e-01
2.278552899999999881e-01
2.272364299999999893e-01
2.156853400000000032e-01
2.269017700000000026e-01
2.288192199999999898e-01
2.276295500000000138e-01
2.284513800000000094e-01
2.103972600000000026e-01
2.154429800000000061e-01
2.243915099999999885e-01
2.210091100000000086e-01
2.183136099999999913e-01
2.316118199999999960e-01
2.310893300000000095e-01
2.151779000000000053e-01
2.206848100000000090e-01
2.218880000000000019e-01
2.255570799999999931e-01
2.321347599999999956e-01
2.216657200000000105e-01
2.382365600000000139e-01
2.212661900000000015e-01
2.329182800000000053e-01
2.150834299999999921e-01
2.161574699999999905e-01
2.207626400000000100e-01
2.071495799999999998e-01
2.334514199999999928e-01
2.263683400000000012e-01
2.109506899999999963e-01
2.163239499999999871e-01
2.218207199999999990e-01
2.125786500000000079e-01
2.308732799999999863e-01
2.196633899999999862e-01
2.245407399999999887e-01
2.318135199999999951e-01
2.267813599999999874e-01
2.196782599999999863e-01
2.104515999999999887e-01
2.246612000000000053e-01
2.257903900000000075e-01
2.229247299999999876e-01
2.303251000000000048e-01
2.233403099999999863e-01
2.335293699999999861e-01
2.246775500000000036e-01
2.155839200000000122e-01
2.143039499999999931e-01
2.280591700000000055e-01
2.270671499999999954e-01
2.321026499999999937e-01
2.275437600000000116e-01
2.140264699999999964e-01
2.109180900000000025e-01
2.254077499999999901e-01
2.199287500000000062e-01
2.153709900000000121e-01
2.092423800000000056e-01
2.104691599999999885e-01
2.222996600000000100e-01
2.236181100000000088e-01
2.260523200000000010e-01
2.265021500000000132e-01
2.208459200000000011e-01
2.101317299999999888e-01
2.184205700000000083e-01
2.327791899999999969e-01
2.131101999999999996e-01
2.313862299999999983e-01
2.174869899999999912e-01
2.207908700000000002e-01
2.199957999999999914e-01
2.364132300000000020e-01
2.206836699999999984e-01
2.282362900000000083e-01
2.272904199999999930e-01
2.210085200000000138e-01
2.161924100000000015e-01
2.352611500000000022e-01
2.237123099999999976e-01
2.274345399999999906e-01
2.296077400000000046e-01
2.213703999999999950e-01
2.274430600000000025e-01
2.234108300000000047e-01
2.202191400000000077e-01
2.147401999999999922e-01
2.210091399999999928e-01
2.303983500000000018e-01
2.156575199999999914e-01
2.261858999999999953e-01
2.328582499999999889e-01
2.288470300000000068e-01
2.113560300000000003e-01
2.392552000000000012e-01
2.321358599999999994e-01
2.139206600000000125e-01
2.309007899999999947e-01
2.166570700000000071e-01
2.234649099999999888e-01
2.304888900000000018e-01
2.321977100000000016e-01
2.205119500000000121e-01
2.164071999999999940e-01
2.215146500000000074e-01
2.240088299999999921e-01
2.197481599999999979e-01
2.242547900000000094e-01
2.204392799999999875e-01
2.215121800000000030e-01
2.158891699999999914e-01
2.288252000000000064e-01
2.233947500000000030e-01
2.249477400000000071e-01
2.241769200000000017e-01
2.106958100000000111e-01
2.220770400000000033e-01
2.187283899999999948e-01
2.269518899999999895e-01
2.262863400000000025e-01
2.325299000000000116e-01
2.203185199999999899e-01
2.228871500000000061e-01
2.247965399999999891e-01
2.264319399999999982e-01
2.110931100000000005e-01
2.368861499999999898e-01
2.214257000000000031e-01
1.195494799999999996e-01
9.936654000000000320e-02
2.233954099999999887e-01
2.151887899999999909e-01
2.294768399999999875e-01
2.291340400000000110e-01
2.218229800000000029e-01
2.209536699999999909e-01
2.365944199999999997e-01
2.222421300000000099e-01
2.294433399999999956e-01
2.399479800000000052e-01
2.204063300000000114e-01
2.313625400000000054e-01
2.218784199999999929e-01
2.147727899999999912e-01
2.309126699999999865e-01
2.197768099999999891e-01
2.299583900000000125e-01
2.239859600000000117e-01
2.351871600000000062e-01
2.296884800000000004e-01
2.240216999999999903e-01
2.211912500000000059e-01
2.338495399999999946e-01
2.148326499999999861e-01
2.214973000000000081e-01
2.336715500000000056e-01
2.206795199999999901e-01
2.193309200000000125e-01
2.303718600000000116e-01
2.117981600000000131e-01
2.227126299999999948e-01
2.146432000000000062e-01
2.133200899999999900e-01
2.175891799999999932e-01
2.191013400000000055e-01
2.224188099999999946e-01
2.277998199999999862e-01
2.076513200000000003e-01
2.275198900000000024e-01
2.250005399999999989e-01
2.224482000000000126e-01
2.244482999999999895e-01
2.240856200000000131e-01
2.238515299999999930e-01
2.146846900000000113e-01
2.069128799999999935e-01
2.325536300000000112e-01
2.312111400000000094e-01
2.170298499999999964e-01
2.311912399999999923e-01
2.253780599999999912e-01
2.206860599999999895e-01
2.272520199999999990e-01
2.152322399999999913e-01
2.212554800000000044e-01
2.248557200000000089e-01
2.293588400000000083e-01
2.228651899999999908e-01
2.325331499999999940e-01
2.187135900000000133e-01
2.166001399999999966e-01
2.283716100000000027e-01
2.284972299999999956e-01
2.201407400000000014e-01
2.173663100000000070e-01
2.210686199999999935e-01
2.123284699999999914e-01
2.187883800000000045e-01
2.205049500000000051e-01
2.292333699999999919e-01
2.260743600000000020e-01
2.266364700000000065e-01
2.175485299999999900e-01
2.229378399999999982e-01
2.184205700000000083e-01
2.142425299999999866e-01
2.201189299999999904e-01
2.182929899999999923e-01
2.399553700000000012e-01
2.197179700000000124e-01
2.248657000000000017e-01
2.222256099999999901e-01
2.160652799999999985e-01
2.230785299999999971e-01
2.115385700000000091e-01
2.232731099999999969e-01
2.166964000000000112e-01
2.206716300000000075e-01
2.202570500000000098e-01
2.187971599999999905e-01
2.098877299999999946e-01
2.318426100000000045e-01
2.219423600000000052e-01
2.276388400000000090e-01
2.353252299999999964e-01
2.249992100000000050e-01
2.251048400000000005e-01
2.270384799999999870e-01
2.282718300000000089e-01
2.278524600000000067e-01
2.373672500000000019e-01
2.141302900000000009e-01
2.303678299999999957e-01
2.096069399999999916e-01
2.139026800000000117e-01
2.224082400000000070e-01
2.170559300000000080e-01
2.205838400000000032e-01
2.299115399999999976e-01
1.966244000000000047e-01
2.390754800000000069e-01
2.116375500000000076e-01
2.264900099999999916e-01
2.270543999999999896e-01
2.254809100000000066e-01
2.166686999999999919e-01
2.131086199999999986e-01
2.175580400000000081e-01
2.206629499999999966e-01
2.171584599999999976e-01
2.002529999999999866e-01
2.302076899999999926e-01
2.072092000000000100e-01
2.249363600000000019e-01
2.205439200000000044e-01
2.154875900000000066e-01
2.152338299999999871e-01
2.188695700000000133e-01
2.239062900000000078e-01
2.257671599999999945e-01
2.161396999999999902e-01
2.192396699999999976e-01
2.265799900000000089e-01
2.253545000000000131e-01
2.173081900000000122e-01
2.324021300000000123e-01
2.223358099999999948e-01
2.214341499999999963e-01
2.291822099999999973e-01
2.285328100000000029e-01
2.352792900000000020e-01
2.325059299999999995e-01
2.192502699999999971e-01
2.255161699999999880e-01
2.155102600000000090e-01
2.179902400000000018e-01
2.285919299999999987e-01
2.222446999999999895e-01
2.197100200000000059e-01
2.124319500000000083e-01
2.265251199999999965e-01
2.250311899999999921e-01
2.268870799999999910e-01
2.102091700000000007e-01
2.226471899999999948e-01
2.144911399999999968e-01
2.227318299999999918e-01
2.027072000000000040e-01
2.068170500000000023e-01
2.270325499999999996e-01
2.273977699999999991e-01
2.353713199999999950e-01
2.243835299999999977e-01
2.318160400000000010e-01
2.310964899999999878e-01
2.096673199999999904e-01
2.258259900000000042e-01
2.248686000000000018e-01
2.258864299999999992e-01
2.217525599999999875e-01
2.277581200000000083e-01
2.170515799999999940e-01
2.268771800000000116e-01
2.215752800000000133e-01
2.050536299999999867e-01
2.290004399999999996e-01
2.322791899999999965e-01
2.318231199999999936e-01
2.376473699999999967e-01
2.174584200000000134e-01
2.323745200000000011e-01
2.300777400000000028e-01
2.206868200000000058e-01
2.080493999999999954e-01
2.343119700000000083e-01
2.239319300000000013e-01
2.190045800000000042e-01
2.196953100000000048e-01
2.240371600000000130e-01
2.120754099999999920e-01
2.319969199999999954e-01
2.228540200000000138e-01
2.282914799999999911e-01
2.124731199999999876e-01
2.220766899999999933e-01
2.201142899999999902e-01
2.318896599999999975e-01
2.130727799999999894e-01
2.343587799999999888e-01
2.172948899999999905e-01
2.200382100000000118e-01
2.306625399999999992e-01
2.224340999999999957e-01
2.336786299999999983e-01
2.281041099999999988e-01
2.174565099999999918e-01
2.226802700000000135e-01
2.244071800000000116e-01
2.280806599999999906e-01
2.176737400000000044e-01
2.226030800000000087e-01
2.243352000000000124e-01
2.283150899999999983e-01
2.271600300000000128e-01
2.297418200000000132e-01
2.184738900000000039e-01
2.175185900000000117e-01
2.208465599999999973e-01
2.214416700000000071e-01
2.254362299999999875e-01
2.338857799999999876e-01
2.114991800000000088e-01
2.255549199999999921e-01
2.230088899999999874e-01
2.267224399999999973e-01
2.273712900000000037e-01
2.279534500000000019e-01
2.363585099999999939e-01
2.299686300000000072e-01
2.291854299999999955e-01
2.277145399999999931e-01
2.280898899999999896e-01
2.282015599999999977e-01
2.209798199999999935e-01
2.290621599999999869e-01
2.157333100000000115e-01
2.196348499999999926e-01
2.129509400000000052e-01
2.287303499999999989e-01
2.201258500000000118e-01
2.290522299999999956e-01
2.115146999999999999e-01
2.261223900000000064e-01
2.311640299999999926e-01
2.229806500000000025e-01
2.068996999999999920e-01
2.089488999999999930e-01
2.089784299999999928e-01
2.228203699999999898e-01
2.278213500000000058e-01
2.051414300000000135e-01
2.125577700000000070e-01
2.126540000000000097e-01
2.247320499999999888e-01
2.351603399999999955e-01
2.260239800000000132e-01
2.064659600000000039e-01
2.181406300000000020e-01
2.099267599999999900e-01
1.154357599999999984e-01
1.253498299999999954e-01
2.140635499999999913e-01
1.188352899999999962e-01
2.305729699999999882e-01
2.387629199999999896e-01
2.129992300000000116e-01
2.253037400000000023e-01
2.332490500000000133e-01
2.276116199999999867e-01
2.290059500000000137e-01
2.020940800000000093e-01
2.217941999999999969e-01
2.175235100000000033e-01
2.130263300000000137e-01
2.161423500000000109e-01
2.263687699999999969e-01
2.125111500000000098e-01
2.200202599999999953e-01
2.296027499999999943e-01
2.309689000000000048e-01
2.192016099999999912e-01
2.287299499999999874e-01
2.232396299999999945e-01
2.289792300000000058e-01
2.332693499999999864e-01
2.231296700000000022e-01
2.066582299999999983e-01
2.386633599999999911e-01
2.166179099999999969e-01
2.270776700000000092e-01
2.327642900000000126e-01
2.217688600000000121e-01
2.075387900000000008e-01
2.264559299999999997e-01
2.228344300000000000e-01
2.157528800000000080e-01
2.181775800000000098e-01
2.050672500000000065e-01
2.148127800000000087e-01
2.325229400000000113e-01
2.269676899999999997e-01
2.235513500000000098e-01
2.290095299999999889e-01
2.246219600000000094e-01
2.099330399999999874e-01
2.261863100000000015e-01
2.193293799999999905e-01
2.363279699999999983e-01
2.134964799999999885e-01
2.186753700000000078e-01
2.171818000000000082e-01
2.178106300000000051e-01
2.145470899999999959e-01
2.352019700000000102e-01
2.164598699999999987e-01
2.194559199999999988e-01
2.347744700000000129e-01
2.051325800000000088e-01
2.201515300000000119e-01
2.046831699999999976e-01
2.379897199999999879e-01
2.146812700000000074e-01
2.087645200000000090e-01
2.315912199999999865e-01
2.183893000000000084e-01
2.191478400000000104e-01
2.174500099999999991e-01
2.141095600000000043e-01
2.111442199999999936e-01
2.233444699999999894e-01
2.224156200000000083e-01
2.219200699999999971e-01
2.114735799999999943e-01
2.150866300000000009e-01
2.269885899999999901e-01
2.263494600000000023e-01
2.153110799999999880e-01
1.976245899999999889e-01
2.090293900000000094e-01
2.227724299999999935e-01
2.350534900000000038e-01
2.215171599999999907e-01
2.280023499999999925e-01
2.153341000000000005e-01
2.357951299999999917e-01
2.356924200000000136e-01
2.272299299999999966e-01
2.317084699999999997e-01
2.095494400000000035e-01
2.057390099999999999e-01
2.255483699999999980e-01
2.284787899999999872e-01
2.298203799999999908e-01
2.109904900000000028e-01
2.226223200000000124e-01
2.284463399999999977e-01
2.205804700000000007e-01
2.200154599999999960e-01
2.179607500000000087e-01
2.225616499999999998e-01
1.982881099999999897e-01
2.229623099999999969e-01
2.006742999999999999e-01
2.313687100000000052e-01
2.227177200000000079e-01
2.232394500000000059e-01
2.066478200000000098e-01
2.185237100000000099e-01
2.171821300000000010e-01
2.167343399999999976e-01
2.159851700000000041e-01
2.273891399999999896e-01
2.279389900000000080e-01
2.158362600000000020e-01
2.125248200000000032e-01
2.112456000000000056e-01
2.218413999999999942e-01
2.395399300000000120e-01
2.358768599999999938e-01
2.294122299999999948e-01
2.341554600000000097e-01
2.380376700000000068e-01
2.141857199999999961e-01
2.150569300000000073e-01
2.341930399999999912e-01
2.278282899999999889e-01
2.310116399999999903e-01
2.188788299999999964e-01
2.454324300000000070e-01
2.271839800000000076e-01
2.247134399999999865e-01
2.071901999999999910e-01
2.259866700000000006e-01
2.161721100000000007e-01
2.326733099999999943e-01
2.290082499999999965e-01
2.159335800000000138e-01
2.184217400000000031e-01
2.224807799999999891e-01
2.234180600000000017e-01
2.290206700000000095e-01
2.202756100000000106e-01
2.277796099999999935e-01
2.317765900000000046e-01
2.119351499999999888e-01
2.241368300000000091e-01
2.163384899999999944e-01
2.341386500000000037e-01
2.263238300000000036e-01
2.277896699999999996e-01
2.225173000000000012e-01
2.291384599999999883e-01
2.302352199999999904e-01
2.170761099999999888e-01
2.203265000000000085e-01
2.351114599999999943e-01
2.246552099999999941e-01
2.147645599999999932e-01
2.188194199999999867e-01
2.275233399999999906e-01
2.099060100000000040e-01
2.197780000000000011e-01
2.225213400000000119e-01
1.913571699999999931e-01
2.071372400000000003e-01
2.070681099999999997e-01
2.304442499999999894e-01
2.230848599999999959e-01
2.317572800000000099e-01
2.311851500000000059e-01
2.245834899999999967e-01
2.285850500000000118e-01
2.082786699999999991e-01
2.386844599999999872e-01
2.030979499999999993e-01
2.166762600000000094e-01
2.281273900000000132e-01
2.266858499999999943e-01
2.123644399999999877e-01
2.241632199999999964e-01
2.145005600000000068e-01
2.197604599999999908e-01
2.190755500000000078e-01
2.243006899999999970e-01
2.171567699999999990e-01
2.141790399999999872e-01
2.314899800000000119e-01
2.218907699999999872e-01
2.223237600000000092e-01
2.329381699999999999e-01
2.050468799999999869e-01
2.033438100000000137e-01
2.165338199999999880e-01
2.174402500000000016e-01
2.161033599999999943e-01
2.282871200000000100e-01
2.206007799999999963e-01
2.237715000000000121e-01
2.310949399999999987e-01
2.183331099999999969e-01
2.303802600000000034e-01
2.215911299999999973e-01
2.191112100000000007e-01
2.148559100000000111e-01
2.184198499999999987e-01
2.161106999999999889e-01
2.134702699999999898e-01
2.162383900000000025e-01
2.110893199999999970e-01
2.268718299999999966e-01
2.089510499999999993e-01
2.235616300000000112e-01
2.242264599999999886e-01
2.153266000000000069e-01
2.252685100000000051e-01
2.289813599999999949e-01
2.207482600000000017e-01
1.930624800000000085e-01
2.243907800000000119e-01
2.211886499999999867e-01
2.207763799999999943e-01
2.067146599999999945e-01
2.144421200000000138e-01
2.086807699999999877e-01
2.336433099999999929e-01
2.289016000000000106e-01
2.085384999999999878e-01
2.207840299999999922e-01
2.192496100000000114e-01
2.290954099999999993e-01
2.325550100000000064e-01
2.262551899999999949e-01
2.272782200000000030e-01
2.246203499999999964e-01
2.278586900000000026e-01
2.137759200000000082e-01
2.147658199999999962e-01
2.197372999999999965e-01
2.219308200000000009e-01
2.176129400000000047e-01
2.129817900000000042e-01
2.028272000000000130e-01
2.248408100000000021e-01
2.183272400000000057e-01
2.343183299999999913e-01
2.138316200000000000e-01
2.071724500000000080e-01
2.156493200000000054e-01
2.331874800000000025e-01
2.242586900000000105e-01
2.360816799999999882e-01
2.248935200000000134e-01
2.242456600000000133e-01
2.152837099999999892e-01
2.346756399999999909e-01
2.029135999999999995e-01
2.259655299999999978e-01
2.342747099999999971e-01
2.106435299999999955e-01
2.209997700000000120e-01
1.242488000000000065e-01
6.342702000000000062e-02
1.000781899999999974e-01
1.170710499999999959e-01
1.759026200000000095e-01
9.841611999999999583e-02
2.080951400000000118e-01
2.391871200000000031e-01
2.099958000000000102e-01
2.290046500000000040e-01
2.035633500000000040e-01
2.187837599999999938e-01
2.280011200000000016e-01
2.244593400000000072e-01
2.203807700000000036e-01
2.180489100000000124e-01
2.019269700000000112e-01
2.317844300000000135e-01
2.363533999999999913e-01
2.206925499999999873e-01
2.323689300000000013e-01
2.093786499999999995e-01
2.385798600000000047e-01
2.232615799999999873e-01
2.234823599999999910e-01
2.144825099999999873e-01
2.193478399999999884e-01
2.023417600000000094e-01
2.303266099999999872e-01
2.158493800000000074e-01
2.350882699999999881e-01
1.826569000000000109e-01
2.219146899999999978e-01
2.248924099999999870e-01
2.209565900000000083e-01
2.191591300000000075e-01
2.277224300000000035e-01
2.129010500000000083e-01
2.210956400000000099e-01
2.257999900000000060e-01
2.040681199999999917e-01
2.346277599999999908e-01
1.995380300000000051e-01
2.068056400000000128e-01
2.265826999999999980e-01
2.014906599999999881e-01
2.055583599999999955e-01
2.054167699999999985e-01
2.117771999999999988e-01
2.140913799999999978e-01
2.148065200000000008e-01
2.288219700000000134e-01
2.343044400000000027e-01
2.068416999999999895e-01
2.297446599999999894e-01
2.180315600000000131e-01
2.280965100000000023e-01
2.350678599999999896e-01
2.157663700000000129e-01
2.254111799999999888e-01
2.105202800000000041e-01
2.204410199999999875e-01
2.490031699999999959e-01
1.575880100000000006e-01
2.045078899999999977e-01
2.260499300000000100e-01
2.160809200000000097e-01
2.234083299999999883e-01
2.145472200000000107e-01
2.283137399999999873e-01
2.371738999999999931e-01
2.193937999999999999e-01
2.137790800000000102e-01
2.218935499999999950e-01
2.185911700000000013e-01
2.309006100000000061e-01
2.415222999999999953e-01
2.231610199999999877e-01
2.120141200000000004e-01
2.243216600000000061e-01
2.182222099999999998e-01
2.307587899999999914e-01
2.140140100000000045e-01
2.310553599999999874e-01
2.199539199999999972e-01
2.299680000000000057e-01
2.327611199999999880e-01
2.329539899999999997e-01
2.211013599999999968e-01
2.278918199999999950e-01
2.140472300000000050e-01
2.322848399999999924e-01
2.339291300000000129e-01
2.211160699999999979e-01
2.159281899999999921e-01
2.169390300000000049e-01
2.174050800000000006e-01
2.450764300000000118e-01
2.035088999999999926e-01
2.273320600000000025e-01
2.105477400000000110e-01
2.153663600000000067e-01
2.191678900000000041e-01
2.092477100000000034e-01
2.290293499999999927e-01
2.289886299999999986e-01
2.257693500000000075e-01
2.221166699999999883e-01
2.342536600000000024e-01
2.257716300000000009e-01
2.307287699999999997e-01
2.106644400000000084e-01
2.245701700000000134e-01
2.283756799999999976e-01
2.151551600000000120e-01
2.066020500000000093e-01
2.281363899999999945e-01
2.189087000000000116e-01
2.350482899999999931e-01
1.874427499999999913e-01
2.372688299999999861e-01
2.157480900000000035e-01
2.283584100000000117e-01
2.153032500000000016e-01
2.185296899999999987e-01
2.335767099999999930e-01
2.232755600000000118e-01
2.224542300000000028e-01
2.084896300000000091e-01
2.128711000000000075e-01
2.173287700000000044e-01
2.253594999999999904e-01
2.282793599999999867e-01
2.281781300000000068e-01
2.184354300000000138e-01
2.143706599999999907e-01
2.266965200000000125e-01
2.265000299999999911e-01
2.211018800000000006e-01
2.080532300000000057e-01
2.348921200000000098e-01
2.223414700000000133e-01
2.141363400000000083e-01
2.062245900000000132e-01
2.095050800000000102e-01
2.200384800000000085e-01
2.200485199999999975e-01
2.248970899999999939e-01
2.212208599999999914e-01
2.119405199999999934e-01
2.278617199999999898e-01
2.358058899999999902e-01
2.214776699999999876e-01
2.332586700000000013e-01
2.209307500000000091e-01
2.220294999999999908e-01
2.212003899999999967e-01
2.177248499999999976e-01
2.318116799999999922e-01
2.251466099999999970e-01
2.294382699999999997e-01
2.255965100000000001e-01
2.221730000000000094e-01
2.248305100000000112e-01
2.245083400000000007e-01
2.289623100000000022e-01
1.835131100000000071e-01
2.229820799999999992e-01
2.070956800000000042e-01
2.247001200000000032e-01
2.216964100000000104e-01
2.183753800000000078e-01
2.270281899999999908e-01
2.194201100000000015e-01
2.077089599999999980e-01
2.378077600000000069e-01
2.102001000000000008e-01
2.153357999999999939e-01
2.323225899999999955e-01
2.326536999999999911e-01
2.320671400000000051e-01
2.208917300000000083e-01
2.306891699999999990e-01
2.118300599999999867e-01
2.277301800000000043e-01
2.138547199999999981e-01
2.184266099999999933e-01
2.180893799999999993e-01
2.370840100000000117e-01
1.923669100000000021e-01
2.397752300000000059e-01
2.024624700000000055e-01
2.199546900000000083e-01
2.153941500000000064e-01
2.233004000000000100e-01
2.043205800000000016e-01
2.042279499999999914e-01
2.270437999999999901e-01
2.229373400000000116e-01
2.219705200000000045e-01
2.249280499999999905e-01
2.346423699999999890e-01
2.381713900000000106e-01
2.121668200000000060e-01
2.056026599999999926e-01
2.369771699999999870e-01
1.979549499999999906e-01
2.311373100000000125e-01
2.131385000000000085e-01
2.290196399999999965e-01
2.332800999999999902e-01
2.095561700000000138e-01
2.174680300000000066e-01
2.338448499999999930e-01
2.123296299999999914e-01
2.214446099999999862e-01
2.266469000000000122e-01
2.188674200000000070e-01
2.109279400000000082e-01
2.171003999999999989e-01
2.117884999999999907e-01
2.217630100000000104e-01
1.928394800000000076e-01
2.260492600000000019e-01
1.984705999999999970e-01
2.090413399999999922e-01
2.236321199999999898e-01
2.317479000000000067e-01
2.189288699999999976e-01
2.079360100000000044e-01
2.232962500000000017e-01
2.103775099999999898e-01
2.261766199999999949e-01
2.230298599999999964e-01
2.211580200000000107e-01
2.013028799999999896e-01
2.076712199999999897e-01
2.107411899999999949e-01
2.237984699999999993e-01
2.257634000000000030e-01
2.051025999999999960e-01
2.221701199999999987e-01
2.338870500000000130e-01
2.324608800000000086e-01
2.183986400000000050e-01
2.404409999999999881e-01
2.282947600000000132e-01
2.252945500000000101e-01
2.108299999999999896e-01
2.064202099999999929e-01
2.240260000000000029e-01
2.077451200000000053e-01
2.169543700000000075e-01
2.331979399999999925e-01
2.057749000000000106e-01
2.347259100000000098e-01
2.121441000000000021e-01
2.350597700000000012e-01
2.226684899999999967e-01
2.151813999999999949e-01
2.278106900000000101e-01
2.142878699999999914e-01
2.006583000000000117e-01
7.902188000000000268e-02
1.173490299999999931e-01
1.154794799999999955e-01
1.094082700000000019e-01
2.274702100000000060e-01
2.327037299999999975e-01
2.274680299999999877e-01
1.179706100000000035e-01
1.920894900000000016e-01
1.851935000000000109e-01
2.246316600000000108e-01
2.208087900000000048e-01
2.126240600000000036e-01
2.224161199999999949e-01
2.016399000000000108e-01
2.196738199999999919e-01
2.308620700000000026e-01
2.316559199999999874e-01
2.128581800000000079e-01
2.036043800000000015e-01
2.399703900000000056e-01
2.147237399999999963e-01
2.330417899999999987e-01
2.197676199999999969e-01
2.028763500000000108e-01
2.239775800000000094e-01
1.047029800000000010e-01
2.209533899999999995e-01
2.254957300000000053e-01
2.203178799999999937e-01
2.163074799999999964e-01
2.318986199999999998e-01
2.134150200000000108e-01
1.377502700000000080e-01
1.983328099999999983e-01
2.111696000000000129e-01
1.974018700000000071e-01
2.286230800000000063e-01
2.188526500000000097e-01
2.339117699999999911e-01
2.121128499999999917e-01
2.243214400000000108e-01
2.149808400000000064e-01
2.123388200000000114e-01
1.925218300000000049e-01
2.245164699999999958e-01
2.222562299999999991e-01
2.095295299999999916e-01
2.249893299999999874e-01
2.171068100000000112e-01
2.154072300000000051e-01
2.054956300000000124e-01
1.888495799999999891e-01
1.821579299999999957e-01
2.210495700000000008e-01
2.161580800000000024e-01
2.107356499999999966e-01
2.040701199999999937e-01
2.424685000000000035e-01
1.988662399999999997e-01
2.040594599999999981e-01
2.126869899999999924e-01
2.200245799999999974e-01
2.216614799999999941e-01
2.264626499999999876e-01
2.058121099999999926e-01
2.097236100000000047e-01
2.242676500000000128e-01
2.272941199999999884e-01
2.248682599999999865e-01
1.807615599999999878e-01
1.966555399999999898e-01
1.983647900000000130e-01
2.080533999999999994e-01
2.199591700000000094e-01
2.153911099999999967e-01
1.958780699999999875e-01
2.278747799999999990e-01
2.326525000000000121e-01
2.298674900000000076e-01
2.128364699999999998e-01
2.105338800000000066e-01
2.240962099999999901e-01
2.333780900000000103e-01
2.210731999999999975e-01
1.967341999999999980e-01
2.276425699999999885e-01
2.001254799999999945e-01
2.310545499999999974e-01
2.353256099999999906e-01
2.198044500000000123e-01
1.927743299999999937e-01
2.209142000000000050e-01
2.196754099999999876e-01
2.197464000000000084e-01
2.459283300000000005e-01
2.073287299999999889e-01
2.192525600000000130e-01
2.209892999999999996e-01
2.178902400000000128e-01
2.244714200000000048e-01
2.171046299999999929e-01
2.167896300000000109e-01
2.069189999999999918e-01
2.389813500000000090e-01
2.305158800000000063e-01
2.222459800000000096e-01
2.210161200000000103e-01
2.185789200000000099e-01
2.219700199999999901e-01
2.229167499999999968e-01
2.312025299999999894e-01
2.338176600000000105e-01
2.104470300000000071e-01
2.104785700000000037e-01
2.207814100000000113e-01
2.182810500000000042e-01
2.423141400000000112e-01
2.155347599999999919e-01
2.480023899999999892e-01
2.111479300000000114e-01
2.314583699999999966e-01
2.165807200000000043e-01
2.226677200000000134e-01
2.263165099999999985e-01
2.242562300000000008e-01
2.241211600000000137e-01
2.364875300000000014e-01
2.242114000000000051e-01
2.223054499999999878e-01
2.281446699999999939e-01
2.261627200000000115e-01
2.178805799999999904e-01
2.026684400000000053e-01
2.217130300000000054e-01
2.289626399999999951e-01
2.246328300000000056e-01
2.208916300000000055e-01
2.081571000000000116e-01
2.152204000000000061e-01
2.334703899999999999e-01
2.274590800000000079e-01
2.245568099999999956e-01
2.151883900000000072e-01
1.506687800000000022e-01
2.113293099999999924e-01
2.045776499999999998e-01
2.101198800000000089e-01
2.275855200000000134e-01
2.352364200000000016e-01
2.157624999999999960e-01
2.170673999999999937e-01
2.029958299999999882e-01
2.302355100000000043e-01
2.143128599999999939e-01
2.223407500000000037e-01
2.237550799999999951e-01
2.272975000000000134e-01
2.077089199999999913e-01
2.275584499999999955e-01
2.273577099999999906e-01
2.217976299999999956e-01
2.201925200000000027e-01
2.380010899999999985e-01
2.191206300000000107e-01
2.297284900000000074e-01
1.881614000000000064e-01
2.082761700000000105e-01
1.832443500000000003e-01
2.215512799999999893e-01
2.094967699999999988e-01
2.012680799999999881e-01
2.043293700000000102e-01
2.396183600000000025e-01
2.201530499999999890e-01
2.168144200000000077e-01
2.264085700000000034e-01
2.243368000000000029e-01
2.087686699999999895e-01
2.210962099999999875e-01
2.029823000000000044e-01
2.109801000000000037e-01
2.211344699999999996e-01
2.237428200000000089e-01
2.278816200000000070e-01
2.283054200000000089e-01
2.175462499999999966e-01
2.230874700000000099e-01
2.246690199999999971e-01
1.780685499999999921e-01
1.746038699999999944e-01
2.405702100000000065e-01
2.075619700000000123e-01
2.291888099999999928e-01
2.264527699999999977e-01
2.259048499999999904e-01
2.291756899999999875e-01
2.291177500000000089e-01
2.216398400000000046e-01
2.301776000000000100e-01
2.124377600000000033e-01
2.348533200000000043e-01
2.121514300000000020e-01
2.250849500000000059e-01
2.302562200000000114e-01
2.216712600000000088e-01
2.285240900000000130e-01
1.994286700000000023e-01
2.285815399999999997e-01
2.046724799999999900e-01
2.136483700000000041e-01
2.112099500000000074e-01
2.166571200000000086e-01
2.367859300000000056e-01
2.048294999999999977e-01
2.252516099999999910e-01
2.185954699999999862e-01
2.287589299999999992e-01
2.393811100000000081e-01
2.150501800000000074e-01
2.007753700000000086e-01
2.234445200000000076e-01
1.991043700000000027e-01
2.242663000000000018e-01
2.181846699999999972e-01
2.194164999999999865e-01
2.201210500000000125e-01
2.137860799999999895e-01
2.346572899999999906e-01
2.261320699999999906e-01
1.808790500000000134e-01
2.171101800000000137e-01
1.963300699999999954e-01
2.147754299999999894e-01
2.036745899999999887e-01
2.339693899999999993e-01
2.281888400000000039e-01
2.295982000000000023e-01
2.289164800000000055e-01
2.299809700000000068e-01
2.194607299999999928e-01
2.194850299999999976e-01
2.156347399999999914e-01
2.273643300000000034e-01
2.363323800000000086e-01
2.148168400000000089e-01
2.327715599999999885e-01
2.212961300000000076e-01
2.142689999999999872e-01
2.225778200000000095e-01
2.176916299999999971e-01
2.254332599999999964e-01
2.195317400000000030e-01
2.120220899999999964e-01
1.949356899999999948e-01
2.233474599999999977e-01
2.524430699999999916e-01
2.516810500000000173e-01
2.253375499999999976e-01
2.296114800000000067e-01
2.163019700000000101e-01
2.238434800000000113e-01
2.349375499999999950e-01
2.014323000000000086e-01
2.280818799999999869e-01
4.134659000000000251e-02
1.279707900000000009e-01
1.363126799999999916e-01
2.587406300000000270e-01
1.870563600000000049e-01
1.973177000000000125e-01
6.398321999999999343e-02
2.312989400000000084e-01
1.409020599999999956e-01
1.668542500000000095e-01
1.457394800000000046e-01
2.268368299999999893e-01
1.962979800000000108e-01
2.318445799999999946e-01
2.055250899999999936e-01
1.524899000000000115e-01
2.169049299999999958e-01
2.217405600000000032e-01
2.142581500000000083e-01
2.234949499999999978e-01
2.134426399999999890e-01
2.055070400000000019e-01
2.297307299999999941e-01
2.000476099999999868e-01
2.215360200000000002e-01
2.060406399999999971e-01
2.432027300000000058e-01
2.228617800000000093e-01
2.056268599999999946e-01
2.114726399999999895e-01
2.287415100000000090e-01
2.382489200000000029e-01
2.038383099999999948e-01
2.534084999999999810e-01
1.953796800000000000e-01
2.124970700000000101e-01
2.332706200000000119e-01
2.275844300000000042e-01
2.031903999999999932e-01
1.624278600000000072e-01
2.386087400000000136e-01
1.996600199999999936e-01
2.107805299999999937e-01
1.962675100000000061e-01
1.819698700000000058e-01
2.185773699999999931e-01
1.881503399999999993e-01
9.199960999999999556e-02
1.396837200000000112e-01
2.209240700000000002e-01
1.634716099999999894e-01
2.099120200000000047e-01
2.141959499999999961e-01
6.216420000000000279e-02
1.996172999999999975e-01
2.158138000000000001e-01
2.207363499999999978e-01
2.402831599999999956e-01
2.338324900000000039e-01
2.176367200000000057e-01
1.960133900000000096e-01
2.135760399999999948e-01
1.987627999999999895e-01
2.023131499999999972e-01
2.252742199999999972e-01
2.186093000000000064e-01
2.132580199999999926e-01
2.084062899999999940e-01
1.694031599999999971e-01
2.019533000000000023e-01
2.107671799999999984e-01
1.917095799999999906e-01
2.545510899999999799e-01
2.143142399999999892e-01
2.318131300000000061e-01
2.208816700000000022e-01
1.895809400000000033e-01
2.136852300000000038e-01
1.951004899999999875e-01
2.276552400000000087e-01
1.835928699999999913e-01
2.247537000000000007e-01
1.772205400000000097e-01
2.250214600000000065e-01
1.893073100000000064e-01
1.877051399999999926e-01
2.191736499999999976e-01
2.125752700000000106e-01
2.057447099999999973e-01
2.099031199999999986e-01
2.028982000000000008e-01
1.723793299999999973e-01
2.198523199999999900e-01
2.325761699999999987e-01
2.097477500000000106e-01
1.981350900000000137e-01
2.196010499999999921e-01
2.031915099999999919e-01
2.101144100000000015e-01
2.336528599999999900e-01
2.194704000000000099e-01
1.991865700000000072e-01
1.964226799999999884e-01
2.079147500000000093e-01
2.280911599999999873e-01
2.099876999999999994e-01
2.293996000000000091e-01
2.585568100000000258e-01
2.162853799999999993e-01
2.147173599999999960e-01
1.710616799999999937e-01
2.098501899999999920e-01
1.756162500000000015e-01
2.222274099999999863e-01
2.384114300000000075e-01
1.549225999999999936e-01
2.244213800000000036e-01
1.932872499999999938e-01
2.008424299999999885e-01
2.013859400000000133e-01
8.598040999999999323e-02
1.711140100000000108e-01
1.998395699999999942e-01
1.316703499999999916e-01
1.881492300000000006e-01
2.238578999999999986e-01
2.279790899999999954e-01
2.322617399999999943e-01
1.091155000000000042e-01
1.703963900000000087e-01
2.343571799999999983e-01
2.121041100000000124e-01
2.302794099999999899e-01
2.199674000000000074e-01
2.157857699999999879e-01
2.243140799999999990e-01
2.296383300000000016e-01
1.854563200000000078e-01
2.240141900000000019e-01
2.136085199999999962e-01
2.442024299999999981e-01
2.204898999999999887e-01
2.297928999999999944e-01
2.306293700000000002e-01
9.215993999999999575e-02
2.269218400000000135e-01
2.182051899999999933e-01
1.946070099999999969e-01
6.981120999999999854e-02
4.277750000000000302e-02
1.216622700000000029e-01
1.616565600000000047e-01
1.824535700000000094e-01
2.191166700000000134e-01
2.278414199999999890e-01
2.166100699999999879e-01
1.960117100000000057e-01
2.284376399999999974e-01
2.142286200000000085e-01
1.055717800000000040e-01
1.345211299999999888e-01
1.398620399999999930e-01
1.915015800000000046e-01
1.303959100000000038e-01
2.057126200000000127e-01
2.019850499999999993e-01
1.775019999999999931e-01
2.095150699999999977e-01
2.336737999999999871e-01
2.338383400000000056e-01
2.297915799999999953e-01
2.206742399999999937e-01
2.286181599999999869e-01
2.215775799999999962e-01
8.321739000000000219e-02
8.475154999999999494e-02
2.213323500000000110e-01
8.758712000000000442e-02
1.730077100000000090e-01
1.854343400000000031e-01
9.042959000000000414e-02
1.513656700000000077e-01
1.161000900000000030e-01
1.455753700000000095e-01
2.144171300000000113e-01
2.274206199999999900e-01
2.058369499999999908e-01
2.330647700000000044e-01
2.118159500000000028e-01
2.186568399999999912e-01
1.681882199999999994e-01
1.903881400000000113e-01
2.055919900000000022e-01
1.617842300000000011e-01
2.347535600000000000e-01
2.150570400000000049e-01
2.332795599999999969e-01
2.298126799999999914e-01
2.189681500000000003e-01
2.280133400000000088e-01
2.217709499999999945e-01
2.297130900000000087e-01
2.244943699999999986e-01
2.380914699999999995e-01
1.875766799999999956e-01
1.859072700000000133e-01
2.096791699999999981e-01
1.790446300000000102e-01
1.734652200000000033e-01
2.064577900000000021e-01
2.262050300000000014e-01
2.158578999999999914e-01
2.281100399999999861e-01
1.823328999999999922e-01
2.359637900000000066e-01
2.123952100000000009e-01
2.214499000000000051e-01
2.206416400000000000e-01
2.039892399999999884e-01
2.202979899999999991e-01
2.091217499999999951e-01
2.353444199999999986e-01
2.143590499999999954e-01
2.178492499999999943e-01
2.116440699999999897e-01
1.855544399999999872e-01
1.387872599999999956e-01
2.186412600000000039e-01
1.868603000000000069e-01
2.248287999999999953e-01
1.891816000000000053e-01
2.495879199999999909e-01
2.169887899999999870e-01
2.319537000000000126e-01
1.321458699999999986e-01
2.219814400000000021e-01
1.376087800000000139e-01
2.260780799999999868e-01
2.073415200000000014e-01
9.197893000000000041e-02
2.088087000000000137e-01
2.317898100000000128e-01
2.245794600000000085e-01
2.162990999999999941e-01
2.261110400000000131e-01
1.900987199999999988e-01


==> expres/gold/vdw-subgroup4.txt <==
5.269622999999999668e-02
4.762821700000000047e-01
5.825425000000000048e-02
4.656705099999999820e-01
5.341093000000000229e-02
2.817153999999999839e-02
3.659964000000000273e-02
4.658760100000000071e-01
6.456328999999999541e-02
5.036050999999999722e-02
4.714109899999999742e-01
6.565205999999999820e-02
4.844703899999999730e-01
5.914955999999999686e-02
4.631206700000000120e-01
4.686039000000000176e-02
6.218096000000000040e-02
5.802873000000000059e-02
6.364583000000000046e-02
4.619979699999999800e-01
4.727629799999999993e-01
4.674197800000000069e-01
4.595748900000000137e-01
4.605967499999999992e-01
4.535263500000000225e-01
4.572104300000000010e-01
5.109306000000000264e-02
6.529098999999999320e-02
4.404435999999999768e-02
4.699398499999999923e-01
4.729565800000000153e-01
6.395470999999999795e-02
4.705298700000000167e-01
4.621452500000000074e-01
4.668197499999999778e-01
5.711063000000000250e-02
5.312779000000000112e-02
4.707557700000000178e-01
4.556656399999999829e-01
4.588996699999999818e-01
4.560556999999999805e-02
5.271064999999999778e-02
6.467359000000000302e-02
4.646059499999999898e-01
4.554385200000000133e-01
5.959284000000000109e-02
6.122807000000000249e-02
3.722106000000000026e-02
6.538323999999999525e-02
6.034079999999999999e-02
4.632099599999999762e-01
4.624327100000000246e-01
6.388227000000000488e-02
7.061754000000000642e-02
4.619985300000000183e-01
4.601268800000000159e-01
4.606970799999999810e-01
5.138978999999999769e-02
5.926831999999999934e-02
4.384231000000000239e-02
4.650207900000000172e-01
7.149627000000000066e-02
4.662334300000000042e-01
5.702638000000000151e-02
6.847000999999999782e-02
4.665529999999999955e-01
5.167453000000000324e-02
4.567342300000000188e-01
4.564194699999999938e-01
5.785259999999999708e-02
7.395781999999999357e-02
4.649369099999999810e-01
6.585741000000000511e-02
5.456637000000000293e-02
5.863941999999999766e-02
6.404685999999999713e-02
5.895362999999999992e-02
4.778157299999999941e-01
6.143223999999999907e-02
7.532471000000000305e-02
6.802197999999999578e-02
4.670793300000000148e-01
4.611306900000000097e-01
5.080032999999999771e-02
4.624699099999999841e-01
4.636014399999999758e-01
4.696650800000000126e-01
5.190511999999999904e-02
4.394644999999999802e-02
5.700718999999999925e-02
4.629638400000000154e-01
6.457918999999999465e-02
5.549111000000000321e-02
5.198681000000000135e-02
4.609055499999999972e-01
5.880153999999999936e-02
4.878505000000000341e-02
4.807630999999999710e-02
4.683402400000000187e-01
5.952560999999999963e-02
4.945042999999999661e-02
5.506264000000000297e-02
6.143011999999999778e-02
8.595207000000000541e-02
5.853173999999999877e-02
7.613931999999999645e-02
6.879989000000000243e-02
7.878577999999999970e-02
6.494682999999999706e-02
6.218958000000000125e-02
4.139290000000000330e-02
4.684919900000000248e-01
4.897891000000000050e-02
4.629025900000000027e-01
4.169744000000000228e-02
5.053260999999999864e-02
6.965554999999999664e-02
6.330934000000000561e-02
7.298698000000000685e-02
3.903564999999999813e-02
5.990311999999999720e-02
9.575701000000000351e-02
6.501547000000000576e-02
6.083825000000000344e-02
5.177120000000000333e-02
9.287795000000000079e-02
5.119328800000000346e-01
1.433661999999999992e-01
1.677823400000000020e-01
1.787010599999999949e-01
2.007322199999999890e-01
2.685355500000000117e-01
5.341878399999999694e-01
2.064119399999999882e-01
3.623832499999999901e-01
2.268510300000000091e-01
3.325488500000000069e-01
2.340831899999999965e-01
3.248815400000000242e-01
2.254993100000000084e-01
2.247431400000000079e-01
2.387935300000000038e-01
2.308627000000000040e-01
2.383386100000000063e-01
3.412517400000000256e-01
3.364535399999999954e-01
2.287902800000000125e-01
3.246357999999999744e-01
2.420602000000000031e-01
2.346943099999999893e-01
3.296442099999999931e-01
3.317098199999999886e-01
3.308510700000000249e-01
3.361981900000000079e-01
3.176282899999999798e-01
3.261911399999999905e-01
3.297451200000000027e-01
3.292363099999999765e-01
3.290936400000000206e-01
3.306287099999999923e-01
3.302924600000000099e-01
2.330690400000000051e-01
3.251730500000000190e-01
3.416499499999999800e-01
3.319239299999999782e-01
3.282641399999999821e-01
3.326574999999999949e-01
3.362811199999999889e-01
3.281689300000000253e-01
2.337915299999999974e-01
3.428006699999999740e-01
3.288185399999999925e-01
3.381122500000000031e-01
3.312154999999999960e-01
2.350091300000000105e-01
2.342860099999999890e-01
3.332139399999999863e-01
3.338656199999999741e-01
3.323435599999999823e-01
3.311359999999999859e-01
3.234294899999999862e-01
3.376442900000000136e-01
3.359418200000000021e-01
3.254180300000000248e-01
3.294612199999999991e-01
3.346036499999999747e-01
3.298160800000000115e-01
3.409887500000000071e-01
3.325650800000000129e-01
2.320708300000000057e-01
3.380612900000000143e-01
3.324764700000000239e-01
3.402253900000000164e-01
3.277889099999999889e-01
3.360697100000000215e-01
3.316467799999999744e-01
2.338445200000000002e-01
3.311943399999999760e-01
3.347808899999999976e-01
3.240759300000000120e-01
3.265537800000000157e-01
3.341696599999999795e-01
3.298368600000000095e-01
3.273985899999999893e-01
3.333256299999999839e-01
3.326984700000000239e-01
3.323405099999999779e-01
3.263463899999999862e-01
2.320848299999999920e-01
3.330734300000000037e-01
3.292095199999999777e-01
3.476956299999999778e-01
3.295581100000000152e-01
3.268098799999999970e-01
3.196246699999999996e-01
3.195516099999999859e-01
3.294020200000000176e-01
3.377591600000000027e-01
3.326945900000000123e-01
3.317266600000000065e-01
3.320511700000000066e-01
3.321706300000000223e-01
3.381826800000000133e-01
3.312299200000000110e-01
3.272097900000000004e-01
3.358553899999999759e-01
3.374810400000000099e-01
3.318540899999999905e-01
3.326237300000000063e-01
3.274562999999999779e-01
3.365334500000000117e-01
3.407331499999999846e-01
3.407096499999999750e-01
3.352000700000000166e-01
3.297123900000000218e-01
3.319039899999999821e-01
2.306015399999999937e-01
3.339610399999999868e-01
3.401250499999999843e-01
3.383378799999999798e-01
3.334045199999999820e-01
3.272816299999999901e-01
3.300895600000000041e-01
3.282214999999999994e-01
3.287614999999999843e-01
3.329397900000000132e-01
3.426983499999999849e-01
3.250338300000000236e-01
3.306749199999999833e-01
3.358525500000000275e-01
3.274077599999999921e-01
2.198039499999999979e-01
2.392438400000000132e-01
2.346270699999999931e-01
2.419903300000000035e-01
2.293269000000000002e-01
3.377798799999999768e-01
3.322859799999999808e-01
2.365241399999999938e-01
2.334478000000000109e-01
2.355889399999999967e-01
2.424244700000000030e-01
2.391578099999999985e-01
3.250245800000000074e-01
2.308898100000000009e-01
2.400915399999999922e-01
2.332606799999999980e-01
3.333652999999999755e-01
3.388840200000000080e-01
2.261636200000000096e-01
3.388209899999999886e-01
3.270828499999999806e-01
3.367882799999999954e-01
3.410201600000000166e-01
3.252283400000000047e-01
2.132658699999999963e-01
3.332828500000000194e-01
3.207537799999999883e-01
3.356889499999999860e-01
3.308662499999999729e-01
2.264708500000000013e-01
3.299375099999999894e-01
3.369775999999999883e-01
3.175479600000000180e-01
3.358777700000000199e-01
3.284565300000000243e-01
3.361233900000000219e-01
3.256178800000000262e-01
3.376460099999999964e-01
2.262692199999999931e-01
2.246022000000000018e-01
3.377962600000000148e-01
3.369426999999999839e-01
3.313879000000000130e-01
3.438196600000000269e-01
3.415763600000000233e-01
3.390363699999999758e-01
3.294135599999999942e-01
3.289908400000000066e-01
3.234499499999999861e-01
2.292737900000000051e-01
3.207841699999999796e-01
2.398660400000000026e-01
3.313402400000000081e-01
3.212030300000000005e-01
3.309106299999999834e-01
3.317752400000000268e-01
3.264695499999999972e-01
3.399177899999999974e-01
3.281246500000000177e-01
3.279320499999999750e-01
3.271349599999999747e-01
2.208694800000000069e-01
2.305653400000000075e-01
3.302093400000000178e-01
3.230728199999999828e-01
3.403952299999999931e-01
3.307507499999999823e-01
3.354222099999999984e-01
3.337183400000000022e-01
3.276947199999999949e-01
3.345689600000000263e-01
3.372487299999999966e-01
3.359646800000000155e-01
3.339095000000000257e-01
3.286005300000000018e-01
3.220520399999999839e-01
3.471628800000000070e-01
3.319545899999999938e-01
3.302551300000000079e-01
3.266378999999999810e-01
3.246314499999999881e-01
3.371862299999999757e-01
3.307970599999999761e-01
3.321934500000000012e-01
3.375987300000000135e-01
3.227966700000000078e-01
3.291567899999999769e-01
3.317121000000000097e-01
3.302771899999999983e-01
3.280434899999999931e-01
3.320861600000000191e-01
3.312335800000000274e-01
3.286474200000000234e-01
3.371827600000000258e-01
3.291972300000000073e-01
3.312761900000000259e-01
3.264326799999999751e-01
3.279679999999999818e-01
2.345093900000000120e-01
3.317916599999999883e-01
3.287660399999999816e-01
3.288086700000000251e-01
3.253416199999999980e-01
3.232250099999999793e-01
3.332486599999999743e-01
3.267249600000000087e-01
3.330495399999999773e-01
3.322232600000000202e-01
3.280708299999999800e-01
3.346520700000000237e-01
2.347969400000000095e-01
2.827007999999999743e-01
2.299052199999999935e-01
3.459580199999999772e-01
3.636448800000000037e-01
3.409473700000000274e-01
3.378530599999999828e-01
3.416057900000000203e-01
3.459772400000000192e-01
3.307920999999999778e-01
2.261921100000000018e-01
2.191707400000000028e-01
2.429173500000000041e-01
2.336403900000000033e-01
2.323522699999999996e-01
2.306587200000000115e-01
3.219023100000000248e-01
3.349881000000000109e-01
2.347141100000000036e-01
2.363632999999999984e-01
2.245109600000000094e-01
2.321565899999999960e-01
3.282172500000000159e-01
2.240389100000000078e-01
3.328321699999999828e-01
3.276378999999999819e-01
3.337746300000000166e-01
3.287793500000000257e-01
3.256586699999999834e-01
2.287825900000000079e-01
3.220019000000000076e-01
3.268976699999999735e-01
2.398395999999999861e-01
3.341813200000000039e-01
3.392833699999999730e-01
3.355079499999999992e-01
3.373933299999999913e-01
3.277062399999999820e-01
3.361571199999999759e-01
2.181292099999999901e-01
3.306780699999999906e-01
3.355802800000000086e-01
2.257731900000000125e-01
3.311576700000000151e-01
3.335188199999999936e-01
3.395666600000000201e-01
3.339885000000000215e-01
3.413107000000000224e-01
3.264117400000000058e-01
3.221850199999999886e-01
3.232727499999999976e-01
3.375889200000000145e-01
3.397172299999999812e-01
3.310537399999999852e-01
3.262183699999999797e-01
3.380375899999999989e-01
3.345181899999999930e-01
2.241290900000000030e-01
3.240659399999999968e-01
3.243090900000000221e-01
3.284701300000000268e-01
3.343270999999999882e-01
3.273408500000000165e-01
3.262722000000000122e-01
3.316881400000000202e-01
3.315684899999999935e-01
3.315400399999999803e-01
3.371764600000000112e-01
3.308199199999999895e-01
3.301252100000000023e-01
3.313832400000000233e-01
3.311335499999999987e-01
3.335421900000000162e-01
3.364287999999999723e-01
3.312735199999999880e-01
3.256203500000000028e-01
2.288946400000000103e-01
2.305308100000000027e-01
2.187059100000000034e-01
3.185444499999999790e-01
3.226854900000000193e-01
3.341559599999999741e-01
3.199218500000000076e-01
3.343055799999999911e-01
3.319364000000000203e-01
2.240908500000000081e-01
3.153682999999999903e-01
3.301960800000000029e-01
3.310983200000000015e-01
3.214491199999999771e-01
3.207160700000000197e-01
3.264929799999999882e-01
3.415844800000000236e-01
3.267435899999999727e-01
3.385863299999999909e-01
3.448456899999999825e-01
3.245744300000000249e-01
3.383173300000000272e-01
3.439940300000000062e-01
3.344230100000000205e-01
3.453787899999999911e-01
3.369909799999999955e-01
3.289323499999999845e-01
3.318462400000000145e-01
3.409441200000000172e-01
3.252975000000000172e-01
2.349207299999999943e-01
3.281249099999999919e-01
3.282467199999999918e-01
2.279593099999999983e-01
3.422458199999999784e-01
3.351824500000000207e-01
3.356967399999999935e-01
3.319852699999999990e-01
3.336456800000000000e-01
3.301984499999999767e-01
3.260967300000000013e-01
3.730961500000000153e-01
3.724957600000000091e-01
3.714525499999999925e-01
2.303790300000000124e-01
3.423053099999999738e-01
2.356185100000000032e-01
2.265268400000000071e-01
2.305920899999999996e-01
2.372595799999999977e-01
3.452274900000000257e-01
3.263901200000000058e-01
3.401216000000000239e-01
3.289817500000000172e-01
2.207560500000000092e-01
3.247589399999999960e-01
2.301565100000000086e-01
2.420510100000000109e-01
3.259630900000000109e-01
2.210490999999999984e-01
3.224256799999999923e-01
2.331695099999999965e-01
2.269792200000000093e-01
3.284166499999999767e-01
2.357808999999999877e-01
3.225410100000000169e-01
3.285060300000000044e-01
3.279371799999999948e-01
3.321622399999999975e-01
2.418328999999999895e-01
2.291974099999999903e-01
3.364298800000000145e-01
3.337505499999999792e-01
3.252061399999999769e-01
2.414113200000000126e-01
3.357720499999999886e-01
3.406338999999999895e-01
3.265684200000000259e-01
3.412148500000000140e-01
3.356812100000000076e-01
2.166048100000000087e-01
3.270060599999999873e-01
3.422389900000000207e-01
3.293174200000000273e-01
2.380433999999999883e-01
3.244214799999999843e-01
2.417857399999999990e-01
3.304332799999999959e-01
2.315272700000000072e-01
3.401941199999999887e-01
3.259406200000000142e-01
3.405981000000000147e-01
3.281467900000000215e-01
2.316602799999999962e-01
3.349826000000000192e-01
3.222839100000000068e-01
3.411403199999999969e-01
3.324730000000000185e-01
3.322092600000000062e-01
3.272965899999999984e-01
3.372896899999999754e-01
3.325225199999999881e-01
3.306000700000000236e-01
2.224796699999999905e-01
3.287140199999999957e-01
2.267349999999999921e-01
2.145776399999999862e-01
2.252033700000000138e-01
3.344247799999999771e-01
3.358060900000000015e-01
2.355557600000000029e-01
3.357966700000000193e-01
3.349600400000000144e-01
3.273651699999999831e-01
3.246447499999999819e-01
3.270592299999999786e-01
3.394803200000000021e-01
3.426208199999999926e-01
3.345206800000000147e-01
3.363301799999999786e-01
3.409429500000000224e-01
3.255651099999999909e-01
3.475688100000000058e-01
3.355725099999999905e-01
3.459680900000000059e-01
3.319096999999999742e-01
3.338633599999999979e-01
3.444842100000000129e-01
3.279575699999999761e-01
3.307916499999999926e-01
3.425198099999999801e-01
3.430273600000000034e-01
3.304550399999999777e-01
3.328725100000000103e-01
3.260896899999999876e-01
3.306781400000000093e-01
3.374873400000000245e-01
3.382271000000000027e-01
2.436903099999999933e-01
3.244554000000000049e-01
2.356953999999999994e-01
3.420521999999999729e-01
2.466014400000000051e-01
3.344907599999999981e-01
3.298310199999999748e-01
3.335375199999999762e-01
2.214428200000000124e-01
3.182030399999999926e-01
3.397450399999999981e-01
2.163442299999999985e-01
2.726863700000000112e-01
3.676070599999999855e-01
3.327051300000000156e-01
2.377210800000000013e-01
3.447754800000000230e-01
3.334508600000000156e-01
3.502999299999999816e-01
2.320017900000000133e-01
3.327472200000000102e-01
3.334165800000000179e-01
3.467485399999999940e-01
3.274769299999999994e-01
2.237428399999999984e-01
2.368200500000000042e-01
3.318027499999999796e-01
3.238770999999999733e-01
3.813990500000000172e-01
3.387593700000000041e-01
3.246258799999999778e-01
3.317495999999999778e-01
3.371048700000000009e-01
3.235025899999999788e-01
3.411525000000000252e-01
2.279417400000000038e-01
3.318435499999999871e-01
2.411236900000000016e-01
2.399202199999999896e-01
3.271991899999999731e-01
2.361092700000000100e-01
2.301656900000000061e-01
3.426425599999999849e-01
3.317948199999999903e-01
3.230381900000000028e-01
2.372387800000000102e-01
3.367365999999999970e-01
3.285958900000000016e-01
3.401216400000000029e-01
3.357330499999999773e-01
3.409713699999999958e-01
3.336474899999999910e-01
3.282625599999999810e-01
3.452440099999999901e-01
3.205000499999999808e-01
2.169099399999999955e-01
3.447645899999999819e-01
3.326730399999999754e-01
3.334449199999999780e-01
3.309174599999999966e-01
3.363598700000000052e-01
3.467205199999999765e-01
3.289629000000000025e-01
2.335144799999999965e-01
3.305795899999999787e-01
3.304460399999999964e-01
3.363853900000000063e-01
3.288746799999999748e-01
3.309251599999999960e-01
2.271641399999999866e-01
3.305776599999999954e-01
3.453481400000000257e-01
3.373561199999999816e-01
3.246833800000000214e-01
2.208184599999999942e-01
3.287078099999999892e-01
3.437766800000000011e-01
3.371515999999999957e-01
2.287866000000000066e-01
3.426152499999999823e-01
3.443598199999999832e-01
3.324031599999999753e-01
3.300256100000000248e-01
3.362890800000000180e-01
3.408793199999999857e-01
2.307444899999999965e-01
3.405184700000000175e-01
3.373713300000000248e-01
2.305209900000000089e-01
3.375192300000000034e-01
3.274428699999999970e-01
3.377007000000000203e-01
3.325286800000000209e-01
3.382834200000000013e-01
3.306209700000000140e-01
3.314497000000000138e-01
3.395227200000000001e-01
3.436868299999999987e-01
3.298648299999999978e-01
3.352944199999999819e-01
3.101368700000000089e-01
3.422359500000000110e-01
3.376533899999999977e-01
3.291700200000000076e-01
2.201720899999999870e-01
2.287391500000000022e-01
3.305117000000000194e-01
3.275914899999999852e-01
3.318558400000000130e-01
3.400532499999999736e-01
3.419027800000000172e-01
3.261729500000000170e-01
3.341837400000000069e-01
3.258808499999999997e-01
3.217342599999999941e-01
3.203591199999999972e-01
3.346041699999999786e-01
3.308727699999999827e-01
3.376216899999999743e-01
3.262062700000000204e-01
3.247711099999999740e-01
2.225645400000000051e-01
2.342529799999999995e-01
2.295803899999999953e-01
2.497819099999999959e-01
2.318389600000000106e-01
3.377732999999999985e-01
3.352894900000000233e-01
3.396295999999999760e-01
3.319337199999999877e-01
3.178659300000000187e-01
3.241932699999999778e-01
3.364743900000000121e-01
2.495245500000000116e-01
3.386006100000000241e-01
3.509137600000000190e-01
3.454105299999999934e-01
3.343658700000000095e-01
3.643069199999999785e-01
3.626650900000000233e-01
2.248802799999999880e-01
3.351934999999999776e-01
3.277477799999999886e-01
3.340821999999999958e-01
3.422831900000000149e-01
3.339573699999999756e-01
3.431927399999999961e-01
2.506419899999999812e-01
2.397932600000000081e-01
2.234857199999999988e-01
3.345422399999999907e-01
2.371510000000000007e-01
3.447675299999999887e-01
2.217790400000000106e-01
3.356113800000000147e-01
2.445412100000000089e-01
3.343499600000000016e-01
2.309451499999999879e-01
2.302830399999999944e-01
3.327912199999999987e-01
3.251545000000000130e-01
3.237928299999999759e-01
3.303900100000000117e-01
3.387440700000000082e-01
3.255934400000000117e-01
2.307471299999999947e-01
3.261539900000000047e-01
2.213341899999999862e-01
3.319563200000000269e-01
2.424156699999999998e-01
3.460273300000000218e-01
3.475303399999999932e-01
2.126098800000000011e-01
3.349173300000000131e-01
3.276444099999999970e-01
3.257717299999999816e-01
3.335332899999999823e-01
3.415543100000000276e-01
3.143141700000000038e-01
3.155392200000000091e-01
3.394642500000000229e-01
2.427358300000000135e-01
3.168444300000000102e-01
3.350097000000000214e-01
2.372748299999999921e-01
3.270997700000000119e-01
3.341826999999999992e-01
2.319845799999999958e-01
3.292282300000000106e-01
3.300598200000000038e-01
3.344493399999999839e-01
2.289901599999999982e-01
3.351468300000000067e-01
3.247721399999999869e-01
3.279680700000000004e-01
3.286694499999999741e-01
2.320661800000000108e-01
3.309069099999999986e-01
3.365453600000000156e-01
3.355708000000000024e-01
3.294964000000000226e-01
3.458207200000000259e-01
3.277432299999999965e-01
3.229791000000000190e-01
3.229750699999999752e-01
3.394046199999999902e-01
3.394110000000000182e-01
3.477576499999999737e-01
3.346673099999999956e-01
3.415247200000000039e-01
2.238484199999999924e-01
3.331731399999999788e-01
3.417957799999999935e-01
3.255601900000000271e-01
3.304747000000000101e-01
3.354687000000000086e-01
3.511265000000000081e-01
3.095085499999999934e-01
3.318459200000000164e-01
3.408429099999999989e-01
3.365120899999999859e-01
3.205798599999999943e-01
3.251210299999999775e-01
3.374326500000000006e-01
2.352140500000000078e-01
3.179331899999999766e-01
3.299989099999999786e-01
3.360560599999999898e-01
3.299424300000000088e-01
3.190716499999999844e-01
3.359194699999999978e-01
3.365390400000000115e-01
3.276355100000000187e-01
3.348414200000000007e-01
3.287917100000000148e-01
3.394414800000000176e-01
3.383072899999999827e-01
3.380182700000000096e-01
3.238247499999999945e-01
2.337740299999999938e-01
3.412866800000000089e-01
3.200217399999999990e-01
3.340043100000000265e-01
3.213863000000000136e-01
3.385845599999999789e-01
2.336857999999999991e-01
3.347714900000000049e-01
3.376492200000000277e-01
3.346004699999999832e-01
3.353806999999999761e-01
3.342806700000000020e-01
3.344021600000000038e-01
3.267585000000000073e-01
3.255584400000000045e-01
3.302237199999999984e-01
3.401632199999999884e-01
3.346457999999999933e-01
2.188949299999999876e-01
3.727901399999999921e-01
3.642225299999999888e-01
3.599238499999999896e-01
3.501241500000000229e-01
3.713783900000000027e-01
2.420298300000000014e-01
3.308421400000000068e-01
3.432317200000000179e-01
3.475628800000000185e-01
3.348551900000000248e-01
3.363474000000000186e-01
3.489523700000000117e-01
2.239295299999999878e-01
2.283234299999999939e-01
2.139135600000000026e-01
2.353577299999999872e-01
2.262833900000000009e-01
2.331181800000000082e-01
2.204981099999999972e-01
3.269781999999999966e-01
2.250834800000000024e-01
3.377256599999999831e-01
3.232914100000000013e-01
3.328850999999999893e-01
2.386129399999999956e-01
2.377246100000000029e-01
3.171900500000000012e-01
3.262203100000000133e-01
3.332756700000000238e-01
2.349174499999999999e-01
3.360027199999999770e-01
3.257073600000000013e-01
2.279636300000000004e-01
2.227669800000000033e-01
3.230045500000000014e-01
3.307000099999999887e-01
3.327829299999999768e-01
3.300736200000000120e-01
2.223052500000000098e-01
3.218604400000000254e-01
3.341922999999999977e-01
3.383435900000000274e-01
3.347045300000000001e-01
2.340947999999999918e-01
3.215589799999999943e-01
3.222648799999999758e-01
3.321052199999999788e-01
3.248159299999999750e-01
3.491576499999999861e-01
3.373802599999999874e-01
2.260832000000000119e-01
3.558068400000000131e-01
2.382714700000000130e-01
3.312306500000000153e-01
3.326806700000000117e-01
2.308164799999999905e-01
3.373766200000000159e-01
3.238609299999999913e-01
2.252394699999999972e-01
3.427765199999999735e-01
3.299937900000000091e-01
3.432435999999999821e-01
3.428721200000000024e-01
3.278406799999999954e-01
2.299134399999999967e-01
3.250479499999999744e-01
3.322867999999999933e-01
3.406429899999999789e-01
3.240489200000000181e-01
3.428494799999999842e-01
2.283281100000000008e-01
3.287034600000000029e-01
3.282393599999999800e-01
3.235485200000000061e-01
3.398111899999999852e-01
3.231264500000000095e-01
3.252925700000000031e-01
3.220260300000000186e-01
3.303008399999999845e-01
3.334486099999999786e-01
3.193683700000000125e-01
3.228317299999999834e-01
3.350902599999999731e-01
3.282470499999999847e-01
3.270707400000000264e-01
3.303165000000000129e-01
3.422130700000000081e-01
3.174061599999999927e-01
3.078140400000000110e-01
3.292004399999999831e-01
3.359133599999999942e-01
3.344956399999999830e-01
3.294674499999999950e-01
3.246508000000000171e-01
3.279289899999999758e-01
3.348622700000000174e-01
2.207632399999999995e-01
3.377025399999999955e-01
3.260813000000000184e-01
3.407653900000000013e-01
3.321577000000000002e-01
2.416600899999999941e-01
2.263415000000000010e-01
3.233978900000000212e-01
3.421097399999999955e-01
3.356507200000000135e-01
3.555845899999999782e-01
3.346147199999999766e-01
2.364454000000000000e-01
3.315945900000000224e-01
3.496585199999999727e-01
3.331025300000000078e-01
3.652705600000000219e-01
2.022239700000000029e-01
3.475437900000000191e-01
3.551863599999999788e-01
3.435461100000000156e-01
3.361738899999999752e-01
2.174606099999999986e-01
3.821660599999999741e-01
3.559959200000000212e-01
3.410731799999999758e-01
3.470621199999999740e-01
3.498416300000000145e-01
3.568550999999999807e-01
3.484629300000000041e-01
2.349509700000000090e-01
3.425242800000000143e-01
3.333288300000000204e-01
3.576822700000000244e-01
2.452185199999999954e-01
3.395863499999999813e-01
3.337277599999999844e-01
3.429261399999999904e-01
3.308299900000000182e-01
3.653161100000000272e-01
2.170399100000000026e-01
2.287987400000000004e-01
3.481824499999999767e-01
2.258054499999999909e-01
3.364246300000000023e-01
3.500328999999999802e-01
2.472488499999999922e-01
3.281308399999999792e-01
3.477620100000000103e-01
2.391672400000000032e-01
3.307859799999999795e-01
2.286395699999999864e-01
2.324804699999999946e-01
3.361647899999999911e-01
2.381957600000000064e-01
2.157378500000000088e-01
3.402133099999999910e-01
3.369753999999999805e-01
3.320099000000000244e-01
2.258251199999999903e-01
3.369928400000000157e-01
3.314460599999999868e-01
3.336747899999999989e-01
3.328607900000000175e-01
3.336962600000000223e-01
2.273104699999999867e-01
2.323680800000000046e-01
3.391394799999999932e-01
3.388511799999999741e-01
2.235647799999999907e-01
2.245733900000000116e-01
3.793319199999999891e-01
3.225077399999999872e-01
2.285496899999999998e-01
3.416975199999999768e-01
2.451804499999999942e-01
3.469747200000000142e-01
3.292734399999999728e-01
3.420396700000000179e-01
3.410629399999999811e-01
3.435764800000000174e-01
3.305155300000000018e-01
3.368542500000000217e-01
3.297484800000000105e-01
3.225171900000000091e-01
3.428665499999999922e-01
3.337806999999999857e-01
3.220657499999999840e-01
3.450872400000000173e-01
3.448304799999999948e-01
3.237292600000000187e-01
3.300252599999999870e-01
3.323441400000000101e-01
2.305090099999999864e-01
3.377646899999999786e-01
3.296604100000000148e-01
3.371411899999999795e-01
3.291091700000000064e-01
3.537846399999999836e-01
3.420326599999999884e-01
3.404256600000000188e-01
2.319795000000000051e-01
3.344921799999999723e-01
3.403319599999999889e-01
3.309619200000000205e-01
3.284164399999999762e-01
3.160352599999999845e-01
3.556075300000000050e-01
3.403973399999999927e-01
2.261658300000000121e-01
3.288250300000000181e-01
3.386365199999999964e-01
2.165362700000000029e-01
3.491059300000000087e-01
3.389228899999999767e-01
3.385629399999999789e-01
3.440575200000000056e-01
3.213619899999999863e-01
3.148606400000000249e-01
3.247071499999999999e-01
2.309282800000000135e-01
3.390510099999999860e-01
3.267542199999999841e-01
3.359725000000000072e-01
3.404958900000000233e-01
3.299596499999999932e-01
3.343996100000000138e-01
3.257607699999999773e-01
3.238602199999999764e-01
2.218146599999999968e-01
1.869294499999999970e-01
3.370556200000000002e-01
3.565407199999999777e-01
3.387879899999999833e-01
3.658342900000000064e-01
3.667668099999999987e-01
3.450654100000000168e-01
3.621479100000000173e-01
3.681598799999999949e-01
3.674852200000000013e-01
3.323649100000000134e-01
2.195806499999999883e-01
3.740445800000000154e-01
3.400966699999999898e-01
3.529421500000000100e-01
3.233825100000000119e-01
3.796660900000000116e-01
3.688487699999999925e-01
3.446366299999999994e-01
2.273231199999999896e-01
3.542376500000000150e-01
3.331002299999999972e-01
3.397958400000000156e-01
3.204587600000000092e-01
2.025683899999999871e-01
2.261179799999999962e-01
3.525459000000000231e-01
3.503876100000000160e-01
3.240917400000000170e-01
3.759200400000000108e-01
2.416471099999999983e-01
3.268658799999999975e-01
1.997320700000000115e-01
2.327459900000000137e-01
3.369649299999999958e-01
2.159500099999999978e-01
3.222110000000000252e-01
3.275754200000000060e-01
3.467793599999999810e-01
3.613207700000000133e-01
3.284417700000000218e-01
3.302001199999999859e-01
3.199130900000000111e-01
3.376424399999999881e-01
3.372959500000000110e-01
2.382037399999999971e-01
3.336732900000000113e-01
3.288616100000000264e-01
3.383291900000000019e-01
2.369721499999999925e-01
3.192706200000000050e-01
2.282755099999999870e-01
2.271337700000000126e-01
2.224789899999999876e-01
3.193623500000000170e-01
3.298975800000000236e-01
3.383362500000000050e-01
3.258216199999999785e-01
2.207309699999999986e-01
3.255719899999999778e-01
3.386190499999999770e-01
3.396031899999999992e-01
2.284002199999999871e-01
3.413061700000000198e-01
3.329133899999999757e-01
3.347212600000000204e-01
3.274678400000000100e-01
3.308396599999999799e-01
3.402622699999999778e-01
3.351810199999999962e-01
3.278948999999999891e-01
3.366785500000000209e-01
3.311846299999999799e-01
3.258406400000000147e-01
3.442710900000000018e-01
3.367036899999999999e-01
3.235344700000000184e-01
3.263359599999999805e-01
3.399502099999999749e-01
3.133465899999999804e-01
3.359038799999999880e-01
3.361468599999999918e-01
3.555012599999999856e-01
3.322220300000000015e-01
3.128421299999999960e-01
3.220288299999999881e-01
3.507694800000000224e-01
3.294521100000000202e-01
3.327427700000000210e-01
3.432043499999999914e-01
3.308609299999999975e-01
3.470852600000000066e-01
3.254063500000000109e-01
3.439289300000000216e-01
3.318814600000000170e-01
3.295178000000000273e-01
2.260640299999999991e-01
2.381701999999999986e-01
3.241168300000000224e-01
3.250552400000000230e-01
2.076914800000000116e-01
2.274095100000000091e-01
3.391951100000000219e-01
3.353959100000000193e-01
2.346608799999999884e-01
3.450050700000000248e-01
3.504471499999999851e-01
3.384176700000000038e-01
2.489670999999999967e-01
2.279467000000000021e-01
3.319789000000000212e-01
9.551653000000000227e-02
2.223173099999999902e-01
3.737102199999999819e-01
3.721766400000000030e-01
6.935252000000000083e-02
3.343142800000000192e-01
3.664617499999999750e-01
3.440920399999999879e-01
2.479284999999999961e-01
3.658103200000000221e-01
3.725096199999999858e-01
3.882649699999999870e-01
3.296664200000000156e-01
3.591850200000000215e-01
3.703378999999999976e-01
3.414498400000000045e-01
3.247120499999999743e-01
3.729452699999999954e-01
3.658778799999999887e-01
3.544502299999999773e-01
3.827324300000000123e-01
3.478485599999999733e-01
3.793419100000000044e-01
3.634996300000000180e-01
3.516329000000000260e-01
3.392781699999999900e-01
3.391266800000000137e-01
3.433220000000000161e-01
3.885866700000000229e-01
3.013857999999999815e-01
3.210660399999999970e-01
3.340709199999999934e-01
3.484674799999999961e-01
3.372727300000000206e-01
2.234381699999999915e-01
3.704531500000000088e-01
2.054536100000000087e-01
3.344166000000000083e-01
2.280027400000000093e-01
3.652055200000000057e-01
2.351383599999999907e-01
3.422558099999999937e-01
3.341574900000000015e-01
3.394985600000000048e-01
3.390099599999999991e-01
3.394372999999999974e-01
3.416358700000000082e-01
3.536789200000000077e-01
3.336421299999999812e-01
3.551460799999999751e-01
2.511321400000000037e-01
3.404837000000000002e-01
3.364876900000000060e-01
2.340308999999999862e-01
3.545672400000000057e-01
3.351573899999999995e-01
2.234653400000000123e-01
3.677171599999999874e-01
2.429990099999999875e-01
2.118861800000000073e-01
3.352720799999999723e-01
3.304070299999999905e-01
3.320506899999999817e-01
3.516602200000000233e-01
3.311680900000000261e-01
3.245383399999999807e-01
3.388063499999999784e-01
2.229666600000000110e-01
3.407873699999999784e-01
3.348897100000000071e-01
2.169081700000000112e-01
3.411176499999999945e-01
3.417376100000000250e-01
2.339323000000000097e-01
3.346412400000000065e-01
3.517545400000000044e-01
2.203345999999999916e-01
3.307351900000000122e-01
3.276762799999999864e-01
3.296805700000000061e-01
3.263950999999999936e-01
3.392779599999999895e-01
2.222571200000000025e-01
3.307761900000000255e-01
9.574011000000000327e-02
3.607594900000000160e-01
3.279377700000000173e-01
3.466992500000000144e-01
3.479637199999999764e-01
3.383935200000000032e-01
3.474257299999999882e-01
3.366556299999999835e-01
3.245582499999999926e-01
3.500592599999999832e-01
3.424042500000000211e-01
3.428230099999999836e-01
2.344079000000000024e-01
3.391065500000000066e-01
2.409837599999999913e-01
3.189529400000000181e-01
3.383805100000000232e-01
2.536997699999999911e-01
3.398357599999999867e-01
3.528283899999999917e-01
3.372631500000000115e-01
3.227371499999999727e-01
3.393718199999999907e-01
3.195689500000000183e-01
2.484670800000000068e-01
3.346436600000000094e-01
3.376507799999999837e-01
2.157127500000000087e-01
3.245700799999999830e-01
2.188364200000000037e-01
2.083389999999999964e-01
2.411632200000000115e-01
3.824078100000000147e-01
3.582937400000000272e-01
3.960930400000000073e-01
3.599531000000000258e-01
3.779179200000000183e-01
3.896478299999999728e-01
3.789789499999999811e-01
3.850920700000000085e-01
3.752252500000000102e-01
3.420086099999999907e-01
3.397782799999999881e-01
3.200807600000000197e-01
3.420160999999999896e-01
3.495115200000000200e-01
3.554461400000000215e-01
3.311419700000000077e-01
3.708676100000000142e-01
3.562383399999999867e-01
3.312771700000000097e-01
3.416967200000000093e-01
3.418491100000000116e-01
2.359615599999999869e-01
3.542648099999999856e-01
3.418401200000000251e-01
3.377109699999999992e-01
3.366454899999999917e-01
2.114797800000000061e-01
2.385621599999999953e-01
2.581934900000000255e-01
3.618301899999999960e-01
3.903800599999999732e-01
3.264703500000000203e-01
2.237602300000000044e-01
2.285410900000000023e-01
3.368340899999999749e-01
3.184821600000000141e-01
2.325323199999999868e-01
3.296697800000000234e-01
1.240343000000000001e-01
3.357254800000000206e-01
3.636700600000000172e-01
3.435705199999999904e-01
3.469700099999999954e-01
2.194709200000000138e-01
3.437345700000000170e-01
3.409334500000000268e-01
3.388977799999999818e-01
3.466084999999999861e-01
3.431232300000000013e-01
2.308199999999999974e-01
2.503929899999999820e-01
3.485239099999999923e-01
3.487353300000000100e-01
3.420138699999999976e-01
3.236884500000000164e-01
3.262363099999999738e-01
2.298721300000000078e-01
2.423052300000000103e-01
3.333409700000000142e-01
3.602533099999999933e-01
2.326932200000000062e-01
3.131095199999999745e-01
3.366229600000000266e-01
2.262848699999999991e-01
2.274631000000000014e-01
3.460325399999999996e-01
3.337138700000000235e-01
3.254367200000000127e-01
3.437841099999999761e-01
3.347286099999999820e-01
3.426849299999999987e-01
3.151361300000000143e-01
3.231753099999999934e-01
3.290010700000000066e-01
3.327422099999999827e-01
3.315713399999999922e-01
3.252490000000000103e-01
3.349015300000000028e-01
3.251068100000000238e-01
3.442934899999999798e-01
2.371770400000000056e-01
3.426006799999999908e-01
2.221642799999999918e-01
3.429888200000000276e-01
3.494810799999999995e-01
2.283944099999999922e-01
3.489270300000000269e-01
3.437957500000000111e-01
2.228257399999999944e-01
2.329215199999999930e-01
3.272160700000000255e-01
3.468379300000000165e-01
3.320649700000000148e-01
3.188958100000000018e-01
2.334394300000000033e-01
2.100175400000000026e-01
3.245876899999999843e-01
3.383969800000000139e-01
2.145663899999999957e-01
3.561233300000000157e-01
3.473598299999999806e-01
3.176514599999999966e-01
3.098293400000000086e-01
3.381145799999999979e-01
9.891613999999999962e-02
1.829195299999999968e-01
3.297981999999999858e-01
6.307514000000000176e-02
3.490317099999999950e-01
3.096861000000000058e-02
3.549258000000000135e-01
3.740240799999999810e-01
3.660939699999999908e-01
3.426034600000000263e-01
7.977678000000000547e-02
3.993436100000000155e-01
3.970037499999999886e-01
3.763217200000000262e-01
3.883792400000000145e-01
2.059429200000000015e-01
3.663003100000000178e-01
3.602255200000000213e-01
3.866929100000000008e-01
3.304502200000000167e-01
3.803260900000000055e-01
3.373429299999999853e-01
3.393908500000000217e-01
3.276262699999999972e-01
2.241200399999999926e-01
3.676835199999999859e-01
3.441161300000000201e-01
3.806803300000000112e-01
3.339945899999999801e-01
3.440044800000000014e-01
3.324377700000000213e-01
2.486122500000000068e-01
3.389460599999999935e-01
3.490153799999999862e-01
3.653968699999999847e-01
3.532872000000000234e-01
1.712722899999999937e-01
3.559243999999999741e-01
2.183076499999999920e-01
1.804363099999999887e-01
1.670773000000000119e-01
3.449110699999999863e-01
3.395160600000000084e-01
3.306404800000000144e-01
3.863096400000000097e-01
2.350614099999999984e-01
3.245249800000000184e-01
3.582205199999999867e-01
3.099084699999999915e-01
1.283807700000000052e-01
2.424190300000000076e-01
3.433877599999999863e-01
3.575571200000000061e-01
3.608817200000000169e-01
2.567676199999999742e-01
3.372290700000000196e-01
3.594314900000000201e-01
2.244720600000000010e-01
2.249814599999999942e-01
3.225620100000000101e-01
2.089746600000000065e-01
3.544926299999999753e-01
3.307556400000000174e-01
2.252808500000000047e-01
3.352742699999999854e-01
3.101542800000000044e-01
3.366254599999999875e-01
3.549149099999999724e-01
1.498777000000000026e-01
3.288334800000000113e-01
2.058495300000000028e-01
3.521681199999999734e-01
3.327081199999999961e-01
3.319500899999999755e-01
1.281291499999999972e-01
2.066626500000000033e-01
3.647346399999999988e-01
3.366333799999999821e-01
2.552556400000000059e-01
3.470508400000000271e-01
3.534706599999999921e-01
3.567983100000000074e-01
2.276727299999999898e-01
3.250196799999999775e-01
3.425986699999999940e-01
3.309302399999999866e-01
3.083033299999999866e-01
3.247082000000000024e-01
3.464523600000000148e-01
2.311135500000000009e-01
3.291662300000000041e-01
2.348486399999999974e-01
3.527936099999999797e-01
3.408385199999999782e-01
2.558690000000000131e-01
3.310729299999999875e-01
3.488330499999999779e-01
3.433833900000000106e-01
1.982348499999999902e-01
3.684555800000000048e-01
3.602645300000000272e-01
3.454274999999999984e-01
1.115953199999999979e-01
3.429434499999999830e-01
3.806025199999999997e-01
3.273397299999999954e-01
3.588573199999999797e-01
1.083417700000000039e-01
2.333486700000000080e-01
3.455895600000000178e-01
3.336589999999999834e-01
3.374263900000000205e-01
2.337393000000000109e-01
3.609043699999999744e-01
3.289242800000000133e-01
3.447874000000000216e-01
3.227578500000000128e-01
3.373559600000000103e-01
1.499820400000000109e-01
2.164330899999999946e-01
2.467111899999999969e-01
3.388289299999999726e-01
2.294073399999999874e-01
2.126018199999999969e-01
2.060318899999999953e-01
3.779543000000000208e-01
3.763251599999999919e-01
3.233854999999999924e-01
3.921394500000000005e-01
3.411696699999999804e-01
2.019368300000000116e-01
3.500209400000000026e-01
3.523453999999999753e-01
3.539164699999999830e-01
2.156959300000000079e-01
3.321164200000000233e-01
3.371740599999999977e-01
1.849510900000000124e-01
2.557644900000000110e-01
3.306683400000000050e-01
3.150430000000000175e-01
3.887713199999999758e-01
3.448277900000000229e-01
9.370140999999999887e-02
3.228028900000000090e-01
3.565412099999999973e-01
3.494276900000000130e-01
3.650054999999999827e-01
3.213163399999999781e-01
3.253994000000000053e-01
2.140100899999999862e-01
3.315122600000000030e-01
2.239118599999999903e-01
5.571153000000000216e-02
2.415618599999999894e-01
2.126967100000000110e-01
1.916237600000000041e-01
3.358591599999999899e-01
2.250886199999999893e-01
3.252339399999999991e-01
3.300335899999999878e-01
3.451733699999999794e-01
3.495148399999999933e-01
3.148457900000000143e-01
3.287085499999999882e-01
3.432717100000000077e-01
2.363356000000000068e-01
3.412917200000000206e-01
2.526819799999999727e-01
3.391297699999999971e-01
3.329032900000000184e-01
3.410407899999999826e-01
3.513306700000000116e-01
3.426152700000000273e-01
3.414855600000000213e-01
3.592219500000000121e-01
3.378808999999999840e-01
1.656282799999999888e-01
1.013099100000000030e-01
2.376315300000000075e-01
3.697781800000000119e-01
3.890335300000000163e-01
3.802478699999999878e-01
3.285680500000000004e-01
3.404658500000000143e-01
3.911493300000000173e-01
3.594709400000000166e-01
8.070238999999999885e-02
3.540338299999999938e-01
3.271545200000000042e-01
2.417533600000000005e-01
3.603201600000000004e-01
6.307677999999999896e-02
3.206196599999999730e-01
3.402455699999999972e-01
1.387602900000000083e-01
1.638961600000000129e-01
1.789061299999999965e-01
3.851777000000000117e-01
1.054212699999999975e-01
1.747285399999999878e-01
1.101408499999999985e-01
2.549784800000000073e-01
4.059568299999999907e-01
3.570209599999999983e-01
3.070938200000000173e-01
1.485170299999999943e-01
3.388055999999999846e-01
3.268139500000000197e-01
1.953503500000000059e-01
2.598091000000000150e-01
1.809394500000000017e-01
3.210974300000000170e-01
3.262572999999999723e-01
1.165095000000000020e-01
2.031424199999999902e-01
2.139945799999999898e-01
3.355159999999999809e-01
2.191746400000000039e-01
3.938553000000000193e-01
3.455844699999999770e-01
2.052552599999999949e-01
3.535308200000000234e-01
3.384138300000000266e-01
1.379825799999999936e-01
2.042485599999999957e-01
2.214737499999999970e-01
3.432824999999999904e-01
2.256279999999999952e-01
3.523108099999999743e-01
3.498151600000000139e-01
2.625419900000000029e-01
3.622960499999999806e-01
3.782395599999999747e-01
2.719972299999999787e-01
3.686643000000000003e-01
1.975713299999999895e-01
3.702733400000000064e-01
2.474668700000000054e-01
2.597338599999999831e-01
2.297463499999999881e-01
3.497082799999999825e-01
1.625412400000000035e-01
3.151247600000000038e-01
1.828377700000000106e-01
3.263657400000000153e-01
1.326462800000000053e-01
4.047069799999999939e-01
1.645094000000000001e-01
2.512296199999999868e-01
1.709672100000000083e-01
1.889116899999999932e-01
2.367017600000000110e-01
2.393064299999999867e-01
2.377102000000000104e-01
2.397443700000000122e-01
2.340133199999999969e-01
2.415412100000000062e-01
2.349076400000000009e-01
2.438318800000000008e-01
2.375424200000000041e-01
2.463278000000000134e-01
2.382983300000000026e-01
2.411559799999999920e-01
2.418196499999999971e-01
2.404117100000000007e-01
2.413015199999999916e-01
2.376302200000000031e-01
2.336059500000000066e-01
2.358102300000000096e-01
2.338385400000000114e-01
2.434483199999999958e-01
2.391937000000000091e-01
2.397229800000000022e-01
2.301616099999999887e-01
2.368850000000000122e-01
2.309110000000000051e-01
2.397737500000000077e-01
2.363278000000000045e-01
2.375197599999999964e-01
2.414488100000000137e-01
2.382451999999999903e-01
2.356541799999999909e-01
2.339875899999999953e-01
2.367223400000000033e-01
2.486739000000000033e-01
2.300101400000000018e-01
2.360276199999999935e-01
2.470764799999999872e-01
2.411002700000000054e-01
2.333298600000000000e-01
2.372799399999999947e-01
2.375079999999999969e-01
2.408990599999999982e-01
2.428525900000000071e-01
2.388576799999999889e-01
2.354912299999999958e-01
2.372253300000000120e-01
2.465362000000000109e-01
2.350667499999999910e-01
2.384162099999999895e-01
2.362510800000000022e-01
2.465009999999999979e-01
2.354191599999999884e-01
2.375456400000000023e-01
2.372459299999999938e-01
2.332183999999999924e-01
2.335604400000000080e-01
2.378100900000000018e-01
2.402696800000000132e-01
2.405050699999999875e-01
2.418021700000000107e-01
2.387499200000000044e-01
2.379534100000000041e-01
2.428594599999999992e-01
2.354504299999999883e-01
2.353815900000000017e-01
2.368595699999999915e-01
2.392298200000000097e-01
2.404895200000000122e-01
2.303432199999999874e-01
2.334636300000000053e-01
2.399417100000000025e-01
2.350852300000000061e-01
2.406781600000000021e-01
2.414444599999999996e-01
2.346705600000000003e-01
2.362682899999999919e-01
2.408965799999999990e-01
2.370922599999999991e-01
2.364312199999999975e-01
2.401544899999999982e-01
2.367884700000000009e-01
2.366071600000000108e-01
2.408985499999999891e-01
2.414479399999999998e-01
2.399299400000000082e-01
2.357319099999999890e-01
2.371994199999999942e-01
2.346847900000000042e-01
2.384683700000000128e-01
2.422772599999999943e-01
2.368294699999999864e-01
2.391312100000000107e-01
2.379488100000000106e-01
2.437795100000000048e-01
2.391571799999999970e-01
2.420191100000000095e-01
2.325462899999999888e-01
2.408562800000000059e-01
2.367149600000000020e-01
2.440190600000000098e-01
2.383262399999999948e-01
2.321745400000000126e-01
2.392588700000000124e-01
2.395329200000000103e-01
2.338906600000000002e-01
2.317906700000000042e-01
2.329162800000000033e-01
2.364782300000000115e-01
2.368759599999999965e-01
2.443780600000000081e-01
2.368429300000000071e-01
2.330662199999999906e-01
2.374938199999999944e-01
2.431112400000000062e-01
2.394993199999999878e-01
2.359384700000000112e-01
2.389424500000000007e-01
2.348843399999999970e-01
2.266920400000000113e-01
2.324686599999999936e-01
2.322867700000000035e-01
2.333690300000000051e-01
2.417167600000000027e-01
2.316598699999999900e-01
2.331237399999999960e-01
2.449098100000000056e-01
2.382268499999999900e-01
2.352653000000000105e-01
2.324177600000000010e-01
2.322817299999999918e-01
2.268960700000000053e-01
2.363491600000000026e-01
2.382434499999999955e-01
2.324507799999999957e-01
2.360070300000000065e-01
2.400036600000000075e-01
2.380603199999999919e-01
2.406616299999999875e-01
2.412512900000000071e-01
2.367951799999999940e-01
2.390011200000000113e-01
2.390845900000000135e-01
2.393537500000000040e-01
2.351489599999999902e-01
2.334417400000000087e-01
2.389902899999999941e-01
2.375116499999999908e-01
2.315172299999999905e-01
2.334960199999999986e-01
2.407592899999999869e-01
2.454217800000000060e-01
2.378586199999999928e-01
2.306781599999999932e-01
2.340255499999999989e-01
2.402061199999999952e-01
2.314933200000000024e-01
2.339584299999999950e-01
2.391011799999999965e-01
2.398697300000000032e-01
2.463929800000000114e-01
2.363878299999999932e-01
2.353451300000000135e-01
2.339433900000000011e-01
2.332373799999999942e-01
2.386519000000000001e-01
2.347377300000000055e-01
2.346878299999999862e-01
2.362639300000000109e-01
2.389613200000000048e-01
2.390798100000000037e-01
2.411588199999999960e-01
2.406922200000000123e-01
2.418279700000000032e-01
2.366436199999999990e-01
2.392006899999999936e-01
2.397781499999999955e-01
2.356195799999999951e-01
2.389577999999999980e-01
2.397761800000000054e-01
2.350441600000000020e-01
2.362620400000000065e-01
2.315524999999999944e-01
2.315223799999999998e-01
2.310339700000000052e-01
2.350231100000000073e-01
2.339252900000000079e-01
2.381941200000000092e-01
2.411172199999999932e-01
2.403464499999999893e-01
2.304129000000000038e-01
2.350578500000000126e-01
2.404624200000000100e-01
2.365146599999999877e-01
2.462187899999999929e-01
2.410334500000000102e-01
2.371831899999999882e-01
2.388523499999999911e-01
2.426887799999999928e-01
2.384487700000000043e-01
2.424311600000000066e-01
2.347963899999999937e-01
2.358174199999999998e-01
2.368461799999999895e-01
2.365802800000000039e-01
2.367835899999999882e-01
2.393919399999999975e-01
2.379474000000000034e-01
2.310417999999999916e-01
2.390808000000000100e-01
2.329697000000000018e-01
2.433973899999999913e-01
2.420988299999999871e-01
2.375143000000000115e-01
2.372866600000000104e-01
2.408658599999999872e-01
2.423932299999999873e-01
2.343725600000000076e-01
2.301338500000000009e-01
2.361565800000000048e-01
2.286439000000000110e-01
2.367962399999999912e-01
2.379331399999999874e-01
2.319892400000000132e-01
2.271946200000000138e-01
2.316227200000000042e-01
2.382287200000000049e-01
2.378101200000000137e-01
2.417873299999999948e-01
2.426977399999999951e-01
2.360719000000000012e-01
2.330066500000000096e-01
2.355801499999999882e-01
2.420838100000000104e-01
2.394835499999999895e-01
2.330825699999999889e-01
2.344539300000000048e-01
2.408712100000000023e-01
2.432350600000000029e-01
2.398752899999999910e-01
2.314474300000000095e-01
2.368906299999999909e-01
2.412713200000000113e-01
2.407206899999999872e-01
2.382160399999999900e-01
2.380054400000000125e-01
2.392297100000000121e-01
2.371650899999999951e-01
2.314349099999999937e-01
2.381386600000000020e-01
2.393389400000000000e-01
2.330366100000000051e-01
2.336926000000000003e-01
2.386164100000000010e-01
2.378766599999999898e-01
2.406469800000000103e-01
2.399279500000000009e-01
2.371849600000000002e-01
2.382016299999999975e-01
2.408118399999999992e-01
2.372897399999999990e-01
2.345131900000000102e-01
2.431573800000000063e-01
2.353476700000000088e-01
1.941203300000000076e-01
1.918336200000000102e-01
2.373659200000000080e-01
2.339554000000000078e-01
2.353023800000000054e-01
2.423531800000000014e-01
2.389621100000000053e-01
2.442915800000000082e-01
2.372374700000000058e-01
2.429419600000000123e-01
2.350366200000000017e-01
2.369738100000000069e-01
2.450916300000000048e-01
2.352267600000000070e-01
2.426151900000000083e-01
2.441660599999999903e-01
2.300261799999999968e-01
2.261901900000000132e-01
2.320353300000000119e-01
2.379322700000000013e-01
2.366216399999999942e-01
2.435689199999999943e-01
2.378801399999999899e-01
2.345590499999999912e-01
2.390277100000000043e-01
2.459161300000000105e-01
2.327705599999999875e-01
2.297113000000000071e-01
2.274165200000000109e-01
2.381602800000000020e-01
2.369516299999999964e-01
2.457610100000000020e-01
2.354291799999999879e-01
2.420139199999999935e-01
2.308258599999999938e-01
2.367474999999999996e-01
2.463990799999999926e-01
2.290973799999999894e-01
2.365990500000000052e-01
2.320066399999999862e-01
2.397177699999999967e-01
2.372463400000000000e-01
2.318747899999999973e-01
2.391293399999999958e-01
2.257353500000000013e-01
2.333546900000000035e-01
2.353646400000000138e-01
2.351740599999999903e-01
2.323166299999999962e-01
2.381960300000000030e-01
2.404298400000000058e-01
2.343117500000000131e-01
2.311385599999999929e-01
2.358291600000000099e-01
2.396267599999999942e-01
2.287799799999999939e-01
2.405028899999999970e-01
2.350763300000000000e-01
2.389824600000000077e-01
2.378737800000000069e-01
2.427040400000000098e-01
2.386895199999999884e-01
2.388239699999999965e-01
2.423964399999999908e-01
2.361598400000000098e-01
2.352754599999999918e-01
2.421965799999999946e-01
2.491364500000000093e-01
2.338661800000000068e-01
2.365887100000000076e-01
2.341964800000000124e-01
2.337605600000000061e-01
2.383242999999999889e-01
2.387067599999999901e-01
2.405063500000000076e-01
2.444995199999999980e-01
2.340022099999999883e-01
2.465936499999999976e-01
2.361059199999999969e-01
2.364417600000000008e-01
2.325538099999999997e-01
2.336329699999999954e-01
2.400646399999999958e-01
2.358297400000000099e-01
2.339594000000000118e-01
2.343706500000000137e-01
2.386769499999999988e-01
2.372093000000000118e-01
2.309381799999999929e-01
2.366234999999999866e-01
2.317259200000000019e-01
2.380761700000000036e-01
2.391818199999999894e-01
2.352909800000000107e-01
2.378099200000000080e-01
2.543978800000000207e-01
2.360918599999999867e-01
2.320535099999999906e-01
2.359392700000000065e-01
2.435523699999999903e-01
2.393806400000000056e-01
2.342286799999999947e-01
2.488439400000000135e-01
2.399113499999999954e-01
2.305047199999999963e-01
2.353165100000000065e-01
2.374905300000000052e-01
2.458899599999999908e-01
2.394052799999999981e-01
2.490985199999999899e-01
2.341349899999999873e-01
2.312655100000000075e-01
2.341574999999999906e-01
2.446625799999999906e-01
2.381734500000000088e-01
2.353961199999999865e-01
2.312009499999999884e-01
2.414801599999999993e-01
2.392062899999999881e-01
2.428787199999999924e-01
2.423757099999999942e-01
2.339582000000000050e-01
2.444998800000000028e-01
2.284749799999999942e-01
2.275233600000000078e-01
2.305210599999999999e-01
2.404656500000000030e-01
2.372399000000000036e-01
2.333411800000000091e-01
2.347565100000000016e-01
2.340626500000000110e-01
2.411788099999999935e-01
2.446503800000000006e-01
2.435432600000000114e-01
2.384616499999999972e-01
2.384103300000000036e-01
2.375585299999999900e-01
2.354404800000000075e-01
2.394538200000000117e-01
2.416757400000000000e-01
2.312098499999999945e-01
2.323734000000000077e-01
2.441138999999999948e-01
2.342130000000000045e-01
2.374756000000000089e-01
2.345689900000000050e-01
2.341495399999999893e-01
2.343480199999999902e-01
2.411361900000000003e-01
2.361642300000000028e-01
2.381912700000000105e-01
2.369137199999999943e-01
2.318752900000000117e-01
2.273297499999999971e-01
2.288904700000000125e-01
2.411882800000000049e-01
2.270845700000000134e-01
2.364534600000000042e-01
2.334506299999999923e-01
2.288000299999999876e-01
2.399653499999999939e-01
2.324352799999999941e-01
2.328851100000000063e-01
2.472017300000000084e-01
2.312686100000000133e-01
2.402759800000000001e-01
2.305764899999999951e-01
2.389555100000000099e-01
2.372811800000000082e-01
2.316859300000000121e-01
2.385430900000000132e-01
2.378360200000000091e-01
2.367936900000000011e-01
2.327627600000000130e-01
2.275564200000000092e-01
2.381200400000000050e-01
2.355689199999999872e-01
2.353955699999999984e-01
2.309358999999999995e-01
2.371263700000000030e-01
2.372996800000000128e-01
2.324445800000000117e-01
2.342743399999999976e-01
2.347672000000000092e-01
2.449721499999999996e-01
2.410224300000000097e-01
2.353846199999999889e-01
2.406774999999999887e-01
2.263402200000000086e-01
2.334043399999999879e-01
2.299560999999999966e-01
2.408895100000000011e-01
2.469714100000000023e-01
2.373183399999999887e-01
2.314861500000000016e-01
2.426607799999999926e-01
2.308640600000000098e-01
2.435433700000000090e-01
2.407337599999999911e-01
2.437894600000000134e-01
2.356729999999999936e-01
2.290752799999999922e-01
2.377575100000000052e-01
2.380196199999999873e-01
2.305900300000000014e-01
2.441512299999999969e-01
2.344255399999999878e-01
2.383098600000000122e-01
2.357413100000000095e-01
2.384713900000000053e-01
2.417978299999999914e-01
2.370030700000000101e-01
2.400288999999999895e-01
2.358667200000000019e-01
2.333536300000000063e-01
2.370150799999999891e-01
2.365242999999999929e-01
2.438054199999999949e-01
2.401528199999999891e-01
2.403428300000000073e-01
2.424142499999999978e-01
2.344776199999999977e-01
2.354157699999999964e-01
2.406554499999999930e-01
2.349969000000000086e-01
2.343239799999999873e-01
2.468186199999999886e-01
2.409328299999999867e-01
2.378599399999999919e-01
2.423462500000000130e-01
2.362702299999999977e-01
2.384576599999999880e-01
2.377596999999999905e-01
2.431132099999999963e-01
2.344023000000000079e-01
2.301170499999999897e-01
2.391348699999999994e-01
2.457028599999999952e-01
2.402527200000000029e-01
2.368787599999999938e-01
2.354445799999999867e-01
2.401668999999999887e-01
2.360279799999999983e-01
2.318548500000000012e-01
2.431753500000000123e-01
2.413284699999999894e-01
2.339776899999999882e-01
2.379171200000000097e-01
2.387073500000000126e-01
2.332405100000000120e-01
2.342963000000000129e-01
2.322644100000000045e-01
2.359947699999999926e-01
2.430912699999999982e-01
2.399820799999999865e-01
2.315612900000000030e-01
2.224872900000000042e-01
2.284876999999999880e-01
2.379624499999999920e-01
2.356417399999999884e-01
2.441347399999999890e-01
2.334988400000000131e-01
2.437499700000000102e-01
2.352759700000000009e-01
1.848964399999999952e-01
2.248287599999999886e-01
2.305140699999999876e-01
2.379135699999999909e-01
2.583914099999999880e-01
2.401451199999999897e-01
2.412321000000000049e-01
2.352728400000000109e-01
2.407388000000000028e-01
2.420612500000000056e-01
2.346830900000000109e-01
2.418770000000000087e-01
2.317402399999999862e-01
2.313554999999999917e-01
2.294086700000000090e-01
2.287630800000000075e-01
2.311612399999999901e-01
2.383020999999999889e-01
2.347612000000000032e-01
2.341242699999999954e-01
2.398354600000000003e-01
2.295876799999999884e-01
2.408567299999999911e-01
2.374081399999999897e-01
2.390516900000000111e-01
2.389802799999999894e-01
2.333798300000000103e-01
2.368553999999999937e-01
2.415756500000000029e-01
2.477728499999999889e-01
2.357704100000000136e-01
2.385640499999999997e-01
2.324680699999999989e-01
2.502501699999999940e-01
2.330914900000000123e-01
2.395902099999999979e-01
2.358637700000000004e-01
2.323765999999999887e-01
2.453038200000000058e-01
2.306118900000000138e-01
2.325415899999999925e-01
2.342167300000000119e-01
2.360019100000000092e-01
2.379186199999999973e-01
2.323767899999999997e-01
2.484015900000000054e-01
2.344584899999999916e-01
2.276199299999999981e-01
2.460862500000000064e-01
2.378529100000000007e-01
2.378151300000000135e-01
2.330991299999999877e-01
2.354387099999999955e-01
2.353416299999999961e-01
2.512689100000000120e-01
2.271328300000000078e-01
2.406216700000000097e-01
2.465472999999999970e-01
2.371437999999999879e-01
2.333866699999999905e-01
2.448519600000000074e-01
2.356429600000000124e-01
2.313260199999999933e-01
2.165297300000000036e-01
2.497116400000000125e-01
2.347481299999999993e-01
2.369349799999999895e-01
2.333931999999999951e-01
2.289278899999999950e-01
2.398237400000000075e-01
2.206146900000000022e-01
2.337695999999999941e-01
2.428981799999999913e-01
2.373788099999999957e-01
2.361017599999999939e-01
2.335032700000000128e-01
2.412382100000000085e-01
2.280876599999999976e-01
2.365441799999999928e-01
2.485764099999999976e-01
2.351221400000000072e-01
2.357763499999999957e-01
2.400175800000000081e-01
2.463292800000000116e-01
2.216709600000000002e-01
2.429149300000000011e-01
2.414349899999999882e-01
2.379166199999999953e-01
2.384107000000000032e-01
2.302331699999999870e-01
2.323359100000000066e-01
2.406347400000000136e-01
2.369317099999999898e-01
2.380925399999999914e-01
2.311242400000000086e-01
2.333567800000000136e-01
2.369552600000000009e-01
2.320727900000000010e-01
2.405502200000000090e-01
2.324862000000000040e-01
2.369564799999999971e-01
2.260886300000000126e-01
2.330706800000000023e-01
2.341187499999999866e-01
2.435328800000000071e-01
2.415266199999999974e-01
2.391388299999999967e-01
2.358214899999999947e-01
2.428608899999999959e-01
2.367918699999999876e-01
2.395031699999999875e-01
2.375813300000000072e-01
2.397944399999999976e-01
2.421068000000000109e-01
2.403103199999999939e-01
2.378349200000000052e-01
2.284524599999999961e-01
2.245745399999999892e-01
2.382286000000000126e-01
2.292861399999999994e-01
2.452940500000000135e-01
2.460684999999999956e-01
2.469245899999999994e-01
2.496203800000000028e-01
2.390806400000000109e-01
2.405816000000000066e-01
2.396557099999999940e-01
2.402776000000000078e-01
2.394331600000000060e-01
2.274083799999999933e-01
2.406938000000000133e-01
2.319235400000000114e-01
2.331984699999999910e-01
2.398865099999999972e-01
2.383730599999999977e-01
2.388186300000000040e-01
2.344663300000000006e-01
2.327954499999999871e-01
2.460961999999999872e-01
2.390093500000000093e-01
2.430921100000000001e-01
2.403228599999999993e-01
2.362336300000000000e-01
2.368801799999999957e-01
2.353386500000000103e-01
2.392329900000000065e-01
2.342238799999999954e-01
2.353572800000000020e-01
2.355159000000000002e-01
2.382170000000000121e-01
2.423013499999999987e-01
2.400346200000000041e-01
2.317095999999999878e-01
2.387842199999999915e-01
2.403464800000000012e-01
2.321338400000000080e-01
2.358658499999999880e-01
2.323885699999999888e-01
2.381090899999999955e-01
2.286857300000000037e-01
2.252911099999999889e-01
2.446444399999999908e-01
2.343356799999999907e-01
2.409280599999999994e-01
2.303246300000000024e-01
2.467704900000000090e-01
2.352333000000000063e-01
2.341097900000000120e-01
2.429369899999999916e-01
2.408007000000000064e-01
2.367965499999999945e-01
2.354835600000000084e-01
2.495459800000000006e-01
2.366055900000000045e-01
2.440439399999999870e-01
2.402239899999999984e-01
2.365754399999999980e-01
2.346557900000000030e-01
2.391979300000000030e-01
2.371003499999999875e-01
2.322613500000000053e-01
2.343248800000000132e-01
2.342845299999999908e-01
2.383364600000000000e-01
2.406176600000000110e-01
2.354528600000000138e-01
2.100557399999999908e-01
2.482924099999999912e-01
2.481379200000000118e-01
2.419185100000000033e-01
2.353126899999999910e-01
2.264155300000000037e-01
2.285692099999999949e-01
2.400067499999999909e-01
2.416624300000000114e-01
2.342641500000000043e-01
2.381367299999999909e-01
2.464083400000000035e-01
2.290713600000000016e-01
2.340768900000000097e-01
2.399582600000000066e-01
2.431084299999999865e-01
2.416430999999999996e-01
2.540893699999999811e-01
2.322820399999999952e-01
2.400996800000000098e-01
2.387428400000000117e-01
2.416278000000000037e-01
2.357030200000000131e-01
2.430144200000000088e-01
2.364401999999999893e-01
2.396397299999999952e-01
2.416132199999999897e-01
2.409823199999999999e-01
2.429128500000000135e-01
2.348460300000000112e-01
2.334108300000000136e-01
2.231189000000000089e-01
2.224058499999999883e-01
2.416578899999999863e-01
2.454115900000000128e-01
2.437165699999999935e-01
2.393292700000000106e-01
2.423061400000000032e-01
2.511935100000000087e-01
2.203457699999999964e-01
2.271105700000000116e-01
2.353310100000000071e-01
2.444681400000000004e-01
2.434758999999999951e-01
2.456160699999999919e-01
2.349794299999999891e-01
2.352420500000000081e-01
2.417118299999999886e-01
2.470940600000000043e-01
2.335421199999999919e-01
2.385801100000000119e-01
2.359235500000000096e-01
2.407254699999999970e-01
2.304273500000000030e-01
2.414449499999999915e-01
2.292307600000000056e-01
2.289345100000000077e-01
2.350073400000000090e-01
2.398038299999999956e-01
2.446652699999999903e-01
2.379960799999999987e-01
2.361005499999999924e-01
2.276327300000000053e-01
2.318937799999999938e-01
2.351473900000000117e-01
2.380757900000000093e-01
2.482769700000000135e-01
2.365426599999999879e-01
2.332711500000000104e-01
2.319099900000000103e-01
2.308176899999999920e-01
2.355962000000000056e-01
2.387757899999999878e-01
2.299175699999999878e-01
2.379822900000000130e-01
2.372574000000000072e-01
1.828889300000000051e-01
1.927540299999999929e-01
1.900806100000000110e-01
2.399526499999999896e-01
2.374839300000000097e-01
2.452284700000000039e-01
2.445925200000000077e-01
2.332189000000000068e-01
2.417761999999999967e-01
2.304080599999999979e-01
2.375983700000000032e-01
2.304586399999999924e-01
2.302404999999999868e-01
2.417562799999999901e-01
2.399411700000000092e-01
2.278025200000000083e-01
2.386642200000000102e-01
2.276983800000000058e-01
2.410375499999999893e-01
2.515298599999999940e-01
2.410583699999999940e-01
2.293794000000000111e-01
2.465756299999999901e-01
2.306751599999999902e-01
2.363368899999999939e-01
2.330017600000000022e-01
2.355550399999999933e-01
2.298531400000000113e-01
2.333569600000000022e-01
2.219108899999999995e-01
2.247395100000000034e-01
2.451919300000000024e-01
2.440814600000000001e-01
2.411185600000000095e-01
2.319680699999999984e-01
2.419084900000000038e-01
2.389944300000000077e-01
2.381163799999999886e-01
2.387721999999999900e-01
2.302615199999999973e-01
2.411608199999999980e-01
2.396103400000000050e-01
2.501269199999999748e-01
2.358571700000000049e-01
2.372403100000000098e-01
2.471592599999999917e-01
2.405194099999999890e-01
2.434374400000000049e-01
2.281699699999999997e-01
2.493365700000000074e-01
2.464042899999999980e-01
2.305314499999999989e-01
2.339240800000000065e-01
2.371402699999999864e-01
2.519320400000000237e-01
2.434878400000000109e-01
2.379667599999999994e-01
2.413471699999999998e-01
2.361139700000000063e-01
2.317595100000000019e-01
2.378198900000000060e-01
2.401224499999999873e-01
2.427868199999999865e-01
2.357953499999999869e-01
2.359870699999999932e-01
2.488259300000000007e-01
2.328234600000000099e-01
2.353920399999999968e-01
2.319343299999999941e-01
2.219473399999999930e-01
2.384054600000000135e-01
2.317623299999999886e-01
2.379305899999999974e-01
2.408470000000000055e-01
2.340270799999999984e-01
2.359503099999999964e-01
2.477683800000000103e-01
2.385777000000000037e-01
2.297555900000000095e-01
2.473795299999999864e-01
2.366495499999999863e-01
2.433913000000000049e-01
2.376728999999999925e-01
2.354745500000000047e-01
2.354481599999999897e-01
2.297628200000000065e-01
2.599128900000000075e-01
2.439609299999999925e-01
2.478373700000000013e-01
2.438531200000000065e-01
2.404093200000000097e-01
2.444534100000000099e-01
2.360966100000000123e-01
2.481017100000000031e-01
2.277515499999999971e-01
2.375624600000000031e-01
2.505794299999999919e-01
2.366935900000000093e-01
2.299679799999999885e-01
2.421323800000000082e-01
2.308408000000000126e-01
2.286894800000000005e-01
2.405784800000000112e-01
2.141445100000000101e-01
2.288386599999999993e-01
2.352715700000000132e-01
2.365807500000000063e-01
2.371781599999999990e-01
2.390565600000000013e-01
2.506184100000000137e-01
2.309911699999999957e-01
2.262430300000000116e-01
2.337458699999999945e-01
2.302866100000000027e-01
2.493900900000000087e-01
2.363358100000000073e-01
2.505351399999999895e-01
2.408409999999999995e-01
2.471649399999999996e-01
2.384613999999999900e-01
2.294251499999999944e-01
2.378788500000000028e-01
2.428295000000000037e-01
2.455664999999999931e-01
2.308232299999999904e-01
2.380857299999999954e-01
2.340273499999999951e-01
2.448055299999999934e-01
2.420690799999999920e-01
2.273023399999999916e-01
2.243104499999999946e-01
2.363602599999999887e-01
2.452126699999999937e-01
2.428225099999999914e-01
2.411186399999999952e-01
2.396559699999999959e-01
2.491169900000000104e-01
2.412393200000000071e-01
2.308001199999999975e-01
2.294203700000000123e-01
2.350918999999999925e-01
2.431900600000000134e-01
2.249101400000000084e-01
2.462376000000000009e-01
2.293401800000000046e-01
2.262341999999999964e-01
2.417963399999999985e-01
2.363652499999999990e-01
2.377497100000000030e-01
2.284523800000000104e-01
2.312596000000000096e-01
2.399120100000000089e-01
2.342873600000000001e-01
2.462416699999999958e-01
2.370055199999999973e-01
2.437746899999999883e-01
2.377430700000000008e-01
2.431866599999999989e-01
2.289198299999999908e-01
2.300969700000000118e-01
2.292915899999999896e-01
2.339757600000000048e-01
2.307079400000000002e-01
2.365428900000000056e-01
2.484326900000000116e-01
2.363349299999999986e-01
2.509139300000000072e-01
2.236754699999999874e-01
2.334688900000000122e-01
2.358088000000000128e-01
2.451529799999999926e-01
2.359630500000000075e-01
2.249510799999999977e-01
2.337489000000000094e-01
2.365459900000000115e-01
2.501063800000000170e-01
2.408707900000000013e-01
2.385244900000000057e-01
2.300297299999999878e-01
2.429922899999999997e-01
2.293696400000000135e-01
2.311465199999999942e-01
2.287999199999999900e-01
2.286530800000000085e-01
2.358313099999999884e-01
2.371148999999999896e-01
2.351837800000000089e-01
2.406030700000000022e-01
2.349499999999999922e-01
2.492726700000000017e-01
2.275210300000000130e-01
2.333376400000000128e-01
2.435790999999999928e-01
2.337744999999999962e-01
2.288198999999999927e-01
2.340998099999999915e-01
2.366652800000000056e-01
2.400823699999999894e-01
2.322567199999999998e-01
2.400365200000000032e-01
2.422871400000000119e-01
2.407408900000000129e-01
2.417174400000000056e-01
2.361083300000000051e-01
2.360693799999999953e-01
2.366112900000000019e-01
2.384488300000000005e-01
2.428560999999999914e-01
2.234291099999999863e-01
2.327944999999999875e-01
2.545031300000000218e-01
2.471189900000000106e-01
2.332230600000000098e-01
2.401589000000000085e-01
2.395913500000000085e-01
2.432770300000000052e-01
2.387897499999999951e-01
2.293807999999999958e-01
2.461126399999999936e-01
2.401490500000000028e-01
2.345058200000000037e-01
2.412386599999999937e-01
2.354931500000000122e-01
2.388994000000000117e-01
2.392570599999999936e-01
2.350283999999999984e-01
2.476440199999999925e-01
2.450615499999999891e-01
2.341590699999999969e-01
2.372498000000000107e-01
2.484409300000000043e-01
2.346517100000000133e-01
2.284602599999999983e-01
2.314153599999999866e-01
2.371707700000000030e-01
2.394926699999999908e-01
2.459916799999999903e-01
2.444112800000000085e-01
2.460477299999999923e-01
2.277320899999999981e-01
2.476357100000000089e-01
2.400275799999999904e-01
2.445398799999999873e-01
2.461597100000000038e-01
2.264458699999999935e-01
2.432551099999999966e-01
2.306544100000000042e-01
2.467184799999999900e-01
1.685006300000000123e-01
1.990461199999999931e-01
2.341063899999999975e-01
2.460845600000000077e-01
2.342483399999999993e-01
2.339927699999999888e-01
2.462639500000000092e-01
2.440481100000000125e-01
2.435086899999999999e-01
2.312261300000000019e-01
2.405106899999999992e-01
2.332182100000000091e-01
2.575139599999999862e-01
2.372742999999999935e-01
2.455685900000000033e-01
2.464496800000000043e-01
2.364107199999999909e-01
2.331102800000000030e-01
2.295529400000000109e-01
2.272238900000000117e-01
2.249172399999999905e-01
2.370424899999999946e-01
2.409922399999999965e-01
2.290221199999999957e-01
2.425030800000000097e-01
2.450919300000000134e-01
2.242301200000000050e-01
2.328823399999999932e-01
2.380884799999999912e-01
2.509330799999999750e-01
2.338846800000000115e-01
2.483601400000000070e-01
2.327405499999999905e-01
2.344405999999999990e-01
2.305167499999999925e-01
2.400141500000000094e-01
2.418209299999999895e-01
2.355229100000000020e-01
2.465860699999999905e-01
2.394360199999999994e-01
2.392022900000000118e-01
2.399763299999999877e-01
2.409207100000000101e-01
2.422353100000000092e-01
2.279269200000000051e-01
2.436371499999999968e-01
2.412998199999999982e-01
2.531250700000000076e-01
2.433119699999999885e-01
2.488526600000000033e-01
2.355065699999999984e-01
2.349774599999999991e-01
2.383371499999999976e-01
2.417245100000000035e-01
2.419647500000000062e-01
2.357437199999999899e-01
2.243257399999999957e-01
2.455933600000000105e-01
2.492278300000000113e-01
2.325796199999999869e-01
2.384995299999999874e-01
2.311503799999999886e-01
2.242369800000000024e-01
2.502186900000000214e-01
2.388821200000000033e-01
2.397450799999999993e-01
2.509767700000000157e-01
2.475312299999999910e-01
2.484393199999999913e-01
2.455302000000000040e-01
2.375130699999999928e-01
2.260696000000000094e-01
2.290791600000000039e-01
2.340183700000000033e-01
2.203390299999999913e-01
2.250670399999999960e-01
2.445181399999999949e-01
2.450072799999999940e-01
2.399131999999999931e-01
2.361855300000000046e-01
2.253826700000000072e-01
2.337567299999999959e-01
2.439274800000000021e-01
2.351061799999999979e-01
2.320378700000000072e-01
2.387885499999999883e-01
2.334603799999999951e-01
2.474641499999999938e-01
2.415855899999999890e-01
2.455850400000000044e-01
2.277116700000000049e-01
2.198845799999999961e-01
2.301687400000000105e-01
2.264137300000000075e-01
2.367726900000000079e-01
2.316838300000000073e-01
2.375989799999999874e-01
2.391897299999999893e-01
2.358189699999999889e-01
2.462692300000000056e-01
2.369368599999999991e-01
2.369050299999999887e-01
2.251279599999999881e-01
2.204991000000000034e-01
2.260577000000000003e-01
2.340798000000000045e-01
2.376747399999999955e-01
2.470415900000000053e-01
2.318581200000000009e-01
2.262148499999999951e-01
2.350007600000000030e-01
2.353576099999999949e-01
2.270497200000000104e-01
2.414107500000000073e-01
2.472216299999999978e-01
2.344443200000000116e-01
2.383219000000000032e-01
2.475483900000000070e-01
2.471021800000000046e-01
2.195954599999999923e-01
2.378201799999999921e-01
2.308634499999999978e-01
2.402057200000000114e-01
2.379470999999999947e-01
2.315375600000000034e-01
2.266289599999999904e-01
2.500879200000000191e-01
2.392304500000000111e-01
2.586613600000000068e-01
2.378146899999999953e-01
2.303187499999999888e-01
2.294411399999999879e-01
2.400361199999999917e-01
2.257195999999999925e-01
2.404093700000000111e-01
2.238538200000000089e-01
2.430678199999999900e-01
2.224463499999999871e-01
2.405430000000000068e-01
2.334874500000000130e-01
2.334099199999999930e-01
2.364192900000000042e-01
2.461697399999999980e-01
2.433232200000000067e-01
2.466451100000000007e-01
2.305142000000000024e-01
2.447541599999999984e-01
2.434143099999999948e-01
2.365311900000000023e-01
2.570660200000000062e-01
2.267403600000000019e-01
2.348680200000000107e-01
2.397233900000000084e-01
2.401656899999999872e-01
2.326465400000000128e-01
2.398944600000000038e-01
2.361470099999999905e-01
2.335533700000000101e-01
2.388856199999999930e-01
2.308325400000000027e-01
2.471731100000000014e-01
2.512500599999999973e-01
2.388954500000000092e-01
2.330813300000000032e-01
2.316191900000000026e-01
2.401515999999999929e-01
2.441094000000000042e-01
2.466635100000000025e-01
2.393862900000000016e-01
2.551954200000000061e-01
2.285703799999999897e-01
2.432728399999999902e-01
2.443633699999999964e-01
2.255307599999999968e-01
2.424322200000000038e-01
2.432122999999999924e-01
2.399823700000000004e-01
2.390823099999999923e-01
2.461871300000000040e-01
2.370806099999999972e-01
2.512130200000000091e-01
2.502525199999999783e-01
2.332842099999999919e-01
2.435470100000000082e-01
2.432269200000000131e-01
2.327537600000000040e-01
2.408696600000000132e-01
2.346702400000000022e-01
2.314582500000000043e-01
2.372376399999999996e-01
2.421725700000000037e-01
2.493711100000000069e-01
2.457459899999999975e-01
2.412100299999999919e-01
2.292176300000000055e-01
2.379840500000000025e-01
2.319915100000000119e-01
2.345079399999999981e-01
2.492338699999999962e-01
2.392072199999999982e-01
2.370269499999999863e-01
2.458520800000000006e-01
2.398408399999999996e-01
2.514880899999999975e-01
2.410801700000000103e-01
2.448443700000000056e-01
2.419003700000000034e-01
2.365669699999999875e-01
2.450711899999999943e-01
2.397455000000000003e-01
2.300441400000000081e-01
2.423848999999999865e-01
2.387549300000000041e-01
2.194110300000000069e-01
2.389295700000000078e-01
2.303538800000000109e-01
2.325161199999999928e-01
2.476687999999999945e-01
2.336883800000000011e-01
2.351058599999999998e-01
2.409825800000000018e-01
2.453649099999999916e-01
2.299228600000000067e-01
2.407958400000000110e-01
2.256394300000000019e-01
2.350578100000000059e-01
2.499829399999999868e-01
2.451967399999999964e-01
2.435616300000000012e-01
2.225875400000000004e-01
2.349017899999999992e-01
2.263281400000000110e-01
2.382245900000000138e-01
2.409351799999999988e-01
2.038050299999999981e-01
2.696694099999999983e-01
2.630342700000000145e-01
2.549251900000000237e-01
2.700616499999999864e-01
2.370663399999999865e-01
1.461544999999999928e-01
1.247086000000000028e-01
2.457751499999999978e-01
2.378194600000000103e-01
2.456032800000000071e-01
1.580431900000000001e-01
2.317000399999999960e-01
2.476451400000000136e-01
1.537094999999999989e-01
1.464964599999999950e-01
2.457043600000000105e-01
2.434483500000000078e-01
2.403548199999999968e-01
2.454081100000000126e-01
2.342298800000000014e-01
2.272087700000000043e-01
2.223490599999999873e-01
2.293946699999999950e-01
2.435081699999999960e-01
2.415662899999999891e-01
2.399509800000000082e-01
2.226843099999999964e-01
2.390553900000000065e-01
2.152518700000000118e-01
2.530495300000000225e-01
2.158661699999999961e-01
2.427302299999999913e-01
1.492053999999999880e-01
2.429047799999999868e-01
2.342467699999999931e-01
2.377691899999999914e-01
2.409746200000000005e-01
2.281818300000000022e-01
2.376275200000000087e-01
2.445515099999999997e-01
2.173565299999999922e-01
2.291193099999999927e-01
1.888449399999999889e-01
2.323204600000000064e-01
2.471709099999999937e-01
2.369670299999999952e-01
2.582658800000000032e-01
2.387352600000000047e-01
2.378753600000000079e-01
2.371167799999999992e-01
2.340597899999999898e-01
2.377994200000000113e-01
2.471408700000000125e-01
2.348941900000000027e-01
2.484174199999999999e-01
2.482034800000000041e-01
2.384270199999999895e-01
2.640580499999999886e-01
2.458638599999999896e-01
2.326826600000000134e-01
2.317319999999999935e-01
2.391815899999999995e-01
2.459865900000000050e-01
2.316963900000000021e-01
2.445958599999999983e-01
2.538267799999999741e-01
2.412903399999999920e-01
2.297112500000000057e-01
2.270309399999999866e-01
2.378325699999999931e-01
2.462234699999999998e-01
2.320318700000000012e-01
2.280616400000000099e-01
2.288098500000000091e-01
2.342369099999999926e-01
2.455462399999999989e-01
2.527560600000000046e-01
2.412411700000000048e-01
2.442873399999999917e-01
2.233978899999999879e-01
2.381129700000000071e-01
2.434647299999999903e-01
2.337888300000000030e-01
2.317562999999999984e-01
2.340482700000000027e-01
2.437014799999999981e-01
2.476551899999999973e-01
2.407129500000000089e-01
2.301735000000000031e-01
2.324860099999999929e-01
2.278848400000000052e-01
2.286469399999999930e-01
2.275680700000000112e-01
2.505899600000000005e-01
2.357231999999999938e-01
2.357385499999999912e-01
2.432877900000000038e-01
2.353419900000000009e-01
2.478371500000000061e-01
2.371578000000000019e-01
2.293361200000000044e-01
2.319925399999999971e-01
2.367846299999999959e-01
2.359626700000000132e-01
2.333890499999999868e-01
2.431098899999999952e-01
2.422715900000000089e-01
2.282721000000000056e-01
2.426673900000000106e-01
2.337921599999999989e-01
2.447939899999999891e-01
2.382688699999999937e-01
2.349668699999999943e-01
2.419859500000000052e-01
2.284581699999999882e-01
2.252442299999999897e-01
2.373120800000000086e-01
2.362214099999999928e-01
2.270813499999999874e-01
2.408291100000000129e-01
2.242586900000000105e-01
2.319307800000000030e-01
2.425662100000000043e-01
2.302585299999999890e-01
2.336913999999999936e-01
2.443371300000000135e-01
2.172076099999999954e-01
2.383358700000000052e-01
2.198493499999999989e-01
2.508843399999999835e-01
2.412528200000000067e-01
2.460124399999999989e-01
2.501839399999999936e-01
2.397396800000000106e-01
2.371121900000000005e-01
2.369193500000000008e-01
2.305143600000000015e-01
2.419063899999999989e-01
2.415510499999999894e-01
2.263699499999999865e-01
2.395037600000000100e-01
2.574424699999999788e-01
2.514398400000000255e-01
2.546101599999999743e-01
2.440195300000000123e-01
2.376619199999999987e-01
2.420153600000000127e-01
2.259165700000000110e-01
2.340680900000000064e-01
2.270628000000000091e-01
2.507320399999999894e-01
2.343577299999999863e-01
2.210045599999999888e-01
2.367660900000000124e-01
2.300900100000000115e-01
2.801638699999999815e-01
2.442197899999999922e-01
2.364326499999999942e-01
2.379862399999999878e-01
2.430392799999999964e-01
2.423251200000000050e-01
2.442350500000000091e-01
2.331600400000000128e-01
2.336335300000000059e-01
2.274040800000000084e-01
2.354178000000000104e-01
2.321468299999999985e-01
2.309477600000000019e-01
2.338933699999999893e-01
2.197503100000000043e-01
2.353814200000000079e-01
2.327685499999999907e-01
2.379938600000000015e-01
2.431354400000000082e-01
2.370831999999999939e-01
2.357541499999999957e-01
2.469104199999999916e-01
2.325349800000000022e-01
2.455083499999999863e-01
2.356065400000000032e-01
2.314122200000000018e-01
2.414965500000000043e-01
2.388735300000000006e-01
2.303872499999999879e-01
2.349638400000000071e-01
2.399180700000000110e-01
2.257980099999999934e-01
2.179025300000000109e-01
2.288725000000000065e-01
2.331216799999999978e-01
2.312316799999999950e-01
2.346927199999999936e-01
2.461516599999999944e-01
2.264987199999999867e-01
2.455587700000000095e-01
2.522862200000000055e-01
2.348107700000000020e-01
2.425032599999999983e-01
2.362431299999999956e-01
2.537218900000000055e-01
2.361965599999999998e-01
2.297428999999999999e-01
2.330878700000000026e-01
2.369315100000000118e-01
2.281784000000000034e-01
2.351991800000000077e-01
2.386401700000000126e-01
2.476975200000000044e-01
2.381044599999999900e-01
2.459234700000000051e-01
2.390036899999999909e-01
2.495184599999999975e-01
2.321581299999999903e-01
2.292734700000000070e-01
2.372877700000000090e-01
2.530503599999999742e-01
2.429707200000000011e-01
2.336343100000000117e-01
1.648623899999999975e-01
2.556702699999999773e-01
2.471104199999999973e-01
2.717187999999999826e-01
8.095948999999999507e-02
1.262795700000000076e-01
1.913517700000000044e-01
1.756172799999999867e-01
1.353881899999999916e-01
2.092841799999999863e-01
2.438426999999999956e-01
2.289342600000000005e-01
2.425049099999999902e-01
2.319461499999999898e-01
2.487616199999999889e-01
2.288136000000000059e-01
2.242389399999999977e-01
2.214067700000000027e-01
2.283301100000000028e-01
2.410032699999999917e-01
2.674706600000000267e-01
2.600413400000000097e-01
2.742554200000000275e-01
2.106186999999999920e-01
6.653802999999999801e-02
2.553920599999999763e-01
2.382492099999999891e-01
2.569060699999999864e-01
2.301809300000000058e-01
2.364375200000000121e-01
2.387171899999999958e-01
2.316143599999999914e-01
2.175909500000000052e-01
2.380546699999999960e-01
2.266520099999999871e-01
2.339872799999999919e-01
2.582861900000000266e-01
2.503146700000000169e-01
2.429950700000000074e-01
2.303155500000000078e-01
2.309708199999999934e-01
2.497996500000000120e-01
2.156845599999999974e-01
2.492202500000000043e-01
2.546494499999999994e-01
2.470354399999999950e-01
2.279638599999999904e-01
2.423273599999999917e-01
2.435766099999999990e-01
2.478111600000000025e-01
2.335347600000000079e-01
2.354648199999999914e-01
2.498144599999999882e-01
2.417787200000000025e-01
2.291072100000000056e-01
2.424405099999999980e-01
2.301207200000000008e-01
2.406372200000000128e-01
2.462017599999999917e-01
2.326817899999999995e-01
2.318813200000000019e-01
2.339459399999999911e-01
2.351969100000000090e-01
2.345336899999999891e-01
2.535290599999999728e-01
2.363839600000000041e-01
2.201251300000000022e-01
2.339827499999999894e-01
2.433492499999999892e-01
2.390413100000000068e-01
2.504103400000000090e-01
2.436800699999999986e-01
2.322783099999999878e-01
2.537691699999999884e-01
2.482348100000000002e-01
2.399847099999999900e-01
2.419754000000000072e-01
2.274000399999999977e-01
2.658036400000000077e-01
2.316544500000000117e-01
2.217176100000000094e-01
2.364211800000000085e-01
2.414039299999999888e-01
2.508821399999999757e-01
1.346328900000000051e-01
2.390596399999999899e-01
2.428094799999999942e-01
2.516375599999999824e-01
2.309495900000000101e-01
2.279777699999999963e-01
2.339371699999999998e-01
2.348147299999999993e-01
2.301672800000000019e-01
2.497121300000000044e-01
2.274275600000000008e-01
2.415436800000000106e-01
2.320382099999999947e-01
2.439359799999999967e-01
2.364033000000000106e-01
2.400638300000000058e-01
2.350155700000000070e-01
2.513565200000000277e-01
2.206138699999999897e-01
2.206203300000000034e-01
2.306001699999999932e-01
2.447778700000000085e-01
2.445975599999999917e-01
2.319240599999999874e-01
2.548598699999999884e-01
2.514588700000000010e-01
2.773118099999999919e-01
2.408584300000000122e-01
2.320988200000000112e-01
2.580712000000000006e-01
2.434610200000000002e-01
2.462415199999999915e-01
2.439953499999999997e-01
2.433793300000000048e-01
2.233456500000000067e-01
2.388971199999999906e-01
2.468610400000000038e-01
2.421456100000000111e-01
2.671231700000000209e-01
2.221409900000000104e-01
2.590576199999999885e-01
2.409689700000000045e-01
2.375580999999999943e-01
1.773583599999999927e-01
2.329561199999999888e-01
2.357863699999999951e-01
2.480764099999999972e-01
2.459577799999999870e-01
2.398450000000000026e-01
1.799561500000000092e-01
2.409509800000000090e-01
2.278986299999999909e-01
2.473679199999999911e-01
2.446851300000000007e-01
2.489063800000000104e-01
2.368060899999999969e-01
2.395399300000000120e-01
2.410384700000000047e-01
2.546248400000000189e-01
2.308947000000000083e-01
1.453356100000000040e-01
2.282230600000000054e-01
2.436885400000000090e-01
2.459356299999999884e-01
2.417120500000000116e-01
2.309430000000000094e-01
2.284124399999999944e-01
2.418569399999999925e-01
2.508924299999999996e-01
2.395036500000000124e-01
2.344409100000000024e-01
2.632674500000000140e-01
2.579870200000000113e-01
2.364126699999999914e-01
2.257653099999999968e-01
2.359999799999999981e-01
2.504824999999999968e-01
2.418597500000000122e-01
2.362317800000000023e-01
2.567812899999999954e-01
2.457189200000000073e-01
2.343518800000000124e-01
2.406163600000000014e-01
2.493144599999999877e-01
2.392768299999999959e-01
2.352963399999999927e-01
2.476695399999999936e-01
2.765045999999999893e-01
1.896925200000000034e-01
2.554210000000000091e-01
2.685540900000000231e-01
2.335317100000000035e-01
2.634257099999999796e-01
8.458085999999999383e-02
1.358340700000000012e-01
1.152049799999999985e-01
6.471870000000000400e-02
3.084860500000000116e-01
2.582243399999999967e-01
2.520229800000000075e-01
1.492528700000000097e-01
2.331806100000000104e-01
2.501227400000000101e-01
2.912924599999999753e-01
2.289359400000000044e-01
2.143591099999999916e-01
1.648436400000000135e-01
2.523652100000000065e-01
2.753957599999999895e-01
4.371400000000000285e-02
2.730062100000000269e-01
9.403757999999999562e-02
2.468780200000000036e-01
2.833438300000000187e-01
2.715291599999999916e-01
2.361494899999999897e-01
2.281457400000000135e-01
2.524891300000000061e-01
2.317199100000000012e-01
1.727130600000000016e-01
2.075318800000000019e-01
2.273310000000000053e-01
2.460283900000000135e-01
2.604557699999999754e-01
2.342364700000000022e-01
2.505360999999999838e-01
2.291496699999999997e-01
2.445357700000000134e-01
2.497445399999999871e-01
2.348034400000000022e-01
2.236674399999999951e-01
2.412448199999999987e-01
2.306861600000000012e-01
2.471247599999999989e-01
2.318673599999999946e-01
2.387709899999999885e-01
2.740768699999999725e-01
2.584385000000000154e-01
2.526568100000000094e-01
2.221607899999999969e-01
2.632937900000000275e-01
2.266387599999999947e-01
2.313030399999999875e-01
2.104761500000000007e-01
2.309712499999999891e-01
2.577837800000000179e-01
2.151664699999999986e-01
2.331321299999999930e-01
2.262078999999999895e-01
2.298896800000000129e-01
2.420814199999999916e-01
2.382118699999999922e-01
2.268152200000000118e-01
2.499718400000000007e-01
2.377181200000000050e-01
2.372840300000000069e-01
2.518251400000000029e-01
2.402946300000000091e-01
2.368202799999999941e-01
2.969361300000000203e-01
2.527896399999999821e-01
2.212736999999999898e-01
2.197288799999999875e-01
2.535331299999999954e-01
2.463320300000000074e-01
2.563676799999999867e-01
1.438909899999999964e-01
1.864085000000000047e-01
2.314325999999999883e-01
2.317840999999999929e-01
1.576055500000000109e-01
2.158933899999999906e-01
1.678527900000000017e-01
2.298022600000000082e-01
2.320255400000000023e-01
2.217436299999999971e-01
2.561433499999999919e-01
2.542891199999999796e-01
2.409212699999999929e-01
2.361141700000000121e-01
2.423345699999999991e-01
2.154237599999999919e-01
1.996257100000000118e-01
2.230072399999999955e-01
2.422266799999999998e-01
2.345373299999999883e-01
2.414365699999999892e-01
1.895393499999999953e-01
2.681752600000000264e-01
2.693358299999999983e-01
2.529942900000000106e-01
2.273587699999999878e-01
2.491664100000000048e-01
2.319137900000000085e-01
2.578123600000000182e-01
2.267201600000000039e-01
2.262144600000000061e-01
2.246581900000000076e-01
2.317498299999999900e-01
2.433569100000000096e-01
1.651934800000000036e-01
2.455950000000000077e-01
1.728479699999999897e-01
2.255719700000000105e-01
2.497219900000000048e-01
2.469855900000000049e-01
2.359237899999999943e-01
2.196051300000000095e-01
2.417169899999999927e-01
2.453171399999999891e-01
2.461140400000000061e-01
2.548657500000000020e-01
2.602544099999999916e-01
2.387725800000000120e-01
2.373698599999999881e-01
2.356077599999999994e-01
2.261910400000000099e-01
1.931974100000000139e-01
2.455484300000000120e-01
2.440311500000000022e-01
2.371006200000000119e-01
1.427171899999999938e-01
1.527824100000000074e-01
2.308619899999999892e-01
2.411511699999999980e-01
2.278726899999999889e-01
2.297201100000000051e-01
2.358205499999999899e-01
2.343370700000000084e-01
2.376618000000000064e-01
2.392848999999999948e-01
2.525480500000000239e-01
2.504664999999999808e-01
2.471221100000000059e-01
2.578027600000000197e-01
2.282393699999999970e-01
2.387817299999999976e-01
2.529406699999999786e-01
2.837230700000000216e-01
2.488232099999999891e-01
1.709228799999999993e-01
2.436517599999999950e-01
2.129578900000000108e-01
1.793773399999999962e-01
2.391815200000000086e-01
2.657391499999999795e-01
1.842707500000000109e-01
1.923077900000000062e-01
2.571028599999999886e-01
2.204481000000000079e-01
2.468466099999999941e-01
1.966159500000000115e-01
2.406534399999999962e-01
1.284450699999999945e-01
2.271200899999999967e-01
1.801007099999999972e-01
1.536858000000000113e-01
2.592309700000000050e-01
2.738833199999999857e-01
1.557066900000000087e-01
2.301501999999999992e-01
2.839809600000000045e-01
2.727346099999999884e-01
1.500128799999999873e-01
2.045682500000000070e-01
1.735273499999999969e-01
2.114157600000000081e-01
2.324460499999999874e-01
2.954480899999999965e-01
1.808156999999999959e-01
2.202299500000000076e-01
2.606641699999999728e-01
1.544516599999999906e-01
2.510225600000000057e-01
2.294506900000000127e-01
1.729929299999999892e-01
2.487900299999999953e-01
2.559388000000000218e-01
2.544828499999999827e-01
2.448385999999999896e-01
2.448442799999999975e-01
2.474675799999999926e-01
2.306518100000000127e-01
2.493481100000000117e-01
2.366404099999999955e-01
2.676153800000000138e-01
2.555436999999999848e-01
2.339602100000000018e-01
2.858202499999999979e-01
2.465739399999999915e-01
2.311013000000000095e-01
1.764598699999999909e-01
2.329054299999999966e-01
2.345079499999999928e-01
2.277910800000000069e-01
3.021258600000000238e-01
2.390696800000000066e-01
2.993646899999999889e-01
2.304209999999999869e-01
2.375687900000000019e-01
2.924683000000000144e-01
2.785905699999999818e-01
2.202522399999999880e-01
1.383645000000000014e-01
2.517921200000000082e-01
1.840044700000000033e-01
1.342343599999999970e-01
2.632550799999999747e-01
2.079563200000000001e-01
2.186685399999999946e-01
2.294827299999999959e-01
2.315001499999999879e-01
1.798275000000000012e-01
1.416503500000000082e-01
2.174798799999999865e-01
1.221365600000000051e-01
2.322736599999999929e-01
2.517721399999999776e-01
2.394712200000000124e-01
3.071206300000000056e-01
2.773104200000000019e-01
2.449660100000000118e-01
2.270972599999999952e-01
2.277697099999999863e-01
2.173403499999999877e-01
3.028994899999999935e-01
2.884711400000000148e-01
2.382462700000000100e-01
1.228173099999999990e-01
2.501624900000000151e-01
2.318805499999999908e-01
2.400880900000000040e-01
2.052506600000000014e-01
1.494136799999999932e-01
1.568062899999999871e-01
1.637998400000000021e-01
2.622798800000000208e-01
9.935890000000000000e-02
2.362354100000000068e-01
1.467330000000000023e-01
1.934574000000000016e-01
2.650043300000000102e-01
2.539655299999999949e-01
2.542557100000000236e-01
1.351660899999999887e-01
1.864321399999999962e-01
2.078608299999999964e-01
2.397669600000000012e-01
2.830070000000000086e-01
5.596196999999999977e-02
3.622981000000000118e-02
3.573186999999999891e-02
3.815717999999999888e-02
3.852388999999999813e-02
3.216403000000000317e-02
3.444736000000000326e-02
3.568212999999999940e-02
3.633551000000000142e-02
3.422743000000000313e-02
3.678333000000000297e-02
3.535321000000000297e-02
3.682632000000000266e-02
3.667089999999999933e-02
3.820417999999999731e-02
3.866279000000000243e-02
3.653011999999999926e-02
3.339384000000000102e-02
3.457450000000000107e-02
3.188585000000000030e-02
3.341688000000000297e-02
3.538671000000000177e-02
3.634960999999999748e-02
3.502725000000000283e-02
3.389716000000000257e-02
3.478040999999999772e-02
3.668277000000000343e-02
3.678029000000000021e-02
3.807046000000000041e-02
3.588572000000000289e-02
3.187867999999999952e-02
3.803051999999999822e-02
3.906045999999999824e-02
3.631738000000000327e-02
3.431242000000000320e-02
3.812663000000000163e-02
3.520617999999999664e-02
3.746465000000000212e-02
3.770894999999999803e-02
3.840944000000000302e-02
3.483997999999999956e-02
3.437744999999999690e-02
3.719908999999999716e-02
3.588493999999999712e-02
3.761260000000000298e-02
3.769469999999999765e-02
3.698760000000000242e-02
3.696051000000000197e-02
3.824670000000000153e-02
3.683407999999999821e-02
3.797116999999999853e-02
3.695708999999999800e-02
3.537574999999999747e-02
3.579960000000000087e-02
3.380878999999999829e-02
3.546399000000000079e-02
3.552893000000000023e-02
3.450109999999999982e-02
3.791487000000000329e-02
3.414380999999999666e-02
3.574676999999999716e-02
3.828812999999999661e-02
3.777832999999999886e-02
3.723798999999999859e-02
3.542171000000000208e-02
3.565191999999999667e-02
3.588191999999999771e-02
3.813058999999999893e-02
3.565582999999999947e-02
3.822924999999999934e-02
3.630777999999999783e-02
3.477051999999999921e-02
3.584617999999999832e-02
3.765273999999999704e-02
3.529266999999999821e-02
3.444710000000000133e-02
3.563096000000000318e-02
3.780723999999999890e-02
3.429998000000000075e-02
3.589992999999999657e-02
3.472275999999999835e-02
3.578809000000000157e-02
3.912079999999999724e-02
3.541372000000000270e-02
3.376571999999999907e-02
3.588221999999999939e-02
3.536200999999999928e-02
3.537712999999999969e-02
3.874385000000000329e-02
3.778498000000000273e-02
3.517698999999999826e-02
3.438772999999999830e-02
3.663558000000000092e-02
3.366252000000000133e-02
3.548462000000000144e-02
3.566856999999999667e-02
3.556242999999999904e-02
3.538191000000000253e-02
3.547734000000000304e-02
3.441723000000000005e-02
3.386673999999999934e-02
3.468808999999999781e-02
3.477497000000000227e-02
3.938621999999999956e-02
3.744689999999999824e-02
3.374346000000000290e-02
3.552898000000000167e-02
3.532584999999999892e-02
3.502911999999999693e-02
3.656784999999999897e-02
3.491452999999999918e-02
3.321774000000000254e-02
3.820119999999999766e-02
3.637010000000000243e-02
3.589773000000000269e-02
3.575997000000000203e-02
3.579581999999999903e-02
3.763790999999999665e-02
3.519632999999999790e-02
3.577344999999999831e-02
3.417065999999999854e-02
3.554319999999999702e-02
3.838247999999999660e-02
3.628841000000000011e-02
3.874339999999999729e-02
3.751551000000000191e-02
3.656558000000000030e-02
3.299732999999999833e-02
3.332361999999999824e-02
3.525459999999999705e-02
3.680891000000000024e-02
3.759375000000000216e-02
3.413769999999999999e-02
3.770422999999999830e-02
3.819866999999999707e-02
3.774583000000000105e-02
3.756170999999999816e-02
3.579803000000000152e-02
3.487993000000000343e-02
3.688411999999999941e-02
3.478102999999999750e-02
3.616786999999999780e-02
3.714044999999999846e-02
3.722273999999999722e-02
3.514180000000000081e-02
3.509517000000000192e-02
3.809441999999999690e-02
3.799780999999999992e-02
3.793761999999999829e-02
3.702036000000000215e-02
3.703367999999999938e-02
3.538556000000000340e-02
3.500588999999999784e-02
3.586373000000000338e-02
3.543059999999999959e-02
3.563412999999999997e-02
3.540104000000000167e-02
3.482588999999999824e-02
3.498728999999999728e-02
3.757105000000000167e-02
3.757590999999999709e-02
3.756293000000000132e-02
3.455843000000000109e-02
3.968628999999999907e-02
3.805465999999999710e-02
3.627766999999999797e-02
3.589107999999999882e-02
3.646809000000000162e-02
3.367181999999999814e-02
3.591884000000000049e-02
3.701858999999999705e-02
3.591019000000000155e-02
3.581444000000000294e-02
3.559977999999999754e-02
3.696453000000000239e-02
3.672555000000000264e-02
3.760825999999999752e-02
3.701855999999999897e-02
3.699728000000000044e-02
3.715813999999999923e-02
3.738342000000000054e-02
3.633273000000000058e-02
3.535221999999999670e-02
3.379382999999999693e-02
3.463936000000000098e-02
3.609728999999999716e-02
3.653494000000000186e-02
3.571629999999999944e-02
3.616135000000000183e-02
3.784807999999999922e-02
3.615801999999999905e-02
3.628970000000000112e-02
3.903714999999999963e-02
3.652778999999999748e-02
3.618952000000000280e-02
3.775445000000000190e-02
3.889274000000000203e-02
3.472628999999999994e-02
3.588336000000000303e-02
3.652567999999999787e-02
3.620552999999999966e-02
3.351492999999999833e-02
3.570141000000000286e-02
3.371857999999999800e-02
3.568000999999999812e-02
3.423207000000000333e-02
3.729185000000000139e-02
3.547862999999999711e-02
3.596861999999999976e-02
3.857794999999999974e-02
3.681534999999999669e-02
3.489359000000000210e-02
3.846755999999999787e-02
3.449583999999999984e-02
3.681729000000000251e-02
3.263599999999999834e-02
3.803659999999999680e-02
3.834267999999999704e-02
3.535904000000000130e-02
3.529957000000000233e-02
3.636015000000000080e-02
3.607748999999999678e-02
3.369951999999999670e-02
3.390993999999999953e-02
3.518555000000000293e-02
3.588593999999999812e-02
3.658506000000000258e-02
3.540253000000000150e-02
3.938694999999999696e-02
3.707458999999999755e-02
3.722991999999999968e-02
3.760459000000000024e-02
3.687649999999999956e-02
3.428006000000000109e-02
3.766834000000000154e-02
3.687228000000000033e-02
3.589856999999999770e-02
3.702918999999999655e-02
3.684877999999999765e-02
3.532354000000000049e-02
3.518646999999999747e-02
3.580359999999999793e-02
3.327677999999999886e-02
3.453671999999999992e-02
3.586733000000000282e-02
3.575860000000000150e-02
3.211967999999999768e-02
3.516512000000000110e-02
3.715374999999999928e-02
3.585452000000000083e-02
3.619697000000000192e-02
3.618963000000000041e-02
3.807954999999999673e-02
3.616918999999999690e-02
3.633238999999999913e-02
3.769623999999999892e-02
3.522713999999999707e-02
3.268315000000000109e-02
3.799642999999999771e-02
3.467897000000000340e-02
3.557223999999999803e-02
3.868310999999999972e-02
3.505712999999999885e-02
3.423318000000000194e-02
3.321774999999999728e-02
3.643843000000000082e-02
3.448989000000000221e-02
3.324465000000000059e-02
3.883578000000000030e-02
6.216656999999999739e-02
3.464256999999999753e-02
3.951769000000000115e-02
3.586193000000000020e-02
3.458682999999999896e-02
3.382621999999999712e-02
3.655113000000000112e-02
3.728038000000000185e-02
3.659130000000000021e-02
3.682565000000000144e-02
3.731096999999999886e-02
3.628370000000000206e-02
3.776622999999999786e-02
3.560500999999999944e-02
3.771246000000000320e-02
3.843168000000000278e-02
3.728711999999999999e-02
3.935509000000000229e-02
3.682880999999999655e-02
3.369815999999999784e-02
3.559060000000000001e-02
3.428246000000000071e-02
3.474113000000000201e-02
3.632305999999999729e-02
3.833258999999999972e-02
3.418790000000000023e-02
3.589637999999999857e-02
3.821302000000000032e-02
3.688168000000000002e-02
3.505082000000000336e-02
3.330649000000000109e-02
3.835298000000000179e-02
3.557565000000000033e-02
3.392703999999999859e-02
3.595588000000000256e-02
3.686956000000000261e-02
3.440445999999999782e-02
3.569811999999999985e-02
3.687938000000000327e-02
3.251450000000000173e-02
3.315533999999999842e-02
3.676498000000000266e-02
3.071928000000000158e-02
3.691602000000000078e-02
3.367997999999999825e-02
3.500866999999999868e-02
3.686455999999999761e-02
3.544280000000000347e-02
3.666668000000000011e-02
3.601237999999999662e-02
3.787589000000000233e-02
3.300995999999999791e-02
3.482910000000000172e-02
3.502605000000000302e-02
3.689325999999999717e-02
3.790291999999999967e-02
3.469984999999999736e-02
3.523217000000000015e-02
3.604827000000000031e-02
3.648582000000000214e-02
3.604105999999999976e-02
3.343391999999999892e-02
3.356553999999999788e-02
3.587115999999999916e-02
3.759447999999999956e-02
3.305860000000000049e-02
3.562839000000000284e-02
3.759744000000000280e-02
3.468667999999999751e-02
3.537748999999999755e-02
3.375891999999999782e-02
3.642808000000000157e-02
3.393459000000000059e-02
3.442814000000000291e-02
3.924347000000000252e-02
3.603763000000000105e-02
3.849137999999999865e-02
3.641097000000000083e-02
3.379566999999999988e-02
3.581550000000000011e-02
3.704311999999999883e-02
3.738123000000000140e-02
3.774828000000000211e-02
3.854744999999999699e-02
3.763638999999999873e-02
3.472818999999999906e-02
3.535325999999999746e-02
3.412148000000000264e-02
3.725387000000000143e-02
3.614586999999999661e-02
3.633052999999999977e-02
2.993360000000000118e-02
3.248186000000000129e-02
3.815058999999999811e-02
3.650938000000000100e-02
3.601109999999999728e-02
3.019043000000000074e-02
3.325252000000000069e-02
3.625011000000000205e-02
3.776055999999999857e-02
3.264012000000000163e-02
3.712681999999999788e-02
3.775595999999999813e-02
3.603979999999999684e-02
3.473944000000000337e-02
3.645506999999999914e-02
3.927214999999999873e-02
3.855709000000000219e-02
3.749894000000000144e-02
3.536939000000000055e-02
3.602753000000000205e-02
3.386349999999999777e-02
3.617863999999999802e-02
3.779391000000000000e-02
3.439045000000000296e-02
3.780653999999999959e-02
3.212190999999999658e-02
3.617178000000000060e-02
3.783813999999999927e-02
3.731359000000000065e-02
3.624113000000000334e-02
3.203340999999999827e-02
3.410263999999999657e-02
3.427833000000000269e-02
3.465261000000000036e-02
3.684463999999999795e-02
3.329511999999999750e-02
3.659466000000000108e-02
3.708884999999999960e-02
3.689731000000000261e-02
3.740947000000000022e-02
3.762445999999999846e-02
3.498530999999999863e-02
3.853207000000000160e-02
3.500198000000000198e-02
3.779835000000000139e-02
3.399391999999999692e-02
3.350563000000000152e-02
3.681949999999999806e-02
3.502070999999999656e-02
3.516203999999999857e-02
3.862067000000000278e-02
3.810985000000000067e-02
3.364956999999999671e-02
3.727177000000000268e-02
4.024786000000000336e-02
3.609905000000000058e-02
3.660805999999999782e-02
3.677310000000000301e-02
3.392438999999999871e-02
3.661314999999999709e-02
3.598646999999999957e-02
3.877520000000000272e-02
3.806302000000000296e-02
3.725022000000000055e-02
3.344451999999999842e-02
3.453468999999999983e-02
3.639571999999999946e-02
3.596752999999999756e-02
3.885402000000000300e-02
3.960549000000000014e-02
3.558341999999999755e-02
3.428347999999999812e-02
3.368263999999999980e-02
3.767129000000000311e-02
3.535976999999999870e-02
3.828899999999999665e-02
3.625417000000000223e-02
3.749505000000000199e-02
3.321327000000000307e-02
3.603808000000000011e-02
3.572850000000000331e-02
3.232629000000000058e-02
3.188012999999999958e-02
3.614657000000000286e-02
3.712423000000000112e-02
3.523550999999999767e-02
3.894823000000000035e-02
3.301041999999999865e-02
3.456027999999999878e-02
3.795114000000000126e-02
3.534501000000000309e-02
3.768856999999999763e-02
3.394835000000000214e-02
3.439481999999999956e-02
3.640047999999999895e-02
3.477791000000000216e-02
3.891842999999999692e-02
3.653667000000000026e-02
3.674836000000000075e-02
3.879558999999999785e-02
3.800681999999999672e-02
3.460144999999999887e-02
3.349332000000000004e-02
3.524437999999999876e-02
3.441738999999999910e-02
3.324357000000000006e-02
3.698155000000000192e-02
3.489223999999999798e-02
3.146938999999999986e-02
3.515108000000000121e-02
3.570464000000000276e-02
3.474377000000000021e-02
3.436659000000000241e-02
3.291709999999999775e-02
3.480786000000000296e-02
3.698102999999999807e-02
3.401964999999999850e-02
3.609253999999999935e-02
3.564699999999999813e-02
3.761355000000000254e-02
3.440835999999999895e-02
3.554294999999999677e-02
3.787034999999999707e-02
3.849335999999999730e-02
3.609869999999999746e-02
3.854069000000000245e-02
3.480131999999999670e-02
3.458200000000000163e-02
3.526764999999999761e-02
3.773036999999999919e-02
3.705163999999999680e-02
3.414132999999999751e-02
3.678855999999999793e-02
3.463443000000000077e-02
3.748553999999999775e-02
3.931612000000000301e-02
3.462370000000000031e-02
3.669030999999999682e-02
3.455496000000000262e-02
3.552966999999999931e-02
3.458731999999999779e-02
3.469587999999999839e-02
3.827346999999999694e-02
3.813765000000000210e-02
3.307351000000000041e-02
3.818250000000000116e-02
3.552293000000000117e-02
3.557106000000000157e-02
3.461948000000000109e-02
3.702936999999999895e-02
2.984937000000000007e-02
3.666520999999999669e-02
3.458523000000000153e-02
3.562930000000000264e-02
3.409588999999999676e-02
3.471504999999999730e-02
3.747535999999999923e-02
3.741947000000000328e-02
3.641806000000000210e-02
3.786176000000000125e-02
3.648714000000000124e-02
3.387202000000000268e-02
3.627328999999999970e-02
3.366928000000000282e-02
3.876457999999999987e-02
3.521188000000000096e-02
3.259081999999999951e-02
3.527519999999999961e-02
3.790477999999999903e-02
3.282954999999999901e-02
3.788773000000000141e-02
3.681210000000000038e-02
3.708850999999999815e-02
3.445030999999999788e-02
3.546426999999999913e-02
3.357807000000000153e-02
3.320297999999999999e-02
3.289306000000000174e-02
3.885398000000000324e-02
5.108747000000000288e-02
3.740687000000000179e-02
3.433556000000000108e-02
3.702318999999999749e-02
3.291228000000000209e-02
3.801550000000000068e-02
3.415350999999999804e-02
3.744723999999999969e-02
3.801174999999999693e-02
3.562686000000000325e-02
3.566311999999999954e-02
3.387003999999999709e-02
3.000038000000000010e-02
3.755916000000000116e-02
3.800267999999999702e-02
3.821048999999999973e-02
3.814599999999999935e-02
3.256615000000000204e-02
3.731733000000000272e-02
3.525902999999999676e-02
3.645976000000000078e-02
3.431200000000000222e-02
3.157564000000000204e-02
3.796390000000000181e-02
3.699328000000000338e-02
3.355965999999999810e-02
3.235799000000000314e-02
3.120370999999999909e-02
3.181666999999999829e-02
3.595659999999999829e-02
3.618249999999999938e-02
4.021770999999999679e-02
3.661168000000000061e-02
3.221204999999999902e-02
3.528267000000000209e-02
3.612151999999999724e-02
3.280616000000000088e-02
3.421885000000000204e-02
3.612049999999999983e-02
3.207176999999999945e-02
3.811702000000000146e-02
3.041987999999999984e-02
3.850394000000000039e-02
3.568295999999999968e-02
3.165203999999999934e-02
3.907661999999999941e-02
3.878179999999999822e-02
3.787664000000000308e-02
3.235810000000000075e-02
3.648036000000000334e-02
3.165899999999999964e-02
3.585026999999999658e-02
3.792522000000000254e-02
3.845457000000000042e-02
3.618702000000000030e-02
3.360939999999999761e-02
3.515585000000000238e-02
3.413124000000000019e-02
3.531647999999999732e-02
3.487442000000000319e-02
3.642544999999999811e-02
3.336949000000000165e-02
3.578764999999999724e-02
3.627944999999999781e-02
3.665427000000000268e-02
3.577059999999999962e-02
3.698136999999999952e-02
3.807714999999999711e-02
3.560615999999999781e-02
3.558444000000000190e-02
3.694886000000000004e-02
3.802193999999999713e-02
3.637527000000000121e-02
3.606812000000000212e-02
3.404238999999999876e-02
3.290280999999999761e-02
3.812735999999999903e-02
3.651163000000000325e-02
3.934340000000000059e-02
3.688477999999999896e-02
3.077575999999999923e-02
3.422245000000000148e-02
3.542764000000000330e-02
3.820682999999999718e-02
3.409050000000000274e-02
3.917654000000000275e-02
3.582276000000000210e-02
3.576893999999999907e-02
3.125957000000000041e-02
3.337413999999999659e-02
3.397901999999999867e-02
3.473724000000000256e-02
3.654232000000000313e-02
3.344998999999999889e-02
3.468119000000000063e-02
3.743138000000000021e-02
3.517528999999999795e-02
3.269379000000000035e-02
3.471493999999999969e-02
3.847978999999999983e-02
3.260410999999999865e-02
3.461837000000000247e-02
3.327474999999999877e-02
3.791777999999999815e-02
3.265140999999999877e-02
3.102256999999999931e-02
3.611861999999999712e-02
3.343089999999999951e-02
3.450939000000000090e-02
3.186017000000000016e-02
3.322039999999999715e-02
3.572750999999999705e-02
3.687743999999999744e-02
3.031237999999999988e-02
2.773623999999999881e-02
3.594576000000000021e-02
3.614545000000000258e-02
3.392893000000000298e-02
3.655367999999999812e-02
3.563973000000000141e-02
3.439931999999999712e-02
3.547253000000000212e-02
3.541286999999999907e-02
3.200027999999999900e-02
3.677836000000000299e-02
3.307029000000000218e-02
3.279119999999999951e-02
3.315184999999999660e-02
3.560330999999999912e-02
3.184417999999999971e-02
3.344917000000000029e-02
3.947503000000000123e-02
3.454846999999999779e-02
3.396820999999999868e-02
3.326298999999999922e-02
3.570327999999999696e-02
3.822057000000000232e-02
3.805831999999999965e-02
3.498855000000000021e-02
2.940469999999999889e-02
3.742949999999999749e-02
3.697100999999999860e-02
3.663269999999999721e-02
3.297069999999999862e-02
3.453685000000000088e-02
3.372554999999999997e-02
3.580156999999999784e-02
3.402432999999999846e-02
3.670915999999999763e-02
3.649335000000000079e-02
3.697943000000000063e-02
3.540622999999999687e-02
3.633805999999999842e-02
3.470502000000000309e-02
3.701453999999999855e-02
3.662511000000000239e-02
3.672709999999999864e-02
3.362546000000000285e-02
3.244128999999999763e-02
3.516079999999999900e-02
2.904761999999999969e-02
2.967387999999999970e-02
3.539112999999999981e-02
3.500662999999999692e-02
3.602960000000000190e-02
3.442155000000000215e-02
3.599747999999999837e-02
3.177515000000000200e-02
3.595956000000000152e-02
3.341315000000000257e-02
3.040663000000000046e-02
3.732727999999999741e-02
3.197500000000000342e-02
3.275157000000000068e-02
3.692394000000000231e-02
3.473066999999999821e-02
3.569122999999999740e-02
3.461935000000000012e-02
3.728795000000000026e-02
3.847272000000000192e-02
3.628228000000000009e-02
3.376790000000000347e-02
3.393113999999999852e-02
3.581854000000000288e-02
3.669419000000000153e-02
3.263549000000000311e-02
3.558296999999999849e-02
3.470124000000000125e-02
3.683792000000000316e-02
3.141983000000000276e-02
3.569452000000000041e-02
3.529248000000000107e-02
3.753422000000000008e-02
3.416514999999999830e-02
3.759785999999999684e-02
3.096754999999999994e-02
3.520248000000000127e-02
3.665770000000000139e-02
3.263432000000000138e-02
3.551471999999999962e-02
3.574153000000000052e-02
3.678690999999999905e-02
3.475955000000000017e-02
3.501506000000000063e-02
2.962508000000000155e-02
3.922451999999999883e-02
3.551926999999999862e-02
4.055156000000000038e-02
3.938259999999999678e-02
3.505590000000000095e-02
2.827133000000000077e-02
2.651200999999999905e-02
3.433337999999999668e-02
3.149165999999999771e-02
3.580880000000000174e-02
3.847144000000000258e-02
4.052946999999999800e-02
4.012508000000000047e-02
3.889830999999999844e-02
3.859181999999999890e-02
3.312219000000000274e-02
3.670033000000000323e-02
3.447784000000000265e-02
3.094308000000000128e-02
3.586385000000000267e-02
3.806545000000000067e-02
3.685328000000000215e-02
3.332149999999999695e-02
3.550625000000000309e-02
3.561302000000000217e-02
3.429996999999999907e-02
3.284266999999999742e-02
3.562764000000000209e-02
3.446267000000000080e-02
3.403819999999999762e-02
3.410890999999999923e-02
3.305737999999999732e-02
3.730702999999999797e-02
3.402320000000000344e-02
3.454861000000000043e-02
3.029045000000000001e-02
3.431656000000000289e-02
3.199123000000000244e-02
3.644333000000000294e-02
3.849962999999999996e-02
3.505159000000000052e-02
3.979446999999999846e-02
3.660411999999999694e-02
3.662901999999999825e-02
3.421347999999999751e-02
3.646817000000000114e-02
3.383451999999999987e-02
3.441577999999999998e-02
3.846973000000000059e-02
3.820723000000000175e-02
3.735539000000000220e-02
3.380302999999999780e-02
3.462072000000000066e-02
3.178468999999999739e-02
3.409245000000000331e-02
3.682260999999999868e-02
2.926952000000000026e-02
3.541832000000000313e-02
3.516363000000000127e-02
3.686741000000000323e-02
3.562421999999999811e-02
3.625143000000000115e-02
3.150449999999999778e-02
5.551997999999999656e-02
4.000857000000000024e-02
2.896243999999999902e-02
3.927072999999999675e-02
3.687714000000000270e-02
3.434895000000000309e-02
3.503633999999999915e-02
3.448299999999999976e-02
3.724600000000000133e-02
3.601933000000000218e-02
3.596516000000000296e-02
2.868027999999999897e-02
3.516840000000000244e-02
3.702938000000000063e-02
2.679722000000000007e-02
3.026836999999999930e-02
3.812290000000000123e-02
3.207460000000000172e-02
3.843905000000000238e-02
3.552207000000000281e-02
3.421098999999999668e-02
3.305526999999999771e-02
3.416519999999999974e-02
3.130634000000000194e-02
3.703838000000000269e-02
3.515684000000000170e-02
3.760928000000000188e-02
3.611219000000000234e-02
3.502882999999999691e-02
3.523895999999999973e-02
3.449805999999999706e-02
3.031365000000000101e-02
3.156431999999999988e-02
3.630274000000000001e-02
3.784712999999999966e-02
3.901269000000000264e-02
2.927362999999999840e-02
3.485102000000000338e-02
3.362768000000000007e-02
3.411564999999999737e-02
3.443688999999999778e-02
3.225408999999999915e-02
3.611401999999999668e-02
3.371348999999999874e-02
3.131591000000000236e-02
3.391994999999999733e-02
3.616482000000000030e-02
3.325689999999999896e-02
3.892129999999999895e-02
3.722369999999999846e-02
3.712622000000000144e-02
3.381047000000000219e-02
3.587943999999999856e-02
3.840521999999999686e-02
3.578521999999999953e-02
2.929587999999999984e-02
3.441546999999999662e-02
3.813583000000000250e-02
4.056246000000000157e-02
3.860043999999999975e-02
3.355820999999999804e-02
3.384374999999999883e-02
3.812729000000000118e-02
3.553201000000000276e-02
2.976202999999999835e-02
3.134661999999999865e-02
3.621325999999999712e-02
3.803105999999999848e-02
3.524449000000000332e-02
3.366414000000000212e-02
3.320025000000000059e-02
4.011738000000000109e-02
3.957669999999999938e-02
3.800280000000000324e-02
3.883459000000000216e-02
3.446652000000000049e-02
3.390511000000000219e-02
3.995285999999999976e-02
3.616542999999999841e-02
3.412682000000000215e-02
3.799103000000000202e-02
3.607091999999999937e-02
3.573371000000000186e-02
3.514409000000000283e-02
3.114103000000000010e-02
3.589799999999999935e-02
3.398062000000000304e-02
3.526806999999999859e-02
3.488639000000000323e-02
3.763227000000000239e-02
3.239701999999999860e-02
2.932836999999999944e-02
3.585768000000000288e-02
3.583602000000000315e-02
3.525190999999999741e-02
2.925569999999999907e-02
3.600351000000000246e-02
3.307917999999999970e-02
3.803242999999999902e-02
3.664425999999999795e-02
2.672201999999999911e-02
3.473466000000000053e-02
3.206214999999999760e-02
3.022802999999999948e-02
3.723868999999999790e-02
3.606213999999999947e-02
4.021831000000000017e-02
3.565585999999999756e-02
3.687642000000000003e-02
3.808359000000000050e-02
3.849679000000000295e-02
3.896734999999999782e-02
3.892551999999999818e-02
3.313202999999999981e-02
4.014304999999999957e-02
3.599821000000000271e-02
3.358926999999999746e-02
3.302942999999999851e-02
3.789233000000000184e-02
3.505869000000000346e-02
3.355546999999999697e-02
3.203661000000000009e-02
3.590422000000000058e-02
2.667351999999999917e-02
3.425001999999999908e-02
3.669213000000000335e-02
3.370766000000000040e-02
3.767577999999999899e-02
3.303021999999999903e-02
3.652778999999999748e-02
3.409928999999999738e-02
4.037170000000000342e-02
3.593847000000000014e-02
2.998218999999999884e-02
3.378351999999999744e-02
3.671591999999999911e-02
3.559724000000000221e-02
3.403061000000000280e-02
3.015823000000000115e-02
3.476814999999999767e-02
3.908535999999999955e-02
3.334561999999999943e-02
3.785405000000000020e-02
3.603946000000000233e-02
3.470588000000000145e-02
3.762059999999999710e-02
3.518295999999999923e-02
3.590215000000000073e-02
3.493069000000000035e-02
3.462396999999999697e-02
3.256379000000000218e-02
3.446686999999999668e-02
3.669642000000000043e-02
3.639657999999999782e-02
3.638410000000000255e-02
3.334718999999999878e-02
3.520395999999999942e-02
3.217025999999999913e-02
3.623960999999999849e-02
3.932171000000000277e-02
3.777012999999999898e-02
3.440933999999999660e-02
3.669387000000000343e-02
3.142066999999999777e-02
3.143993999999999955e-02
2.983610999999999902e-02
3.775995000000000046e-02
3.724968000000000029e-02
3.811646999999999952e-02
3.660474999999999840e-02
3.121704000000000145e-02
3.462607999999999658e-02
3.655072000000000182e-02
3.255564999999999848e-02
3.346472000000000335e-02
3.314216999999999858e-02
3.480689000000000005e-02
3.162294999999999690e-02
3.159719999999999890e-02
3.428281999999999857e-02
3.465883000000000158e-02
3.320511000000000296e-02
3.824157999999999724e-02
3.642126999999999865e-02
3.204168999999999767e-02
3.518903999999999782e-02
3.602861000000000258e-02
3.455095999999999862e-02
3.753510000000000180e-02
3.476163000000000169e-02
3.293233000000000271e-02
3.739031999999999772e-02
3.423686000000000090e-02
3.266522000000000175e-02
3.459102000000000010e-02
3.209145000000000053e-02
3.823036999999999963e-02
3.487859000000000098e-02
3.214435999999999682e-02
3.064338999999999952e-02
3.345740999999999993e-02
3.566822000000000048e-02
3.278510999999999925e-02
3.649992999999999987e-02
3.222499000000000197e-02
3.275731999999999949e-02
3.317140999999999840e-02
3.508220000000000088e-02
3.623259999999999675e-02
3.206736999999999782e-02
2.842574000000000142e-02
3.144745000000000179e-02
3.586094000000000087e-02
3.428073000000000231e-02
3.168772999999999729e-02
3.727052000000000143e-02
3.146936000000000178e-02
3.192450000000000149e-02
3.731171999999999961e-02
3.626710999999999824e-02
3.253749999999999698e-02
3.387304000000000009e-02
3.140264000000000250e-02
3.379436999999999719e-02
3.919079000000000312e-02
3.913135999999999698e-02
3.575576999999999922e-02
3.663457999999999992e-02
3.418473999999999818e-02
3.427378999999999842e-02
3.398676999999999948e-02
3.808163999999999993e-02
3.645994999999999792e-02
3.242155000000000037e-02
3.518070999999999698e-02
3.096337000000000048e-02
3.072027999999999912e-02
3.891324000000000172e-02
3.768640000000000184e-02
3.303960999999999704e-02
3.779707000000000205e-02
3.404466999999999910e-02
3.615974999999999745e-02
3.693327999999999889e-02
3.414450000000000124e-02
3.742295999999999817e-02
3.345925000000000288e-02
3.595682000000000045e-02
3.417556000000000066e-02
3.545449999999999990e-02
3.513614999999999794e-02
3.958997000000000210e-02
3.490011999999999975e-02
3.777888000000000079e-02
3.187667000000000278e-02
2.837662999999999991e-02
3.628884999999999750e-02
3.771122999999999836e-02
3.354175999999999686e-02
3.733604000000000089e-02
2.728227999999999903e-02
3.810395999999999922e-02
3.136797000000000196e-02
3.524822999999999845e-02
3.558483999999999953e-02
3.417450999999999822e-02
3.434630000000000322e-02
3.454440000000000288e-02
3.718130000000000046e-02
3.331850000000000089e-02
3.075639000000000151e-02
3.845687999999999884e-02
3.286021000000000081e-02
3.854819000000000301e-02
3.593086999999999670e-02
3.094542000000000126e-02
3.605802000000000312e-02
3.349032999999999871e-02
3.302262000000000253e-02
3.551391999999999743e-02
3.045085999999999973e-02
3.713459999999999678e-02
4.063876000000000294e-02
3.292748999999999676e-02
3.549460000000000115e-02
3.838445000000000051e-02
3.508958999999999689e-02
3.815560999999999953e-02
2.763654999999999931e-02
3.692312999999999845e-02
3.546341000000000077e-02
2.730596000000000065e-02
3.596064000000000205e-02
3.613899000000000278e-02
3.870341000000000059e-02
3.931803999999999855e-02
3.137137000000000259e-02
3.758916999999999814e-02
3.610119999999999996e-02
2.847838000000000105e-02
3.166917999999999817e-02
3.559237999999999985e-02
3.407989000000000157e-02
4.104058000000000012e-02
3.943192999999999698e-02
3.249844000000000344e-02
3.250211000000000072e-02
3.247451999999999978e-02
3.552949999999999858e-02
3.825159000000000198e-02
4.024628000000000233e-02
4.077862000000000153e-02
3.107520000000000074e-02
3.407874999999999793e-02
3.424005000000000104e-02
3.280922000000000005e-02
3.724452000000000318e-02
3.353380000000000249e-02
2.867700999999999931e-02
3.255308999999999980e-02
3.134471999999999953e-02
3.187037999999999677e-02
3.504103000000000079e-02
3.606025000000000202e-02
2.697897000000000142e-02
3.209051000000000264e-02
3.362957999999999920e-02
3.687573999999999713e-02
3.832452000000000081e-02
4.035940999999999834e-02
3.540619999999999878e-02
3.559944999999999776e-02
3.638662000000000146e-02
3.475352000000000302e-02
3.529484000000000093e-02
2.837119000000000099e-02
3.537445000000000173e-02
3.005543999999999924e-02
3.783956000000000125e-02
3.485131999999999813e-02
3.444172999999999679e-02
3.506745000000000001e-02
3.990756000000000164e-02
3.899405000000000232e-02
3.435172999999999699e-02
3.921250999999999903e-02
3.617071000000000175e-02
3.259922999999999987e-02
3.050363000000000033e-02
3.583431000000000116e-02
3.536881000000000053e-02
3.745924999999999949e-02
3.831628000000000117e-02
3.635565000000000324e-02
3.964898000000000033e-02
3.071412000000000100e-02
3.640008000000000132e-02
3.506631000000000331e-02
3.718587999999999755e-02
3.287137999999999866e-02
3.450587000000000099e-02
3.556249000000000215e-02
2.550184000000000131e-02
3.786368999999999846e-02
3.570012000000000185e-02
3.578009000000000051e-02
2.892979000000000037e-02
3.310765000000000235e-02
3.083597000000000074e-02
3.532068000000000013e-02
3.537881999999999832e-02
3.807402000000000009e-02
3.595248000000000194e-02
3.858658000000000227e-02
3.429921999999999832e-02
3.363994000000000012e-02
3.366063999999999862e-02
3.208708999999999867e-02
3.186275000000000218e-02
2.866180000000000117e-02
3.553486000000000145e-02
3.302378999999999731e-02
3.432700999999999808e-02
3.150693000000000243e-02
4.013806000000000318e-02
3.048433000000000045e-02
3.065978000000000106e-02
3.836555999999999994e-02
3.070996999999999963e-02
3.657959000000000210e-02
3.521246000000000098e-02
3.873490999999999740e-02
2.831826999999999955e-02
2.880968000000000070e-02
3.424657999999999869e-02
3.445814999999999989e-02
3.762189999999999979e-02
2.938054000000000013e-02
3.382015000000000021e-02
3.728735999999999856e-02
3.549677999999999861e-02
3.275854000000000266e-02
3.161048999999999803e-02
3.617448000000000191e-02
3.614898999999999890e-02
3.120788000000000034e-02
3.609157999999999811e-02
3.457219000000000264e-02
3.453185999999999756e-02
3.328488000000000280e-02
3.740923000000000165e-02
3.441902000000000156e-02
2.835760999999999837e-02
3.323273999999999673e-02
3.769611999999999963e-02
3.372784000000000199e-02
3.083875000000000158e-02
3.355974999999999930e-02
3.245722000000000190e-02
3.494706999999999675e-02
3.240374000000000032e-02
2.975028000000000047e-02
3.806684999999999930e-02
3.046275999999999845e-02
3.842875999999999931e-02
3.220901999999999793e-02
3.023707999999999951e-02
3.634252000000000316e-02
3.552923000000000192e-02
3.317562999999999762e-02
3.683176999999999979e-02
3.565199000000000146e-02
3.801374999999999893e-02
3.617945999999999662e-02
3.614483000000000279e-02
3.065731000000000012e-02
3.006394000000000080e-02
3.817240000000000216e-02
3.327229000000000297e-02
3.366069000000000006e-02
3.139933000000000307e-02
3.561067999999999872e-02
3.683031999999999972e-02
3.944896999999999987e-02
3.356768000000000252e-02
2.766621000000000011e-02
3.555894999999999889e-02
3.485977999999999993e-02
3.454482999999999859e-02
3.275513000000000036e-02
3.183081000000000105e-02
3.335591999999999724e-02
3.161214999999999858e-02
3.485188000000000175e-02
3.473533000000000176e-02
3.112146000000000010e-02
3.615283999999999859e-02
3.289099999999999663e-02
3.066183999999999923e-02
3.935704000000000286e-02
3.528135999999999772e-02
4.074313999999999714e-02
2.656663000000000080e-02
3.107036000000000173e-02
3.678059999999999663e-02
2.916697999999999860e-02
3.227631999999999723e-02
3.471243999999999719e-02
3.234072999999999809e-02
3.618571999999999761e-02
4.077286000000000105e-02
3.464176000000000061e-02
3.678594999999999782e-02
3.912050999999999723e-02
3.427919000000000105e-02
3.207685999999999871e-02
3.623314999999999869e-02
3.297545999999999811e-02
3.239801999999999960e-02
3.115566000000000169e-02
4.042553000000000119e-02
3.285586000000000062e-02
4.086461999999999734e-02
2.980092000000000158e-02
3.265541000000000277e-02
3.198328000000000282e-02
3.332937999999999873e-02
3.811496000000000328e-02
3.701321999999999945e-02
3.756355000000000111e-02
3.572436999999999835e-02
3.518065000000000081e-02
3.420801999999999871e-02
3.413701000000000235e-02
3.565824000000000077e-02
3.748231999999999953e-02
2.929537000000000113e-02
3.608259999999999940e-02
2.443528999999999840e-02
3.732016999999999973e-02
3.620865999999999668e-02
3.807918999999999887e-02
3.571179000000000020e-02
2.925654999999999922e-02
3.334277000000000074e-02
3.992934000000000067e-02
3.409352999999999689e-02
3.399652999999999703e-02
3.594152999999999931e-02
3.292911999999999922e-02
3.746574999999999905e-02
3.765976000000000046e-02
2.855788999999999897e-02
3.647845999999999728e-02
2.679433000000000162e-02
3.673440000000000039e-02
3.119798999999999836e-02
2.828647000000000106e-02
3.925962000000000202e-02
3.546830000000000122e-02
3.736638999999999933e-02
3.819180999999999965e-02
3.130671000000000148e-02
3.101966000000000098e-02
3.617282000000000136e-02
4.033254000000000006e-02
3.776564000000000310e-02
2.889763000000000054e-02
3.017596000000000167e-02
3.526539000000000063e-02
3.041365999999999861e-02
3.536841999999999764e-02
3.336737000000000036e-02
4.078699999999999687e-02
3.375803000000000137e-02
3.699812999999999713e-02
3.761456999999999995e-02
3.647704999999999698e-02
5.888983999999999885e-02
3.433234999999999759e-02
3.916093999999999825e-02
3.266221999999999875e-02
2.849074999999999872e-02
2.953309000000000142e-02
3.577137999999999846e-02
3.704885000000000123e-02
3.818173999999999874e-02
3.124396999999999938e-02
3.606726999999999850e-02
3.059384000000000062e-02
3.402407999999999821e-02
3.871432999999999819e-02
3.581933999999999813e-02
3.803085999999999967e-02
3.104022999999999852e-02
3.008210999999999871e-02
3.454946999999999879e-02
3.722538999999999709e-02
3.200560999999999684e-02
2.713849999999999943e-02
2.811817999999999956e-02
3.763939000000000173e-02
3.081406000000000076e-02
3.464485999999999954e-02
3.241604000000000013e-02
3.056145999999999863e-02
3.500989999999999658e-02
3.298216000000000342e-02
3.691161999999999915e-02
3.347437000000000329e-02
4.058776000000000050e-02
3.342487999999999709e-02
3.487293000000000337e-02
3.362165999999999766e-02
2.914972000000000049e-02
3.301318999999999781e-02
3.182422000000000029e-02
2.811487999999999834e-02
3.238868999999999776e-02
2.765971999999999875e-02
3.658937000000000300e-02
3.624652999999999903e-02
2.891876999999999989e-02
2.970973999999999837e-02
2.918066999999999883e-02
3.844406000000000212e-02
2.912758999999999834e-02
3.347669999999999813e-02
3.626801999999999804e-02
3.385959000000000191e-02
3.296487000000000028e-02
2.924436000000000049e-02
3.248071999999999765e-02
3.669443000000000010e-02
3.658088000000000312e-02
3.639871000000000079e-02
3.282126999999999961e-02
3.370452000000000170e-02
3.276293000000000261e-02
3.013406999999999891e-02
3.771432000000000256e-02
3.675371000000000193e-02
3.599853000000000081e-02
3.647994000000000236e-02
3.694105000000000305e-02
3.488932000000000144e-02
3.096403000000000003e-02
3.533166000000000084e-02
3.274868999999999697e-02
3.122366999999999851e-02
3.451711999999999836e-02
3.489516000000000145e-02
3.665675000000000183e-02
3.309957000000000177e-02
2.933006000000000155e-02
3.457792999999999978e-02
3.588390999999999803e-02
3.274690000000000240e-02
3.152702999999999756e-02
3.397565999999999781e-02
3.538828000000000112e-02
3.689933000000000102e-02
3.309746999999999689e-02
3.815173000000000175e-02
4.294649999999999856e-02
3.210935000000000178e-02
2.732669000000000070e-02
3.463908000000000265e-02
3.398065000000000113e-02
3.033183000000000060e-02
3.002016000000000059e-02
3.634729999999999905e-02
3.120931000000000052e-02
3.703375999999999890e-02
3.047702000000000050e-02
3.821013999999999661e-02
3.660133000000000136e-02
3.468413000000000052e-02
2.814349999999999838e-02
3.193051000000000222e-02
3.274753999999999859e-02
3.638733999999999719e-02
3.287371000000000043e-02
3.720115000000000227e-02
3.770951000000000164e-02
2.956111999999999976e-02
3.590886000000000078e-02
3.587184000000000206e-02
3.488652999999999893e-02
2.640539999999999901e-02
3.316821999999999826e-02
2.757273999999999836e-02
3.109755999999999979e-02
3.596354000000000217e-02
3.815853999999999774e-02
3.663341999999999987e-02
3.714379000000000292e-02
2.543838000000000002e-02
3.708186000000000121e-02
4.045353000000000143e-02
3.418045000000000111e-02
3.752489999999999992e-02
3.443289000000000072e-02
3.463949000000000195e-02
3.438945999999999670e-02
2.678811000000000039e-02
3.546536000000000133e-02
2.933267000000000166e-02
3.384344000000000241e-02
3.699159999999999948e-02
2.976726999999999845e-02
3.304437000000000346e-02
3.139788000000000301e-02
3.932983000000000312e-02
3.606324000000000335e-02
3.294352999999999865e-02
3.166682999999999998e-02
3.209108000000000099e-02
3.584429000000000087e-02
3.597452000000000288e-02
3.665608000000000061e-02
3.674361000000000294e-02
3.954731999999999692e-02
3.808829999999999855e-02
3.161292000000000268e-02
3.033204000000000108e-02
3.975702999999999876e-02
3.262509999999999716e-02
3.438816000000000095e-02
3.411306000000000060e-02
3.647183999999999843e-02
2.693090999999999888e-02
2.832654999999999895e-02
3.677057999999999716e-02
3.341949000000000308e-02
4.051472999999999880e-02
2.544638999999999929e-02
3.576838999999999713e-02
3.600481999999999988e-02
3.169904999999999945e-02
3.249973999999999918e-02
3.480500000000000260e-02
3.350451000000000124e-02
3.308781999999999696e-02
4.213100000000000178e-02
3.039783000000000068e-02
3.276757999999999754e-02
3.758415999999999840e-02
3.047485000000000124e-02
3.465490000000000237e-02
3.318948000000000037e-02
3.832253000000000048e-02
3.962261999999999729e-02
3.675621999999999917e-02
3.944327000000000250e-02
3.278102000000000099e-02
3.390666999999999986e-02
3.239083999999999713e-02
3.757349000000000105e-02
3.396833999999999965e-02
3.433585000000000109e-02
2.657324000000000144e-02
3.519945000000000018e-02
2.748934999999999920e-02
3.067823000000000078e-02
3.054451000000000041e-02
3.345760999999999874e-02
2.505548999999999971e-02
2.907496999999999859e-02
4.063706000000000262e-02
3.214598999999999929e-02
3.674029000000000184e-02
3.659277999999999836e-02
3.279834999999999695e-02
3.185928999999999844e-02
3.196046000000000303e-02
3.014831999999999929e-02
3.160170999999999814e-02
3.810162000000000271e-02
3.603271999999999725e-02
4.099657000000000301e-02
3.145466000000000234e-02
3.032726000000000172e-02
3.854520000000000168e-02
3.710945999999999689e-02
3.503612999999999866e-02
2.628772000000000053e-02
3.645146999999999970e-02
3.199998999999999899e-02
3.195039999999999686e-02
3.186709000000000069e-02
3.773030000000000134e-02
2.541509000000000129e-02
2.989214999999999928e-02
3.849269000000000301e-02
2.815010999999999902e-02
2.728991000000000056e-02
3.787768999999999858e-02
3.450144000000000127e-02
3.509330000000000088e-02
3.914055999999999785e-02
2.825909000000000060e-02
3.734752000000000211e-02
3.244426000000000254e-02
3.189912000000000303e-02
3.412422999999999845e-02
3.031833000000000097e-02
3.392276999999999793e-02
3.370933000000000263e-02
3.414384000000000169e-02
3.442844999999999933e-02
2.643093999999999999e-02
2.901868999999999976e-02
3.531974000000000224e-02
3.564356999999999942e-02
3.199086999999999764e-02
3.561360000000000220e-02
3.604998000000000230e-02
2.742054999999999840e-02
2.734438999999999967e-02
4.068920000000000176e-02
3.324422999999999961e-02
3.957639000000000296e-02
3.326739000000000085e-02
3.586576999999999821e-02
3.279217999999999716e-02
3.283258000000000010e-02
2.521715999999999888e-02
2.437026999999999943e-02
3.466377000000000347e-02
3.083249999999999880e-02
3.298519999999999924e-02
3.524183000000000177e-02
2.749255999999999922e-02
3.360985999999999835e-02
3.027867000000000058e-02
2.650384000000000073e-02
3.243196999999999747e-02
3.839420999999999806e-02
2.847233999999999876e-02
3.099400000000000072e-02
3.762671000000000071e-02
3.517652000000000279e-02
3.498608000000000273e-02
3.469143000000000227e-02
3.729753999999999708e-02
3.586493999999999793e-02
3.492230999999999808e-02
5.490612999999999744e-02
3.223321999999999993e-02
3.879418999999999923e-02
4.774909000000000098e-02
3.694328000000000195e-02
3.263632000000000338e-02
3.890632000000000118e-02
4.049984999999999696e-02
2.784937999999999997e-02
3.433296000000000264e-02
3.829304000000000041e-02
2.730772000000000060e-02
2.751899000000000012e-02
2.894679000000000002e-02
2.506312000000000123e-02
3.750755000000000061e-02
3.222702999999999679e-02
2.784831999999999932e-02
3.578984000000000332e-02
2.592233000000000037e-02
3.206993000000000343e-02
3.092222999999999847e-02
3.376446000000000308e-02
3.122741000000000058e-02
3.341985000000000094e-02
3.401818000000000203e-02
3.205357999999999818e-02
3.122027999999999956e-02
3.429021000000000152e-02
3.175182000000000004e-02
3.208136999999999794e-02
2.704996000000000136e-02
3.134975000000000261e-02
3.587073999999999818e-02
3.053027000000000171e-02
3.434758000000000255e-02
3.155630999999999714e-02
3.545609000000000260e-02
3.400998000000000215e-02
3.988632000000000288e-02
3.651787000000000089e-02
2.842659999999999978e-02
2.950855999999999965e-02
4.516363000000000322e-02
3.697231000000000128e-02
3.097638999999999948e-02
3.263251999999999819e-02
2.795088999999999907e-02
3.235687000000000285e-02
3.080565999999999860e-02
3.442938000000000248e-02
3.876291999999999932e-02
3.440036999999999956e-02
3.173197999999999991e-02
3.114433999999999952e-02
3.462269999999999931e-02
3.813503000000000032e-02
3.434229999999999922e-02
3.792269999999999669e-02
3.730164999999999870e-02
3.440291000000000182e-02
3.488884999999999903e-02
2.882149999999999990e-02
3.183297000000000210e-02
2.628762999999999933e-02
1.753893000000000119e-02
3.295883000000000146e-02
3.097126000000000046e-02
4.081995000000000068e-02
3.679389000000000270e-02
3.956147000000000136e-02
3.816441000000000278e-02
3.081129000000000159e-02
3.733293000000000028e-02
3.053913000000000114e-02
3.814486000000000265e-02
3.438838000000000311e-02
4.123712000000000211e-02
2.920156999999999961e-02
3.728004000000000040e-02
2.889038000000000023e-02
2.696091000000000112e-02
3.843316000000000093e-02
3.357821999999999890e-02
3.397907000000000011e-02
3.550269999999999815e-02
3.726012000000000074e-02
3.952470000000000289e-02
3.369906000000000290e-02
3.363767000000000146e-02
3.668214000000000197e-02
3.802430999999999867e-02
3.064284999999999926e-02
3.477914000000000005e-02
3.235877999999999671e-02
3.223928000000000210e-02
2.903321000000000027e-02
3.036741999999999914e-02
3.830697000000000269e-02
4.023059999999999831e-02
3.740650999999999698e-02
2.767893000000000089e-02
3.969371000000000010e-02
2.836371000000000031e-02
3.017382999999999871e-02
3.039530999999999830e-02
2.888825999999999894e-02
3.900159000000000264e-02
2.163676000000000141e-02
3.149422000000000332e-02
3.649237000000000314e-02
3.678065999999999974e-02
3.096532000000000104e-02
3.498982999999999954e-02
3.309228000000000169e-02
3.061896000000000062e-02
4.038991000000000109e-02
3.321451000000000264e-02
3.289264000000000077e-02
3.564019000000000215e-02
1.778083999999999915e-02
3.005750999999999909e-02
3.813811000000000284e-02
3.298472000000000209e-02
3.694110999999999922e-02
3.971377999999999714e-02
2.889306000000000166e-02
4.258827999999999919e-02
3.287277999999999728e-02
2.830502999999999839e-02
3.729679000000000327e-02
3.698248999999999981e-02
3.770024000000000292e-02
3.736351000000000255e-02
3.636224999999999874e-02
3.034550999999999915e-02
3.851050999999999780e-02
2.764147999999999952e-02
3.020704000000000097e-02
3.445248000000000060e-02
3.750682000000000321e-02
3.091955999999999871e-02
3.326806999999999681e-02
3.564422999999999897e-02
3.385606000000000032e-02
3.589081999999999689e-02
3.056638000000000063e-02
3.105923999999999838e-02
4.119794000000000234e-02
2.862096000000000084e-02
3.334684999999999733e-02
3.127408000000000271e-02
3.210483000000000087e-02
3.343556000000000306e-02
3.512258000000000047e-02
2.929551000000000030e-02
3.044875999999999833e-02
3.689196000000000142e-02
3.444053999999999865e-02
2.875613000000000127e-02
4.195320000000000299e-02
3.708956000000000058e-02
2.651591999999999838e-02
3.285724000000000283e-02
3.707897000000000276e-02
3.298492000000000091e-02
2.625074999999999978e-02
3.390055000000000152e-02
2.859613999999999906e-02
3.040073999999999901e-02
2.968747000000000053e-02
3.414969000000000338e-02
3.057351000000000166e-02
2.701423999999999839e-02
3.654277999999999693e-02
3.566707999999999684e-02
3.355931999999999665e-02
4.242060999999999749e-02
4.020742000000000066e-02
3.639602000000000115e-02
3.000074000000000143e-02
2.784328999999999971e-02
2.774748000000000145e-02
3.070565000000000100e-02
3.013613000000000056e-02
3.279482000000000230e-02
3.583428000000000307e-02
3.112498000000000001e-02
3.103109000000000076e-02
3.989157000000000119e-02
3.771945000000000159e-02
2.913653999999999897e-02
3.350206000000000017e-02
3.126723000000000002e-02
3.580541999999999753e-02
3.652438000000000212e-02
3.369338999999999668e-02
2.962551999999999894e-02
3.204549999999999760e-02
2.992836999999999928e-02
2.636356000000000116e-02
3.571727999999999709e-02
4.287629999999999914e-02
3.359016000000000085e-02
3.898440999999999712e-02
2.778034999999999879e-02
3.739833000000000046e-02
2.971081000000000069e-02
3.045812000000000172e-02
4.281171000000000282e-02
3.116769999999999957e-02
3.016225000000000156e-02
2.849312999999999846e-02
3.299255999999999717e-02
3.113555000000000142e-02
3.051631000000000135e-02
3.218876999999999849e-02
3.215453000000000061e-02
3.779811999999999755e-02
3.726241999999999749e-02
3.702214000000000199e-02
3.370880999999999877e-02
3.036031999999999967e-02
2.889165999999999956e-02
3.527581999999999940e-02
2.940906999999999896e-02
1.843902999999999862e-02
3.517056999999999822e-02
3.815409000000000161e-02
3.125871999999999679e-02
2.535161000000000012e-02
3.265235999999999833e-02
3.996304999999999996e-02
3.081592999999999832e-02
2.994459000000000010e-02
3.077875000000000055e-02
3.570370999999999961e-02
3.419211999999999946e-02
3.084216999999999861e-02
3.741131999999999791e-02
3.618604000000000265e-02
3.101469999999999921e-02
3.222346000000000238e-02
3.482709999999999972e-02
3.341788999999999871e-02
2.792791999999999844e-02
3.359583000000000014e-02
3.901728000000000141e-02
3.921145000000000186e-02
2.659782000000000118e-02
3.240901000000000198e-02
3.431104000000000098e-02
3.642571000000000003e-02
3.964953999999999701e-02
3.311341999999999758e-02
2.574090000000000059e-02
3.037435000000000135e-02
3.261950999999999740e-02
3.398181000000000118e-02
2.903810000000000072e-02
3.589331999999999939e-02
2.345509999999999956e-02
3.781117999999999979e-02
3.311126999999999820e-02
2.183687999999999949e-02
1.776080999999999840e-02
2.878686000000000092e-02
3.897700999999999943e-02
3.352813000000000321e-02
3.316602999999999912e-02
2.412852000000000052e-02
2.716899000000000050e-02
3.107893000000000114e-02
3.596823999999999855e-02
3.055145999999999903e-02
3.611974999999999908e-02
3.845305999999999724e-02
3.323104999999999809e-02
3.618430999999999731e-02
3.071240000000000081e-02
3.318481999999999682e-02
3.725980000000000264e-02
3.659860000000000196e-02
2.500103999999999868e-02
3.495559000000000166e-02
3.274505999999999944e-02
3.688530000000000281e-02
3.049164000000000041e-02
4.063595999999999875e-02
2.725922000000000067e-02
3.074177999999999980e-02
3.492478000000000249e-02
3.643455000000000304e-02
3.316134999999999916e-02
3.735006999999999910e-02
3.580628999999999756e-02
3.236293999999999976e-02
3.410985999999999879e-02
3.359141000000000210e-02
3.617871000000000281e-02
4.428731000000000334e-02
2.984383999999999995e-02
2.661627999999999911e-02
2.596878000000000034e-02
3.377639999999999809e-02
2.686749999999999902e-02
2.516391000000000114e-02
3.378376999999999769e-02
2.580843000000000026e-02
2.947825999999999919e-02
3.468049000000000132e-02
3.679857000000000267e-02
3.611687000000000231e-02
2.732700999999999880e-02
2.755954999999999863e-02
4.252985000000000099e-02
3.130617000000000122e-02
3.261839999999999878e-02
3.535767000000000077e-02
3.450051999999999980e-02
2.963119999999999990e-02
3.111028000000000057e-02
2.124469999999999831e-02
3.037016000000000021e-02
3.193506000000000122e-02
2.677289999999999878e-02
3.595547000000000326e-02
3.391696000000000294e-02
3.264866000000000296e-02
3.895467999999999847e-02
3.034674000000000052e-02
3.470735999999999960e-02
3.079433000000000170e-02
3.482450000000000129e-02
3.575151000000000023e-02
3.626602000000000298e-02
3.067885999999999877e-02
2.367589000000000152e-02
2.910101999999999828e-02
3.292704999999999937e-02
3.442019000000000328e-02
3.188699999999999868e-02
3.514463999999999783e-02
3.763687000000000282e-02
3.282444999999999807e-02
3.011327000000000101e-02
2.182380999999999904e-02
2.739404999999999965e-02
2.627613999999999991e-02
3.206677000000000138e-02
3.056531999999999999e-02
3.269405000000000228e-02
3.078786999999999843e-02
3.141081999999999902e-02
2.814509999999999929e-02
3.884873999999999966e-02
3.140048000000000145e-02
3.507347000000000242e-02
3.669671000000000044e-02
3.092790000000000122e-02
2.425071000000000171e-02
2.746896000000000060e-02
2.925217999999999915e-02
3.405996000000000024e-02
3.304424000000000250e-02
2.794782999999999989e-02
3.147950000000000054e-02
4.118962000000000317e-02
2.783108000000000110e-02
3.690223000000000114e-02
3.366846999999999895e-02
3.022862999999999939e-02
3.266602999999999868e-02
3.596872999999999737e-02
3.455827000000000204e-02
3.479399999999999854e-02
2.956875999999999949e-02
2.768320000000000156e-02
3.453656000000000087e-02
2.406979000000000063e-02
3.053159000000000081e-02
3.634931999999999747e-02
3.076301999999999856e-02
2.910480999999999832e-02
3.282696999999999699e-02
3.449506000000000100e-02
2.803912000000000071e-02
2.425988000000000103e-02
3.099912000000000153e-02
3.334274999999999739e-02
3.530106999999999690e-02
3.701883000000000257e-02
2.830886999999999987e-02
3.850988000000000328e-02
2.969422999999999854e-02
3.463411999999999741e-02
3.077826999999999993e-02
2.271075999999999998e-02
1.943204999999999932e-02
2.906912000000000038e-02
3.379241999999999663e-02
3.078588000000000158e-02
4.222607999999999917e-02
3.260438000000000225e-02
3.127184000000000214e-02
2.798062000000000119e-02
2.560708999999999902e-02
2.985459999999999850e-02
2.726022999999999988e-02
3.997765999999999820e-02
3.380054999999999865e-02
2.697445999999999872e-02
2.326767000000000071e-02
3.376272000000000301e-02
3.519854000000000038e-02
3.662876000000000326e-02
4.492324000000000317e-02
3.184001000000000192e-02
3.796643999999999713e-02
3.844100999999999768e-02
2.994938000000000114e-02
3.023767999999999942e-02
4.123832999999999666e-02
4.207212999999999925e-02
3.252472000000000002e-02
2.941324999999999842e-02
3.656977000000000144e-02
3.219000000000000333e-02
2.977745999999999865e-02
2.732988000000000084e-02
3.320781999999999901e-02
2.689166999999999946e-02
2.984530000000000169e-02
3.295479999999999937e-02
3.943686999999999887e-02
2.746689000000000075e-02
2.684618000000000074e-02
3.027080999999999869e-02
6.404163000000000217e-02
3.820563999999999905e-02
3.706517000000000145e-02
3.784734000000000015e-02
3.961118999999999751e-02
3.036936000000000149e-02
3.563924000000000258e-02
3.368096999999999758e-02
3.556110999999999994e-02
3.598801000000000083e-02
2.678617999999999971e-02
2.751734999999999945e-02
3.144293000000000088e-02
3.554387999999999992e-02
2.524911000000000169e-02
3.533333999999999780e-02
3.450595000000000051e-02
2.229951999999999976e-02
3.342085000000000194e-02
2.514214000000000032e-02
2.807571000000000025e-02
3.571967999999999671e-02
3.241842000000000334e-02
4.173957999999999835e-02
3.766107999999999956e-02
2.903063999999999992e-02
3.453624000000000277e-02
3.070720999999999867e-02
3.324894999999999934e-02
3.797131000000000117e-02
8.657897999999999983e-02
2.678820999999999980e-02
4.923034999999999911e-02
3.259027999999999925e-02
2.750288000000000038e-02
2.773497000000000115e-02
3.285027000000000086e-02
3.238665999999999767e-02
2.587160000000000154e-02
3.953322000000000086e-02
3.439234000000000041e-02
3.663778000000000173e-02
2.815453999999999873e-02
3.447134999999999783e-02
2.935859999999999859e-02
2.970365999999999979e-02
2.964684000000000069e-02
3.541823000000000193e-02
2.810009999999999938e-02
3.627440999999999999e-02
2.632376000000000160e-02
3.593052000000000051e-02
4.071117999999999959e-02
2.808951000000000156e-02
3.330608999999999653e-02
2.469584999999999836e-02
3.376577000000000051e-02
2.759344999999999853e-02
2.509870999999999977e-02
3.792712000000000166e-02
3.537073000000000300e-02
2.942687000000000080e-02
2.498063000000000020e-02
2.669747000000000092e-02
3.158935000000000215e-02
3.102219999999999978e-02
3.236358999999999764e-02
3.444914000000000309e-02
2.899107000000000073e-02
2.117027999999999965e-02
3.401184000000000152e-02
3.366453999999999974e-02
3.212220999999999826e-02
2.851880000000000040e-02
3.273423000000000305e-02
3.346322999999999659e-02
2.300030000000000130e-02
2.703896999999999898e-02
3.496715999999999713e-02
3.716712999999999961e-02
2.623964999999999978e-02
3.129880000000000162e-02
2.178779000000000132e-02
2.896991000000000149e-02
3.388365000000000127e-02
2.672729999999999898e-02
4.249597000000000097e-02
3.690737999999999658e-02
3.159622000000000125e-02
3.088946000000000053e-02
2.974103999999999984e-02
4.550325999999999677e-02
3.054056999999999952e-02
3.112699000000000021e-02
1.938399999999999845e-02
6.329954999999999610e-02
3.174823000000000228e-02
6.461187999999999654e-02
2.372623999999999914e-02
2.303349000000000021e-02
2.710330000000000031e-02
3.238201000000000274e-02
3.158781000000000089e-02
2.816876000000000102e-02
3.387702000000000074e-02
3.449983999999999690e-02
3.477016000000000134e-02
2.895829999999999932e-02
3.341942999999999997e-02
3.391348999999999753e-02
4.187658999999999826e-02
3.755415000000000142e-02
2.995048999999999975e-02
2.829142999999999936e-02
3.224300000000000083e-02
2.629188999999999832e-02
2.596930999999999892e-02
2.534679000000000099e-02
3.643235000000000223e-02
3.653987999999999681e-02
2.039211000000000149e-02
3.151601999999999876e-02
4.018688000000000121e-02
2.779117999999999866e-02
3.465751000000000248e-02
2.837850999999999915e-02
6.684523000000000548e-02
2.756350000000000119e-02
2.760697000000000151e-02
3.010737999999999956e-02
3.324947000000000319e-02
3.413392999999999983e-02
2.207142000000000132e-02
2.666657999999999876e-02
3.102852999999999861e-02
5.277793000000000068e-02
3.795835999999999655e-02
3.087248000000000075e-02
3.392172000000000243e-02
2.202128000000000072e-02
3.650227999999999806e-02
4.161904999999999771e-02
4.107613000000000236e-02
3.549627000000000338e-02
5.636718999999999757e-02
3.287814000000000014e-02
3.745840000000000281e-02
3.030798999999999993e-02
4.759383999999999837e-02
3.261398000000000075e-02
3.711396000000000139e-02
4.241964000000000151e-02
3.392264999999999864e-02
3.712171999999999694e-02
3.611545000000000033e-02
2.527963999999999906e-02
3.809205999999999703e-02
2.720534999999999967e-02
3.352071999999999691e-02
2.920112000000000055e-02
3.482586000000000015e-02
3.157271999999999856e-02
2.829651000000000041e-02
3.368202000000000002e-02
2.967985999999999888e-02
2.334670999999999969e-02
3.105534999999999893e-02
3.226568999999999965e-02
3.164141000000000176e-02
3.046905999999999920e-02
2.632017000000000037e-02
2.229108999999999952e-02
2.875451000000000049e-02
1.034309499999999937e-01
2.462146000000000126e-02
3.316005999999999815e-02
3.143797000000000258e-02
3.281817000000000067e-02
3.623504000000000308e-02
3.415473000000000120e-02
5.159008000000000344e-02
3.027979999999999908e-02
2.558979999999999935e-02
6.125898999999999928e-02
3.502584000000000253e-02
3.042707999999999871e-02
3.013240999999999836e-02
3.471235000000000293e-02
2.585865999999999859e-02
2.069558999999999982e-02
2.945199999999999901e-02
3.051583000000000073e-02
1.449265999999999922e-02
3.645571999999999702e-02
2.516045000000000087e-02
2.618507999999999947e-02
4.216861000000000220e-02
4.347463000000000022e-02
3.817182000000000214e-02
3.000397000000000133e-02
3.477419999999999817e-02
5.572987000000000080e-02
2.623928999999999845e-02
3.184167000000000247e-02
3.276798000000000211e-02
2.830660999999999941e-02
3.241825000000000262e-02
3.478844999999999854e-02
4.667019000000000029e-02
4.029453999999999675e-02
2.898676999999999851e-02
3.746077999999999908e-02
3.873266000000000209e-02
3.859894999999999993e-02
3.722084999999999977e-02
4.203348999999999974e-02
2.333135000000000070e-02
3.175638000000000072e-02
3.110631999999999980e-02
2.844297999999999965e-02
4.036010999999999765e-02
2.835551000000000044e-02
2.774402999999999939e-02
2.040559999999999943e-02
3.006860000000000088e-02
3.964999999999999775e-02
3.518397999999999665e-02
4.155502999999999975e-02
3.442342000000000318e-02
3.344575000000000325e-02
3.239651999999999810e-02
4.061908999999999659e-02
3.319528000000000062e-02
2.723928000000000113e-02
3.751290999999999654e-02
2.640373999999999846e-02
5.234823000000000254e-02
2.596425999999999942e-02
3.201165000000000260e-02
2.744776000000000160e-02
2.053556999999999952e-02
3.135703000000000101e-02
2.591496999999999898e-02
3.920730000000000048e-02
3.595132999999999662e-02
5.126618000000000147e-02
3.752990999999999966e-02
2.907076000000000104e-02
2.734868999999999842e-02
2.953331000000000012e-02
2.046680000000000027e-02
2.760593000000000075e-02
2.801754000000000050e-02
2.934339000000000044e-02
3.049875999999999976e-02
3.982088999999999768e-02
3.426852999999999844e-02
6.355463999999999558e-02
2.765801000000000023e-02
2.824689000000000019e-02
2.494953999999999922e-02
2.528446000000000166e-02
3.182370000000000337e-02
2.761626000000000011e-02
3.525372999999999701e-02
3.634086999999999734e-02
3.427079000000000236e-02
3.640913999999999956e-02
2.879402000000000003e-02
3.886288000000000242e-02
4.019587000000000160e-02
2.614512000000000086e-02
2.292121999999999910e-02
3.000229000000000090e-02
6.491450999999999472e-02
2.612851000000000062e-02
2.904632999999999868e-02
2.457544000000000048e-02
3.562673999999999702e-02
1.842038000000000009e-02
3.616354000000000096e-02
2.959118000000000165e-02
2.375798000000000146e-02
3.417303000000000007e-02
3.496806000000000220e-02
2.956953000000000012e-02
3.779532000000000030e-02
2.910137999999999961e-02
2.952103999999999839e-02
4.320692999999999756e-02
3.053863000000000064e-02
3.259345000000000298e-02
2.771163000000000098e-02
3.856263000000000052e-02
3.870968000000000325e-02
3.686289000000000232e-02
2.119153000000000009e-02
2.305066999999999880e-02
2.044769000000000100e-02
3.186230999999999786e-02
3.550554000000000210e-02
2.391636000000000109e-02
3.206305000000000266e-02
3.845740999999999743e-02
3.471094000000000263e-02
1.675510299999999897e-01
1.275974699999999906e-01
1.289690500000000017e-01
1.230635100000000010e-01
1.244198200000000004e-01
1.326820700000000131e-01
1.250375599999999920e-01
1.270543399999999878e-01
1.257393599999999945e-01
1.304994899999999958e-01
1.239582000000000045e-01
1.287254899999999980e-01
1.264339499999999894e-01
1.219163199999999947e-01
1.207833299999999943e-01
1.285523899999999886e-01
1.282118700000000056e-01
1.316763499999999976e-01
1.250963300000000056e-01
1.289829399999999904e-01
1.260958500000000093e-01
1.260539099999999912e-01
1.289868000000000126e-01
1.225759299999999996e-01
1.270269300000000101e-01
1.290428700000000040e-01
1.262149100000000135e-01
1.271611800000000125e-01
1.290740900000000024e-01
1.254300499999999874e-01
1.319627300000000003e-01
1.268642399999999892e-01
1.226406500000000038e-01
1.281614299999999929e-01
1.282081999999999944e-01
1.333487299999999987e-01
1.245689100000000049e-01
1.206881199999999960e-01
1.290131899999999998e-01
1.264820799999999967e-01
1.296770499999999882e-01
1.257604200000000116e-01
1.240794800000000059e-01
1.271845899999999863e-01
1.263241400000000014e-01
1.266133999999999871e-01
1.254245099999999891e-01
1.250262299999999882e-01
1.312488500000000002e-01
1.265526200000000046e-01
1.253361899999999862e-01
1.305892600000000126e-01
1.264686100000000091e-01
1.285717799999999966e-01
1.236841099999999999e-01
1.281547100000000050e-01
1.291167300000000129e-01
1.278231900000000032e-01
1.296685900000000002e-01
1.308622899999999922e-01
1.294311499999999948e-01
1.248130400000000001e-01
1.266298299999999988e-01
1.265003299999999942e-01
1.242436100000000043e-01
1.285566999999999960e-01
1.272963900000000093e-01
1.270273700000000006e-01
1.257800000000000029e-01
1.265349600000000019e-01
1.262703500000000034e-01
1.256548399999999899e-01
1.318346800000000096e-01
1.268881699999999946e-01
1.252866599999999941e-01
1.278487299999999938e-01
1.264275199999999877e-01
1.298861699999999952e-01
1.333256899999999967e-01
1.249335000000000029e-01
1.283283199999999957e-01
1.253494199999999892e-01
1.270873999999999893e-01
1.285952499999999943e-01
1.267788599999999932e-01
1.310205399999999909e-01
1.241517300000000018e-01
1.262806399999999996e-01
1.296183599999999880e-01
1.244420900000000052e-01
1.293333600000000083e-01
1.269594500000000015e-01
1.279274300000000086e-01
1.247798900000000044e-01
1.248564600000000024e-01
1.303544399999999881e-01
1.245724200000000031e-01
1.330575200000000125e-01
1.275315700000000108e-01
1.237758399999999981e-01
1.283412600000000126e-01
1.284715100000000110e-01
1.224611800000000028e-01
1.276545099999999988e-01
1.255171399999999993e-01
1.266701299999999919e-01
1.301095700000000077e-01
1.275421899999999997e-01
1.261297999999999864e-01
1.312727300000000041e-01
1.195443199999999956e-01
1.271847600000000078e-01
1.270209099999999869e-01
1.273896599999999879e-01
1.233797699999999997e-01
1.244093899999999947e-01
1.284209900000000126e-01
1.264545300000000094e-01
1.275024200000000052e-01
1.282216599999999873e-01
1.257881700000000047e-01
1.265761300000000089e-01
1.257197100000000123e-01
1.317831299999999983e-01
1.254800100000000029e-01
1.271054600000000034e-01
1.206197400000000031e-01
1.245783500000000044e-01
1.244685900000000039e-01
1.304609100000000133e-01
1.288400799999999957e-01
1.246320800000000062e-01
1.316871199999999908e-01
1.335642900000000022e-01
1.234875200000000034e-01
1.292222199999999988e-01
1.259948399999999968e-01
1.231376700000000046e-01
1.317388300000000012e-01
1.261926499999999896e-01
1.210460800000000003e-01
1.268315499999999874e-01
1.288999399999999906e-01
1.231963199999999981e-01
1.269375799999999943e-01
1.305004800000000020e-01
1.279657200000000050e-01
1.310607500000000036e-01
1.265825200000000039e-01
1.279440599999999983e-01
1.295758599999999872e-01
1.293078500000000020e-01
1.248619700000000027e-01
1.283574899999999908e-01
1.280199200000000093e-01
1.264725600000000116e-01
1.283716900000000105e-01
1.261357200000000067e-01
1.215857199999999944e-01
1.251769299999999918e-01
1.318937400000000093e-01
1.285881799999999964e-01
1.244269900000000012e-01
1.264893900000000071e-01
1.263009999999999966e-01
1.270145099999999971e-01
1.282330700000000046e-01
1.281624500000000111e-01
1.286953399999999914e-01
1.262826499999999963e-01
1.297869299999999948e-01
1.272196200000000055e-01
1.273764400000000074e-01
1.237353399999999992e-01
1.291055700000000028e-01
1.265254500000000115e-01
1.287546300000000088e-01
1.288827300000000009e-01
1.217992199999999997e-01
1.261889900000000009e-01
1.247246199999999944e-01
1.287065099999999962e-01
1.245744200000000051e-01
1.228323100000000001e-01
1.299375600000000075e-01
1.240789900000000001e-01
1.306201899999999971e-01
1.252860899999999889e-01
1.298572199999999954e-01
1.275363599999999875e-01
1.238083900000000043e-01
1.274188500000000002e-01
1.274253499999999928e-01
1.218409599999999982e-01
1.225034599999999946e-01
1.266970400000000108e-01
1.277668899999999941e-01
1.302902200000000121e-01
1.236509600000000042e-01
1.257251299999999905e-01
1.278068400000000049e-01
1.221195600000000020e-01
1.274669999999999970e-01
1.299811499999999898e-01
1.262172799999999873e-01
1.285825499999999899e-01
1.265839800000000126e-01
1.256144800000000006e-01
1.247918799999999939e-01
1.249324500000000004e-01
1.227614600000000028e-01
1.251168699999999911e-01
1.265510499999999983e-01
1.299720099999999989e-01
1.288497500000000129e-01
1.288704900000000042e-01
1.243357199999999968e-01
1.253110500000000072e-01
1.268898099999999918e-01
1.259509900000000127e-01
1.278329699999999902e-01
1.268448000000000075e-01
1.238647699999999990e-01
1.315345199999999881e-01
1.293909699999999940e-01
1.232113299999999939e-01
1.308994900000000072e-01
1.255706900000000126e-01
1.293486600000000042e-01
1.263604200000000011e-01
1.235234800000000049e-01
1.224808599999999970e-01
1.314823699999999873e-01
1.284183600000000092e-01
1.268154900000000029e-01
1.287576099999999946e-01
1.224193300000000068e-01
1.271751899999999935e-01
1.302860100000000076e-01
1.261664299999999961e-01
1.245902200000000015e-01
1.275739999999999930e-01
1.292802999999999869e-01
1.329700799999999905e-01
1.239696200000000026e-01
1.303113899999999992e-01
1.263765400000000094e-01
1.294684600000000074e-01
1.275497100000000106e-01
1.272536099999999892e-01
1.252810199999999929e-01
1.243473600000000040e-01
1.309002700000000130e-01
1.275817800000000057e-01
1.309854900000000100e-01
1.252646599999999999e-01
1.258753599999999917e-01
1.250183199999999883e-01
1.319526400000000099e-01
1.241215900000000039e-01
1.248276999999999998e-01
1.334403799999999973e-01
1.274015300000000128e-01
1.267474700000000010e-01
1.248039999999999983e-01
1.273174800000000106e-01
1.283257800000000004e-01
1.309837500000000099e-01
1.284336699999999998e-01
1.456694199999999939e-01
1.210679100000000008e-01
1.290315499999999949e-01
1.234336399999999972e-01
1.275688500000000114e-01
1.289628399999999953e-01
1.302694899999999878e-01
1.280862600000000073e-01
1.264474499999999890e-01
1.296620800000000129e-01
1.224951700000000004e-01
1.202147100000000024e-01
1.311685800000000068e-01
1.246638099999999999e-01
1.275230800000000109e-01
1.285101999999999911e-01
1.245381599999999950e-01
1.238951100000000027e-01
1.313614600000000132e-01
1.248485700000000059e-01
1.223030199999999984e-01
1.283972399999999958e-01
1.240331900000000015e-01
1.291308999999999929e-01
1.326730899999999935e-01
1.229898400000000031e-01
1.271847600000000078e-01
1.223999300000000040e-01
1.256298100000000084e-01
1.305946099999999999e-01
1.262107500000000104e-01
1.302759599999999962e-01
1.265147500000000091e-01
1.317737599999999898e-01
1.291607399999999961e-01
1.195742399999999983e-01
1.330261899999999886e-01
1.289652900000000102e-01
1.250275999999999887e-01
1.289330300000000040e-01
1.268736400000000097e-01
1.279365000000000085e-01
1.326744699999999888e-01
1.253698500000000049e-01
1.308875999999999928e-01
1.246579200000000054e-01
1.283026499999999903e-01
1.221496299999999952e-01
1.228207500000000063e-01
1.266819499999999876e-01
1.220380799999999932e-01
1.290393200000000129e-01
1.265940999999999872e-01
1.339735200000000126e-01
1.245466199999999968e-01
1.225436000000000025e-01
1.231560299999999997e-01
1.283191200000000087e-01
1.269101699999999888e-01
1.265549400000000047e-01
1.297846599999999961e-01
1.238389399999999946e-01
1.276824300000000134e-01
1.292462000000000055e-01
1.246881799999999957e-01
1.285669500000000132e-01
1.271365899999999938e-01
1.300645699999999905e-01
1.298902999999999863e-01
1.316494300000000117e-01
1.253711299999999973e-01
1.231467599999999940e-01
1.258632699999999993e-01
1.239590299999999978e-01
1.307714799999999955e-01
1.240253300000000031e-01
1.300759700000000130e-01
1.226589599999999974e-01
1.275350199999999989e-01
1.268769999999999898e-01
1.270225500000000118e-01
1.360411400000000048e-01
1.244070800000000032e-01
1.272926299999999900e-01
1.316435599999999928e-01
1.264525900000000036e-01
1.305757999999999919e-01
1.313022399999999867e-01
1.260955599999999954e-01
1.249727499999999936e-01
1.241727999999999998e-01
1.275473000000000023e-01
1.281413200000000030e-01
1.296427300000000116e-01
1.311642500000000100e-01
1.289671400000000079e-01
1.266456499999999985e-01
1.284431600000000007e-01
1.242939899999999931e-01
1.246660200000000024e-01
1.262123599999999957e-01
1.266695599999999866e-01
1.273730499999999877e-01
1.240582199999999968e-01
1.330179200000000117e-01
1.256465800000000077e-01
1.254541399999999918e-01
1.330218699999999865e-01
1.291991299999999954e-01
1.296481399999999951e-01
1.310543600000000086e-01
1.271633699999999978e-01
1.319799899999999915e-01
1.291807700000000003e-01
1.222662199999999949e-01
1.248788400000000048e-01
1.256081199999999898e-01
1.290778800000000059e-01
1.264114600000000033e-01
1.240090199999999976e-01
1.219117299999999959e-01
1.281246400000000119e-01
1.241782000000000025e-01
1.242950200000000061e-01
1.254071900000000017e-01
1.278034799999999971e-01
1.291070400000000062e-01
1.206839799999999963e-01
1.252883700000000100e-01
1.241059300000000032e-01
1.210795399999999994e-01
1.256438400000000066e-01
1.209348400000000018e-01
1.277168800000000048e-01
1.220505100000000009e-01
1.301677199999999868e-01
1.183747500000000008e-01
1.271204099999999892e-01
1.279430799999999868e-01
1.260653999999999941e-01
1.229738400000000009e-01
1.238911800000000035e-01
1.291406599999999905e-01
1.272611600000000120e-01
1.228501800000000033e-01
1.234834100000000018e-01
1.253646399999999994e-01
1.302338799999999963e-01
1.274379900000000010e-01
1.279546300000000136e-01
1.276962100000000044e-01
1.257530199999999931e-01
1.241111800000000015e-01
1.314287500000000108e-01
1.224016700000000041e-01
1.337581999999999938e-01
1.308151100000000122e-01
1.273863299999999921e-01
1.254927999999999877e-01
1.210249699999999956e-01
1.277301700000000040e-01
1.285716199999999976e-01
1.210956100000000063e-01
1.262085799999999869e-01
1.205678099999999975e-01
1.233047699999999941e-01
1.306744900000000043e-01
1.252610000000000112e-01
1.209759799999999969e-01
1.253392500000000132e-01
1.321087400000000023e-01
1.314933000000000074e-01
1.269849600000000078e-01
1.240236900000000059e-01
1.263090099999999993e-01
1.297128800000000026e-01
1.264585000000000015e-01
1.273684499999999942e-01
1.249079500000000037e-01
1.230044500000000013e-01
1.299167499999999975e-01
1.282912999999999970e-01
1.305056599999999956e-01
1.279048700000000038e-01
1.313036300000000045e-01
1.275098799999999921e-01
1.283363799999999999e-01
1.236426300000000034e-01
1.204262200000000005e-01
1.253450100000000067e-01
1.292351300000000036e-01
1.213892500000000041e-01
1.335846199999999873e-01
1.293196899999999872e-01
1.262110800000000033e-01
1.219939599999999985e-01
1.231006500000000059e-01
1.235198200000000024e-01
1.254948600000000136e-01
1.338585300000000033e-01
1.293090199999999967e-01
1.276821800000000062e-01
1.301730200000000004e-01
1.225469899999999945e-01
1.289544599999999930e-01
1.240773500000000029e-01
1.269543900000000003e-01
1.271865299999999921e-01
1.222091800000000006e-01
1.320585200000000126e-01
1.228072300000000033e-01
1.236294399999999932e-01
1.296261900000000022e-01
1.251280100000000117e-01
1.268660299999999908e-01
1.302659100000000125e-01
1.325395500000000060e-01
1.263154400000000011e-01
1.295029900000000123e-01
1.321375800000000045e-01
1.260375300000000087e-01
1.268956900000000054e-01
1.287406799999999962e-01
1.253593299999999910e-01
1.227463399999999955e-01
1.375340800000000030e-01
1.308410899999999932e-01
1.263010200000000138e-01
1.245656700000000033e-01
1.276571800000000090e-01
1.275328300000000137e-01
1.262388500000000136e-01
1.253015199999999996e-01
1.191126899999999933e-01
1.284157900000000019e-01
1.254891999999999952e-01
1.236688999999999983e-01
1.257759900000000042e-01
1.253065800000000007e-01
1.243680100000000011e-01
1.291941600000000023e-01
1.201563499999999951e-01
1.283609300000000120e-01
1.291487699999999961e-01
1.286060300000000101e-01
1.280481199999999875e-01
1.276695599999999875e-01
1.254446300000000014e-01
1.314561700000000111e-01
1.305547499999999972e-01
1.296730299999999947e-01
1.314885600000000043e-01
1.279154200000000019e-01
1.308615499999999932e-01
1.299647399999999953e-01
1.297058700000000009e-01
1.292002600000000112e-01
1.316720000000000113e-01
1.283166699999999938e-01
1.326408099999999979e-01
1.290549000000000002e-01
1.221724899999999947e-01
1.267638100000000045e-01
1.266300599999999887e-01
1.283528300000000011e-01
1.273534900000000136e-01
1.285021000000000080e-01
1.223642600000000025e-01
1.304926999999999893e-01
1.272716899999999929e-01
1.274393799999999910e-01
1.269504499999999925e-01
1.270040100000000005e-01
1.329372799999999910e-01
1.270494199999999962e-01
1.249184599999999951e-01
1.234074000000000004e-01
1.273217299999999941e-01
1.280581399999999870e-01
1.246644900000000028e-01
1.255516299999999974e-01
1.227497500000000047e-01
1.331668099999999966e-01
1.278507100000000063e-01
1.228642499999999943e-01
1.182610800000000045e-01
1.231432999999999972e-01
1.323128600000000044e-01
1.250245799999999963e-01
1.274217199999999883e-01
1.256659800000000105e-01
1.322396999999999878e-01
1.242471400000000059e-01
1.223266900000000018e-01
1.232326299999999958e-01
1.262605099999999925e-01
1.245987399999999995e-01
1.319393899999999897e-01
1.304543900000000034e-01
1.295269800000000138e-01
1.248881399999999947e-01
1.285825899999999966e-01
1.313857400000000009e-01
1.244721300000000003e-01
1.307920099999999863e-01
1.279343099999999955e-01
1.262758800000000070e-01
1.300588000000000022e-01
1.294060400000000000e-01
1.240640199999999971e-01
1.203150000000000053e-01
1.258243500000000015e-01
1.246584099999999973e-01
1.246877200000000019e-01
1.242999699999999957e-01
1.288511999999999991e-01
1.285264200000000023e-01
1.247596299999999964e-01
1.283107800000000132e-01
1.227485100000000051e-01
1.312197800000000081e-01
1.215874499999999997e-01
1.317162199999999950e-01
1.275597699999999890e-01
1.269602699999999862e-01
1.312086600000000047e-01
1.161286099999999932e-01
1.284817299999999884e-01
1.293676599999999954e-01
1.262211500000000042e-01
1.291777699999999973e-01
1.322452899999999876e-01
1.276055000000000106e-01
1.245918300000000006e-01
1.258552599999999966e-01
1.333598900000000087e-01
1.277159499999999948e-01
1.287459599999999926e-01
1.239246499999999973e-01
1.294213499999999906e-01
1.268731899999999968e-01
1.226402600000000009e-01
1.299018100000000064e-01
1.262767800000000051e-01
1.328550400000000076e-01
1.268879199999999874e-01
1.312020399999999920e-01
1.322529299999999908e-01
1.325590399999999891e-01
1.321810599999999891e-01
1.361836600000000119e-01
1.265854600000000107e-01
1.251678699999999866e-01
1.258849099999999888e-01
1.235672300000000001e-01
1.348138299999999956e-01
1.263824500000000073e-01
1.233691100000000040e-01
1.300010400000000121e-01
1.134725000000000039e-01
1.300076799999999866e-01
1.289957899999999991e-01
1.314521200000000056e-01
1.278832000000000024e-01
1.300559400000000088e-01
1.307863499999999957e-01
1.279199900000000112e-01
1.270445000000000046e-01
1.292593200000000109e-01
1.318921500000000135e-01
1.306684499999999916e-01
1.298409399999999880e-01
1.214353100000000046e-01
1.294263800000000075e-01
1.221440699999999935e-01
1.276444599999999874e-01
1.211295200000000044e-01
1.230793000000000026e-01
1.290727100000000072e-01
1.354194900000000035e-01
1.303430700000000053e-01
1.323055800000000060e-01
1.250250800000000106e-01
1.255202199999999879e-01
1.328511699999999907e-01
1.279838000000000087e-01
1.273744400000000054e-01
1.254501600000000050e-01
1.314716200000000113e-01
1.260235399999999895e-01
1.258573400000000120e-01
1.269530199999999998e-01
1.298571199999999926e-01
1.254913099999999948e-01
1.248980100000000037e-01
1.306603299999999912e-01
1.236722199999999994e-01
1.202473899999999957e-01
1.277210900000000093e-01
1.208922500000000066e-01
1.338021299999999913e-01
1.242803999999999992e-01
1.271073799999999920e-01
1.278605200000000053e-01
1.356189499999999881e-01
1.316184300000000085e-01
1.304529500000000120e-01
1.298100199999999982e-01
1.249238599999999977e-01
1.336137900000000100e-01
1.334498899999999877e-01
1.239756100000000000e-01
1.199863899999999983e-01
1.302411099999999933e-01
1.260402100000000136e-01
1.302465100000000098e-01
1.316033400000000131e-01
1.279231299999999960e-01
1.258918900000000063e-01
1.270978000000000108e-01
1.214817400000000047e-01
1.280206600000000083e-01
1.287737700000000096e-01
1.268669699999999956e-01
1.224335099999999954e-01
1.291525900000000115e-01
1.256253400000000020e-01
1.260418399999999883e-01
1.225963999999999943e-01
1.339703899999999948e-01
1.310447299999999982e-01
1.229311800000000010e-01
1.224638200000000010e-01
1.330393800000000126e-01
1.262939999999999896e-01
1.252044200000000107e-01
1.289410900000000082e-01
1.269906799999999947e-01
1.262735799999999964e-01
1.302041499999999907e-01
1.303798100000000126e-01
1.216759500000000049e-01
1.231843900000000047e-01
1.202544299999999955e-01
1.227130500000000041e-01
1.229653299999999977e-01
1.259973400000000132e-01
1.204961100000000035e-01
1.216170200000000062e-01
1.319046799999999964e-01
1.233516699999999966e-01
1.187008700000000000e-01
1.225219200000000064e-01
1.314361300000000121e-01
1.301980899999999886e-01
1.230243500000000045e-01
1.303688699999999978e-01
1.271058200000000082e-01
1.285593999999999903e-01
1.252940600000000126e-01
1.248655199999999937e-01
1.282309500000000102e-01
1.238220500000000029e-01
1.307367000000000112e-01
1.249808000000000030e-01
1.347063400000000077e-01
1.267843700000000073e-01
1.301522999999999985e-01
1.248987500000000028e-01
1.254407899999999965e-01
1.239425499999999986e-01
1.241138700000000011e-01
1.270285300000000006e-01
1.272619600000000073e-01
1.224984499999999948e-01
1.221502399999999933e-01
1.315143300000000126e-01
1.267066599999999987e-01
1.305214000000000096e-01
1.241095599999999938e-01
1.312190599999999985e-01
1.267587299999999861e-01
1.332039700000000049e-01
1.244627400000000023e-01
1.333960399999999935e-01
1.204766000000000031e-01
1.239332900000000015e-01
1.352249100000000037e-01
1.305829500000000032e-01
1.237048800000000032e-01
1.254364500000000049e-01
1.241120799999999996e-01
1.213235200000000041e-01
1.232600699999999994e-01
1.273151700000000053e-01
1.214612100000000000e-01
1.193560300000000018e-01
1.231102599999999991e-01
1.338201300000000094e-01
1.299757500000000010e-01
1.287646799999999925e-01
1.273164300000000082e-01
1.225475699999999946e-01
1.209553399999999945e-01
1.178738000000000008e-01
1.277356299999999889e-01
1.307856400000000086e-01
1.226067400000000057e-01
1.249152000000000040e-01
1.254571999999999909e-01
1.244473200000000002e-01
1.305865200000000115e-01
1.239514300000000013e-01
1.279714000000000129e-01
1.317992699999999962e-01
1.250404400000000027e-01
1.249791199999999991e-01
1.275429299999999988e-01
1.307961800000000119e-01
1.315783700000000001e-01
1.352410800000000135e-01
1.193110099999999951e-01
1.317802100000000087e-01
1.242042099999999955e-01
1.281567799999999979e-01
1.270719200000000049e-01
1.300921499999999897e-01
1.213339999999999974e-01
1.291866000000000125e-01
1.285947899999999866e-01
1.262021700000000024e-01
1.330722199999999911e-01
1.254185200000000056e-01
1.249862600000000018e-01
1.277513399999999910e-01
1.244919699999999935e-01
1.284170400000000101e-01
1.252577500000000010e-01
1.273069199999999901e-01
1.652224300000000035e-01
1.276998599999999984e-01
1.247993300000000000e-01
1.166008899999999987e-01
1.241738200000000042e-01
1.237270599999999998e-01
1.297605500000000023e-01
1.275148799999999971e-01
1.306072899999999870e-01
1.251580099999999862e-01
1.273503599999999958e-01
1.233160299999999931e-01
1.266366499999999895e-01
1.256211399999999923e-01
1.359602699999999942e-01
1.215362200000000004e-01
1.253983800000000037e-01
1.252027900000000082e-01
1.302703400000000122e-01
1.281606100000000081e-01
1.310077500000000061e-01
1.272960800000000059e-01
1.291453499999999921e-01
1.232885799999999948e-01
1.255841600000000002e-01
1.318689299999999953e-01
1.308465299999999887e-01
1.256371599999999977e-01
1.349007299999999965e-01
1.298356599999999916e-01
1.244373299999999988e-01
1.342325500000000060e-01
1.278671299999999955e-01
1.340242399999999889e-01
1.215236299999999936e-01
1.254415999999999864e-01
1.229603199999999980e-01
1.294171500000000086e-01
1.216305000000000025e-01
1.294324900000000111e-01
1.290848300000000115e-01
1.253267700000000040e-01
1.255226899999999923e-01
1.270997100000000046e-01
1.230848300000000062e-01
1.322066199999999969e-01
1.271300800000000064e-01
1.257904800000000101e-01
1.280014700000000061e-01
1.284906600000000065e-01
1.184668299999999952e-01
1.316335200000000039e-01
1.222439899999999968e-01
1.242683499999999996e-01
1.263364899999999957e-01
1.212598800000000004e-01
1.285283399999999909e-01
1.145701300000000061e-01
1.301962700000000028e-01
1.291659199999999896e-01
1.174792399999999987e-01
1.287952099999999933e-01
1.317418200000000095e-01
1.278944499999999929e-01
1.308508899999999975e-01
1.211907200000000018e-01
1.287763799999999959e-01
1.255573899999999909e-01
1.206282999999999939e-01
1.295294700000000077e-01
1.260927099999999967e-01
1.314243200000000111e-01
1.197467499999999990e-01
1.281076200000000054e-01
1.313159399999999921e-01
1.217994300000000002e-01
1.346711200000000053e-01
1.329961100000000007e-01
1.339984200000000070e-01
1.329983700000000046e-01
1.209900599999999965e-01
1.274005099999999946e-01
1.246242800000000039e-01
1.294727800000000095e-01
1.341376699999999866e-01
1.295589500000000061e-01
1.264478199999999886e-01
1.337806400000000062e-01
1.208825300000000019e-01
1.154956099999999986e-01
1.275649000000000088e-01
1.309389099999999917e-01
1.290928699999999985e-01
1.365444700000000011e-01
1.307047799999999926e-01
1.260732200000000136e-01
1.314315400000000134e-01
1.246635499999999980e-01
1.246537300000000043e-01
1.275319699999999945e-01
1.255734900000000098e-01
1.206442499999999945e-01
1.308489899999999984e-01
1.227856499999999962e-01
1.195157500000000039e-01
1.311312799999999890e-01
1.242341899999999943e-01
1.236583900000000069e-01
1.162601399999999979e-01
1.206261799999999995e-01
1.230852399999999985e-01
1.189466500000000010e-01
1.191643599999999970e-01
1.260012600000000038e-01
1.227540899999999963e-01
1.400514900000000007e-01
1.253561499999999995e-01
1.237330499999999972e-01
1.252082499999999932e-01
1.296794300000000122e-01
1.260210800000000075e-01
1.207966500000000054e-01
1.215515800000000063e-01
1.256660900000000081e-01
1.331731800000000021e-01
1.285461800000000099e-01
1.319805300000000126e-01
1.335300500000000112e-01
1.220491100000000023e-01
1.251720400000000122e-01
1.259275300000000097e-01
1.267277900000000068e-01
1.327665899999999899e-01
1.292172699999999952e-01
1.288781900000000036e-01
1.287561200000000017e-01
1.174857599999999946e-01
1.308621000000000090e-01
1.303771699999999867e-01
1.285643599999999886e-01
1.308950899999999917e-01
1.196480999999999933e-01
1.323943399999999992e-01
1.251439199999999918e-01
1.276204099999999897e-01
1.276449199999999951e-01
1.293045800000000023e-01
1.182839900000000055e-01
1.329761399999999927e-01
1.296239499999999878e-01
1.324890200000000129e-01
1.408233500000000138e-01
1.205993900000000008e-01
1.209550699999999979e-01
1.256513099999999883e-01
1.327581399999999967e-01
1.345367799999999947e-01
1.210072299999999934e-01
1.269705799999999996e-01
1.319851999999999970e-01
1.269291100000000116e-01
1.243853699999999951e-01
1.239053900000000041e-01
1.284073500000000034e-01
1.244349500000000025e-01
1.248154000000000069e-01
1.329114200000000023e-01
1.275203400000000098e-01
1.278627499999999972e-01
1.325102300000000066e-01
1.268325399999999936e-01
1.301974100000000134e-01
1.254033400000000020e-01
1.238093499999999986e-01
1.269281499999999896e-01
1.242617500000000041e-01
1.180110300000000029e-01
1.280486600000000086e-01
1.226240799999999964e-01
1.195063700000000007e-01
1.205602199999999957e-01
1.209722399999999948e-01
1.285263000000000100e-01
1.283272099999999971e-01
1.287028199999999956e-01
1.271903400000000128e-01
1.285116799999999893e-01
1.266911300000000129e-01
1.254014699999999871e-01
1.213688599999999951e-01
1.246763500000000052e-01
1.295935599999999965e-01
1.266344600000000042e-01
1.226384799999999942e-01
1.243874100000000038e-01
1.319057499999999883e-01
1.312160699999999902e-01
1.239053900000000041e-01
1.249246600000000068e-01
1.219499200000000033e-01
1.306327100000000130e-01
1.262624900000000050e-01
1.286361599999999994e-01
1.263012000000000024e-01
1.213665099999999969e-01
1.355330999999999897e-01
1.290166500000000105e-01
1.245775199999999971e-01
1.219598900000000014e-01
1.358888600000000002e-01
1.270122899999999999e-01
1.283471300000000037e-01
1.151280300000000062e-01
1.316518100000000080e-01
1.228861700000000029e-01
1.262663099999999927e-01
1.205411499999999997e-01
1.310514999999999874e-01
1.220528200000000063e-01
1.307252600000000098e-01
1.274852300000000049e-01
1.270272400000000135e-01
1.239761600000000019e-01
1.250735299999999883e-01
1.236389600000000061e-01
1.301144200000000084e-01
1.234028999999999959e-01
1.324590200000000106e-01
1.320096600000000009e-01
1.273054899999999934e-01
1.262634800000000113e-01
1.300817099999999893e-01
1.336123600000000133e-01
1.295922499999999922e-01
1.359125399999999984e-01
1.240684999999999982e-01
1.339133700000000038e-01
1.223293599999999981e-01
1.291216299999999872e-01
1.193984200000000051e-01
1.233030100000000046e-01
1.229567200000000055e-01
1.342683600000000033e-01
1.249618499999999993e-01
1.239335500000000034e-01
1.154542999999999958e-01
1.267046400000000073e-01
1.212564099999999950e-01
1.298421200000000053e-01
1.353754899999999872e-01
1.259745300000000012e-01
1.261270399999999958e-01
1.278980500000000131e-01
1.230373099999999970e-01
1.316938099999999945e-01
1.309545000000000015e-01
1.252735399999999888e-01
1.331254099999999996e-01
1.320998999999999923e-01
1.297763899999999915e-01
1.243347100000000011e-01
1.218314499999999939e-01
1.272301600000000088e-01
1.250252500000000044e-01
1.253764099999999937e-01
1.253214500000000009e-01
1.315353499999999953e-01
1.410521600000000098e-01
1.300225499999999867e-01
1.296275000000000066e-01
1.252558199999999899e-01
9.872957999999999734e-02
1.227724699999999947e-01
1.233723899999999984e-01
1.250060699999999969e-01
1.228655500000000039e-01
1.259232000000000129e-01
1.338302600000000064e-01
1.227922899999999984e-01
1.312643000000000004e-01
1.180473699999999987e-01
1.239572300000000016e-01
1.264170199999999911e-01
1.314815000000000011e-01
1.198335600000000056e-01
1.310405199999999937e-01
1.159435399999999977e-01
1.279970199999999891e-01
1.212719700000000067e-01
1.300984699999999938e-01
1.316173099999999874e-01
1.258883699999999994e-01
1.295652499999999929e-01
1.308054399999999950e-01
1.298168799999999956e-01
1.251677399999999996e-01
1.340998200000000085e-01
1.279033900000000057e-01
1.218903600000000031e-01
1.298093899999999967e-01
1.308167699999999989e-01
1.225793700000000069e-01
1.246075100000000047e-01
1.247018500000000030e-01
1.295768999999999949e-01
1.291349599999999931e-01
1.279236699999999893e-01
1.269232999999999889e-01
1.255396799999999868e-01
1.286992100000000083e-01
1.311272199999999888e-01
1.206476699999999985e-01
1.344709099999999991e-01
1.299144299999999974e-01
1.293156400000000095e-01
1.355645000000000044e-01
1.312087100000000062e-01
1.274443899999999907e-01
1.329839999999999911e-01
1.243014300000000044e-01
1.317833599999999883e-01
1.294209600000000016e-01
1.116377399999999992e-01
1.280489999999999962e-01
1.326855799999999974e-01
1.162219699999999939e-01
1.178291699999999970e-01
1.320558300000000129e-01
1.324532900000000013e-01
1.265345300000000062e-01
1.300156299999999931e-01
1.330957399999999902e-01
1.349199799999999949e-01
1.284402400000000111e-01
1.213532499999999958e-01
1.317555300000000096e-01
1.231871300000000058e-01
1.295099399999999901e-01
1.327507099999999940e-01
1.216928300000000018e-01
1.243954399999999960e-01
1.191537500000000027e-01
1.235328100000000068e-01
1.267292100000000088e-01
1.279667899999999969e-01
1.340753199999999978e-01
1.312697600000000131e-01
1.344626200000000049e-01
1.375990099999999938e-01
1.239159700000000003e-01
1.241717400000000027e-01
1.403981599999999941e-01
1.232097500000000068e-01
1.253825699999999987e-01
1.202541099999999974e-01
1.364325000000000121e-01
1.239964900000000009e-01
1.257944300000000126e-01
1.338596900000000034e-01
1.227523799999999943e-01
1.250214000000000047e-01
1.267841200000000002e-01
1.277648399999999906e-01
1.240349399999999963e-01
1.214322500000000055e-01
1.255903600000000120e-01
1.195857699999999940e-01
1.272168100000000135e-01
1.241551600000000005e-01
1.159685800000000017e-01
1.192311300000000046e-01
1.309422899999999890e-01
1.188214799999999932e-01
1.221909699999999960e-01
1.302663300000000135e-01
1.307455299999999987e-01
1.216447499999999959e-01
1.288037700000000119e-01
1.187951800000000002e-01
1.321654399999999951e-01
1.290184199999999948e-01
1.281991199999999997e-01
1.339780399999999927e-01
1.327721699999999949e-01
1.379828999999999917e-01
1.199121199999999970e-01
1.375927100000000070e-01
1.252035599999999915e-01
1.271440100000000017e-01
1.324043599999999987e-01
1.285312600000000083e-01
1.318448200000000015e-01
1.276044100000000014e-01
1.278320799999999868e-01
1.266526199999999935e-01
1.289090400000000025e-01
1.339193200000000084e-01
1.261997900000000061e-01
1.309496099999999941e-01
1.283679899999999874e-01
1.309954500000000133e-01
1.239755800000000019e-01
1.253837399999999935e-01
1.331004100000000023e-01
1.341326999999999936e-01
1.236602499999999993e-01
1.251478500000000049e-01
1.241193000000000018e-01
1.200219700000000056e-01
1.346737799999999929e-01
1.323280699999999921e-01
1.328885499999999942e-01
1.185460299999999967e-01
1.170719499999999941e-01
1.253639699999999912e-01
1.242754100000000028e-01
1.210712600000000000e-01
1.230294799999999966e-01
1.277054999999999996e-01
1.366442900000000016e-01
1.340101399999999998e-01
1.293598699999999879e-01
1.311990100000000048e-01
1.291271800000000081e-01
1.345067100000000015e-01
1.228834599999999999e-01
1.329352099999999981e-01
1.316956400000000027e-01
1.321192700000000109e-01
1.300071600000000105e-01
1.226353000000000026e-01
1.199477000000000043e-01
1.194885499999999989e-01
1.244559199999999977e-01
1.265133200000000124e-01
1.263225199999999937e-01
1.298441399999999968e-01
1.315588199999999930e-01
1.203629400000000016e-01
1.269013099999999894e-01
1.284462799999999960e-01
1.311798499999999867e-01
1.413565800000000094e-01
1.240851500000000052e-01
1.293580000000000008e-01
1.220766900000000016e-01
1.196632900000000055e-01
1.202003199999999994e-01
1.312394000000000061e-01
1.291071299999999866e-01
1.252639200000000008e-01
1.273369799999999885e-01
1.317230400000000134e-01
1.371183900000000067e-01
1.268807799999999986e-01
1.195682899999999937e-01
1.322364900000000121e-01
1.306053500000000089e-01
1.236113499999999948e-01
1.311827399999999921e-01
1.211188700000000035e-01
1.306646099999999866e-01
1.226606699999999994e-01
1.273580500000000004e-01
1.361636699999999867e-01
1.294088100000000130e-01
1.244011299999999987e-01
1.296802200000000127e-01
1.252160800000000074e-01
1.246508199999999955e-01
1.168987300000000062e-01
1.253405400000000003e-01
1.309293300000000104e-01
1.299413199999999990e-01
1.269887600000000061e-01
1.258737699999999959e-01
1.294900200000000112e-01
1.190017899999999962e-01
1.330243600000000082e-01
1.287011499999999864e-01
1.346176099999999987e-01
1.242712299999999964e-01
1.294555900000000093e-01
1.214494799999999985e-01
1.279341599999999912e-01
1.291362600000000027e-01
1.288215699999999964e-01
1.273685599999999918e-01
1.332142900000000130e-01
1.350799099999999975e-01
1.243899499999999991e-01
1.214740299999999967e-01
1.275610199999999972e-01
1.275941300000000000e-01
1.284751600000000049e-01
1.336024899999999904e-01
1.215266799999999980e-01
1.287648499999999863e-01
1.300516399999999961e-01
1.298603700000000027e-01
1.275488100000000125e-01
1.195347799999999933e-01
1.258570800000000101e-01
1.249922200000000011e-01
1.289752500000000135e-01
1.268538800000000022e-01
1.295252899999999874e-01
1.216922899999999946e-01
1.138943600000000000e-01
1.242608999999999936e-01
1.339007899999999918e-01
1.249084800000000023e-01
1.188077599999999984e-01
1.217616100000000062e-01
1.286654700000000040e-01
1.200158999999999948e-01
1.305099100000000067e-01
1.274430300000000127e-01
1.322675700000000010e-01
1.221926299999999965e-01
1.228381300000000037e-01
1.300646900000000106e-01
1.274666600000000094e-01
1.245109900000000019e-01
1.329358999999999957e-01
1.207750100000000021e-01
1.280868699999999916e-01
1.325550400000000129e-01
1.371992400000000001e-01
1.210403500000000049e-01
1.267995299999999936e-01
1.292699700000000118e-01
1.238814800000000022e-01
1.330649299999999979e-01
1.236587700000000012e-01
1.304094500000000101e-01
1.287322300000000030e-01
1.553322400000000103e-01
1.249621199999999960e-01
9.140644000000000546e-02
1.025586599999999959e-01
1.213388700000000014e-01
1.298581500000000055e-01
1.349162399999999928e-01
1.188434800000000013e-01
1.296059800000000095e-01
1.266406099999999868e-01
1.252575099999999886e-01
1.231327100000000063e-01
1.242271300000000051e-01
1.222882799999999992e-01
1.237455400000000011e-01
1.325906299999999871e-01
1.249065000000000036e-01
1.228353600000000045e-01
1.332908299999999990e-01
1.240987900000000005e-01
1.269898700000000047e-01
1.240905399999999992e-01
1.318888900000000086e-01
1.338955199999999901e-01
1.291108400000000045e-01
1.352424499999999863e-01
1.277566099999999927e-01
1.111969599999999975e-01
1.337535099999999921e-01
1.318897500000000000e-01
1.256510200000000022e-01
1.263141399999999914e-01
1.287575800000000104e-01
1.297835900000000042e-01
1.350131199999999865e-01
1.240979700000000019e-01
1.256504800000000088e-01
1.222242099999999998e-01
1.379316800000000010e-01
1.310874999999999957e-01
1.239845900000000056e-01
1.310683599999999949e-01
1.225025099999999950e-01
1.245273400000000003e-01
1.273442899999999989e-01
1.375760600000000000e-01
1.254100900000000018e-01
1.241559299999999977e-01
1.380902900000000044e-01
1.231190999999999952e-01
1.282028799999999913e-01
1.274128200000000100e-01
1.385608000000000117e-01
1.293324899999999944e-01
1.324428900000000076e-01
1.241467099999999935e-01
1.267302800000000007e-01
1.180705600000000050e-01
1.238668700000000039e-01
1.305987700000000029e-01
1.112944299999999997e-01
1.298743499999999995e-01
1.244575700000000035e-01
1.298154900000000056e-01
1.279002999999999945e-01
1.228257900000000041e-01
1.346018999999999965e-01
1.356359799999999893e-01
1.221270799999999990e-01
1.293501699999999865e-01
1.171609400000000051e-01
1.291280800000000062e-01
1.175898499999999958e-01
1.408327600000000013e-01
1.147121799999999969e-01
1.036697300000000016e-01
1.246796099999999963e-01
1.226058299999999990e-01
1.225028100000000036e-01
1.284066199999999991e-01
1.127741899999999964e-01
1.130460699999999985e-01
1.194123200000000024e-01
1.287686700000000017e-01
1.241934100000000041e-01
1.348342499999999888e-01
1.149446300000000060e-01
1.220210600000000006e-01
1.265445199999999937e-01
1.242733200000000066e-01
1.222988299999999973e-01
1.162122500000000030e-01
1.226791200000000026e-01
1.303096099999999924e-01
1.196475199999999933e-01
1.294514700000000129e-01
1.269009399999999899e-01
1.272133400000000081e-01
1.156558200000000064e-01
1.274010799999999999e-01
1.204076099999999983e-01
1.288665099999999897e-01
1.154673400000000016e-01
1.245333500000000010e-01
1.292490099999999975e-01
1.245362799999999992e-01
1.174840699999999960e-01
1.360211799999999915e-01
1.313931799999999983e-01
1.155637899999999996e-01
1.302690099999999906e-01
1.265461200000000119e-01
1.245139499999999982e-01
1.258052899999999863e-01
1.253818499999999891e-01
1.330439900000000009e-01
1.136587500000000028e-01
1.250621399999999883e-01
1.146226000000000050e-01
1.211982900000000002e-01
1.288781200000000127e-01
1.152947099999999947e-01
1.345254399999999961e-01
1.163253100000000012e-01
1.091193099999999971e-01
1.335335599999999956e-01
1.256435100000000138e-01
1.286692700000000023e-01
1.147994799999999954e-01
1.230195199999999933e-01
1.294993700000000025e-01
1.292555999999999983e-01
1.180847399999999936e-01
1.226719500000000018e-01
1.258879400000000037e-01
1.311881500000000034e-01
1.196350500000000067e-01
1.341492400000000029e-01
1.173493699999999945e-01
1.241207299999999986e-01
1.264703600000000039e-01
1.152877999999999958e-01
1.250891799999999943e-01
1.334255799999999881e-01
1.326892000000000071e-01
1.302430099999999924e-01
1.322543899999999994e-01
1.227847499999999981e-01
1.238641199999999942e-01
1.290784000000000098e-01
1.190816700000000006e-01
1.260488800000000020e-01
1.232654100000000058e-01
1.272803799999999985e-01
1.227811699999999950e-01
1.284835900000000086e-01
1.233878199999999953e-01
1.304360400000000031e-01
1.179618899999999998e-01
1.202204399999999979e-01
1.259018000000000082e-01
1.228467599999999993e-01
1.207252099999999995e-01
1.251325399999999866e-01
1.194171499999999997e-01
1.173297900000000032e-01
1.223244200000000032e-01
1.278124300000000046e-01
1.149142600000000042e-01
1.276797899999999875e-01
1.182085300000000061e-01
1.262822200000000006e-01
1.243415300000000057e-01
1.269846099999999978e-01
1.259238299999999866e-01
1.346044399999999919e-01
1.201644099999999993e-01
1.235509999999999942e-01
1.253823199999999916e-01
1.285410899999999967e-01
1.293751700000000115e-01
1.213041400000000047e-01
1.218148099999999956e-01
1.176344000000000001e-01
1.330227800000000071e-01
1.310053599999999874e-01
1.295401599999999875e-01
1.243393799999999993e-01
1.232545899999999972e-01
1.370179599999999942e-01
1.252515999999999907e-01
1.305210400000000048e-01
1.229195000000000010e-01
1.162547599999999987e-01
1.198445199999999961e-01
1.315187100000000109e-01
1.332318200000000008e-01
1.232726199999999994e-01
1.299809700000000012e-01
1.200593600000000039e-01
1.305971300000000057e-01
1.340227999999999975e-01
1.119488099999999958e-01
1.311946300000000065e-01
1.390608999999999873e-01
1.251118099999999900e-01
1.404534699999999969e-01
1.205031599999999981e-01
1.202299500000000021e-01
1.310871899999999923e-01
1.297175000000000133e-01
1.293076300000000067e-01
1.303241900000000064e-01
1.181912499999999977e-01
1.297687200000000041e-01
1.221195000000000058e-01
1.400236699999999890e-01
1.342762399999999912e-01
1.234311599999999981e-01
1.284667600000000132e-01
1.195943599999999968e-01
1.325355400000000072e-01
1.211044200000000043e-01
1.321642899999999898e-01
1.280905400000000027e-01
1.240576000000000040e-01
1.299003400000000030e-01
1.140154500000000043e-01
1.321993599999999880e-01
1.285640700000000025e-01
1.236745199999999961e-01
1.206388800000000039e-01
1.281226099999999979e-01
1.393441400000000052e-01
1.146534200000000059e-01
1.223670099999999983e-01
1.244369899999999973e-01
1.326644800000000013e-01
1.173291800000000051e-01
1.297028000000000070e-01
1.339921000000000029e-01
1.258292699999999931e-01
1.164216500000000015e-01
1.220000900000000055e-01
1.314004500000000020e-01
1.272191199999999911e-01
1.316838100000000122e-01
1.282276099999999919e-01
1.288812699999999922e-01
1.277765700000000060e-01
1.205495099999999986e-01
1.268491900000000006e-01
1.282457700000000089e-01
1.245212200000000019e-01
1.298150200000000032e-01
1.292922900000000042e-01
1.312503299999999984e-01
1.184589900000000001e-01
1.214137299999999975e-01
1.281856399999999896e-01
1.212569299999999989e-01
1.370000200000000001e-01
1.249708699999999978e-01
1.454459200000000063e-01
9.742536999999999725e-02
1.306710600000000055e-01
1.286914299999999955e-01
1.389439700000000000e-01
1.225827000000000028e-01
1.241721100000000022e-01
1.361488299999999985e-01
1.244017199999999934e-01
1.218400899999999981e-01
1.230342999999999992e-01
1.283006899999999950e-01
1.336509200000000064e-01
1.137014100000000028e-01
1.211745199999999939e-01
1.320936699999999964e-01
1.271986099999999897e-01
1.170058100000000018e-01
1.185327899999999990e-01
1.214005900000000027e-01
1.436032600000000103e-01
1.209639799999999987e-01
1.345347500000000085e-01
1.235176600000000013e-01
1.381971200000000066e-01
1.196441899999999975e-01
1.217989200000000050e-01
1.111762200000000061e-01
1.265773500000000051e-01
1.301805500000000060e-01
1.257215100000000085e-01
1.330839900000000131e-01
1.318221800000000110e-01
1.339930799999999866e-01
1.275567499999999965e-01
1.265402800000000050e-01
1.285612200000000038e-01
1.224721200000000038e-01
1.352318399999999921e-01
1.190098299999999970e-01
1.183146499999999934e-01
1.176678699999999939e-01
1.210893999999999998e-01
1.280571400000000137e-01
1.095125500000000002e-01
1.222590100000000013e-01
1.185357499999999953e-01
1.200692000000000009e-01
1.284537600000000002e-01
1.223723300000000014e-01
1.392462499999999881e-01
1.266432700000000022e-01
1.265559900000000071e-01
1.304194899999999990e-01
1.230962099999999976e-01
1.340255200000000091e-01
1.211753799999999992e-01
1.290091399999999944e-01
1.190725499999999992e-01
1.284766499999999978e-01
1.157695299999999955e-01
1.174745799999999951e-01
1.321851199999999893e-01
1.211670799999999965e-01
1.250926099999999930e-01
1.291901400000000089e-01
1.228032399999999941e-01
1.345528000000000002e-01
1.183957699999999974e-01
1.305793700000000002e-01
1.141747300000000021e-01
1.302020000000000122e-01
1.289454999999999907e-01
1.280827400000000005e-01
1.268170200000000025e-01
1.144868400000000064e-01
1.281401799999999924e-01
1.309435599999999866e-01
1.335821799999999948e-01
1.200862199999999935e-01
1.209105099999999988e-01
1.175773400000000024e-01
1.261860099999999874e-01
1.209314600000000045e-01
1.259685999999999861e-01
1.222433700000000040e-01
1.316673100000000096e-01
1.422001300000000079e-01
1.265162499999999968e-01
1.205445099999999936e-01
1.083719900000000014e-01
1.100063099999999960e-01
1.289731899999999876e-01
1.262539299999999864e-01
1.295763400000000121e-01
1.350242700000000018e-01
1.281173600000000135e-01
1.243586400000000064e-01
9.178524999999999878e-02
1.349672500000000108e-01
1.231082000000000010e-01
1.180399300000000012e-01
1.301201600000000125e-01
1.313329000000000024e-01
1.163286800000000037e-01
1.279545500000000002e-01
1.224864999999999982e-01
8.241308999999999441e-02
1.188435600000000009e-01
1.268282299999999863e-01
1.290845100000000134e-01
1.261779100000000042e-01
1.329322300000000123e-01
1.345872399999999969e-01
1.264776800000000090e-01
1.303803799999999902e-01
1.235386799999999979e-01
1.266865899999999878e-01
1.175288300000000008e-01
1.228390000000000037e-01
1.353127899999999884e-01
1.207717999999999986e-01
1.208277299999999943e-01
1.073159600000000019e-01
1.313754900000000114e-01
1.240607400000000027e-01
1.192045199999999944e-01
1.333731700000000131e-01
1.275361299999999976e-01
1.208519700000000030e-01
1.158379900000000018e-01
1.270956900000000112e-01
1.341408099999999992e-01
1.206777400000000056e-01
9.515371000000000246e-02
1.186376600000000059e-01
1.299935999999999869e-01
1.340016099999999932e-01
1.207684100000000066e-01
1.173845399999999956e-01
1.300991800000000087e-01
1.315512600000000032e-01
1.293060299999999885e-01
1.295534200000000025e-01
1.247542100000000043e-01
1.196843900000000016e-01
1.323318699999999903e-01
1.235130499999999992e-01
1.240319200000000038e-01
1.135921000000000014e-01
1.236391000000000018e-01
1.209693200000000052e-01
1.341732900000000006e-01
1.373943300000000090e-01
1.325106400000000129e-01
1.282988200000000079e-01
1.109534499999999951e-01
1.207996100000000017e-01
1.276782599999999879e-01
1.289723200000000014e-01
1.207383199999999962e-01
1.320268900000000079e-01
1.206330300000000022e-01
1.167473200000000016e-01
1.209283099999999972e-01
1.154742899999999933e-01
1.311168100000000003e-01
1.220651799999999954e-01
1.285543600000000064e-01
1.252908500000000092e-01
1.298127099999999978e-01
1.288680899999999907e-01
1.228473300000000046e-01
1.202416699999999949e-01
1.202823699999999996e-01
1.191593700000000006e-01
1.255392800000000031e-01
1.288808600000000137e-01
1.317590800000000006e-01
1.198628000000000055e-01
1.327939599999999887e-01
1.187393300000000040e-01
1.279811899999999947e-01
1.140630200000000011e-01
1.408224299999999984e-01
1.266632799999999892e-01
1.295073599999999880e-01
1.354662399999999878e-01
1.252041100000000073e-01
1.298420600000000091e-01
1.279409200000000135e-01
1.275377699999999948e-01
1.278543799999999897e-01
1.278213199999999883e-01
1.279162500000000091e-01
1.338103599999999893e-01
1.187037100000000039e-01
1.373648199999999986e-01
1.152480200000000066e-01
1.238254099999999969e-01
1.198047299999999982e-01
1.228112299999999935e-01
1.340469300000000086e-01
1.395127899999999976e-01
1.176908200000000015e-01
1.115488399999999963e-01
1.383906799999999881e-01
1.225666299999999959e-01
1.184808900000000054e-01
1.181061699999999964e-01
1.208344300000000066e-01
1.288456799999999902e-01
1.303115800000000102e-01
1.239514000000000032e-01
1.152595899999999951e-01
1.299600800000000056e-01
1.240537099999999976e-01
1.202830000000000010e-01
1.281315700000000002e-01
1.277942099999999914e-01
1.152020299999999969e-01
1.230935699999999994e-01
1.242535500000000043e-01
1.227441799999999944e-01
1.272003800000000018e-01
1.244066000000000061e-01
1.345088299999999959e-01
1.343597400000000053e-01
1.304857299999999942e-01
1.206530999999999992e-01
1.309990799999999900e-01
1.245256099999999949e-01
1.276564299999999874e-01
1.223888300000000040e-01
1.295615099999999908e-01
1.197906700000000019e-01
1.355916699999999975e-01
1.182756499999999961e-01
1.365583900000000017e-01
1.174392999999999965e-01
1.339957400000000021e-01
1.372435300000000025e-01
1.250213400000000086e-01
1.358006800000000069e-01
1.213352199999999936e-01
1.322937100000000088e-01
1.248826900000000045e-01
1.292584900000000037e-01
1.252550500000000067e-01
1.291407300000000091e-01
1.320046800000000131e-01
1.396481300000000092e-01
1.233568000000000026e-01
1.374109799999999881e-01
1.161313499999999943e-01
1.318158700000000016e-01
1.412353000000000081e-01
1.347837600000000025e-01
7.685377999999999654e-02
1.254839299999999935e-01
9.568219000000000030e-02
1.220980400000000049e-01
9.593570999999999349e-02
1.162025099999999950e-01
1.324319999999999942e-01
1.255221699999999885e-01
1.244588600000000045e-01
1.293801699999999888e-01
1.035323600000000038e-01
1.263276500000000135e-01
1.139085999999999987e-01
1.319273400000000040e-01
1.322217400000000043e-01
1.109474000000000016e-01
1.153783000000000031e-01
1.298089299999999890e-01
1.266530899999999960e-01
1.310019000000000045e-01
1.139884399999999964e-01
1.302451099999999973e-01
1.214818500000000023e-01
1.284433600000000064e-01
1.257487899999999992e-01
1.092321400000000053e-01
1.416964599999999963e-01
1.225033700000000003e-01
1.264070800000000050e-01
1.092872700000000058e-01
1.191051800000000049e-01
1.302539000000000058e-01
1.311062000000000061e-01
1.317439099999999919e-01
1.235179400000000066e-01
1.146647100000000030e-01
1.373225999999999891e-01
1.315864200000000095e-01
1.341166699999999934e-01
9.535204999999999376e-02
1.238684599999999997e-01
1.157172900000000004e-01
1.376273600000000041e-01
1.394811900000000049e-01
1.379400799999999927e-01
1.200026599999999971e-01
1.288470600000000132e-01
1.309484099999999873e-01
1.402780600000000100e-01
1.270727399999999896e-01
1.308839499999999989e-01
1.290270000000000028e-01
1.218936899999999990e-01
1.318198600000000109e-01
1.089540299999999934e-01
1.251383500000000093e-01
1.260191999999999979e-01
1.636653299999999978e-01
1.257261799999999929e-01
1.142815600000000043e-01
1.098941999999999974e-01
1.118357600000000063e-01
1.219429199999999963e-01
1.352624299999999891e-01
1.311579999999999968e-01
1.320509199999999883e-01
1.367268500000000109e-01
1.391319599999999990e-01
1.214687700000000037e-01
1.287764999999999882e-01
1.307855400000000057e-01
1.102566100000000049e-01
1.219089500000000020e-01
1.307541700000000029e-01
1.330149399999999982e-01
1.265448100000000076e-01
1.283157699999999957e-01
1.231861699999999976e-01
1.255075300000000060e-01
1.025319499999999967e-01
1.326430799999999965e-01
1.342425499999999883e-01
1.195889700000000028e-01
1.376140999999999892e-01
1.258789399999999947e-01
1.149519799999999953e-01
1.162023699999999993e-01
9.477394000000000096e-02
1.301813199999999893e-01
1.229453900000000016e-01
1.160269399999999951e-01
1.339087499999999931e-01
1.131751800000000002e-01
1.098870700000000034e-01
9.366170000000000051e-02
1.015324499999999963e-01
1.091780799999999968e-01
1.203184900000000002e-01
5.522776000000000074e-02
1.176329799999999981e-01
1.239967899999999956e-01
1.181454100000000063e-01
1.334091199999999922e-01
1.273518200000000045e-01
1.418744100000000063e-01
1.349530800000000030e-01
1.404656699999999869e-01
1.273068099999999925e-01
1.477944800000000058e-01
1.173654699999999995e-01
1.284678999999999960e-01
1.281514900000000068e-01
1.423324900000000059e-01
1.301375499999999907e-01
1.205202100000000026e-01
1.370194999999999885e-01
1.145040499999999961e-01
1.300556900000000016e-01
1.257571200000000000e-01
1.185344700000000029e-01
1.281256500000000076e-01
1.193219600000000047e-01
9.533977999999999897e-02
1.165219599999999939e-01
1.278562199999999927e-01
1.298503199999999913e-01
1.277848799999999896e-01
1.272449499999999956e-01
1.250412100000000137e-01
1.272413900000000098e-01
1.416092200000000079e-01
1.360876500000000044e-01
1.333810300000000115e-01
1.302554099999999881e-01
1.175765700000000052e-01
1.090322900000000039e-01
1.208917500000000061e-01
1.242568500000000020e-01
1.167528199999999933e-01
1.290245100000000089e-01
1.249780000000000058e-01
1.142837099999999967e-01
1.400044500000000025e-01
1.276005100000000003e-01
1.355758900000000045e-01
1.261437099999999922e-01
1.243332399999999976e-01
1.209262499999999990e-01
1.144874000000000031e-01
1.292870399999999920e-01
1.366127900000000117e-01
1.131516999999999940e-01
1.067338000000000037e-01
1.232003099999999934e-01
1.220646700000000001e-01
1.478549899999999917e-01
1.272824999999999929e-01
1.219037800000000032e-01
1.370170199999999894e-01
1.330025699999999866e-01
8.068839999999999346e-02
1.183402800000000060e-01
1.165266300000000060e-01
1.301349300000000098e-01
1.372642500000000043e-01
1.138049899999999948e-01
1.270378199999999957e-01
1.311745599999999956e-01
1.250591500000000078e-01
1.327284300000000083e-01
1.397999099999999995e-01
9.940572999999999770e-02
1.288480100000000128e-01
1.261160500000000073e-01
1.212081400000000059e-01
1.228392199999999990e-01
1.273827800000000010e-01
1.365707700000000080e-01
1.302726899999999965e-01
1.337788799999999889e-01
1.287890499999999883e-01
1.129768800000000017e-01
1.377208199999999938e-01
1.137414499999999939e-01
1.163837199999999961e-01
1.387904600000000044e-01
1.116281999999999969e-01
1.209656999999999955e-01
1.257736499999999868e-01
1.226610000000000061e-01
1.199651199999999945e-01
1.200703899999999991e-01
1.414662399999999931e-01
1.208460900000000032e-01
1.185591299999999987e-01
1.189801000000000053e-01
1.248221300000000034e-01
1.214727500000000043e-01
1.315000199999999952e-01
1.182203599999999966e-01
1.304673299999999925e-01
1.208317899999999945e-01
1.343227200000000066e-01
1.179836100000000026e-01
1.298823100000000008e-01
1.345044900000000043e-01
5.717827999999999800e-02
1.230249699999999974e-01
1.116468600000000005e-01
9.036742000000000385e-02
1.275224299999999922e-01
1.397159699999999949e-01
1.304703500000000127e-01
1.306175599999999937e-01
1.289024300000000123e-01
1.239334500000000006e-01
1.105343700000000068e-01
1.208381600000000000e-01
1.303938099999999989e-01
1.281505199999999900e-01
1.173084600000000033e-01
1.319236199999999914e-01
1.107202199999999942e-01
1.252420300000000042e-01
1.262972800000000118e-01
1.202972300000000050e-01
1.333768100000000123e-01
1.282241799999999932e-01
1.196559400000000023e-01
1.406809099999999924e-01
1.237138299999999969e-01
1.327304900000000065e-01
1.254669700000000110e-01
1.317665100000000034e-01
1.448070100000000138e-01
1.179786200000000063e-01
1.215425599999999939e-01
1.564859000000000111e-01
1.397640199999999888e-01
6.825351000000000334e-02
1.339962600000000059e-01
1.230427000000000048e-01
6.012105000000000227e-02
1.156426900000000063e-01
1.357584400000000080e-01
1.427724200000000110e-01
1.205904200000000037e-01
1.259578799999999943e-01
1.190180299999999969e-01
1.175952700000000017e-01
1.719446000000000030e-01
1.254682299999999862e-01
1.340563700000000080e-01
1.332566099999999976e-01
1.264091900000000046e-01
1.220570400000000055e-01
1.396045499999999939e-01
1.232333099999999987e-01
1.354855000000000087e-01
1.224861299999999986e-01
1.223754600000000053e-01
1.176213799999999976e-01
1.223821600000000037e-01
1.173420500000000033e-01
1.257117899999999899e-01
1.225772599999999934e-01
1.014201599999999953e-01
1.081820799999999999e-01
1.286659099999999945e-01
1.398236399999999990e-01
1.233538899999999938e-01
1.297771699999999973e-01
1.144779900000000017e-01
1.146300400000000025e-01
1.089527700000000043e-01
9.257247000000000392e-02
1.154846100000000014e-01
1.170074700000000023e-01
1.371563199999999982e-01
1.337411400000000083e-01
1.225422399999999967e-01
9.802449000000000578e-02
8.184196000000000526e-02
1.251115299999999986e-01
1.152459900000000065e-01
2.833543999999999993e-02
1.324396399999999974e-01
1.272456200000000037e-01
1.268515899999999863e-01
1.202298900000000059e-01
1.490597999999999923e-01
1.024468300000000026e-01
1.258014799999999933e-01
1.263561099999999937e-01
9.821341999999999572e-02
1.060993900000000018e-01
1.101542799999999933e-01
1.313678199999999963e-01
1.412616299999999991e-01
1.268433999999999950e-01
1.361841799999999880e-01
1.316603500000000093e-01
1.193239700000000014e-01
1.245395900000000056e-01
1.116682600000000053e-01
1.237105099999999958e-01
6.000230000000000147e-02
1.128628700000000040e-01
1.382027999999999868e-01
1.142668700000000065e-01
1.279935399999999890e-01
1.424708500000000100e-01
1.501727599999999885e-01
1.233426299999999948e-01
1.324454599999999871e-01
1.218991100000000050e-01
1.533628700000000122e-01
1.254241000000000106e-01
1.086145399999999955e-01
1.234785600000000011e-01
1.141811100000000023e-01
6.246427999999999703e-02
1.056816800000000001e-01
1.512722900000000037e-01
1.223821699999999985e-01
1.243694000000000049e-01
1.297827000000000008e-01
1.360920200000000080e-01
1.169545200000000063e-01
1.147614299999999976e-01
1.202441100000000013e-01
1.344667800000000080e-01
1.328586499999999948e-01
1.706836100000000134e-01
1.395973299999999917e-01
7.822680999999999385e-02
1.304397399999999985e-01
1.171632100000000037e-01
1.653299000000000019e-01
8.381476000000000204e-02
1.310555099999999862e-01
1.141213699999999998e-01
1.326026600000000111e-01
7.921688000000000340e-02
1.160749199999999981e-01
1.233331899999999953e-01
1.187833999999999973e-01
1.646405400000000019e-01
1.328985699999999937e-01
1.330394199999999916e-01
1.357218299999999878e-01
1.283197399999999877e-01
5.667450000000000265e-02
5.822925000000000323e-02
1.196977300000000022e-01
1.258251800000000087e-01
1.062563299999999961e-01
1.316115900000000005e-01
1.322859100000000065e-01
1.220829600000000043e-01
1.279229699999999970e-01
8.115632999999999875e-02
1.084377299999999961e-01
1.046412099999999984e-01
1.435031700000000132e-01
1.228483799999999931e-01
1.076435000000000031e-01
1.306886499999999895e-01
1.397010700000000105e-01
1.168018299999999954e-01
1.245791900000000063e-01
1.282747499999999929e-01
1.307080399999999976e-01
1.438975899999999919e-01
7.477981000000000211e-02
2.931699999999999931e-02
4.699335999999999791e-02
1.441384699999999908e-01
1.183711000000000069e-01
1.238183199999999956e-01
1.104676899999999934e-01
1.228086699999999948e-01
1.180118700000000048e-01
1.169205900000000048e-01
1.151339499999999988e-01
1.279498099999999972e-01
1.242480900000000055e-01
1.271703499999999876e-01
1.333207499999999879e-01
1.398833100000000107e-01
1.272340700000000047e-01
1.202086099999999935e-01
1.227691800000000055e-01
1.385676600000000092e-01
6.464543000000000372e-02
1.320486499999999896e-01
1.238583300000000026e-01
8.496439000000000075e-02
1.230477900000000041e-01
1.393580299999999939e-01
1.233498400000000023e-01
1.385311300000000023e-01
1.326666200000000129e-01
1.233504599999999951e-01
1.164245200000000036e-01
1.471247400000000038e-01
1.313784600000000025e-01
1.157290200000000019e-01
1.344144300000000014e-01
1.378978899999999952e-01
1.289511499999999866e-01
1.199532700000000007e-01
1.234079000000000009e-01
1.337170299999999867e-01
1.294617799999999985e-01
1.345678299999999994e-01
1.460422799999999965e-01
1.321402200000000027e-01
1.294802200000000070e-01
1.290809400000000051e-01
1.390848399999999874e-01
1.340612300000000034e-01
7.621024999999999328e-02
1.301356399999999969e-01
1.251875600000000033e-01
1.195853199999999950e-01
1.154998799999999992e-01
1.348350299999999946e-01
4.893303000000000236e-02
4.065135999999999750e-02


==> texfigs/boxfig.tex <==
\begin{figure}[t]
    \begin{subfigure}[t]{0.50\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
            pretty line,
            cycle list name = prcl-line,
            width = \textwidth,
            height = 3cm,
            xlabel = {X},
            ylabel = {$\pred(x;\lpartemp)$},
            legend columns = 3,
            legend entries = {$\lpartemp:2^{-3}$,$\lpartemp:2^{-4}$,$\lpartemp:2^{-5}$},
            legend style = {xshift=0.25cm,yshift=0.7cm,font=\scriptsize},
            ]
            \pgfplotsinvokeforeach{1,...,3}{
            \addplot table[x=X, y=y#1,col sep=comma] {expres/box_lines.csv}; 
            }
            \end{axis}
        \end{tikzpicture}
        \caption{Soft predicate $\pred(x;\lpartemp)$ for different temperatures $\lpartemp$.}
        \label{fig:soft-binning}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.45\linewidth}
        \begin{tikzpicture}
            \node at (0.655,0.675) {\includegraphics[width=2.5cm]{syflow_box.png}};
            \begin{axis}[
            pretty line,
            width = \textwidth,
            height = 3cm,
            axis equal image,
            enlargelimits=false,
            xtick = {0,0.5,1},
            ytick = {0,0.5,1},
            xlabel = {$X_1$},
            ylabel = {$X_2$},
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1
                        ]
        \end{axis}
        \end{tikzpicture}
        \caption{Subgroup membership probability for soft rule $\lprule(x)$.}
        \label{fig:membership-box}
    \end{subfigure}
    \caption{Example soft predicate \textbf{(a)} and soft rule \textbf{(b)}.}
    \label{fig:boxfig}
\end{figure}

==> texfigs/california-fig.tex <==
\begin{figure}[t]
    \begin{subfigure}{0.25\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                pretty ybar,
                %pretty enlargexlimits,
                cycle list name = prcl-ybar,
                height = 3cm,
                width=5cm,
                %pretty ygrid,
                %ylabel = {$\lpdftargsg$},
                xlabel = {$\lrtarg$: Wages in \$1000},
                ytick={},
                yticklabels={},
                ymax=0.0001,
                ymin=0,
                scaled x ticks=false,
                scaled y ticks=false,
                xtick={50000,100000,...,300000},
                xticklabels={50k,100k,150k,200k,250k,300k},
                %pretty labelshift,
                legend columns = 1,
                legend style = {xshift=-1.3cm,yshift=0.2cm, font=\scriptsize,cells={align=center}},
                legend entries = {\fdesc{Female \& Low Education},
                    \fdesc{Male \& White \& Age $>$ 38}, 
                    \fdesc{Male \& Educated \& Age $>$ 30}
                },
            %thick
            ]
            \foreach \x in {4,3,1}{
        \addplot +[
            hist={
                bins=50,
                density
            },
            opacity=0.7
        ] table [y index=0] {expres/wages/syflow-subgroup\x.txt};
        }
        \end{axis}
    \end{tikzpicture}
    \subcaption{\ourmethod rules}
\end{subfigure}%
\begin{subfigure}{0.25\textwidth} 
    \begin{tikzpicture}
        \begin{axis}[
            pretty ybar,
            cycle list name = prcl-ybar,
            height = 3cm,
            width=5cm,
            xlabel = {$\lrtarg$: Wages in \$1000},
            ytick={},
            yticklabels={},
            %ymax=0.00015,
            ymin=0,
            ymax=0.0001,
            scaled x ticks=false,
            scaled y ticks=false,
            xtick={50000,100000,...,300000},
            xticklabels={50k,100k,150k,200k,250k,300k},
            legend columns = 1,
            legend entries = {
            \fdesc{Male \& Age $>$ 30 \& Height $>$ 1.650},
            \fdesc{Male \& Age $>$ 27 \& Height $>$ 1.657}, 
            \fdesc{Male \& Age $>$ 27 \& Height $>$ 1.657}
            },
            legend style = {xshift=-1.cm,yshift=0.2cm, font=\scriptsize,cells={align=left}}
        ]
        \foreach \x in {1,2,3}{
    \addplot +[
        hist={
            bins=50,
            density
        },
        opacity=0.7
    ] table [y index=0] {expres/wages/sd-mean-subgroup\x.txt};
    }
    \end{axis}
\end{tikzpicture}
    \subcaption{\sdkl rules}
\end{subfigure}%
    \caption{Subgroups learned on the \textit{Wages} dataset.
    \ourmethod learns both \emph{diverse} and \emph{exceptional} subgroups.}
    \label{fig:california}
\end{figure}

==> texfigs/case-study.tex <==
% 
\begin{figure}[!b]
    \begin{subfigure}{0.45\linewidth}
        \centering
    \begin{tikzpicture}
        \begin{axis}[
            pretty scatter,
            example marks,
            pretty labelshift,
            legend entries = {Subgroup, Rest},
            legend style = {anchor = south,at={(0.9,0.8)}, opacity = 0.8},
            legend columns = 2,
            xlabel=HOMO-LUMO gap,
            ylabel=Van-der-Waals energy,  
            height=3cm,
            width=4.5cm]
            % use class (that each datapt is explicitly labelled with)
            % for display
            \addplot+[
            scatter src = explicit symbolic,              
            scatter/classes = {
                b={mark=*, frenchblue},%no comma
                a={mark=o, draw=fawn, mark size=1.25,opacity=0.5}
            }, only marks]
            table[x = Homolumo,y = vdw,meta = subgroup4, col sep=comma] {expres/gold/joint-subgroup.csv};
        \end{axis}
    \end{tikzpicture}
    %\subcaption{A}
    \label{fig:joint-vdw}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.45\linewidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            pretty scatter,
            example marks,
            pretty labelshift,
            legend columns = 2,
            xlabel=Normalized radius of gyration,
            ylabel=,   
            legend entries = {
            },
            height=3cm,
            width=4.5cm]
            % use class (that each datapt is explicitly labelled with)
            % for display
            \addplot+[
            scatter src = explicit symbolic,              
            scatter/classes = {
                b={mark=*, frenchblue},%no comma
                a={mark=o, draw=fawn, mark size=1.25,opacity=0.5}
            }, only marks]
            table[x = gyration,y = vdw,meta = subgroup4, col sep=comma] {expres/gold/joint-subgroup.csv};
        \end{axis}
    \end{tikzpicture}
    %\subcaption{A}
    \label{fig:gyration}
\end{subfigure}
\caption{\emph{Gold Nano-Clusters.} \ourmethod discovers a subgroup of molecules that have an 
outstanding \emph{joint} distribution of Van-der-Waals energy \emph{and} HOMO-LUMO gap. }
    \label{fig:case-study}
\end{figure}

==> texfigs/fig1.tex <==
\begin{figure*}[!ht]
    \begin{subfigure}[t]{0.35\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                pretty ybar,
                pretty enlargexlimits,
                cycle list name = prcl-ybar,
                symbolic x coords = {$\mathcal{N}$,$\mathcal{U}$,$\mathcal{B}$,$\mathcal{R}$,$Exp$,$\mathcal{C}$,Bi-$\mathcal{N}$},
                bar width = 0.08em,
                height = 3cm,
                ymajorgrids, 
		        major grid style   = {gray,dotted},
                width=6cm,
                ylabel = {F1-Score},
                xlabel = {Subgroup Distribution},
                pretty labelshift,
                legend columns = 7,
                legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                legend style = {xshift=-1.6cm,yshift=0.3cm, font=\scriptsize},
                ymax=1.2,
                ymin=0.0
                ]% error bars/error mark options={rotate=90, line width=0.1pt, red}
                \addplot+[error bars/.cd, 
                y fixed,
                y dir=both, 
                y explicit] table[x={Distribution},y={F1},col sep=comma, y error plus expr=\thisrow{F1-STD}, y error minus expr=\thisrow{F1-STD}] {expres/target_distribution/syflow.csv};

                \addplot+[error bars/.cd, 
                y fixed,
                y dir=both, 
                y explicit] table[x={Distribution},y={F1},col sep=comma,  y error plus expr=\thisrow{F1-STD}, y error minus expr=\thisrow{F1-STD}] {expres/target_distribution/sd-mean.csv}; 

                 \addplot+[error bars/.cd, 
                 y fixed,
                 y dir=both, 
                 y explicit] table[x={Distribution},y={F1},col sep=comma,  y error plus expr=\thisrow{F1-STD}, y error minus expr=\thisrow{F1-STD}] {expres/target_distribution/sd-kl.csv}; 
                \addplot+[error bars/.cd, 
                y fixed,
                y dir=both, 
                y explicit] table[x={Distribution},y={F1},col sep=comma,  y error plus expr=\thisrow{F1-STD}, y error minus expr=\thisrow{F1-STD}] {expres/target_distribution/rsd.csv}; 
                \addplot+[error bars/.cd, 
                y fixed,
                y dir=both, 
                y explicit] table[x={Distribution},y={F1},col sep=comma,  y error plus expr=\thisrow{F1-STD}, y error minus expr=\thisrow{F1-STD}] {expres/target_distribution/bh.csv}; 
            \end{axis}
    \end{tikzpicture}
    \subcaption{F1-scores of recovering a planted subgroup for different target distributions, higher is better.}
    \label{fig:noise}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[t]{0.3\linewidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            pretty ybar,
            pretty enlargexlimits, % 
            cycle list name = prcl-ybar,
            symbolic x coords = {1,2,5,10,20,30,40,50},
            ymax = 1,
            ymin=0,
            pretty labelshift,
            xtick={1,2,5,10,20,30,40,50},
            xticklabels = {ours,2,5,10,20,30,40,50},
            bar width = 0.2em,
            width = \linewidth,
            height = 3cm,
            width = 5cm,
            ylabel = {F1-Score},
            xlabel = {Number of cutpoints},
            legend entries = {\ourmethod,\sd},
            legend style={xshift=-1.5cm,yshift=0.4cm, font=\scriptsize},
            legend columns = 2
            ]
            \addplot+[dollarbill,error bars/.cd, 
            y fixed,
            y dir=both, 
            y explicit
            ]
            coordinates {
            (1,0.92) +=(0,0.0055) -= (0,0.0055)
            };
            \addplot+[error bars/.cd, 
            y fixed,
            y dir=both, 
            y explicit] table[x=N-bins,y=F1,col sep=comma,y error plus expr=\thisrow{F1-STD}]{expres/cutpoints/sd-mean.csv};
            \draw [example thresh] (1,0.92) -- (50,0.92);
        \end{axis}
        \label{fig:cp}
    \end{tikzpicture}
    %\vspace{1pt}
    \caption{F1-scores for \ourmethod and \sd, higher is better.}
    \label{fig:cp}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[t]{0.3\linewidth}
        \centering
        \begin{tikzpicture}
            \usetikzlibrary{calc}
            \begin{semilogyaxis}[ 
                pretty line,
                cycle list name = prcl-line,
                legend entries = {\sd,\ourmethod},
                legend style={xshift=0cm,yshift=-0.8cm, font=\scriptsize},
                pretty enlargexlimits,
                pretty labelshift,
                height=3cm,
                width=5cm,
                ylabel={Time (s)},
                xlabel={Number of cutpoints},
                ymin=0,
                legend columns = 1,
                xmin=2,
                xmax=50,
                legend style={xshift=-0.2cm,yshift=0.5cm},
                tick label style={/pgf/number format/fixed}
            ] %         
            
            \addplot+[b2] table[x={N-bins},y={Runtime},col sep=comma]{expres/cutpoints/sd-mean.csv};
            \draw [dollarbill] (2,105) -- (50,105);
            \addplot[dollarbill] coordinates{ (2,105)    };
            %\addlegendimage{only marks, mark=diamond*, mark options={scale=1.8, fill=blue}}
            \end{semilogyaxis}
          \end{tikzpicture}
          \caption{Runtime of \ourmethod and \sd, lower is better.}
          \label{fig:cpruntime}
    \end{subfigure}
    \caption{\textit{Subgroup Predictive Accuracy.} \textbf{(a)} Method comparison in terms of F1-score recovering subgroups in synthetic data. 
    \textbf{(b)} Across different distributions: \ourmethod outperforms the competition on distributions with higher order moments. 
	\textbf{(c)} With increasing number of cutpoints, \sd matches \ourmethod accuracy around 40 bins, but needs 10$\times$ more time.}
    \label{fig:exp1}
\end{figure*}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:


==> texfigs/gold_subgroup.tex <==
\begin{figure*}[t]
    \begin{subfigure}{0.3\linewidth}
        \includegraphics[height=4cm]{figs/wages-selector.png}
        \subcaption{\emph{Wages} Subgroup $S$: \fdesc{Women without higher education} earn significantly less.}
        \label{fig:wage-selector}
    \end{subfigure}%
    \hfill
    \begin{subfigure}{0.25\linewidth}
        \begin{tikzpicture}
            %\node[right] at (architecture.south east) {    
            \begin{axis}
                [
                pretty line,
                %cycle list name = prcl-ybar,
                height = 4cm,
                width=5cm,
                %ylabel = {$\lpdftargsg$},
                xlabel = {$\lrtarg$: Wage \$1000},
                ytick={},
                yticklabels={},
                scaled x ticks=false,
                scaled y ticks=false,
                xtick={0,50000,...,300000},
                xticklabels={0,50,100,150,200,250,300},
                %pretty labelshift,
                legend columns = 1,
                legend entries = {
                Norm.~flow $\lcdftarg$, 
                Norm.~flow subgroup $\lcdftargsg$,
                },
                legend style = {xshift=1cm,yshift=0.2cm, font=\scriptsize}
                ]
                \addplot [dollarbill] table [y=density,x=domain,col sep=comma] {expres/wages/overall-density.csv};
                \addplot [b2] table [y=density,x=domain,col sep=comma] {expres/wages/subgroup-density.csv};
            \end{axis}
            %};
        \end{tikzpicture}
    \subcaption{Exceptional distribution in subgroup (blue) vs.~overall (green).}
    \label{fig:wage-distribution}
    \end{subfigure}%
    \hfill
    \begin{subfigure}{0.4\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                pretty ybar,
                cycle list name = prcl-ybar,
                height = 3cm,
                width=8cm,
                %ylabel = {$\lpdftargsg$},
                xlabel = {$\lrtarg$: HOMO-LUMO gap},
                xtick={0,0.5,...,2.5},
                yticklabels={},
                pretty labelshift,
                legend columns = 1,
            legend style = {xshift=-2.3cm,yshift=1.8cm, font=\scriptsize}
        %thick
        ]

        \addplot +[
            hist={
                bins=50,
                density,
            },
            opacity=0.8
        ] table [y index=0] {expres/gold/subgroup2.txt};
        \addlegendentry{\fdesc{Odd \#Atoms \& \#Atoms $>$ 8}}
        \addplot +[
            hist={
                bins=50,
                density,
            },color=b2, fill=b2,
            opacity=0.8
        ] table [y index=0] {expres/gold/subgroup4.txt};
        \addlegendentry{\fdesc{Odd \#Atoms \& \% 4-bonds $<$ 0.6 \& \% 2-bonds $<$ 0.9}}

        

        \addplot +[
            hist={
                bins=50,
                density,
            },
            opacity=0.8
        ] table [y index=0] {expres/gold/subgroup1.txt};
        \addlegendentry{\fdesc{Even \#Atoms  \& 3-D Planarity \& $Gyration < 1.00$}}

        \addplot +[
            hist={
                bins=50,
                density,
            },
            opacity=0.8
        ] table [y index=0] {expres/gold/subgroup3.txt};
        \addlegendentry{\fdesc{Even \#Atoms \& \% 0-bonds $< 0.01$ \& 2-bonds $> 0.43$}}% \% }}

        \addplot[fill=blue!0,color=blue!0] coordinates {(0.5,0.5)};
        \addlegendentry{\fdesc{\& $Gyration < 1.00$ \& \% 1 bond $< 0.3$}}
            \end{axis}
        \end{tikzpicture}
        \subcaption{\ourmethod learns subgroups of gold molecules with exceptional electron configurations.}
        \label{fig:homo-lumo}
        \end{subfigure}%
    \caption{\textit{Subgroups}. \ourmethod learns subgroups, named subpopulations of which the distribution of the target variable is exceptional.
    In (\textbf{a}) \ourmethod precisely describes the subgroup of \fdesc{Women without higher education}, whose distribution of the
    target quantity \emph{wage} is significantly lower (\textbf{b}). 
    In general, \ourmethod is applicable on any data with non-trivial target distributions, e.g.~material science (\textbf{c}).}
    
    \label{fig:gold-subgroup}
\end{figure*}

==> texfigs/insurance-fig.tex <==
\begin{figure}[t]
    \begin{subfigure}{0.25\textwidth}
    \centering
    \begin{tikzpicture}
            \begin{axis}[
                pretty ybar,
                %pretty enlargexlimits,
                cycle list name = prcl-ybar,
                height = 3.5cm,
                width=5cm,
                %pretty ygrid,
                %ylabel = {$\lpdftargsg$},
                xlabel = {$\lrtarg$: Insurance rate},
                ytick={},
                yticklabels={},
                ymax=0.00025,
                ymin=0,
                scaled x ticks=false,
                scaled y ticks=false,
                xtick={10000,20000,...,60000},
                xticklabels={10k,20k,30k,40k,50k,60k},
                %pretty labelshift,
                legend columns = 1,
                legend entries = {
                \fdesc{¬Smoker \& Age $<$ 36}, 
                \fdesc{¬Smoker \& 44 $<$ Age $<$ 64}, 
                \fdesc{Smoker},
                %Overall distribution $\lcdftarg$
                },
                legend style = {xshift=-1cm,yshift=0.2cm, font=\scriptsize}
            %thick
            ]
            \foreach \x in {2,1,3}{
        \addplot +[
            hist={
                bins=50,
                density
            },
            opacity=0.7
        ] table [y index=0] {expres/insurance/syflow-subgroup\x.txt};
        }
        \end{axis}
    \end{tikzpicture}
    \subcaption{\textbf{\ourmethod} rules}
\end{subfigure}%
\begin{subfigure}{0.25\textwidth} 
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            pretty ybar,
            cycle list name = prcl-ybar,
            height = 3.5cm,
            width=5cm,
            xlabel = {$\lrtarg$: Insurance rate},
            ytick={},
            yticklabels={},
            ymax=0.00025,
            ymin=0,
            scaled x ticks=false,
            scaled y ticks=false,
            xtick={10000,20000,...,60000},
            xticklabels={10k,20k,30k,40k,50k,60k},
            %pretty labelshift,
            legend columns = 1,
            legend entries = {
            \fdesc{¬Smoker \& Age $>$ 18},
            \fdesc{¬Smoker \& Age $<$ 59}, 
            \fdesc{¬Smoker},
            %Overall distribution $\lcdftarg$
            },
            legend style = {xshift=-1.cm,yshift=0.2cm, font=\scriptsize}
        %thick
        ]
        \foreach \x in {2,3,1}{
    \addplot +[
        hist={
            bins=50,
            density
        },
        opacity=0.7
    ] table [y index=0] {expres/insurance/sd-kl-subgroup\x.txt};
    }
    \end{axis}
\end{tikzpicture}
    \subcaption{\textbf{\sdkl} rules}
\end{subfigure}%
    \caption{Subgroups learned on the \textit{Insurance} dataset.
    Only \ourmethod learns {diverse} and {exceptional} subgroups.}
    \label{fig:insurance}
\end{figure}

==> texfigs/real-world-subgroups.tex <==
\begin{figure*}[!t]
    \begin{subfigure}{0.25\textwidth}
    \centering
    \begin{tikzpicture}
            \begin{axis}[
                pretty ybar,
                %pretty enlargexlimits,
                cycle list name = prcl-ybar,
                height = 3.5cm,
                width=5.5cm,
                %pretty ygrid,
                %ylabel = {$\lpdftargsg$},
                xlabel = {$\lrtarg$: Insurance rate},
                ytick={},
                yticklabels={},
                ymax=0.00025,
                ymin=0,
                scaled x ticks=false,
                scaled y ticks=false,
                xtick={10000,20000,...,60000},
                xticklabels={10k,20k,30k,40k,50k,60k},
                %pretty labelshift,
                legend columns = 1,
                legend entries = {
                \fdesc{¬Smoker \& Age $<$ 36}, 
                \fdesc{¬Smoker \& 44 $<$ Age $<$ 64}, 
                \fdesc{Smoker},
                %Overall distribution $\lcdftarg$
                },
                legend style = {xshift=-1cm,yshift=0.15cm, font=\scriptsize}
            %thick
            ]
            \foreach \x in {2,1,3}{
        \addplot +[
            hist={
                bins=50,
                density
            },
            opacity=0.7
        ] table [y index=0] {expres/insurance/syflow-subgroup\x.txt};
        }
        \end{axis}
    \end{tikzpicture}
    \subcaption{\emph{Insurance}: \textbf{\ourmethod} rules}
    \label{fig:insurance-syflow}
\end{subfigure}%
\hfill
\begin{subfigure}{0.25\textwidth} 
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            pretty ybar,
            %pretty enlargexlimits,
            cycle list name = prcl-ybar,
            height = 3.5cm,
            width=5.5cm,
            %pretty ygrid,
            %ylabel = {$\lpdftargsg$},
            xlabel = {$\lrtarg$: Insurance rate},
            ytick={},
            yticklabels={},
            ymax=0.00025,
            ymin=0,
            scaled x ticks=false,
            scaled y ticks=false,
            xtick={10000,20000,...,60000},
            xticklabels={10k,20k,30k,40k,50k,60k},
            %pretty labelshift,
            legend columns = 1,
            legend entries = {
            \fdesc{¬Smoker \& Age $>$ 18},
            \fdesc{¬Smoker \& Age $<$ 59}, 
            \fdesc{¬Smoker},
            %Overall distribution $\lcdftarg$
            },
            legend style = {xshift=-1cm,yshift=0.15cm, font=\scriptsize}
        %thick
        ]
        \foreach \x in {2,3,1}{
    \addplot +[
        hist={
            bins=50,
            density
        },
        opacity=0.7
    ] table [y index=0] {expres/insurance/sd-kl-subgroup\x.txt};
    }
    \end{axis}
\end{tikzpicture}
    \subcaption{\emph{Insurance}: \textbf{\sdkl} rules}
    \label{fig:insurance-sd}
\end{subfigure}%
\hfill
\begin{subfigure}{0.25\textwidth}
    \begin{tikzpicture}
        \begin{axis}[
            pretty ybar,
            %pretty enlargexlimits,
            cycle list name = prcl-ybar,
            height = 3.5cm,
            width=5.5cm,
            %pretty ygrid,
            %ylabel = {$\lpdftargsg$},
            xlabel = {$\lrtarg$: Wages in \$1000},
            ytick={},
            yticklabels={},
            ymax=0.0001,
            ymin=0,
            scaled x ticks=false,
            scaled y ticks=false,
            xtick={50000,100000,...,300000},
            xticklabels={50k,100k,150k,200k,250k,300k},
            %pretty labelshift,
            legend columns = 1,
            legend style = {xshift=-1.5cm,yshift=0.15cm, font=\scriptsize,cells={align=center}},
            legend entries = {\fdesc{Female \& Low Education},
                \fdesc{Male \& White \& Age $>$ 38}, 
                \fdesc{Male \& Educated \& Age $>$ 30}
            },
        %thick
        ]
        \foreach \x in {4,3,1}{
    \addplot +[
        hist={
            bins=50,
            density
        },
        opacity=0.7
    ] table [y index=0] {expres/wages/syflow-subgroup\x.txt};
    }
    \end{axis}
\end{tikzpicture}
\subcaption{\emph{Wages}: \textbf{\ourmethod} rules}
\label{fig:wages-syflow}
\end{subfigure}%
\hfill
\begin{subfigure}{0.25\textwidth} 
\begin{tikzpicture}
    \begin{axis}[
        pretty ybar,
        %pretty enlargexlimits,
        cycle list name = prcl-ybar,
        height = 3.5cm,
        width=5.5cm,
        %pretty ygrid,
        %ylabel = {$\lpdftargsg$},
        xlabel = {$\lrtarg$: Wages in \$1000},
        ytick={},
        yticklabels={},
        %ymax=0.00015,
        ymin=0,
        ymax=0.0001,
        scaled x ticks=false,
        scaled y ticks=false,
        xtick={50000,100000,...,300000},
        xticklabels={50k,100k,150k,200k,250k,300k},
        legend columns = 1,
        legend entries = {
        \fdesc{Male \& Age $>$ 30 \& Height $>$ 1.650},
        \fdesc{Male \& Age $>$ 27 \& Height $>$ 1.657}, 
        \fdesc{Male \& Age $>$ 27 \& Height $>$ 1.657}
        %Overall distribution $\lcdftarg$
        },
        legend style = {xshift=-1.5cm,yshift=0.15cm, font=\scriptsize,cells={align=left}}
    %thick
    ]
    \foreach \x in {1,2,3}{
\addplot +[
    hist={
        bins=50,
        density
    },
    opacity=0.7
] table [y index=0] {expres/wages/sd-mean-subgroup\x.txt};
}
\end{axis}
\end{tikzpicture}
\subcaption{\emph{Wages}: \textbf{\sd} rules}
\label{fig:wages-sd}
\end{subfigure}%
    \caption{Subgroups learned on the \textit{Insurance} and \emph{Wages} datasets.
    Only \ourmethod learns {diverse} and {exceptional} subgroups.}
    \label{fig:realworld}
\end{figure*}

==> texfigs/scalability_fig.tex <==
    \begin{figure}[!b]
        \begin{subfigure}[t]{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    pretty line,
                    cycle list name = prcl-line,
                    legend style={yshift=0.7cm,font=\scriptsize,xshift=3.4cm},
                    width=\linewidth,
                    height=3cm,
                    ylabel={F1-score},
                    xlabel={Number of features $\lnfeat$},
                    pretty labelshift,
                    ymax=1.0,
                    xmode=log,
                    legend columns = 5,
                    legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    tick label style={/pgf/number format/fixed}
                ]
                \foreach \x in {syflow, sd-mean, sd-kl,rsd, bh}{
                    \addplot+[error bars/.cd, 
                    y fixed,
                    y dir=both, 
                    y explicit] table[x={Dimension},y={F1},col sep=comma]{expres/scaling/\x.csv};%table[x={Dimension},y={F1},col sep=comma,y error plus expr=\thisrow{F1-STD}, y error minus expr=\thisrow{F1-STD}]{expres/scaling/\x.csv};
                }      
                \end{axis}
              \end{tikzpicture}
              \subcaption{F1 under increasingly more features, higher is better.}
              \label{fig:scalability-f1}
        \end{subfigure}%
        \hfill
        \begin{subfigure}[t]{0.49\linewidth}
            \centering
            \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    pretty line,
                    cycle list name = prcl-line,
                    pretty labelshift,
                    legend style={xshift=1cm,yshift=0.3cm},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Runtime (s)},
                    xlabel={Number of features $\lnfeat$},
                    xmode=log,
                    tick label style={/pgf/number format/fixed},
                    yticklabels =  {0,0,2k,4k,6k,8k}
                ] 
                \foreach \x in {syflow, sd-mean, sd-kl, rsd, bh}{
                    \addplot+[error bars/.cd, 
                    y fixed,
                    y dir=both, 
                    y explicit] table[x={Dimension},y={Runtime},col sep=comma]{expres/scaling/\x.csv};
                }      
                \end{axis}
              \end{tikzpicture}
              \subcaption{Runtime under increasingly more features $\lnfeat$, lower is better. }
              \label{fig:scalability-runtime}
        \end{subfigure}%
        \caption{Scalability of \ourmethod and baselines.}
        \label{fig:scalability}
\end{figure}

==> texfigs/subgroup_fig1.tex <==
\begin{figure}
    \begin{tikzpicture}
        \begin{axis}[
          width=0.8\textwidth,
          height=0.6\textwidth,
          xlabel={Bins},
          ylabel={Frequency},
          xmin=0, xmax=10,
          ymin=0, ymax=6,
          xtick={0,1,...,10},
          ytick={0,1,...,6},
          grid=major,
          grid style={dashed,gray!30},
          legend style={at={(0.5,-0.15)},anchor=north},
        ]
      
        % Sample data
        \addplot[
          ybar interval,
          fill=none,
          draw=blue!70,
          line width=1pt,
          hist,
          hist/intervals=true,
        ] coordinates {
          (1, 1)
          (2, 2)
          (3, 2)
          (4, 3)
          (5, 4)
          (6, 3)
          (7, 2)
          (8, 1)
          (9, 0)
          (10, 1)
        };
      
        \end{axis}
      \end{tikzpicture}
    \caption{Discovered subgroup distribution and rules on the \emph{Wage} dataset.}
    \label{fig:wage}
\end{figure}

==> texfigs/targetdists.tex <==
\begin{figure*}[!ht]
    \centering
    \pgfplotstableread[col sep=comma]{expres/true_targets.csv}\datatable 
      \begin{subfigure}{0.25\textwidth}
        \begin{tikzpicture}
          \begin{axis}[
            pretty line,
            xlabel={$x$},
            ylabel={$p_{Y|S=1}(y)$},
            width=\textwidth
            ]
            % Plot the data
            \addplot[blue, thick] table[x=x_normal, y=y_normal] {\datatable};
          \end{axis}
        \end{tikzpicture}
        \caption{$\mathcal{N}(1.5,0.5)$}
      \end{subfigure}%
      \begin{subfigure}{0.25\textwidth}
        \begin{tikzpicture}
          \begin{axis}[
            pretty line,
            xlabel={$x$},
            ylabel={$p_{Y|S=1}(y)$},
            width=\textwidth
            ]
            % Plot the data
            \addplot[blue, thick] table[x=x_beta, y=y_beta] {\datatable};
          \end{axis}
        \end{tikzpicture}
        \caption{$\mathcal{B}(0.2,0.2)$}
      \end{subfigure}%
      \begin{subfigure}{0.25\textwidth}
        \begin{tikzpicture}
          \begin{axis}[
            pretty line,
            xlabel={$x$},
            ylabel={$p_{Y|S=1}(y)$},
            width=\textwidth
            ]
            % Plot the data
            \addplot[blue, thick] table[x=x_cauchy, y=y_cauchy] {\datatable};
          \end{axis}
        \end{tikzpicture}
        \caption{$\mathcal{C}(0,1)$}
      \end{subfigure}%
      \begin{subfigure}{0.25\textwidth}
        \begin{tikzpicture}
          \begin{axis}[
            pretty line,
            xlabel={$x$},
            ylabel={$p_{Y|S=1}(y)$},
            width=\textwidth
            ]
            % Plot the data
            \addplot[blue, thick] table[x=x_expon, y=y_expon] {\datatable};
          \end{axis}
        \end{tikzpicture}
        \caption{$Exp(0.5)$}
      \end{subfigure}

      \begin{subfigure}{0.25\textwidth}
        \begin{tikzpicture}
          \begin{axis}[
            pretty line,
            xlabel={$x$},
            ylabel={$p_{Y|S=1}(y)$},
            width=\textwidth
            ]
            % Plot the data
            \addplot[blue, thick] table[x=x_rayleigh, y=y_rayleigh] {\datatable};
          \end{axis}
        \end{tikzpicture}
        \caption{$\mathcal{R}(2)$}
      \end{subfigure}%        
      \begin{subfigure}{0.25\textwidth}
        \begin{tikzpicture}
          \begin{axis}[
            pretty line,
            xlabel={$x$},
            ylabel={$p_{Y|S=1}(y)$},
            width=\textwidth
            ]
            % Plot the data
            \addplot[blue, thick] table[x=x_bi, y=y_bi] {\datatable};
          \end{axis}
        \end{tikzpicture}
        \caption{$\mathcal{N}(-1.5,0.5)+\mathcal{N}(1.5,0.5)$}
      \end{subfigure}%     
      \begin{subfigure}{0.25\textwidth}
        \begin{tikzpicture}
          \begin{axis}[
            pretty line,
            xlabel={$x$},
            ylabel={$p_{Y|S=1}(y)$},
            width=\textwidth
            ]
            % Plot the data
            \addplot[blue, thick] table[x=x_uniform, y=y_uniform] {\datatable};
          \end{axis}
        \end{tikzpicture}
        \caption{$\mathcal{U}(0.5,1.5)$}
      \end{subfigure}%   
    \caption{Here, we show the different target distributions for second synthetic experiment in Section \ref*{sec:experiments}.}
    \label{appfig:target}
  \end{figure*}
